The character tables of centralizers in Weyl Group of $E_8$ IV

To classify the finite dimensional pointed Hopf algebras with Weyl group $G$ of $E_8$, we obtain the representatives of conjugacy classes of $G$ and all character tables of centralizers of these representatives by means of software GAP. In this paper we only list character table 65--94.

==> (inline-0) <==
\begin{array}{cccccccc}0&-2&0&1&0&0&0&-1\\1&-2&-1&1&1&-1&0&
-1\\1&-3&0&1&1&-1&0&
-2\\ 2&-4&-1&1&2&-1&0&-3\\ 2&-3&-1&1&1&0&-1&-2 \\
      2&-3&-1&1&1&0&-1&-1\\1&-2&-1&1&1&0&-1&-1 \\
      1&-1&-1&1&0&0&0&-1\end{array}\right)$
  $\left(\begin{array}{cccccccc}0&-1&0&1&0&0&-1&1\\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1
      \\ -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1\\-1&-1&0&1&0&1&-1&1
      \\ -1&-1&0&1&0&0&0&1\\ 0&0&0&0&0&0&0&1\end{array}\right)$
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&1\\0&-1&0&0&2&-2&0&2\\0&-2&1&0&2&-2&0&2
     \\ 0&-3&0&1&3&-3&0&3\\0&-2&0&0&3&-2&0&2\\0&-2&0&0&2&-1&0&2
     \\ 0&-1&0&0&1&-1&1&1\\0&0&0&0&0&0&0&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&0&1&-1 \\ -2&-1&0&2&-2&1&1&-2 \\
        -3&-1&1&2&-2&0&2&-3 \\ -4&-2&1&3&-3&1&3&-5 \\
        -3&-2&1&2&-2&1&2&-4 \\ -2&-2&1&2&-2&1&1&-3 \\
        -1&-2&0&2&-1&0&1&-2 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&-1&1&0&0&1&0&0 \\ -3&-1&0&0&0&2&0&0 \\
        -5&-1&1&-1&1&2&0&0 \\ -4&0&1&-1&0&2&0&0 \\ -3&0&0&0&0&1&0&0 \\
        -2&0&0&0&0&1&0&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&0&1&0&-1&2&0&-1 \\ -3&0&0&0&-1&3&0&-1 \\
        -5&1&1&-1&-1&4&0&-2 \\ -4&1&1&-1&-1&3&0&-1 \\
        -3&1&0&0&-1&2&0&-1 \\ -2&0&0&0&0&1&0&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&1 \\ -3&-1&1&1&-1&0&1&1 \\ -4&0&1&1&-1&-1&2&1 \\
        -6&-1&2&2&-2&-1&3&1 \\ -5&-1&2&1&-1&-1&3&0 \\
        -4&-1&2&1&-1&-1&2&0 \\ -2&-1&1&1&-1&-1&2&0 \\
        -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&1 \\ -2&-1&1&0&0&-1&2&1 \\ -3&0&1&0&0&-2&3&1 \\
        -4&-1&2&0&0&-3&5&1 \\ -4&-1&2&0&0&-2&4&0 \\ -3&-1&2&0&0&-2&3&0 \\
        -2&-1&1&1&-1&-1&2&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&1&-1&1 \\ -3&0&2&-1&0&1&-1&2 \\ -4&0&4&-2&0&1&-1&2 \\
        -5&0&5&-3&0&2&-2&4 \\ -4&0&4&-2&-1&2&-1&3 \\
        -3&-1&3&-1&-1&2&-1&2 \\ -2&0&2&-1&-1&2&-1&1 \\
        -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&1&-1&1 \\ -3&1&2&-1&-1&2&-1&1 \\ -4&1&4&-2&-1&2&-1&1 \\
        -5&2&5&-3&-2&4&-2&2 \\ -4&1&4&-2&-2&3&-1&2 \\
        -3&0&3&-1&-2&3&-1&1 \\ -2&0&2&-1&-1&2&-1&1 \\
        -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&0&1&0 \\ -3&0&1&1&-2&1&1&0 \\ -4&1&1&1&-2&0&2&0 \\
        -6&0&2&2&-3&0&3&0 \\ -5&0&2&1&-2&0&3&-1 \\ -4&0&2&1&-2&0&2&-1 \\
        -2&0&1&1&-2&0&2&-1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -3&-1&1&0&1&0&0&1 \\ -3&-2&1&0&1&1&0&1 \\
        -5&-2&1&0&2&1&0&1 \\ -4&-1&1&-1&2&1&0&1 \\ -3&-1&0&0&1&1&0&1 \\
        -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-1&1&-1&2&-1&1&1 \\ -2&-2&1&-1&2&0&1&1 \\
        -3&-2&1&-2&4&-1&2&1 \\ -3&-1&1&-2&3&0&1&1 \\
        -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&1&0&1 \\ -2&-1&1&1&-2&1&0&1 \\
        -2&-2&2&1&-3&2&0&1 \\ -3&-2&2&2&-5&3&0&2 \\ -2&-2&1&2&-4&2&1&1 \\
        -1&-2&0&2&-3&2&0&1 \\ 0&-1&0&1&-2&1&0&1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&1&0&1 \\ -1&-1&1&0&-1&0&1&1 \\
        -1&-2&2&0&-2&1&1&1 \\ -1&-2&2&0&-3&1&2&2 \\ -1&-2&1&1&-3&1&2&1 \\
        0&-2&0&1&-2&1&1&1 \\ 0&-1&0&1&-2&1&0&1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&1&-1&1&-1&0 \\ -1&0&-1&1&-1&1&-1&0 \\
        -2&0&0&1&-2&2&-2&0 \\ -1&0&0&1&-2&1&-1&0 \\ -1&0&0&1&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&0&0 \\ -3&0&1&0&0&1&0&0 \\ -3&-1&1&0&0&2&0&0 \\
        -5&-1&1&0&1&2&0&0 \\ -4&0&1&-1&1&2&0&0 \\ -3&0&0&0&0&2&0&0 \\
        -2&0&0&0&0&1&1&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&-1&1 \\ -2&0&1&-1&2&0&-2&2 \\ -3&1&2&-2&3&-1&-2&2 \\
        -4&1&3&-3&4&0&-4&3 \\ -3&1&3&-3&3&0&-3&3 \\ -3&0&3&-2&2&0&-2&2 \\
        -2&0&2&-2&2&0&-1&1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&-1&1 \\ -1&0&1&-2&3&-1&-1&2 \\
        -2&1&2&-3&4&-2&-1&2 \\ -2&1&3&-5&6&-2&-2&3 \\
        -2&1&3&-4&4&-1&-2&3 \\ -2&0&3&-3&3&-1&-1&2 \\
        -2&0&2&-2&2&0&-1&1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-2&2&0&0 \\ -2&0&1&1&-3&2&0&0 \\ -2&-1&2&1&-4&3&0&0 \\
        -3&-1&2&2&-6&4&0&1 \\ -2&-1&1&2&-5&3&1&0 \\ -1&-1&0&2&-4&3&0&0 \\
        0&0&0&1&-3&2&0&0 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&2&-2 \\ -1&0&0&1&-2&1&2&-3 \\ -2&0&1&1&-2&0&3&-4 \\
        -3&-1&1&2&-3&1&4&-6 \\ -2&-1&1&1&-2&1&3&-5 \\
        -1&-1&1&1&-2&1&2&-4 \\ 0&-1&0&1&-1&0&2&-3 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -2&1&1&-1&-1&2&1&-2 \\ -2&1&0&-1&-1&3&1&-2 \\
        -4&2&1&-2&-1&4&1&-3 \\ -3&2&1&-2&-1&3&1&-2 \\
        -2&2&0&-1&-1&2&1&-2 \\ -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&-1 \\ -1&0&0&1&-2&2&-1&-1 \\
        -1&1&-1&1&-2&2&-1&-1 \\ -2&1&0&1&-3&3&-2&-1 \\
        -1&1&0&1&-3&2&-1&-1 \\ -1&1&0&1&-2&1&-1&-1 \\
        0&1&0&0&-1&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&0&-1&2 \\ -2&0&1&0&0&0&-1&3 \\ -2&1&0&0&0&0&-1&4 \\
        -3&1&1&0&0&-1&-1&6 \\ -3&1&1&0&0&-1&0&4 \\ -3&1&1&0&0&-1&0&3 \\
        -2&1&1&0&-1&0&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&0&-1&2 \\ -2&1&1&0&-1&1&-1&2 \\ -2&2&0&0&-1&1&-1&3 \\
        -3&3&1&0&-2&1&-1&4 \\ -3&2&1&0&-1&0&0&3 \\ -3&2&1&0&-1&0&0&2 \\
        -2&1&1&0&-1&0&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&0&-1&0 \\ -2&1&1&-1&1&1&-2&1 \\ -3&2&2&-2&2&0&-2&1 \\
        -4&2&3&-3&3&1&-4&2 \\ -3&2&3&-3&2&1&-3&2 \\ -3&1&3&-2&1&1&-2&1 \\
        -2&1&2&-2&1&1&-1&0 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&1&0&0 \\ -2&2&2&-2&-1&2&0&0 \\ -3&2&4&-3&-1&2&0&0 \\
        -4&3&5&-4&-2&4&-1&1 \\ -3&2&4&-3&-2&3&0&1 \\
        -2&1&3&-2&-2&3&0&0 \\ -1&1&2&-2&-1&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 0&-2&-1&2&0&0&-1&-1 \\
        0&-3&0&2&0&0&-1&-2 \\ 0&-4&-1&3&0&1&-2&-3 \\
        1&-3&-1&2&0&1&-2&-2 \\ 1&-3&-1&2&0&1&-2&-1 \\
        1&-2&-1&1&1&0&-1&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 1&-2&-1&1&1&-1&0&-1 \\ 1&-3&0&1&1&-1&0&-2 \\
        2&-4&-1&1&2&-1&0&-3 \\ 2&-3&-1&1&1&0&-1&-2 \\
        2&-3&-1&1&1&0&-1&-1 \\ 1&-2&-1&1&1&0&-1&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-2&1&0&0 \\ 0&-2&-1&3&-2&0&0&0 \\ 1&-3&-2&4&-3&1&0&0 \\
        1&-4&-3&6&-4&0&1&0 \\ 1&-3&-3&5&-3&0&1&-1 \\
        1&-2&-3&4&-2&0&0&0 \\ 1&-1&-2&3&-2&0&0&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-2&1&0&0 \\ 0&-1&-1&3&-3&1&0&-1 \\
        1&-2&-2&4&-4&2&0&-1 \\ 1&-2&-3&6&-6&2&1&-2 \\
        1&-2&-3&5&-4&1&1&-2 \\ 1&-1&-3&4&-3&1&0&-1 \\
        1&-1&-2&3&-2&0&0&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&-2 \\ 0&-1&-1&2&-1&1&-1&-2 \\
        0&-2&0&2&-1&1&-1&-3 \\ 0&-3&-1&3&-1&2&-2&-4 \\
        1&-2&-1&2&-1&2&-2&-3 \\ 1&-2&-1&2&-1&2&-2&-2 \\
        1&-1&-1&1&0&1&-1&-2 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&-1&0&1&1&-1&-1&2 \\ -1&-2&1&1&1&-1&-1&2 \\
        -1&-3&0&2&2&-2&-1&3 \\ -1&-2&0&1&2&-1&-1&2 \\
        -1&-2&0&1&1&0&-1&2 \\ -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ -1&-1&0&1&0&1&-1&1 \\
        -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-1&-1&0 \\ 0&-1&-1&1&2&-1&-2&1 \\ 0&0&-2&1&3&-2&-2&1 \\
        0&-1&-2&1&5&-3&-3&1 \\ 0&0&-1&0&4&-2&-3&1 \\
        -1&0&0&0&3&-2&-2&1 \\ -1&0&0&0&2&-1&-1&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-1&-1&0 \\ 0&0&-1&1&1&0&-2&0 \\ 0&1&-2&1&2&-1&-2&0 \\
        0&1&-2&1&3&-1&-3&-1 \\ 0&1&-1&0&3&-1&-3&0 \\
        -1&1&0&0&2&-1&-2&0 \\ -1&0&0&0&2&-1&-1&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 1&-1&-1&2&-1&0&-2&1 \\
        1&0&-1&2&-1&-1&-2&1 \\ 2&-1&-1&3&-2&-1&-3&2 \\
        2&-1&-1&3&-2&-1&-2&1 \\ 1&-1&0&2&-1&-1&-2&1 \\
        1&0&0&1&-1&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 1&0&-1&2&-2&1&-2&0 \\ 1&1&-1&2&-2&0&-2&0 \\
        2&1&-1&3&-4&1&-3&0 \\ 2&0&-1&3&-3&0&-2&0 \\ 1&0&0&2&-2&0&-2&0 \\
        1&0&0&1&-1&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&1 \\ -1&2&1&-1&-1&1&0&1 \\ -1&3&0&-1&-1&1&0&2 \\
        -2&4&1&-1&-2&1&0&3 \\ -2&3&1&-1&-1&0&1&2 \\ -2&3&1&-1&-1&0&1&1 \\
        -1&2&1&-1&-1&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&-1&0&0 \\ 1&-2&-2&3&0&-1&-1&0 \\ 2&-2&-4&4&0&-1&-1&0 \\
        2&-3&-5&6&0&-2&-1&-1 \\ 2&-2&-4&4&1&-2&-1&-1 \\
        1&-1&-3&3&1&-2&-1&0 \\ 1&-1&-2&2&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&-1&0&0 \\ 2&-2&-2&2&1&-2&0&0 \\
        3&-2&-4&3&1&-2&0&0 \\ 4&-3&-5&4&2&-4&1&-1 \\
        3&-2&-4&3&2&-3&0&-1 \\ 2&-1&-3&2&2&-3&0&0 \\
        1&-1&-2&2&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&1&-2&0 \\ 1&-1&-1&1&1&0&-3&1 \\ 2&-2&-1&1&1&1&-4&1 \\
        3&-2&-2&1&2&1&-6&2 \\ 3&-1&-2&1&1&1&-5&2 \\ 2&-1&-2&1&1&1&-4&2 \\
        1&0&-1&0&1&1&-3&1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&1&-2&0 \\ 1&0&-1&1&0&1&-3&0 \\ 2&-1&-1&1&0&2&-4&0 \\
        3&0&-2&1&0&3&-6&0 \\ 3&0&-2&1&0&2&-5&1 \\ 2&0&-2&1&0&2&-4&1 \\
        1&0&-1&0&1&1&-3&1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 1&-1&-1&2&0&-1&-2&2 \\ 1&-1&0&2&0&-2&-2&2 \\
        2&-2&-1&4&-1&-2&-3&3 \\ 2&-2&-1&3&0&-2&-2&2 \\
        1&-2&0&2&0&-1&-2&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\
        2&-1&0&1&1&-3&-1&2 \\ 4&-2&-1&2&1&-4&-1&3 \\
        3&-2&-1&2&1&-3&-1&2 \\ 2&-2&0&1&1&-2&-1&2 \\
        1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&2&-1&0&0&-1 \\ 1&-1&-2&3&-1&0&-1&-1 \\
        2&-1&-4&4&-1&0&-1&-1 \\ 2&-2&-5&6&-1&-1&-1&-2 \\
        2&-1&-4&4&0&-1&-1&-2 \\ 1&0&-3&3&0&-1&-1&-1 \\
        1&0&-2&2&0&-1&0&-1 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&-2&2 \\ 0&0&0&0&1&0&-3&3 \\ 1&0&-1&0&1&1&-4&4 \\
        1&1&-1&0&1&1&-6&6 \\ 1&1&-1&0&1&0&-4&5 \\ 0&1&-1&0&1&0&-3&4 \\
        0&1&0&-1&1&0&-2&3 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&-2&2 \\ 1&0&0&-1&2&-1&-2&3 \\ 2&0&-1&-1&2&0&-3&4 \\
        3&1&-1&-2&3&-1&-4&6 \\ 2&1&-1&-1&2&-1&-3&5 \\
        1&1&-1&-1&2&-1&-2&4 \\ 0&1&0&-1&1&0&-2&3 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&1&-1 \\ 1&0&-1&2&-3&1&1&-2 \\
        2&-1&-2&3&-4&2&1&-2 \\ 2&-1&-3&5&-6&2&2&-3 \\
        2&-1&-3&4&-4&1&2&-3 \\ 2&0&-3&3&-3&1&1&-2 \\
        2&0&-2&2&-2&0&1&-1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&0&1&-1 \\ -2&-2&0&2&-1&0&1&-1 \\
        -3&-2&1&2&-1&-1&2&-2 \\ -4&-4&1&3&-1&-1&3&-3 \\
        -3&-3&1&2&-1&0&2&-3 \\ -2&-3&1&2&-1&0&1&-2 \\
        -1&-2&0&2&-1&0&1&-2 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&0&-1&0 \\ 1&0&-1&2&-1&0&-2&1 \\ 1&0&0&2&-1&-1&-2&1 \\
        2&-1&-1&4&-2&-1&-3&2 \\ 2&-1&-1&3&-1&-1&-2&1 \\
        1&-1&0&2&-1&0&-2&1 \\ 1&0&0&1&-1&0&-1&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&1 \\ 0&1&0&0&0&1&-3&2 \\ 1&1&-1&0&0&2&-4&3 \\
        1&2&-1&0&0&2&-6&5 \\ 1&2&-1&0&0&1&-4&4 \\ 0&2&-1&0&0&1&-3&3 \\
        0&2&0&-1&0&1&-2&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-1&0&-1 \\ 1&1&-1&0&1&0&-1&-1 \\ 1&2&-2&0&2&-1&-1&-1 \\
        1&2&-2&0&3&-1&-2&-2 \\ 1&2&-1&-1&3&-1&-2&-1 \\
        0&2&0&-1&2&-1&-1&-1 \\ 0&1&0&-1&2&-1&0&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 2&1&-1&1&-2&1&-1&-1 \\
        2&2&-1&1&-2&0&-1&-1 \\ 3&2&-1&2&-4&1&-2&-1 \\
        3&1&-1&2&-3&0&-1&-1 \\ 2&1&0&1&-2&0&-1&-1 \\ 2&1&0&0&-1&0&-1&0 \\
        1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&1&-1&-1 \\ 2&1&-1&0&0&1&-2&-1 \\ 3&0&-1&0&0&2&-3&-1 \\
        4&1&-2&0&0&3&-5&-1 \\ 4&1&-2&0&0&2&-4&0 \\ 3&1&-2&0&0&2&-3&0 \\
        2&1&-1&-1&1&1&-2&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi_{65}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{65}^{(2)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&-1
&1&-1&-1&1&1&-1&1

\\$\chi_{65}^{(3)}$&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&1&1
&-1&1&1&1&1&1&1

\\$\chi_{65}^{(4)}$&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&-1&1

\\$\chi_{65}^{(5)}$&1&A&1&-1&-A&A&-/A&/A&A&1&-1&-/A&/A&1&-1&-1
&-/A&/A&/A&-A&1&-1&-A

\\$\chi_{65}^{(6)}$&1&/A&1&-1&-/A&/A&-A&A&/A&1&-1&-A&A&1&-1&-1
&-A&A&A&-/A&1&-1&-/A

\\$\chi_{65}^{(7)}$&1&A&1&-1&A&-A&-/A&/A&-A&-1&1&/A&-/A&-1&1&1
&/A&-/A&-/A&-A&1&1&-A

\\$\chi_{65}^{(8)}$&1&/A&1&-1&/A&-/A&-A&A&-/A&-1&1&A&-A&-1&1&1
&A&-A&-A&-/A&1&1&-/A

\\$\chi_{65}^{(9)}$&1&B&-A&A&-C&C&-/C&/C&C&-/A&/A&-/D&/D&1&-1&/A
&-/B&/B&/D&-B&-A&-1&-D

\\$\chi_{65}^{({10})}$&1&C&-A&A&-D&D&-/D&/D&D&-/A&/A&-/B&/B&1&-1&/A
&-/C&/C&/B&-C&-A&-1&-B

\\$\chi_{65}^{({11})}$&1&D&-A&A&-B&B&-/B&/B&B&-/A&/A&-/C&/C&1&-1&/A
&-/D&/D&/C&-D&-A&-1&-C

\\$\chi_{65}^{({12})}$&1&/B&-/A&/A&-/C&/C&-C&C&/C&-A&A&-D&D&1&-1&A
&-B&B&D&-/B&-/A&-1&-/D

\\$\chi_{65}^{({13})}$&1&/D&-/A&/A&-/B&/B&-B&B&/B&-A&A&-C&C&1&-1&A
&-D&D&C&-/D&-/A&-1&-/C

\\$\chi_{65}^{({14})}$&1&/C&-/A&/A&-/D&/D&-D&D&/D&-A&A&-B&B&1&-1&A
&-C&C&B&-/C&-/A&-1&-/B

\\$\chi_{65}^{({15})}$&1&/B&-/A&/A&/C&-/C&-C&C&-/C&A&-A&D&-D&-1&1&-A
&B&-B&-D&-/B&-/A&1&-/D

\\$\chi_{65}^{({16})}$&1&/D&-/A&/A&/B&-/B&-B&B&-/B&A&-A&C&-C&-1&1&-A
&D&-D&-C&-/D&-/A&1&-/C

\\$\chi_{65}^{({17})}$&1&/C&-/A&/A&/D&-/D&-D&D&-/D&A&-A&B&-B&-1&1&-A
&C&-C&-B&-/C&-/A&1&-/B

\\$\chi_{65}^{({18})}$&1&B&-A&A&C&-C&-/C&/C&-C&/A&-/A&/D&-/D&-1&1&-/A
&/B&-/B&-/D&-B&-A&1&-D

\\$\chi_{65}^{({19})}$&1&C&-A&A&D&-D&-/D&/D&-D&/A&-/A&/B&-/B&-1&1&-/A
&/C&-/C&-/B&-C&-A&1&-B

\\$\chi_{65}^{({20})}$&1&D&-A&A&B&-B&-/B&/B&-B&/A&-/A&/C&-/C&-1&1&-/A
&/D&-/D&-/C&-D&-A&1&-C

\\$\chi_{65}^{({21})}$&1&-A&1&1&A&A&-/A&-/A&A&-1&-1&/A&/A&-1&-1&-1
&/A&/A&/A&-A&1&-1&-A

\\$\chi_{65}^{({22})}$&1&-/A&1&1&/A&/A&-A&-A&/A&-1&-1&A&A&-1&-1&-1
&A&A&A&-/A&1&-1&-/A

\\$\chi_{65}^{({23})}$&1&-A&1&1&-A&-A&-/A&-/A&-A&1&1&-/A&-/A&1&1&1
&-/A&-/A&-/A&-A&1&1&-A

\\$\chi_{65}^{({24})}$&1&-/A&1&1&-/A&-/A&-A&-A&-/A&1&1&-A&-A&1&1&1
&-A&-A&-A&-/A&1&1&-/A

\\$\chi_{65}^{({25})}$&1&-B&-A&-A&C&C&-/C&-/C&C&/A&/A&/D&/D&-1&-1&/A
&/B&/B&/D&-B&-A&-1&-D

\\$\chi_{65}^{({26})}$&1&-C&-A&-A&D&D&-/D&-/D&D&/A&/A&/B&/B&-1&-1&/A
&/C&/C&/B&-C&-A&-1&-B

\\$\chi_{65}^{({27})}$&1&-D&-A&-A&B&B&-/B&-/B&B&/A&/A&/C&/C&-1&-1&/A
&/D&/D&/C&-D&-A&-1&-C

\\$\chi_{65}^{({28})}$&1&-/B&-/A&-/A&/C&/C&-C&-C&/C&A&A&D&D&-1&-1&A
&B&B&D&-/B&-/A&-1&-/D

\\$\chi_{65}^{({29})}$&1&-/D&-/A&-/A&/B&/B&-B&-B&/B&A&A&C&C&-1&-1&A
&D&D&C&-/D&-/A&-1&-/C

\\$\chi_{65}^{({30})}$&1&-/C&-/A&-/A&/D&/D&-D&-D&/D&A&A&B&B&-1&-1&A
&C&C&B&-/C&-/A&-1&-/B

\\$\chi_{65}^{({31})}$&1&-/B&-/A&-/A&-/C&-/C&-C&-C&-/C&-A&-A&-D&-D&1&1&-A
&-B&-B&-D&-/B&-/A&1&-/D

\\$\chi_{65}^{({32})}$&1&-/D&-/A&-/A&-/B&-/B&-B&-B&-/B&-A&-A&-C&-C&1&1&-A
&-D&-D&-C&-/D&-/A&1&-/C

\\$\chi_{65}^{({33})}$&1&-/C&-/A&-/A&-/D&-/D&-D&-D&-/D&-A&-A&-B&-B&1&1&-A
&-C&-C&-B&-/C&-/A&1&-/B

\\$\chi_{65}^{({34})}$&1&-B&-A&-A&-C&-C&-/C&-/C&-C&-/A&-/A&-/D&-/D&1&1&-/A
&-/B&-/B&-/D&-B&-A&1&-D

\\$\chi_{65}^{({35})}$&1&-C&-A&-A&-D&-D&-/D&-/D&-D&-/A&-/A&-/B&-/B&1&1&-/A
&-/C&-/C&-/B&-C&-A&1&-B

\\$\chi_{65}^{({36})}$&1&-D&-A&-A&-B&-B&-/B&-/B&-B&-/A&-/A&-/C&-/C&1&1&-/A
&-/D&-/D&-/C&-D&-A&1&-C

\\$\chi_{65}^{({37})}$&2&.&-1&.&.&-2&-1&.&1&.&-2&.&-2&.&-2&1
&.&-2&1&2&2&1&-1

\\$\chi_{65}^{({38})}$&2&.&-1&.&.&2&-1&.&-1&.&2&.&2&.&2&-1
&.&2&-1&2&2&-1&-1

\\$\chi_{65}^{({39})}$&2&.&-1&.&.&E&/A&.&-A&.&-2&.&/E&.&-2&1
&.&/E&-/A&-E&2&1&A

\\$\chi_{65}^{({40})}$&2&.&-1&.&.&/E&A&.&-/A&.&-2&.&E&.&-2&1
&.&E&-A&-/E&2&1&/A

\\$\chi_{65}^{({41})}$&2&.&/A&.&.&F&B&.&-/B&.&E&.&/H&.&-2&-A
&.&/G&-C&-G&-/E&1&/C

\\$\chi_{65}^{({42})}$&2&.&/A&.&.&G&D&.&-/D&.&E&.&/F&.&-2&-A
&.&/H&-B&-H&-/E&1&/B

\\$\chi_{65}^{({43})}$&2&.&/A&.&.&H&C&.&-/C&.&E&.&/G&.&-2&-A
&.&/F&-D&-F&-/E&1&/D

\\$\chi_{65}^{({44})}$&2&.&A&.&.&/H&/C&.&-C&.&/E&.&G&.&-2&-/A
&.&F&-/D&-/F&-E&1&D

\\$\chi_{65}^{({45})}$&2&.&A&.&.&/G&/D&.&-D&.&/E&.&F&.&-2&-/A
&.&H&-/B&-/H&-E&1&B
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline

\\$\chi_{65}^{({46})}$&2&.&A&.&.&/F&/B&.&-B&.&/E&.&H&.&-2&-/A
&.&G&-/C&-/G&-E&1&C

\\$\chi_{65}^{({47})}$&2&.&-1&.&.&-E&/A&.&A&.&2&.&-/E&.&2&-1
&.&-/E&/A&-E&2&-1&A

\\$\chi_{65}^{({48})}$&2&.&-1&.&.&-/E&A&.&/A&.&2&.&-E&.&2&-1
&.&-E&A&-/E&2&-1&/A

\\$\chi_{65}^{({49})}$&2&.&/A&.&.&-F&B&.&/B&.&-E&.&-/H&.&2&A
&.&-/G&C&-G&-/E&-1&/C

\\$\chi_{65}^{({50})}$&2&.&/A&.&.&-G&D&.&/D&.&-E&.&-/F&.&2&A
&.&-/H&B&-H&-/E&-1&/B

\\$\chi_{65}^{({51})}$&2&.&/A&.&.&-H&C&.&/C&.&-E&.&-/G&.&2&A
&.&-/F&D&-F&-/E&-1&/D

\\$\chi_{65}^{({52})}$&2&.&A&.&.&-/H&/C&.&C&.&-/E&.&-G&.&2&/A
&.&-F&/D&-/F&-E&-1&D

\\$\chi_{65}^{({53})}$&2&.&A&.&.&-/G&/D&.&D&.&-/E&.&-F&.&2&/A
&.&-H&/B&-/H&-E&-1&B

\\$\chi_{65}^{({54})}$&2&.&A&.&.&-/F&/B&.&B&.&-/E&.&-H&.&2&/A
&.&-G&/C&-/G&-E&-1&C\\
\end{tabular}
${}_{
 \!\!\!\!_{
\!\!\!\!_{ \!\!\!\!_{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & & 40& & & & & &\\\hline
$\chi_{65}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{65}^{(2)}$&-1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1
&1&-1&1&-1&1&-1&-1&1

\\$\chi_{65}^{(3)}$&-1&1&1&-1&1&1&-1&1&1&-1&1&-1&1&-1&1
&-1&1&1&-1&-1&1&1&-1

\\$\chi_{65}^{(4)}$&1&-1&1&-1&-1&1&1&-1&1&1&1&1&1&1&1
&-1&-1&1&1&-1&-1&-1&-1

\\$\chi_{65}^{(5)}$&A&/A&-/A&-A&A&-/A&/A&A&1&-1&-/A&/A&1&-1&-A
&-/A&/A&-A&A&1&-1&/A&-A

\\$\chi_{65}^{(6)}$&/A&A&-A&-/A&/A&-A&A&/A&1&-1&-A&A&1&-1&-/A
&-A&A&-/A&/A&1&-1&A&-/A

\\$\chi_{65}^{(7)}$&A&-/A&-/A&A&-A&-/A&/A&-A&1&-1&-/A&/A&1&-1&-A
&/A&-/A&-A&A&-1&1&-/A&A

\\$\chi_{65}^{(8)}$&/A&-A&-A&/A&-/A&-A&A&-/A&1&-1&-A&A&1&-1&-/A
&A&-A&-/A&/A&-1&1&-A&/A

\\$\chi_{65}^{(9)}$&D&/B&-/C&-D&D&-/B&/B&D&1&-1&-/D&/D&-/A&/A&-D
&-/C&/C&-C&C&-A&A&/C&-B

\\$\chi_{65}^{({10})}$&B&/C&-/D&-B&B&-/C&/C&B&1&-1&-/B&/B&-/A&/A&-B
&-/D&/D&-D&D&-A&A&/D&-C

\\$\chi_{65}^{({11})}$&C&/D&-/B&-C&C&-/D&/D&C&1&-1&-/C&/C&-/A&/A&-C
&-/B&/B&-B&B&-A&A&/B&-D

\\$\chi_{65}^{({12})}$&/D&B&-C&-/D&/D&-B&B&/D&1&-1&-D&D&-A&A&-/D
&-C&C&-/C&/C&-/A&/A&C&-/B

\\$\chi_{65}^{({13})}$&/C&D&-B&-/C&/C&-D&D&/C&1&-1&-C&C&-A&A&-/C
&-B&B&-/B&/B&-/A&/A&B&-/D

\\$\chi_{65}^{({14})}$&/B&C&-D&-/B&/B&-C&C&/B&1&-1&-B&B&-A&A&-/B
&-D&D&-/D&/D&-/A&/A&D&-/C

\\$\chi_{65}^{({15})}$&/D&-B&-C&/D&-/D&-B&B&-/D&1&-1&-D&D&-A&A&-/D
&C&-C&-/C&/C&/A&-/A&-C&/B

\\$\chi_{65}^{({16})}$&/C&-D&-B&/C&-/C&-D&D&-/C&1&-1&-C&C&-A&A&-/C
&B&-B&-/B&/B&/A&-/A&-B&/D

\\$\chi_{65}^{({17})}$&/B&-C&-D&/B&-/B&-C&C&-/B&1&-1&-B&B&-A&A&-/B
&D&-D&-/D&/D&/A&-/A&-D&/C

\\$\chi_{65}^{({18})}$&D&-/B&-/C&D&-D&-/B&/B&-D&1&-1&-/D&/D&-/A&/A&-D
&/C&-/C&-C&C&A&-A&-/C&B

\\$\chi_{65}^{({19})}$&B&-/C&-/D&B&-B&-/C&/C&-B&1&-1&-/B&/B&-/A&/A&-B
&/D&-/D&-D&D&A&-A&-/D&C

\\$\chi_{65}^{({20})}$&C&-/D&-/B&C&-C&-/D&/D&-C&1&-1&-/C&/C&-/A&/A&-C
&/B&-/B&-B&B&A&-A&-/B&D

\\$\chi_{65}^{({21})}$&-A&/A&-/A&A&A&-/A&-/A&A&1&1&-/A&-/A&1&1&-A
&/A&/A&-A&-A&-1&-1&/A&A

\\$\chi_{65}^{({22})}$&-/A&A&-A&/A&/A&-A&-A&/A&1&1&-A&-A&1&1&-/A
&A&A&-/A&-/A&-1&-1&A&/A

\\$\chi_{65}^{({23})}$&-A&-/A&-/A&-A&-A&-/A&-/A&-A&1&1&-/A&-/A&1&1&-A
&-/A&-/A&-A&-A&1&1&-/A&-A

\\$\chi_{65}^{({24})}$&-/A&-A&-A&-/A&-/A&-A&-A&-/A&1&1&-A&-A&1&1&-/A
&-A&-A&-/A&-/A&1&1&-A&-/A

\\$\chi_{65}^{({25})}$&-D&/B&-/C&D&D&-/B&-/B&D&1&1&-/D&-/D&-/A&-/A&-D
&/C&/C&-C&-C&A&A&/C&B

\\$\chi_{65}^{({26})}$&-B&/C&-/D&B&B&-/C&-/C&B&1&1&-/B&-/B&-/A&-/A&-B
&/D&/D&-D&-D&A&A&/D&C

\\$\chi_{65}^{({27})}$&-C&/D&-/B&C&C&-/D&-/D&C&1&1&-/C&-/C&-/A&-/A&-C
&/B&/B&-B&-B&A&A&/B&D

\\$\chi_{65}^{({28})}$&-/D&B&-C&/D&/D&-B&-B&/D&1&1&-D&-D&-A&-A&-/D
&C&C&-/C&-/C&/A&/A&C&/B

\\$\chi_{65}^{({29})}$&-/C&D&-B&/C&/C&-D&-D&/C&1&1&-C&-C&-A&-A&-/C
&B&B&-/B&-/B&/A&/A&B&/D

\\$\chi_{65}^{({30})}$&-/B&C&-D&/B&/B&-C&-C&/B&1&1&-B&-B&-A&-A&-/B
&D&D&-/D&-/D&/A&/A&D&/C

\\$\chi_{65}^{({31})}$&-/D&-B&-C&-/D&-/D&-B&-B&-/D&1&1&-D&-D&-A&-A&-/D
&-C&-C&-/C&-/C&-/A&-/A&-C&-/B

\\$\chi_{65}^{({32})}$&-/C&-D&-B&-/C&-/C&-D&-D&-/C&1&1&-C&-C&-A&-A&-/C
&-B&-B&-/B&-/B&-/A&-/A&-B&-/D

\\$\chi_{65}^{({33})}$&-/B&-C&-D&-/B&-/B&-C&-C&-/B&1&1&-B&-B&-A&-A&-/B
&-D&-D&-/D&-/D&-/A&-/A&-D&-/C

\\$\chi_{65}^{({34})}$&-D&-/B&-/C&-D&-D&-/B&-/B&-D&1&1&-/D&-/D&-/A&-/A&-D
&-/C&-/C&-C&-C&-A&-A&-/C&-B

\\$\chi_{65}^{({35})}$&-B&-/C&-/D&-B&-B&-/C&-/C&-B&1&1&-/B&-/B&-/A&-/A&-B
&-/D&-/D&-D&-D&-A&-A&-/D&-C
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & & 40& & & & & &\\\hline
\\$\chi_{65}^{({36})}$&-C&-/D&-/B&-C&-C&-/D&-/D&-C&1&1&-/C&-/C&-/A&-/A&-C
&-/B&-/B&-B&-B&-A&-A&-/B&-D

\\$\chi_{65}^{({37})}$&.&1&2&.&-2&-1&.&1&-1&.&-1&.&-1&.&2
&.&-2&-1&.&.&-2&1&.

\\$\chi_{65}^{({38})}$&.&-1&2&.&2&-1&.&-1&-1&.&-1&.&-1&.&2
&.&2&-1&.&.&2&-1&.

\\$\chi_{65}^{({39})}$&.&-/A&-/E&.&E&/A&.&-A&-1&.&/A&.&-1&.&-E
&.&/E&A&.&.&-2&-/A&.

\\$\chi_{65}^{({40})}$&.&-A&-E&.&/E&A&.&-/A&-1&.&A&.&-1&.&-/E
&.&E&/A&.&.&-2&-A&.

\\$\chi_{65}^{({41})}$&.&-D&-/F&.&H&D&.&-/C&-1&.&C&.&A&.&-H
&.&/F&/B&.&.&/E&-B&.

\\$\chi_{65}^{({42})}$&.&-C&-/G&.&F&C&.&-/B&-1&.&B&.&A&.&-F
&.&/G&/D&.&.&/E&-D&.

\\$\chi_{65}^{({43})}$&.&-B&-/H&.&G&B&.&-/D&-1&.&D&.&A&.&-G
&.&/H&/C&.&.&/E&-C&.

\\$\chi_{65}^{({44})}$&.&-/B&-H&.&/G&/B&.&-D&-1&.&/D&.&/A&.&-/G
&.&H&C&.&.&E&-/C&.

\\$\chi_{65}^{({45})}$&.&-/C&-G&.&/F&/C&.&-B&-1&.&/B&.&/A&.&-/F
&.&G&D&.&.&E&-/D&.

\\$\chi_{65}^{({46})}$&.&-/D&-F&.&/H&/D&.&-C&-1&.&/C&.&/A&.&-/H
&.&F&B&.&.&E&-/B&.

\\$\chi_{65}^{({47})}$&.&/A&-/E&.&-E&/A&.&A&-1&.&/A&.&-1&.&-E
&.&-/E&A&.&.&2&/A&.

\\$\chi_{65}^{({48})}$&.&A&-E&.&-/E&A&.&/A&-1&.&A&.&-1&.&-/E
&.&-E&/A&.&.&2&A&.

\\$\chi_{65}^{({49})}$&.&D&-/F&.&-H&D&.&/C&-1&.&C&.&A&.&-H
&.&-/F&/B&.&.&-/E&B&.

\\$\chi_{65}^{({50})}$&.&C&-/G&.&-F&C&.&/B&-1&.&B&.&A&.&-F
&.&-/G&/D&.&.&-/E&D&.

\\$\chi_{65}^{({51})}$&.&B&-/H&.&-G&B&.&/D&-1&.&D&.&A&.&-G
&.&-/H&/C&.&.&-/E&C&.

\\$\chi_{65}^{({52})}$&.&/B&-H&.&-/G&/B&.&D&-1&.&/D&.&/A&.&-/G
&.&-H&C&.&.&-E&/C&.

\\$\chi_{65}^{({53})}$&.&/C&-G&.&-/F&/C&.&B&-1&.&/B&.&/A&.&-/F
&.&-G&D&.&.&-E&/D&.

\\$\chi_{65}^{({54})}$&.&/D&-F&.&-/H&/D&.&C&-1&.&/C&.&/A&.&-/H
&.&-F&B&.&.&-E&/B&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccc}
  & & & & 50& & & &\\\hline
$\chi_{65}^{(1)}$&1&1&1&1&1&1&1&1

\\$\chi_{65}^{(2)}$&-1&1&1&-1&-1&1&1&1

\\$\chi_{65}^{(3)}$&1&1&1&1&1&1&1&1

\\$\chi_{65}^{(4)}$&-1&1&1&-1&-1&1&1&1

\\$\chi_{65}^{(5)}$&A&-/A&-A&-1&A&-/A&1&-A

\\$\chi_{65}^{(6)}$&/A&-A&-/A&-1&/A&-A&1&-/A

\\$\chi_{65}^{(7)}$&-A&-/A&-A&1&-A&-/A&1&-A

\\$\chi_{65}^{(8)}$&-/A&-A&-/A&1&-/A&-A&1&-/A

\\$\chi_{65}^{(9)}$&B&-/B&-B&A&B&-/D&-/A&-C

\\$\chi_{65}^{({10})}$&C&-/C&-C&A&C&-/B&-/A&-D

\\$\chi_{65}^{({11})}$&D&-/D&-D&A&D&-/C&-/A&-B

\\$\chi_{65}^{({12})}$&/B&-B&-/B&/A&/B&-D&-A&-/C

\\$\chi_{65}^{({13})}$&/D&-D&-/D&/A&/D&-C&-A&-/B

\\$\chi_{65}^{({14})}$&/C&-C&-/C&/A&/C&-B&-A&-/D

\\$\chi_{65}^{({15})}$&-/B&-B&-/B&-/A&-/B&-D&-A&-/C

\\$\chi_{65}^{({16})}$&-/D&-D&-/D&-/A&-/D&-C&-A&-/B

\\$\chi_{65}^{({17})}$&-/C&-C&-/C&-/A&-/C&-B&-A&-/D

\\$\chi_{65}^{({18})}$&-B&-/B&-B&-A&-B&-/D&-/A&-C

\\$\chi_{65}^{({19})}$&-C&-/C&-C&-A&-C&-/B&-/A&-D

\\$\chi_{65}^{({20})}$&-D&-/D&-D&-A&-D&-/C&-/A&-B

\\$\chi_{65}^{({21})}$&A&-/A&-A&-1&A&-/A&1&-A

\\$\chi_{65}^{({22})}$&/A&-A&-/A&-1&/A&-A&1&-/A

\\$\chi_{65}^{({23})}$&-A&-/A&-A&1&-A&-/A&1&-A

\\$\chi_{65}^{({24})}$&-/A&-A&-/A&1&-/A&-A&1&-/A

\\$\chi_{65}^{({25})}$&B&-/B&-B&A&B&-/D&-/A&-C
\end{tabular}

\noindent \begin{tabular}{c|cccccccc}
  & & & & 50& & & &\\\hline

\\$\chi_{65}^{({26})}$&C&-/C&-C&A&C&-/B&-/A&-D

\\$\chi_{65}^{({27})}$&D&-/D&-D&A&D&-/C&-/A&-B

\\$\chi_{65}^{({28})}$&/B&-B&-/B&/A&/B&-D&-A&-/C

\\$\chi_{65}^{({29})}$&/D&-D&-/D&/A&/D&-C&-A&-/B

\\$\chi_{65}^{({30})}$&/C&-C&-/C&/A&/C&-B&-A&-/D

\\$\chi_{65}^{({31})}$&-/B&-B&-/B&-/A&-/B&-D&-A&-/C

\\$\chi_{65}^{({32})}$&-/D&-D&-/D&-/A&-/D&-C&-A&-/B

\\$\chi_{65}^{({33})}$&-/C&-C&-/C&-/A&-/C&-B&-A&-/D

\\$\chi_{65}^{({34})}$&-B&-/B&-B&-A&-B&-/D&-/A&-C

\\$\chi_{65}^{({35})}$&-C&-/C&-C&-A&-C&-/B&-/A&-D

\\$\chi_{65}^{({36})}$&-D&-/D&-D&-A&-D&-/C&-/A&-B

\\$\chi_{65}^{({37})}$&-2&2&-1&1&1&2&2&2

\\$\chi_{65}^{({38})}$&2&2&-1&-1&-1&2&2&2

\\$\chi_{65}^{({39})}$&E&-/E&A&1&-A&-/E&2&-E

\\$\chi_{65}^{({40})}$&/E&-E&/A&1&-/A&-E&2&-/E

\\$\chi_{65}^{({41})}$&G&-/G&/D&-/A&-/D&-/H&-E&-F

\\$\chi_{65}^{({42})}$&H&-/H&/C&-/A&-/C&-/F&-E&-G

\\$\chi_{65}^{({43})}$&F&-/F&/B&-/A&-/B&-/G&-E&-H

\\$\chi_{65}^{({44})}$&/F&-F&B&-A&-B&-G&-/E&-/H

\\$\chi_{65}^{({45})}$&/H&-H&C&-A&-C&-F&-/E&-/G

\\$\chi_{65}^{({46})}$&/G&-G&D&-A&-D&-H&-/E&-/F

\\$\chi_{65}^{({47})}$&-E&-/E&A&-1&A&-/E&2&-E

\\$\chi_{65}^{({48})}$&-/E&-E&/A&-1&/A&-E&2&-/E

\\$\chi_{65}^{({49})}$&-G&-/G&/D&/A&/D&-/H&-E&-F

\\$\chi_{65}^{({50})}$&-H&-/H&/C&/A&/C&-/F&-E&-G

\\$\chi_{65}^{({51})}$&-F&-/F&/B&/A&/B&-/G&-E&-H

\\$\chi_{65}^{({52})}$&-/F&-F&B&A&B&-G&-/E&-/H

\\$\chi_{65}^{({53})}$&-/H&-H&C&A&C&-F&-/E&-/G

\\$\chi_{65}^{({54})}$&-/G&-G&D&A&D&-H&-/E&-/F\\
\end{tabular}
\begin{array}{cccccccc} -1&1&2&-2& 0&1&0&0 \\
-2&2&2&-2&-1&2&0&0 \\ -3&2&4&-3&-1&2&
0&0 \\
        -4&3&5&-4&-2&4&-1&1 \\ -3&2&4&-3&-2&3&0&1 \\
        -2&1&3&-2&-2&3&0&0 \\ -1&1&2&-2&-1&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ -1&-1&0&1&0&1&-1&1 \\
        -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\ 2&-1&0&1&1&-3&-1&2 \\
        4&-2&-1&2&1&-4&-1&3 \\ 3&-2&-1&2&1&-3&-1&2 \\
        2&-2&0&1&1&-2&-1&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&1 \\ 0&-1&0&0&2&-2&0&2 \\ 0&-2&1&0&2&-2&0&2 \\
        0&-3&0&1&3&-3&0&3 \\ 0&-2&0&0&3&-2&0&2 \\ 0&-2&0&0&2&-1&0&2 \\
        0&-1&0&0&1&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&0&1&-1 \\ -2&-1&0&2&-2&1&1&-2 \\
        -3&-1&1&2&-2&0&2&-3 \\ -4&-2&1&3&-3&1&3&-5 \\
        -3&-2&1&2&-2&1&2&-4 \\ -2&-2&1&2&-2&1&1&-3 \\
        -1&-2&0&2&-1&0&1&-2 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&-1&1&0&0&1&0&0 \\ -3&-1&0&0&0&2&0&0 \\
        -5&-1&1&-1&1&2&0&0 \\ -4&0&1&-1&0&2&0&0 \\ -3&0&0&0&0&1&0&0 \\
        -2&0&0&0&0&1&0&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&0&1&0&-1&2&0&-1 \\ -3&0&0&0&-1&3&0&-1 \\
        -5&1&1&-1&-1&4&0&-2 \\ -4&1&1&-1&-1&3&0&-1 \\
        -3&1&0&0&-1&2&0&-1 \\ -2&0&0&0&0&1&0&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&1 \\ -3&-1&1&1&-1&0&1&1 \\ -4&0&1&1&-1&-1&2&1 \\
        -6&-1&2&2&-2&-1&3&1 \\ -5&-1&2&1&-1&-1&3&0 \\
        -4&-1&2&1&-1&-1&2&0 \\ -2&-1&1&1&-1&-1&2&0 \\
        -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&1 \\ -2&-1&1&0&0&-1&2&1 \\ -3&0&1&0&0&-2&3&1 \\
        -4&-1&2&0&0&-3&5&1 \\ -4&-1&2&0&0&-2&4&0 \\ -3&-1&2&0&0&-2&3&0 \\
        -2&-1&1&1&-1&-1&2&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&1&-1&1 \\ -3&0&2&-1&0&1&-1&2 \\ -4&0&4&-2&0&1&-1&2 \\
        -5&0&5&-3&0&2&-2&4 \\ -4&0&4&-2&-1&2&-1&3 \\
        -3&-1&3&-1&-1&2&-1&2 \\ -2&0&2&-1&-1&2&-1&1 \\
        -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&1&-1&1 \\ -3&1&2&-1&-1&2&-1&1 \\ -4&1&4&-2&-1&2&-1&1 \\
        -5&2&5&-3&-2&4&-2&2 \\ -4&1&4&-2&-2&3&-1&2 \\
        -3&0&3&-1&-2&3&-1&1 \\ -2&0&2&-1&-1&2&-1&1 \\
        -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&0&1&0 \\ -3&0&1&1&-2&1&1&0 \\ -4&1&1&1&-2&0&2&0 \\
        -6&0&2&2&-3&0&3&0 \\ -5&0&2&1&-2&0&3&-1 \\ -4&0&2&1&-2&0&2&-1 \\
        -2&0&1&1&-2&0&2&-1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -3&-1&1&0&1&0&0&1 \\ -3&-2&1&0&1&1&0&1 \\
        -5&-2&1&0&2&1&0&1 \\ -4&-1&1&-1&2&1&0&1 \\ -3&-1&0&0&1&1&0&1 \\
        -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-1&1&-1&2&-1&1&1 \\ -2&-2&1&-1&2&0&1&1 \\
        -3&-2&1&-2&4&-1&2&1 \\ -3&-1&1&-2&3&0&1&1 \\
        -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&1&0&1 \\ -2&-1&1&1&-2&1&0&1 \\
        -2&-2&2&1&-3&2&0&1 \\ -3&-2&2&2&-5&3&0&2 \\ -2&-2&1&2&-4&2&1&1 \\
        -1&-2&0&2&-3&2&0&1 \\ 0&-1&0&1&-2&1&0&1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&1&0&1 \\ -1&-1&1&0&-1&0&1&1 \\
        -1&-2&2&0&-2&1&1&1 \\ -1&-2&2&0&-3&1&2&2 \\ -1&-2&1&1&-3&1&2&1 \\
        0&-2&0&1&-2&1&1&1 \\ 0&-1&0&1&-2&1&0&1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&1&-1&1&-1&0 \\ -1&0&-1&1&-1&1&-1&0 \\
        -2&0&0&1&-2&2&-2&0 \\ -1&0&0&1&-2&1&-1&0 \\ -1&0&0&1&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&0&0 \\ -3&0&1&0&0&1&0&0 \\ -3&-1&1&0&0&2&0&0 \\
        -5&-1&1&0&1&2&0&0 \\ -4&0&1&-1&1&2&0&0 \\ -3&0&0&0&0&2&0&0 \\
        -2&0&0&0&0&1&1&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&-1&1 \\ -2&0&1&-1&2&0&-2&2 \\ -3&1&2&-2&3&-1&-2&2 \\
        -4&1&3&-3&4&0&-4&3 \\ -3&1&3&-3&3&0&-3&3 \\ -3&0&3&-2&2&0&-2&2 \\
        -2&0&2&-2&2&0&-1&1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&-1&1 \\ -1&0&1&-2&3&-1&-1&2 \\
        -2&1&2&-3&4&-2&-1&2 \\ -2&1&3&-5&6&-2&-2&3 \\
        -2&1&3&-4&4&-1&-2&3 \\ -2&0&3&-3&3&-1&-1&2 \\
        -2&0&2&-2&2&0&-1&1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-2&2&0&0 \\ -2&0&1&1&-3&2&0&0 \\ -2&-1&2&1&-4&3&0&0 \\
        -3&-1&2&2&-6&4&0&1 \\ -2&-1&1&2&-5&3&1&0 \\ -1&-1&0&2&-4&3&0&0 \\
        0&0&0&1&-3&2&0&0 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&2&-2 \\ -1&0&0&1&-2&1&2&-3 \\ -2&0&1&1&-2&0&3&-4 \\
        -3&-1&1&2&-3&1&4&-6 \\ -2&-1&1&1&-2&1&3&-5 \\
        -1&-1&1&1&-2&1&2&-4 \\ 0&-1&0&1&-1&0&2&-3 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -2&1&1&-1&-1&2&1&-2 \\ -2&1&0&-1&-1&3&1&-2 \\
        -4&2&1&-2&-1&4&1&-3 \\ -3&2&1&-2&-1&3&1&-2 \\
        -2&2&0&-1&-1&2&1&-2 \\ -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&-1 \\ -1&0&0&1&-2&2&-1&-1 \\
        -1&1&-1&1&-2&2&-1&-1 \\ -2&1&0&1&-3&3&-2&-1 \\
        -1&1&0&1&-3&2&-1&-1 \\ -1&1&0&1&-2&1&-1&-1 \\
        0&1&0&0&-1&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&0&-1&2 \\ -2&0&1&0&0&0&-1&3 \\ -2&1&0&0&0&0&-1&4 \\
        -3&1&1&0&0&-1&-1&6 \\ -3&1&1&0&0&-1&0&4 \\ -3&1&1&0&0&-1&0&3 \\
        -2&1&1&0&-1&0&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&0&-1&2 \\ -2&1&1&0&-1&1&-1&2 \\ -2&2&0&0&-1&1&-1&3 \\
        -3&3&1&0&-2&1&-1&4 \\ -3&2&1&0&-1&0&0&3 \\ -3&2&1&0&-1&0&0&2 \\
        -2&1&1&0&-1&0&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&0&-1&0 \\ -2&1&1&-1&1&1&-2&1 \\ -3&2&2&-2&2&0&-2&1 \\
        -4&2&3&-3&3&1&-4&2 \\ -3&2&3&-3&2&1&-3&2 \\ -3&1&3&-2&1&1&-2&1 \\
        -2&1&2&-2&1&1&-1&0 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&1&0&0 \\ -2&2&2&-2&-1&2&0&0 \\ -3&2&4&-3&-1&2&0&0 \\
        -4&3&5&-4&-2&4&-1&1 \\ -3&2&4&-3&-2&3&0&1 \\
        -2&1&3&-2&-2&3&0&0 \\ -1&1&2&-2&-1&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 0&-2&-1&2&0&0&-1&-1 \\
        0&-3&0&2&0&0&-1&-2 \\ 0&-4&-1&3&0&1&-2&-3 \\
        1&-3&-1&2&0&1&-2&-2 \\ 1&-3&-1&2&0&1&-2&-1 \\
        1&-2&-1&1&1&0&-1&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 1&-2&-1&1&1&-1&0&-1 \\ 1&-3&0&1&1&-1&0&-2 \\
        2&-4&-1&1&2&-1&0&-3 \\ 2&-3&-1&1&1&0&-1&-2 \\
        2&-3&-1&1&1&0&-1&-1 \\ 1&-2&-1&1&1&0&-1&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-2&1&0&0 \\ 0&-2&-1&3&-2&0&0&0 \\ 1&-3&-2&4&-3&1&0&0 \\
        1&-4&-3&6&-4&0&1&0 \\ 1&-3&-3&5&-3&0&1&-1 \\
        1&-2&-3&4&-2&0&0&0 \\ 1&-1&-2&3&-2&0&0&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-2&1&0&0 \\ 0&-1&-1&3&-3&1&0&-1 \\
        1&-2&-2&4&-4&2&0&-1 \\ 1&-2&-3&6&-6&2&1&-2 \\
        1&-2&-3&5&-4&1&1&-2 \\ 1&-1&-3&4&-3&1&0&-1 \\
        1&-1&-2&3&-2&0&0&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&-2 \\ 0&-1&-1&2&-1&1&-1&-2 \\
        0&-2&0&2&-1&1&-1&-3 \\ 0&-3&-1&3&-1&2&-2&-4 \\
        1&-2&-1&2&-1&2&-2&-3 \\ 1&-2&-1&2&-1&2&-2&-2 \\
        1&-1&-1&1&0&1&-1&-2 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&-1&0&1&1&-1&-1&2 \\ -1&-2&1&1&1&-1&-1&2 \\
        -1&-3&0&2&2&-2&-1&3 \\ -1&-2&0&1&2&-1&-1&2 \\
        -1&-2&0&1&1&0&-1&2 \\ -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ -1&-1&0&1&0&1&-1&1 \\
        -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-1&-1&0 \\ 0&-1&-1&1&2&-1&-2&1 \\ 0&0&-2&1&3&-2&-2&1 \\
        0&-1&-2&1&5&-3&-3&1 \\ 0&0&-1&0&4&-2&-3&1 \\
        -1&0&0&0&3&-2&-2&1 \\ -1&0&0&0&2&-1&-1&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-1&-1&0 \\ 0&0&-1&1&1&0&-2&0 \\ 0&1&-2&1&2&-1&-2&0 \\
        0&1&-2&1&3&-1&-3&-1 \\ 0&1&-1&0&3&-1&-3&0 \\
        -1&1&0&0&2&-1&-2&0 \\ -1&0&0&0&2&-1&-1&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 1&-1&-1&2&-1&0&-2&1 \\
        1&0&-1&2&-1&-1&-2&1 \\ 2&-1&-1&3&-2&-1&-3&2 \\
        2&-1&-1&3&-2&-1&-2&1 \\ 1&-1&0&2&-1&-1&-2&1 \\
        1&0&0&1&-1&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 1&0&-1&2&-2&1&-2&0 \\ 1&1&-1&2&-2&0&-2&0 \\
        2&1&-1&3&-4&1&-3&0 \\ 2&0&-1&3&-3&0&-2&0 \\ 1&0&0&2&-2&0&-2&0 \\
        1&0&0&1&-1&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&1 \\ -1&2&1&-1&-1&1&0&1 \\ -1&3&0&-1&-1&1&0&2 \\
        -2&4&1&-1&-2&1&0&3 \\ -2&3&1&-1&-1&0&1&2 \\ -2&3&1&-1&-1&0&1&1 \\
        -1&2&1&-1&-1&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&-1&0&0 \\ 1&-2&-2&3&0&-1&-1&0 \\ 2&-2&-4&4&0&-1&-1&0 \\
        2&-3&-5&6&0&-2&-1&-1 \\ 2&-2&-4&4&1&-2&-1&-1 \\
        1&-1&-3&3&1&-2&-1&0 \\ 1&-1&-2&2&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&-1&0&0 \\ 2&-2&-2&2&1&-2&0&0 \\
        3&-2&-4&3&1&-2&0&0 \\ 4&-3&-5&4&2&-4&1&-1 \\
        3&-2&-4&3&2&-3&0&-1 \\ 2&-1&-3&2&2&-3&0&0 \\
        1&-1&-2&2&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&1&-2&0 \\ 1&-1&-1&1&1&0&-3&1 \\ 2&-2&-1&1&1&1&-4&1 \\
        3&-2&-2&1&2&1&-6&2 \\ 3&-1&-2&1&1&1&-5&2 \\ 2&-1&-2&1&1&1&-4&2 \\
        1&0&-1&0&1&1&-3&1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&1&-2&0 \\ 1&0&-1&1&0&1&-3&0 \\ 2&-1&-1&1&0&2&-4&0 \\
        3&0&-2&1&0&3&-6&0 \\ 3&0&-2&1&0&2&-5&1 \\ 2&0&-2&1&0&2&-4&1 \\
        1&0&-1&0&1&1&-3&1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 1&-1&-1&2&0&-1&-2&2 \\ 1&-1&0&2&0&-2&-2&2 \\
        2&-2&-1&4&-1&-2&-3&3 \\ 2&-2&-1&3&0&-2&-2&2 \\
        1&-2&0&2&0&-1&-2&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\
        2&-1&0&1&1&-3&-1&2 \\ 4&-2&-1&2&1&-4&-1&3 \\
        3&-2&-1&2&1&-3&-1&2 \\ 2&-2&0&1&1&-2&-1&2 \\
        1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&2&-1&0&0&-1 \\ 1&-1&-2&3&-1&0&-1&-1 \\
        2&-1&-4&4&-1&0&-1&-1 \\ 2&-2&-5&6&-1&-1&-1&-2 \\
        2&-1&-4&4&0&-1&-1&-2 \\ 1&0&-3&3&0&-1&-1&-1 \\
        1&0&-2&2&0&-1&0&-1 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&-2&2 \\ 0&0&0&0&1&0&-3&3 \\ 1&0&-1&0&1&1&-4&4 \\
        1&1&-1&0&1&1&-6&6 \\ 1&1&-1&0&1&0&-4&5 \\ 0&1&-1&0&1&0&-3&4 \\
        0&1&0&-1&1&0&-2&3 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&-2&2 \\ 1&0&0&-1&2&-1&-2&3 \\ 2&0&-1&-1&2&0&-3&4 \\
        3&1&-1&-2&3&-1&-4&6 \\ 2&1&-1&-1&2&-1&-3&5 \\
        1&1&-1&-1&2&-1&-2&4 \\ 0&1&0&-1&1&0&-2&3 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&1&-1 \\ 1&0&-1&2&-3&1&1&-2 \\
        2&-1&-2&3&-4&2&1&-2 \\ 2&-1&-3&5&-6&2&2&-3 \\
        2&-1&-3&4&-4&1&2&-3 \\ 2&0&-3&3&-3&1&1&-2 \\
        2&0&-2&2&-2&0&1&-1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&0&1&-1 \\ -2&-2&0&2&-1&0&1&-1 \\
        -3&-2&1&2&-1&-1&2&-2 \\ -4&-4&1&3&-1&-1&3&-3 \\
        -3&-3&1&2&-1&0&2&-3 \\ -2&-3&1&2&-1&0&1&-2 \\
        -1&-2&0&2&-1&0&1&-2 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&0&-1&0 \\ 1&0&-1&2&-1&0&-2&1 \\ 1&0&0&2&-1&-1&-2&1 \\
        2&-1&-1&4&-2&-1&-3&2 \\ 2&-1&-1&3&-1&-1&-2&1 \\
        1&-1&0&2&-1&0&-2&1 \\ 1&0&0&1&-1&0&-1&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&1 \\ 0&1&0&0&0&1&-3&2 \\ 1&1&-1&0&0&2&-4&3 \\
        1&2&-1&0&0&2&-6&5 \\ 1&2&-1&0&0&1&-4&4 \\ 0&2&-1&0&0&1&-3&3 \\
        0&2&0&-1&0&1&-2&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-1&0&-1 \\ 1&1&-1&0&1&0&-1&-1 \\ 1&2&-2&0&2&-1&-1&-1 \\
        1&2&-2&0&3&-1&-2&-2 \\ 1&2&-1&-1&3&-1&-2&-1 \\
        0&2&0&-1&2&-1&-1&-1 \\ 0&1&0&-1&2&-1&0&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 2&1&-1&1&-2&1&-1&-1 \\
        2&2&-1&1&-2&0&-1&-1 \\ 3&2&-1&2&-4&1&-2&-1 \\
        3&1&-1&2&-3&0&-1&-1 \\ 2&1&0&1&-2&0&-1&-1 \\ 2&1&0&0&-1&0&-1&0 \\
        1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&1&-1&-1 \\ 2&1&-1&0&0&1&-2&-1 \\ 3&0&-1&0&0&2&-3&-1 \\
        4&1&-2&0&0&3&-5&-1 \\ 4&1&-2&0&0&2&-4&0 \\ 3&1&-2&0&0&2&-3&0 \\
        2&1&-1&-1&1&1&-2&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi_{66}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{66}^{(2)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&-1
&1&-1&-1&1&1&-1&1

\\$\chi_{66}^{(3)}$&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&1&1
&-1&1&1&1&1&1&1

\\$\chi_{66}^{(4)}$&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&-1&1

\\$\chi_{66}^{(5)}$&1&A&1&-1&-A&A&-/A&/A&A&1&-1&-/A&/A&1&-1&-1
&-/A&/A&/A&-A&1&-1&-A

\\$\chi_{66}^{(6)}$&1&/A&1&-1&-/A&/A&-A&A&/A&1&-1&-A&A&1&-1&-1
&-A&A&A&-/A&1&-1&-/A

\\$\chi_{66}^{(7)}$&1&A&1&-1&A&-A&-/A&/A&-A&-1&1&/A&-/A&-1&1&1
&/A&-/A&-/A&-A&1&1&-A

\\$\chi_{66}^{(8)}$&1&/A&1&-1&/A&-/A&-A&A&-/A&-1&1&A&-A&-1&1&1
&A&-A&-A&-/A&1&1&-/A

\\$\chi_{66}^{(9)}$&1&B&-A&A&-C&C&-/C&/C&C&-/A&/A&-/D&/D&1&-1&/A
&-/B&/B&/D&-B&-A&-1&-D

\\$\chi_{66}^{({10})}$&1&C&-A&A&-D&D&-/D&/D&D&-/A&/A&-/B&/B&1&-1&/A
&-/C&/C&/B&-C&-A&-1&-B

\\$\chi_{66}^{({11})}$&1&D&-A&A&-B&B&-/B&/B&B&-/A&/A&-/C&/C&1&-1&/A
&-/D&/D&/C&-D&-A&-1&-C

\\$\chi_{66}^{({12})}$&1&/B&-/A&/A&-/C&/C&-C&C&/C&-A&A&-D&D&1&-1&A
&-B&B&D&-/B&-/A&-1&-/D

\\$\chi_{66}^{({13})}$&1&/D&-/A&/A&-/B&/B&-B&B&/B&-A&A&-C&C&1&-1&A
&-D&D&C&-/D&-/A&-1&-/C

\\$\chi_{66}^{({14})}$&1&/C&-/A&/A&-/D&/D&-D&D&/D&-A&A&-B&B&1&-1&A
&-C&C&B&-/C&-/A&-1&-/B

\\$\chi_{66}^{({15})}$&1&/B&-/A&/A&/C&-/C&-C&C&-/C&A&-A&D&-D&-1&1&-A
&B&-B&-D&-/B&-/A&1&-/D

\\$\chi_{66}^{({16})}$&1&/D&-/A&/A&/B&-/B&-B&B&-/B&A&-A&C&-C&-1&1&-A
&D&-D&-C&-/D&-/A&1&-/C

\\$\chi_{66}^{({17})}$&1&/C&-/A&/A&/D&-/D&-D&D&-/D&A&-A&B&-B&-1&1&-A
&C&-C&-B&-/C&-/A&1&-/B

\\$\chi_{66}^{({18})}$&1&B&-A&A&C&-C&-/C&/C&-C&/A&-/A&/D&-/D&-1&1&-/A
&/B&-/B&-/D&-B&-A&1&-D

\\$\chi_{66}^{({19})}$&1&C&-A&A&D&-D&-/D&/D&-D&/A&-/A&/B&-/B&-1&1&-/A
&/C&-/C&-/B&-C&-A&1&-B

\\$\chi_{66}^{({20})}$&1&D&-A&A&B&-B&-/B&/B&-B&/A&-/A&/C&-/C&-1&1&-/A
&/D&-/D&-/C&-D&-A&1&-C

\\$\chi_{66}^{({21})}$&1&-A&1&1&A&A&-/A&-/A&A&-1&-1&/A&/A&-1&-1&-1
&/A&/A&/A&-A&1&-1&-A

\\$\chi_{66}^{({22})}$&1&-/A&1&1&/A&/A&-A&-A&/A&-1&-1&A&A&-1&-1&-1
&A&A&A&-/A&1&-1&-/A

\\$\chi_{66}^{({23})}$&1&-A&1&1&-A&-A&-/A&-/A&-A&1&1&-/A&-/A&1&1&1
&-/A&-/A&-/A&-A&1&1&-A

\\$\chi_{66}^{({24})}$&1&-/A&1&1&-/A&-/A&-A&-A&-/A&1&1&-A&-A&1&1&1
&-A&-A&-A&-/A&1&1&-/A

\\$\chi_{66}^{({25})}$&1&-B&-A&-A&C&C&-/C&-/C&C&/A&/A&/D&/D&-1&-1&/A
&/B&/B&/D&-B&-A&-1&-D

\\$\chi_{66}^{({26})}$&1&-C&-A&-A&D&D&-/D&-/D&D&/A&/A&/B&/B&-1&-1&/A
&/C&/C&/B&-C&-A&-1&-B

\\$\chi_{66}^{({27})}$&1&-D&-A&-A&B&B&-/B&-/B&B&/A&/A&/C&/C&-1&-1&/A
&/D&/D&/C&-D&-A&-1&-C

\\$\chi_{66}^{({28})}$&1&-/B&-/A&-/A&/C&/C&-C&-C&/C&A&A&D&D&-1&-1&A
&B&B&D&-/B&-/A&-1&-/D

\\$\chi_{66}^{({29})}$&1&-/D&-/A&-/A&/B&/B&-B&-B&/B&A&A&C&C&-1&-1&A
&D&D&C&-/D&-/A&-1&-/C

\\$\chi_{66}^{({30})}$&1&-/C&-/A&-/A&/D&/D&-D&-D&/D&A&A&B&B&-1&-1&A
&C&C&B&-/C&-/A&-1&-/B

\\$\chi_{66}^{({31})}$&1&-/B&-/A&-/A&-/C&-/C&-C&-C&-/C&-A&-A&-D&-D&1&1&-A
&-B&-B&-D&-/B&-/A&1&-/D

\\$\chi_{66}^{({32})}$&1&-/D&-/A&-/A&-/B&-/B&-B&-B&-/B&-A&-A&-C&-C&1&1&-A
&-D&-D&-C&-/D&-/A&1&-/C

\\$\chi_{66}^{({33})}$&1&-/C&-/A&-/A&-/D&-/D&-D&-D&-/D&-A&-A&-B&-B&1&1&-A
&-C&-C&-B&-/C&-/A&1&-/B

\\$\chi_{66}^{({34})}$&1&-B&-A&-A&-C&-C&-/C&-/C&-C&-/A&-/A&-/D&-/D&1&1&-/A
&/B&-/B&-/D&-B&-A&1&-D

\\$\chi_{66}^{({35})}$&1&-C&-A&-A&-D&-D&-/D&-/D&-D&-/A&-/A&-/B&-/B&1&1&-/A
&-/C&-/C&-/B&-C&-A&1&-B

\\$\chi_{66}^{({36})}$&1&-D&-A&-A&-B&-B&-/B&-/B&-B&-/A&-/A&-/C&-/C&1&1&-/A
&-/D&-/D&-/C&-D&-A&1&-C

\\$\chi_{66}^{({37})}$&2&.&-1&.&.&-2&-1&.&1&.&-2&.&-2&.&-2&1
&.&-2&1&2&2&1&-1

\\$\chi_{66}^{({38})}$&2&.&-1&.&.&2&-1&.&-1&.&2&.&2&.&2&-1
&.&2&-1&2&2&-1&-1

\\$\chi_{66}^{({39})}$&2&.&-1&.&.&E&/A&.&-A&.&-2&.&/E&.&-2&1
&.&/E&-/A&-E&2&1&A

\\$\chi_{66}^{({40})}$&2&.&-1&.&.&/E&A&.&-/A&.&-2&.&E&.&-2&1
&.&E&-A&-/E&2&1&/A

\\$\chi_{66}^{({41})}$&2&.&/A&.&.&F&B&.&-/B&.&E&.&/H&.&-2&-A
&.&/G&-C&-G&-/E&1&/C

\\$\chi_{66}^{({42})}$&2&.&/A&.&.&G&D&.&-/D&.&E&.&/F&.&-2&-A
&.&/H&-B&-H&-/E&1&/B

\\$\chi_{66}^{({43})}$&2&.&/A&.&.&H&C&.&-/C&.&E&.&/G&.&-2&-A
&.&/F&-D&-F&-/E&1&/D

\\$\chi_{66}^{({44})}$&2&.&A&.&.&/H&/C&.&-C&.&/E&.&G&.&-2&-/A
&.&F&-/D&-/F&-E&1&D

\\$\chi_{66}^{({45})}$&2&.&A&.&.&/G&/D&.&-D&.&/E&.&F&.&-2&-/A
&.&H&-/B&-/H&-E&1&B
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline

\\$\chi_{66}^{({46})}$&2&.&A&.&.&/F&/B&.&-B&.&/E&.&H&.&-2&-/A
&.&G&-/C&-/G&-E&1&C

\\$\chi_{66}^{({47})}$&2&.&-1&.&.&-E&/A&.&A&.&2&.&-/E&.&2&-1
&.&-/E&/A&-E&2&-1&A

\\$\chi_{66}^{({48})}$&2&.&-1&.&.&-/E&A&.&/A&.&2&.&-E&.&2&-1
&.&-E&A&-/E&2&-1&/A

\\$\chi_{66}^{({49})}$&2&.&/A&.&.&-F&B&.&/B&.&-E&.&-/H&.&2&A
&.&-/G&C&-G&-/E&-1&/C

\\$\chi_{66}^{({50})}$&2&.&/A&.&.&-G&D&.&/D&.&-E&.&-/F&.&2&A
&.&-/H&B&-H&-/E&-1&/B

\\$\chi_{66}^{({51})}$&2&.&/A&.&.&-H&C&.&/C&.&-E&.&-/G&.&2&A
&.&-/F&D&-F&-/E&-1&/D

\\$\chi_{66}^{({52})}$&2&.&A&.&.&-/H&/C&.&C&.&-/E&.&-G&.&2&/A
&.&-F&/D&-/F&-E&-1&D

\\$\chi_{66}^{({53})}$&2&.&A&.&.&-/G&/D&.&D&.&-/E&.&-F&.&2&/A
&.&-H&/B&-/H&-E&-1&B

\\$\chi_{66}^{({54})}$&2&.&A&.&.&-/F&/B&.&B&.&-/E&.&-H&.&2&/A
&.&-G&/C&-/G&-E&-1&C\\
\end{tabular}
${}_{
 \!\!\!\!_{
\!\!\!\!\!_{ \!\!\!\!_{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & &40 & & & & & &\\\hline
$\chi_{66}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{66}^{(2)}$&-1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1
&1&-1&1&-1&1&-1&-1&1

\\$\chi_{66}^{(3)}$&-1&1&1&-1&1&1&-1&1&1&-1&1&-1&1&-1&1
&-1&1&1&-1&-1&1&1&-1

\\$\chi_{66}^{(4)}$&1&-1&1&-1&-1&1&1&-1&1&1&1&1&1&1&1
&-1&-1&1&1&-1&-1&-1&-1

\\$\chi_{66}^{(5)}$&A&/A&-/A&-A&A&-/A&/A&A&1&-1&-/A&/A&1&-1&-A
&-/A&/A&-A&A&1&-1&/A&-A

\\$\chi_{66}^{(6)}$&/A&A&-A&-/A&/A&-A&A&/A&1&-1&-A&A&1&-1&-/A
&-A&A&-/A&/A&1&-1&A&-/A

\\$\chi_{66}^{(7)}$&A&-/A&-/A&A&-A&-/A&/A&-A&1&-1&-/A&/A&1&-1&-A
&/A&-/A&-A&A&-1&1&-/A&A

\\$\chi_{66}^{(8)}$&/A&-A&-A&/A&-/A&-A&A&-/A&1&-1&-A&A&1&-1&-/A
&A&-A&-/A&/A&-1&1&-A&/A

\\$\chi_{66}^{(9)}$&D&/B&-/C&-D&D&-/B&/B&D&1&-1&-/D&/D&-/A&/A&-D
&-/C&/C&-C&C&-A&A&/C&-B

\\$\chi_{66}^{({10})}$&B&/C&-/D&-B&B&-/C&/C&B&1&-1&-/B&/B&-/A&/A&-B
&-/D&/D&-D&D&-A&A&/D&-C

\\$\chi_{66}^{({11})}$&C&/D&-/B&-C&C&-/D&/D&C&1&-1&-/C&/C&-/A&/A&-C
&-/B&/B&-B&B&-A&A&/B&-D

\\$\chi_{66}^{({12})}$&/D&B&-C&-/D&/D&-B&B&/D&1&-1&-D&D&-A&A&-/D
&-C&C&-/C&/C&-/A&/A&C&-/B

\\$\chi_{66}^{({13})}$&/C&D&-B&-/C&/C&-D&D&/C&1&-1&-C&C&-A&A&-/C
&-B&B&-/B&/B&-/A&/A&B&-/D

\\$\chi_{66}^{({14})}$&/B&C&-D&-/B&/B&-C&C&/B&1&-1&-B&B&-A&A&-/B
-&D&D&-/D&/D&-/A&/A&D&-/C

\\$\chi_{66}^{({15})}$&/D&-B&-C&/D&-/D&-B&B&-/D&1&-1&-D&D&-A&A&-/D
&C&-C&-/C&/C&/A&-/A&-C&/B

\\$\chi_{66}^{({16})}$&/C&-D&-B&/C&-/C&-D&D&-/C&1&-1&-C&C&-A&A&-/C
&B&-B&-/B&/B&/A&-/A&-B&/D

\\$\chi_{66}^{({17})}$&/B&-C&-D&/B&-/B&-C&C&-/B&1&-1&-B&B&-A&A&-/B
&D&-D&-/D&/D&/A&-/A&-D&/C

\\$\chi_{66}^{({18})}$&D&-/B&-/C&D&-D&-/B&/B&-D&1&-1&-/D&/D&-/A&/A&-D
&/C&-/C&-C&C&A&-A&-/C&B

\\$\chi_{66}^{({19})}$&B&-/C&-/D&B&-B&-/C&/C&-B&1&-1&-/B&/B&-/A&/A&-B
&/D&-/D&-D&D&A&-A&-/D&C

\\$\chi_{66}^{({20})}$&C&-/D&-/B&C&-C&-/D&/D&-C&1&-1&-/C&/C&-/A&/A&-C
&/B&-/B&-B&B&A&-A&-/B&D

\\$\chi_{66}^{({21})}$&-A&/A&-/A&A&A&-/A&-/A&A&1&1&-/A&-/A&1&1&-A
&/A&/A&-A&-A&-1&-1&/A&A

\\$\chi_{66}^{({22})}$&-/A&A&-A&/A&/A&-A&-A&/A&1&1&-A&-A&1&1&-/A
&A&A&-/A&-/A&-1&-1&A&/A

\\$\chi_{66}^{({23})}$&-A&-/A&-/A&-A&-A&-/A&-/A&-A&1&1&-/A&-/A&1&1&-A
&-/A&-/A&-A&-A&1&1&-/A&-A

\\$\chi_{66}^{({24})}$&-/A&-A&-A&-/A&-/A&-A&-A&-/A&1&1&-A&-A&1&1&-/A
&-A&-A&-/A&-/A&1&1&-A&-/A

\\$\chi_{66}^{({25})}$&-D&/B&-/C&D&D&-/B&-/B&D&1&1&-/D&-/D&-/A&-/A&-D
&/C&/C&-C&-C&A&A&/C&B

\\$\chi_{66}^{({26})}$&-B&/C&-/D&B&B&-/C&-/C&B&1&1&-/B&-/B&-/A&-/A&-B
&/D&/D&-D&-D&A&A&/D&C

\\$\chi_{66}^{({27})}$&-C&/D&-/B&C&C&-/D&-/D&C&1&1&-/C&-/C&-/A&-/A&-C
&/B&/B&-B&-B&A&A&/B&D

\\$\chi_{66}^{({28})}$&-/D&B&-C&/D&/D&-B&-B&/D&1&1&-D&-D&-A&-A&-/D
&C&C&-/C&-/C&/A&/A&C&/B

\\$\chi_{66}^{({29})}$&-/C&D&-B&/C&/C&-D&-D&/C&1&1&-C&-C&-A&-A&-/C
&B&B&-/B&-/B&/A&/A&B&/D

\\$\chi_{66}^{({30})}$&-/B&C&-D&/B&/B&-C&-C&/B&1&1&-B&-B&-A&-A&-/B
&D&D&-/D&-/D&/A&/A&D&/C

\\$\chi_{66}^{({31})}$&-/D&-B&-C&-/D&-/D&-B&-B&-/D&1&1&-D&-D&-A&-A&-/D
&-C&-C&-/C&-/C&-/A&-/A&-C&-/B

\\$\chi_{66}^{({32})}$&-/C&-D&-B&-/C&-/C&-D&-D&-/C&1&1&-C&-C&-A&-A&-/C
&-B&-B&-/B&-/B&-/A&-/A&-B&-/D

\\$\chi_{66}^{({33})}$&-/B&-C&-D&-/B&-/B&-C&-C&-/B&1&1&-B&-B&-A&-A&-/B
&-D&-D&-/D&-/D&-/A&-/A&-D&-/C

\\$\chi_{66}^{({34})}$&-D&-/B&-/C&-D&-D&-/B&-/B&-D&1&1&-/D&-/D&-/A&-/A&-D
&-/C&-/C&-C&-C&-A&-A&-/C&-B

\\$\chi_{66}^{({35})}$&-B&-/C&-/D&-B&-B&-/C&-/C&-B&1&1&-/B&-/B&-/A&-/A&-B
&-/D&-/D&-D&-D&-A&-A&-/D&-C
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & &40 & & & & & &\\\hline
\\$\chi_{66}^{({36})}$&-C&-/D&-/B&-C&-C&-/D&-/D&-C&1&1&-/C&-/C&-/A&-/A&-C
&-/B&-/B&-B&-B&-A&-A&-/B&-D

\\$\chi_{66}^{({37})}$&.&1&2&.&-2&-1&.&1&-1&.&-1&.&-1&.&2
&.&-2&-1&.&.&-2&1&.

\\$\chi_{66}^{({38})}$&.&-1&2&.&2&-1&.&-1&-1&.&-1&.&-1&.&2
&.&2&-1&.&.&2&-1&.

\\$\chi_{66}^{({39})}$&.&-/A&-/E&.&E&/A&.&-A&-1&.&/A&.&-1&.&-E
&.&/E&A&.&.&-2&-/A&.

\\$\chi_{66}^{({40})}$&.&-A&-E&.&/E&A&.&-/A&-1&.&A&.&-1&.&-/E
&.&E&/A&.&.&-2&-A&.

\\$\chi_{66}^{({41})}$&.&-D&-/F&.&H&D&.&-/C&-1&.&C&.&A&.&-H
&.&/F&/B&.&.&/E&-B&.

\\$\chi_{66}^{({42})}$&.&-C&-/G&.&F&C&.&-/B&-1&.&B&.&A&.&-F
&.&/G&/D&.&.&/E&-D&.

\\$\chi_{66}^{({43})}$&.&-B&-/H&.&G&B&.&-/D&-1&.&D&.&A&.&-G
&.&/H&/C&.&.&/E&-C&.

\\$\chi_{66}^{({44})}$&.&-/B&-H&.&/G&/B&.&-D&-1&.&/D&.&/A&.&-/G
&.&H&C&.&.&E&-/C&.

\\$\chi_{66}^{({45})}$&.&-/C&-G&.&/F&/C&.&-B&-1&.&/B&.&/A&.&-/F
&.&G&D&.&.&E&-/D&.

\\$\chi_{66}^{({46})}$&.&-/D&-F&.&/H&/D&.&-C&-1&.&/C&.&/A&.&-/H
&.&F&B&.&.&E&-/B&.

\\$\chi_{66}^{({47})}$&.&/A&-/E&.&-E&/A&.&A&-1&.&/A&.&-1&.&-E
&.&-/E&A&.&.&2&/A&.

\\$\chi_{66}^{({48})}$&.&A&-E&.&-/E&A&.&/A&-1&.&A&.&-1&.&-/E
&.&-E&/A&.&.&2&A&.

\\$\chi_{66}^{({49})}$&.&D&-/F&.&-H&D&.&/C&-1&.&C&.&A&.&-H
&.&-/F&/B&.&.&-/E&B&.

\\$\chi_{66}^{({50})}$&.&C&-/G&.&-F&C&.&/B&-1&.&B&.&A&.&-F
&.&-/G&/D&.&.&-/E&D&.

\\$\chi_{66}^{({51})}$&.&B&-/H&.&-G&B&.&/D&-1&.&D&.&A&.&-G
&.&-/H&/C&.&.&-/E&C&.

\\$\chi_{66}^{({52})}$&.&/B&-H&.&-/G&/B&.&D&-1&.&/D&.&/A&.&-/G
&.&-H&C&.&.&-E&/C&.

\\$\chi_{66}^{({53})}$&.&/C&-G&.&-/F&/C&.&B&-1&.&/B&.&/A&.&-/F
&.&-G&D&.&.&-E&/D&.

\\$\chi_{66}^{({54})}$&.&/D&-F&.&-/H&/D&.&C&-1&.&/C&.&/A&.&-/H
&.&-F&B&.&.&-E&/B&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccc}
  & & & & 50& & & &\\\hline
$\chi_{66}^{(1)}$&1&1&1&1&1&1&1&1

\\$\chi_{66}^{(2)}$&-1&1&1&-1&-1&1&1&1

\\$\chi_{66}^{(3)}$&1&1&1&1&1&1&1&1

\\$\chi_{66}^{(4)}$&-1&1&1&-1&-1&1&1&1

\\$\chi_{66}^{(5)}$&A&-/A&-A&-1&A&-/A&1&-A

\\$\chi_{66}^{(6)}$&/A&-A&-/A&-1&/A&-A&1&-/A

\\$\chi_{66}^{(7)}$&-A&-/A&-A&1&-A&-/A&1&-A

\\$\chi_{66}^{(8)}$&-/A&-A&-/A&1&-/A&-A&1&-/A

\\$\chi_{66}^{(9)}$&B&-/B&-B&A&B&-/D&-/A&-C

\\$\chi_{66}^{({10})}$&C&-/C&-C&A&C&-/B&-/A&-D

\\$\chi_{66}^{({11})}$&D&-/D&-D&A&D&-/C&-/A&-B

\\$\chi_{66}^{({12})}$&/B&-B&-/B&/A&/B&-D&-A&-/C

\\$\chi_{66}^{({13})}$&/D&-D&-/D&/A&/D&-C&-A&-/B

\\$\chi_{66}^{({14})}$&/C&-C&-/C&/A&/C&-B&-A&-/D

\\$\chi_{66}^{({15})}$&-/B&-B&-/B&-/A&-/B&-D&-A&-/C

\\$\chi_{66}^{({16})}$&-/D&-D&-/D&-/A&-/D&-C&-A&-/B

\\$\chi_{66}^{({17})}$&-/C&-C&-/C&-/A&-/C&-B&-A&-/D

\\$\chi_{66}^{({18})}$&-B&-/B&-B&-A&-B&-/D&-/A&-C

\\$\chi_{66}^{({19})}$&-C&-/C&-C&-A&-C&-/B&-/A&-D

\\$\chi_{66}^{({20})}$&-D&-/D&-D&-A&-D&-/C&-/A&-B

\\$\chi_{66}^{({21})}$&A&-/A&-A&-1&A&-/A&1&-A

\\$\chi_{66}^{({22})}$&/A&-A&-/A&-1&/A&-A&1&-/A

\\$\chi_{66}^{({23})}$&-A&-/A&-A&1&-A&-/A&1&-A

\\$\chi_{66}^{({24})}$&-/A&-A&-/A&1&-/A&-A&1&-/A

\\$\chi_{66}^{({25})}$&B&-/B&-B&A&B&-/D&-/A&-C
\end{tabular}

\noindent \begin{tabular}{c|cccccccc}
  & & & & 50& & & &\\\hline

\\$\chi_{66}^{({26})}$&C&-/C&-C&A&C&-/B&-/A&-D

\\$\chi_{66}^{({27})}$&D&-/D&-D&A&D&-/C&-/A&-B

\\$\chi_{66}^{({28})}$&/B&-B&-/B&/A&/B&-D&-A&-/C

\\$\chi_{66}^{({29})}$&/D&-D&-/D&/A&/D&-C&-A&-/B

\\$\chi_{66}^{({30})}$&/C&-C&-/C&/A&/C&-B&-A&-/D

\\$\chi_{66}^{({31})}$&-/B&-B&-/B&-/A&-/B&-D&-A&-/C

\\$\chi_{66}^{({32})}$&-/D&-D&-/D&-/A&-/D&-C&-A&-/B

\\$\chi_{66}^{({33})}$&-/C&-C&-/C&-/A&-/C&-B&-A&-/D

\\$\chi_{66}^{({34})}$&-B&-/B&-B&-A&-B&-/D&-/A&-C

\\$\chi_{66}^{({35})}$&-C&-/C&-C&-A&-C&-/B&-/A&-D

\\$\chi_{66}^{({36})}$&-D&-/D&-D&-A&-D&-/C&-/A&-B

\\$\chi_{66}^{({37})}$&-2&2&-1&1&1&2&2&2

\\$\chi_{66}^{({38})}$&2&2&-1&-1&-1&2&2&2

\\$\chi_{66}^{({39})}$&E&-/E&A&1&-A&-/E&2&-E

\\$\chi_{66}^{({40})}$&/E&-E&/A&1&-/A&-E&2&-/E

\\$\chi_{66}^{({41})}$&G&-/G&/D&-/A&-/D&-/H&-E&-F

\\$\chi_{66}^{({42})}$&H&-/H&/C&-/A&-/C&-/F&-E&-G

\\$\chi_{66}^{({43})}$&F&-/F&/B&-/A&-/B&-/G&-E&-H

\\$\chi_{66}^{({44})}$&/F&-F&B&-A&-B&-G&-/E&-/H

\\$\chi_{66}^{({45})}$&/H&-H&C&-A&-C&-F&-/E&-/G

\\$\chi_{66}^{({46})}$&/G&-G&D&-A&-D&-H&-/E&-/F

\\$\chi_{66}^{({47})}$&-E&-/E&A&-1&A&-/E&2&-E

\\$\chi_{66}^{({48})}$&-/E&-E&/A&-1&/A&-E&2&-/E

\\$\chi_{66}^{({49})}$&-G&-/G&/D&/A&/D&-/H&-E&-F

\\$\chi_{66}^{({50})}$&-H&-/H&/C&/A&/C&-/F&-E&-G

\\$\chi_{66}^{({51})}$&-F&-/F&/B&/A&/B&-/G&-E&-H

\\$\chi_{66}^{({52})}$&-/F&-F&B&A&B&-G&-/E&-/H

\\$\chi_{66}^{({53})}$&-/H&-H&C&A&C&-F&-/E&-/G

\\$\chi_{66}^{({54})}$&-/G&-G&D&A&D&-H&-/E&-/F\\
\end{tabular}
\begin{array}{cccccccc}
0&-1&0&1& -1&1&0&-2 \\ 1&0&-1&1&-1&1&0&-3 \\ 1&-1&0&1&-1&1&
0&-4 \\
        2&-1&-1&1&-1&2&0&-6 \\ 2&-1&-1&1&-1&2&-1&-4 \\
        2&-1&-1&1&-1&2&-1&-3 \\ 1&-1&-1&1&0&1&-1&-2 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\ 2&-1&0&1&1&-3&-1&2 \\
        4&-2&-1&2&1&-4&-1&3 \\ 3&-2&-1&2&1&-3&-1&2 \\
        2&-2&0&1&1&-2&-1&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1
        \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&0&1&0 \\ -2&1&1&0&-2&1&2&-1 \\ -3&2&1&0&-2&0&3&-1 \\
        -4&2&2&0&-3&0&5&-2 \\ -4&1&2&0&-2&0&4&-2 \\ -3&1&2&0&-2&0&3&-2 \\
        -2&0&1&1&-2&0&2&-1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-1&1&-1&2&-1&1&1 \\ -2&-2&1&-1&2&0&1&1 \\
        -3&-2&1&-2&4&-1&2&1 \\ -3&-1&1&-2&3&0&1&1 \\
        -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0
        \end{array}\right)$,\\
   $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&1&0&1 \\ -1&-1&1&0&-1&0&1&1 \\
        -1&-2&2&0&-2&1&1&1 \\ -1&-2&2&0&-3&1&2&2 \\ -1&-2&1&1&-3&1&2&1 \\
        0&-2&0&1&-2&1&1&1 \\ 0&-1&0&1&-2&1&0&1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&-1&2&-1 \\ -1&-2&0&1&0&-1&2&-1 \\
        -2&-2&1&1&0&-2&3&-2 \\ -3&-4&1&2&0&-2&4&-3 \\
        -2&-3&1&1&0&-1&3&-3 \\ -1&-3&1&1&0&-1&2&-2 \\
        0&-2&0&1&0&-1&2&-2 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&0&1&0 \\ -2&-1&1&-1&1&0&1&0 \\ -2&-1&0&-1&1&1&1&0 \\
        -4&-1&1&-2&2&1&1&0 \\ -3&0&1&-2&1&1&1&0 \\ -2&0&0&-1&1&0&1&0 \\
        -1&0&0&-1&1&0&1&-1 \\ -1&0&0&0&0&0&1&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&0&0 \\ -2&1&1&-1&0&1&1&-1 \\ -2&0&1&-1&0&2&1&-1 \\
        -3&1&1&-2&1&2&2&-2 \\ -3&1&1&-2&1&2&1&-1 \\ -2&1&0&-1&0&2&1&-1 \\
        -2&0&0&0&0&1&1&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&-1&1 \\ -1&0&1&-2&3&-1&-1&2 \\
        -2&1&2&-3&4&-2&-1&2 \\ -2&1&3&-5&6&-2&-2&3 \\
        -2&1&3&-4&4&-1&-2&3 \\ -2&0&3&-3&3&-1&-1&2 \\
        -2&0&2&-2&2&0&-1&1 \\ -1&0&1&-1&1&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&1&0&-2&2&0&0 \\ -1&1&1&0&-3&2&1&-1 \\ -1&0&2&0&-4&3&1&-1 \\
        -1&1&2&0&-6&4&2&-1 \\ -1&0&1&1&-5&3&2&-1 \\ 0&0&0&1&-4&3&1&-1 \\
        0&0&0&1&-3&2&0&0 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&2&-2 \\ -1&0&0&1&-2&1&2&-3 \\ -2&0&1&1&-2&0&3&-4 \\
        -3&-1&1&2&-3&1&4&-6 \\ -2&-1&1&1&-2&1&3&-5 \\
        -1&-1&1&1&-2&1&2&-4 \\ 0&-1&0&1&-1&0&2&-3 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-2&1&0&0&1 \\ -2&0&2&-2&1&0&0&2 \\ -3&0&4&-3&1&0&0&2 \\
        -4&0&5&-4&1&1&-1&4 \\ -3&0&4&-3&0&1&0&3 \\ -2&-1&3&-2&0&1&0&2 \\
        -1&0&2&-2&0&1&0&1 \\ -1&0&1&-1&0&1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -2&1&1&-1&-1&2&1&-2 \\ -2&1&0&-1&-1&3&1&-2 \\
        -4&2&1&-2&-1&4&1&-3 \\ -3&2&1&-2&-1&3&1&-2 \\
        -2&2&0&-1&-1&2&1&-2 \\ -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&-1 \\ 0&1&0&0&-2&2&0&-2 \\ 0&2&-1&0&-2&2&0&-2 \\
        0&3&0&-1&-3&3&0&-3 \\ 0&2&0&0&-3&2&0&-2 \\ 0&2&0&0&-2&1&0&-2 \\
        0&1&0&0&-1&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&0&-1&0 \\ -1&2&1&-2&1&1&-1&0 \\ -2&3&2&-3&2&0&-1&0 \\
        -2&4&3&-5&3&1&-2&0 \\ -2&3&3&-4&2&1&-2&1 \\ -2&2&3&-3&1&1&-1&0 \\
        -2&1&2&-2&1&1&-1&0 \\ -1&0&1&-1&1&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&1&0&0 \\ -2&2&2&-2&-1&2&0&0 \\ -3&2&4&-3&-1&2&0&0 \\
        -4&3&5&-4&-2&4&-1&1 \\ -3&2&4&-3&-2&3&0&1 \\
        -2&1&3&-2&-2&3&0&0 \\ -1&1&2&-2&-1&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 1&-2&-1&1&1&-1&0&-1 \\
        1&-3&0&1&1&-1&0&-2 \\ 2&-4&-1&1&2&-1&0&-3 \\
        2&-3&-1&1&1&0&-1&-2 \\ 2&-3&-1&1&1&0&-1&-1 \\
        1&-2&-1&1&1&0&-1&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&-2 \\ 1&0&-1&1&-1&1&0&-3 \\ 1&-1&0&1&-1&1&0&-4 \\
        2&-1&-1&1&-1&2&0&-6 \\ 2&-1&-1&1&-1&2&-1&-4 \\
        2&-1&-1&1&-1&2&-1&-3 \\ 1&-1&-1&1&0&1&-1&-2 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&2 \\ -1&0&1&-1&1&-1&0&3 \\ -1&1&0&-1&1&-1&0&4 \\
        -2&1&1&-1&1&-2&0&6 \\ -2&1&1&-1&1&-2&1&4 \\ -2&1&1&-1&1&-2&1&3 \\
        -1&1&1&-1&0&-1&1&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&1 \\ -1&2&1&-1&-1&1&0&1 \\ -1&3&0&-1&-1&1&0&2 \\
        -2&4&1&-1&-2&1&0&3 \\ -2&3&1&-1&-1&0&1&2 \\ -2&3&1&-1&-1&0&1&1 \\
        -1&2&1&-1&-1&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&-1&0&0 \\ 2&-2&-2&2&1&-2&0&0 \\ 3&-2&-4&3&1&-2&0&0 \\
        4&-3&-5&4&2&-4&1&-1 \\ 3&-2&-4&3&2&-3&0&-1 \\
        2&-1&-3&2&2&-3&0&0 \\ 1&-1&-2&2&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&0&1&0 \\ 1&-2&-1&2&-1&-1&1&0 \\
        2&-3&-2&3&-2&0&1&0 \\ 2&-4&-3&5&-3&-1&2&0 \\
        2&-3&-3&4&-2&-1&2&-1 \\ 2&-2&-3&3&-1&-1&1&0 \\
        2&-1&-2&2&-1&-1&1&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&1 \\ 0&-1&0&0&2&-2&0&2 \\ 0&-2&1&0&2&-2&0&2 \\
        0&-3&0&1&3&-3&0&3 \\ 0&-2&0&0&3&-2&0&2 \\ 0&-2&0&0&2&-1&0&2 \\
        0&-1&0&0&1&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\ 2&-1&0&1&1&-3&-1&2 \\
        4&-2&-1&2&1&-4&-1&3 \\ 3&-2&-1&2&1&-3&-1&2 \\
        2&-2&0&1&1&-2&-1&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1
        \end{array}\right)$,\\
 $\left(\begin{array}{cccccccc} 1&0&-2&2&-1&0&0&-1 \\ 2&0&-2&2&-1&0&0&-2 \\
        3&0&-4&3&-1&0&0&-2 \\ 4&0&-5&4&-1&-1&1&-4 \\
        3&0&-4&3&0&-1&0&-3 \\ 2&1&-3&2&0&-1&0&-2 \\ 1&0&-2&2&0&-1&0&-1 \\
        1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&-2&2 \\ 1&0&0&-1&2&-1&-2&3 \\ 2&0&-1&-1&2&0&-3&4 \\
        3&1&-1&-2&3&-1&-4&6 \\ 2&1&-1&-1&2&-1&-3&5 \\
        1&1&-1&-1&2&-1&-2&4 \\ 0&1&0&-1&1&0&-2&3 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&2&-2&0&0 \\ 1&-1&-1&0&3&-2&-1&1 \\
        1&0&-2&0&4&-3&-1&1 \\ 1&-1&-2&0&6&-4&-2&1 \\
        1&0&-1&-1&5&-3&-2&1 \\ 0&0&0&-1&4&-3&-1&1 \\ 0&0&0&-1&3&-2&0&0 \\
        0&0&0&0&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&1&-1 \\ 1&0&-1&2&-3&1&1&-2 \\ 2&-1&-2&3&-4&2&1&-2 \\
        2&-1&-3&5&-6&2&2&-3 \\ 2&-1&-3&4&-4&1&2&-3 \\
        2&0&-3&3&-3&1&1&-2 \\ 2&0&-2&2&-2&0&1&-1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&0 \\ 2&-1&-1&1&0&-1&-1&1 \\ 2&0&-1&1&0&-2&-1&1 \\
        3&-1&-1&2&-1&-2&-2&2 \\ 3&-1&-1&2&-1&-2&-1&1 \\
        2&-1&0&1&0&-2&-1&1 \\ 2&0&0&0&0&-1&-1&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&1 \\ -2&-1&1&0&0&-1&2&1 \\ -3&0&1&0&0&-2&3&1 \\
        -4&-1&2&0&0&-3&5&1 \\ -4&-1&2&0&0&-2&4&0 \\ -3&-1&2&0&0&-2&3&0 \\
        -2&-1&1&1&-1&-1&2&0 \\ -1&0&1&0&-1&0&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&0&-1&0 \\ 2&1&-1&1&-1&0&-1&0 \\ 2&1&0&1&-1&-1&-1&0 \\
        4&1&-1&2&-2&-1&-1&0 \\ 3&0&-1&2&-1&-1&-1&0 \\
        2&0&0&1&-1&0&-1&0 \\ 1&0&0&1&-1&0&-1&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&1 \\ 1&2&0&-1&0&1&-2&1 \\ 2&2&-1&-1&0&2&-3&2 \\
        3&4&-1&-2&0&2&-4&3 \\ 2&3&-1&-1&0&1&-3&3 \\ 1&3&-1&-1&0&1&-2&2 \\
        0&2&0&-1&0&1&-2&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-1&0&-1 \\ 1&1&-1&0&1&0&-1&-1 \\ 1&2&-2&0&2&-1&-1&-1 \\
        1&2&-2&0&3&-1&-2&-2 \\ 1&2&-1&-1&3&-1&-2&-1 \\
        0&2&0&-1&2&-1&-1&-1 \\ 0&1&0&-1&2&-1&0&-1 \\ 0&0&0&0&1&-1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 2&1&-1&1&-2&1&-1&-1 \\
        2&2&-1&1&-2&0&-1&-1 \\ 3&2&-1&2&-4&1&-2&-1 \\
        3&1&-1&2&-3&0&-1&-1 \\ 2&1&0&1&-2&0&-1&-1 \\ 2&1&0&0&-1&0&-1&0 \\
        1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&0&-1&0 \\ 2&-1&-1&0&2&-1&-2&1 \\ 3&-2&-1&0&2&0&-3&1 \\
        4&-2&-2&0&3&0&-5&2 \\ 4&-1&-2&0&2&0&-4&2 \\ 3&-1&-2&0&2&0&-3&2 \\
        2&0&-1&-1&2&0&-2&1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&1&-1&-1 \\ 2&1&-1&0&0&1&-2&-1 \\ 3&0&-1&0&0&2&-3&-1 \\
        4&1&-2&0&0&3&-5&-1 \\ 4&1&-2&0&0&2&-4&0 \\ 3&1&-2&0&0&2&-3&0 \\
        2&1&-1&-1&1&1&-2&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline
$\chi_{67}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{67}^{(2)}$&1&1&-1&-1&-1&-1&-1&1&-1&1&1&-1&1&1&1&1
&-1&1&-1&1&-1&-1&-1&-1

\\$\chi_{67}^{(3)}$&1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1
&-1&-1&1&1&-1&1&1&-1

\\$\chi_{67}^{(4)}$&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1

\\$\chi_{67}^{(5)}$&1&A&-1&-/A&-A&-1&-1&1&-/A&/A&A&-/A&1&1&/A&/A
&-A&A&-A&A&-/A&-/A&-1&-1

\\$\chi_{67}^{(6)}$&1&/A&-1&-A&-/A&-1&-1&1&-A&A&/A&-A&1&1&A&A
&-/A&/A&-/A&/A&-A&-A&-1&-1

\\$\chi_{67}^{(7)}$&1&-A&-1&-/A&A&1&-1&-1&-/A&-/A&A&/A&1&-1&-/A&/A
&-A&-A&A&A&-/A&/A&1&-1

\\$\chi_{67}^{(8)}$&1&-/A&-1&-A&/A&1&-1&-1&-A&-A&/A&A&1&-1&-A&A
&-/A&-/A&/A&/A&-A&A&1&-1

\\$\chi_{67}^{(9)}$&1&-A&1&/A&-A&-1&1&-1&/A&-/A&A&-/A&1&-1&-/A&/A
&A&-A&-A&A&/A&-/A&-1&1

\\$\chi_{67}^{({10})}$&1&-/A&1&A&-/A&-1&1&-1&A&-A&/A&-A&1&-1&-A&A
&/A&-/A&-/A&/A&A&-A&-1&1

\\$\chi_{67}^{({11})}$&1&A&1&/A&A&1&1&1&/A&/A&A&/A&1&1&/A&/A
&A&A&A&A&/A&/A&1&1

\\$\chi_{67}^{({12})}$&1&/A&1&A&/A&1&1&1&A&A&/A&A&1&1&A&A
&/A&/A&/A&/A&A&A&1&1

\\$\chi_{67}^{({13})}$&1&B&-/A&-/C&-D&-A&-1&/A&-/D&/C&D&-/B&A&1&/D&/B
&-C&C&-C&C&-/B&-/D&-1&-A

\\$\chi_{67}^{({14})}$&1&C&-/A&-/D&-B&-A&-1&/A&-/B&/D&B&-/C&A&1&/B&/C
&-D&D&-D&D&-/C&-/B&-1&-A

\\$\chi_{67}^{({15})}$&1&D&-/A&-/B&-C&-A&-1&/A&-/C&/B&C&-/D&A&1&/C&/D
&-B&B&-B&B&-/D&-/C&-1&-A

\\$\chi_{67}^{({16})}$&1&/B&-A&-C&-/D&-/A&-1&A&-D&C&/D&-B&/A&1&D&B
&-/C&/C&-/C&/C&-B&-D&-1&-/A

\\$\chi_{67}^{({17})}$&1&/D&-A&-B&-/C&-/A&-1&A&-C&B&/C&-D&/A&1&C&D
&-/B&/B&-/B&/B&-D&-C&-1&-/A

\\$\chi_{67}^{({18})}$&1&/C&-A&-D&-/B&-/A&-1&A&-B&D&/B&-C&/A&1&B&C
&-/D&/D&-/D&/D&-C&-B&-1&-/A

\\$\chi_{67}^{({19})}$&1&-B&-/A&-/C&D&A&-1&-/A&-/D&-/C&D&/B&A&-1&-/D&/B
&-C&-C&C&C&-/B&/D&1&-A

\\$\chi_{67}^{({20})}$&1&-C&-/A&-/D&B&A&-1&-/A&-/B&-/D&B&/C&A&-1&-/B&/C
&-D&-D&D&D&-/C&/B&1&-A

\\$\chi_{67}^{({21})}$&1&-D&-/A&-/B&C&A&-1&-/A&-/C&-/B&C&/D&A&-1&-/C&/D
&-B&-B&B&B&-/D&/C&1&-A

\\$\chi_{67}^{({22})}$&1&-/B&-A&-C&/D&/A&-1&-A&-D&-C&/D&B&/A&-1&-D&B
&-/C&-/C&/C&/C&-B&D&1&-/A

\\$\chi_{67}^{({23})}$&1&-/D&-A&-B&/C&/A&-1&-A&-C&-B&/C&D&/A&-1&-C&D
&-/B&-/B&/B&/B&-D&C&1&-/A

\\$\chi_{67}^{({24})}$&1&-/C&-A&-D&/B&/A&-1&-A&-B&-D&/B&C&/A&-1&-B&C
&-/D&-/D&/D&/D&-C&B&1&-/A

\\$\chi_{67}^{({25})}$&1&-/B&A&C&-/D&-/A&1&-A&D&-C&/D&-B&/A&-1&-D&B
&/C&-/C&-/C&/C&B&-D&-1&/A

\\$\chi_{67}^{({26})}$&1&-/D&A&B&-/C&-/A&1&-A&C&-B&/C&-D&/A&-1&-C&D
&/B&-/B&-/B&/B&D&-C&-1&/A

\\$\chi_{67}^{({27})}$&1&-/C&A&D&-/B&-/A&1&-A&B&-D&/B&-C&/A&-1&-B&C
&/D&-/D&-/D&/D&C&-B&-1&/A

\\$\chi_{67}^{({28})}$&1&-B&/A&/C&-D&-A&1&-/A&/D&-/C&D&-/B&A&-1&-/D&/B
&C&-C&-C&C&/B&-/D&-1&A

\\$\chi_{67}^{({29})}$&1&-C&/A&/D&-B&-A&1&-/A&/B&-/D&B&-/C&A&-1&-/B&/C
&D&-D&-D&D&/C&-/B&-1&A

\\$\chi_{67}^{({30})}$&1&-D&/A&/B&-C&-A&1&-/A&/C&-/B&C&-/D&A&-1&-/C&/D
&B&-B&-B&B&/D&-/C&-1&A

\\$\chi_{67}^{({31})}$&1&/B&A&C&/D&/A&1&A&D&C&/D&B&/A&1&D&B
&/C&/C&/C&/C&B&D&1&/A

\\$\chi_{67}^{({32})}$&1&/D&A&B&/C&/A&1&A&C&B&/C&D&/A&1&C&D
&/B&/B&/B&/B&D&C&1&/A

\\$\chi_{67}^{({33})}$&1&/C&A&D&/B&/A&1&A&B&D&/B&C&/A&1&B&C
&/D&/D&/D&/D&C&B&1&/A

\\$\chi_{67}^{({34})}$&1&B&/A&/C&D&A&1&/A&/D&/C&D&/B&A&1&/D&/B
&C&C&C&C&/B&/D&1&A

\\$\chi_{67}^{({35})}$&1&C&/A&/D&B&A&1&/A&/B&/D&B&/C&A&1&/B&/C
&D&D&D&D&/C&/B&1&A

\\$\chi_{67}^{({36})}$&1&D&/A&/B&C&A&1&/A&/C&/B&C&/D&A&1&/C&/D
&B&B&B&B&/D&/C&1&A\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccc}
  & & & & & &30 & & & & & &\\\hline
$\chi_{67}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{67}^{(2)}$&1&-1&-1&1&-1&-1&1&1&1&1&-1&1

\\$\chi_{67}^{(3)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1

\\$\chi_{67}^{(4)}$&-1&1&-1&1&-1&1&-1&-1&1&1&-1&1

\\$\chi_{67}^{(5)}$&/A&-A&-/A&/A&-1&-A&1&A&/A&1&-A&A

\\$\chi_{67}^{(6)}$&A&-/A&-A&A&-1&-/A&1&/A&A&1&-/A&/A

\\$\chi_{67}^{(7)}$&-/A&-A&/A&/A&1&-A&-1&-A&/A&1&A&A

\\$\chi_{67}^{(8)}$&-A&-/A&A&A&1&-/A&-1&-/A&A&1&/A&/A

\\$\chi_{67}^{(9)}$&-/A&A&-/A&/A&-1&A&-1&-A&/A&1&-A&A

\\$\chi_{67}^{({10})}$&-A&/A&-A&A&-1&/A&-1&-/A&A&1&-/A&/A

\\$\chi_{67}^{({11})}$&/A&A&/A&/A&1&A&1&A&/A&1&A&A

\\$\chi_{67}^{({12})}$&A&/A&A&A&1&/A&1&/A&A&1&/A&/A

\\$\chi_{67}^{({13})}$&/B&-D&-/C&/D&-/A&-B&A&D&/C&/A&-B&B

\\$\chi_{67}^{({14})}$&/C&-B&-/D&/B&-/A&-C&A&B&/D&/A&-C&C

\\$\chi_{67}^{({15})}$&/D&-C&-/B&/C&-/A&-D&A&C&/B&/A&-D&D

\\$\chi_{67}^{({16})}$&B&-/D&-C&D&-A&-/B&/A&/D&C&A&-/B&/B

\\$\chi_{67}^{({17})}$&D&-/C&-B&C&-A&-/D&/A&/C&B&A&-/D&/D

\\$\chi_{67}^{({18})}$&C&-/B&-D&B&-A&-/C&/A&/B&D&A&-/C&/C

\\$\chi_{67}^{({19})}$&-/B&-D&/C&/D&/A&-B&-A&-D&/C&/A&B&B

\\$\chi_{67}^{({20})}$&-/C&-B&/D&/B&/A&-C&-A&-B&/D&/A&C&C

\\$\chi_{67}^{({21})}$&-/D&-C&/B&/C&/A&-D&-A&-C&/B&/A&D&D

\\$\chi_{67}^{({22})}$&-B&-/D&C&D&A&-/B&-/A&-/D&C&A&/B&/B

\\$\chi_{67}^{({23})}$&-D&-/C&B&C&A&-/D&-/A&-/C&B&A&/D&/D

\\$\chi_{67}^{({24})}$&-C&-/B&D&B&A&-/C&-/A&-/B&D&A&/C&/C

\\$\chi_{67}^{({25})}$&-B&/D&-C&D&-A&/B&-/A&-/D&C&A&-/B&/B

\\$\chi_{67}^{({26})}$&-D&/C&-B&C&-A&/D&-/A&-/C&B&A&-/D&/D

\\$\chi_{67}^{({27})}$&-C&/B&-D&B&-A&/C&-/A&-/B&D&A&-/C&/C

\\$\chi_{67}^{({28})}$&-/B&D&-/C&/D&-/A&B&-A&-D&/C&/A&-B&B

\\$\chi_{67}^{({29})}$&-/C&B&-/D&/B&-/A&C&-A&-B&/D&/A&-C&C

\\$\chi_{67}^{({30})}$&-/D&C&-/B&/C&-/A&D&-A&-C&/B&/A&-D&D

\\$\chi_{67}^{({31})}$&B&/D&C&D&A&/B&/A&/D&C&A&/B&/B

\\$\chi_{67}^{({32})}$&D&/C&B&C&A&/D&/A&/C&B&A&/D&/D

\\$\chi_{67}^{({33})}$&C&/B&D&B&A&/C&/A&/B&D&A&/C&/C

\\$\chi_{67}^{({34})}$&/B&D&/C&/D&/A&B&A&D&/C&/A&B&B

\\$\chi_{67}^{({35})}$&/C&B&/D&/B&/A&C&A&B&/D&/A&C&C

\\$\chi_{67}^{({36})}$&/D&C&/B&/C&/A&D&A&C&/B&/A&D&D\\
\end{tabular}
\begin{array}{cccccccc} 1&0&0&1& -1&0&-1&0 \\
2&1&-1&1&-1&0&-1&0 \\ 2&1&0&1&-1&-1&-1&
0 \\
        4&1&-1&2&-2&-1&-1&0 \\ 3&0&-1&2&-1&-1&-1&0 \\
        2&0&0&1&-1&0&-1&0 \\ 1&0&0&1&-1&0&-1&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&2 \\ 0&-1&1&0&0&-1&0&3 \\ 0&-2&2&0&0&-1&0&3 \\
        0&-2&3&-1&0&-1&0&5 \\ 0&-2&2&0&-1&0&0&4 \\ 0&-2&1&0&0&0&0&3 \\
        -1&-1&1&0&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&0&0&1 \\ 1&2&-1&1&-2&0&0&1 \\ 1&3&-2&1&-2&0&0&2 \\
        1&4&-2&2&-4&0&0&3 \\ 1&3&-2&2&-3&-1&1&2 \\ 0&3&-1&1&-2&-1&1&1 \\
        0&2&0&0&-1&-1&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&0&-1&0&0 \\ 1&2&-1&1&-1&-1&0&0 \\ 1&3&-2&1&0&-2&0&0 \\
        1&4&-2&2&-1&-3&0&0 \\ 1&3&-1&1&0&-3&0&0 \\ 0&3&0&0&0&-2&0&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{68}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 2&1&-1&1&-2&1&-1&-1 \\ 2&2&-1&1&-2&0&-1&-1 \\
        3&2&-1&2&-4&1&-2&-1 \\ 3&1&-1&2&-3&0&-1&-1 \\
        2&1&0&1&-2&0&-1&-1 \\ 2&1&0&0&-1&0&-1&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
    $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -2&1&1&-1&-1&2&1&-2 \\
        -2&1&0&-1&-1&3&1&-2 \\ -4&2&1&-2&-1&4&1&-3 \\
        -3&2&1&-2&-1&3&1&-2 \\ -2&2&0&-1&-1&2&1&-2 \\
        -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&0&-1&0 \\ 2&1&-1&1&-1&0&-1&0 \\ 2&1&0&1&-1&-1&-1&0 \\
        4&1&-1&2&-2&-1&-1&0 \\ 3&0&-1&2&-1&-1&-1&0 \\
        2&0&0&1&-1&0&-1&0 \\ 1&0&0&1&-1&0&-1&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&-1 \\ 0&1&0&0&-2&2&0&-2 \\ 0&2&-1&0&-2&2&0&-2 \\
        0&3&0&-1&-3&3&0&-3 \\ 0&2&0&0&-3&2&0&-2 \\ 0&2&0&0&-2&1&0&-2 \\
        0&1&0&0&-1&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&0&0 \\ -2&1&1&-1&0&1&1&-1 \\ -2&0&1&-1&0&2&1&-1 \\
        -3&1&1&-2&1&2&2&-2 \\ -3&1&1&-2&1&2&1&-1 \\ -2&1&0&-1&0&2&1&-1 \\
        -2&0&0&0&0&1&1&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-2&0&1&0 \\ 0&1&1&1&-3&0&1&0 \\ -1&1&2&1&-4&0&2&0 \\
        -1&1&3&2&-6&0&2&0 \\ 0&0&2&2&-5&0&2&0 \\ 0&0&1&2&-4&0&2&-1 \\
        0&0&1&1&-2&-1&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-1&-1&1&-1&1 \\ 0&3&1&-1&-2&1&-1&1 \\ -1&4&2&-2&-2&1&-1&2 \\
        -1&6&3&-3&-3&1&-1&2 \\ -1&4&3&-2&-3&1&-1&2 \\
        -1&3&2&-1&-3&1&0&1 \\ -1&2&1&0&-2&0&0&1 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&2 \\ 0&-1&1&0&0&-1&0&3 \\ 0&-2&2&0&0&-1&0&3 \\
        0&-2&3&-1&0&-1&0&5 \\ 0&-2&2&0&-1&0&0&4 \\ 0&-2&1&0&0&0&0&3 \\
        -1&-1&1&0&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&-1&0 \\ 1&0&0&-1&2&-1&-2&1 \\ 1&1&0&-1&2&-2&-2&1 \\
        2&1&0&-2&4&-3&-3&1 \\ 1&1&1&-2&3&-2&-3&1 \\ 1&0&1&-1&2&-2&-2&1 \\
        1&0&0&0&1&-1&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&1&0&0&1&0 \\ -1&-2&-1&1&1&-1&2&-1 \\
        -1&-2&-2&1&1&0&2&-1 \\ -1&-3&-3&2&1&-1&4&-2 \\
        -1&-2&-3&2&1&-1&3&-2 \\ -1&-1&-2&1&1&-1&2&-1 \\
        -1&-1&-1&1&0&0&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&-1&1 \\ 1&0&1&-1&1&-1&-2&3 \\ 1&0&2&-1&1&-2&-2&3 \\
        1&0&3&-2&2&-2&-4&5 \\ 1&0&3&-2&1&-1&-3&4 \\
        1&-1&2&-1&1&-1&-2&3 \\ 1&0&1&-1&1&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&1&-1 \\ 0&-1&-1&0&2&-1&0&-1 \\
        0&0&-2&0&2&-1&0&-1 \\ 0&-1&-3&1&3&-2&0&-2 \\
        0&0&-2&0&3&-2&0&-2 \\ 0&0&-1&0&2&-2&0&-1 \\ 1&0&-1&0&1&-1&0&-1 \\
        0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&1 \\ -1&-2&0&1&0&-1&2&1 \\ -1&-3&0&1&0&0&2&1 \\
        -2&-4&0&2&-1&0&3&2 \\ -1&-3&-1&2&-1&0&3&1 \\
        -1&-2&-1&1&0&0&2&1 \\ -1&-1&0&0&0&0&2&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-1&0&0&-1&0 \\ 1&2&1&-1&-1&1&-2&1 \\ 1&2&2&-1&-1&0&-2&1 \\
        1&3&3&-2&-1&1&-4&2 \\ 1&2&3&-2&-1&1&-3&2 \\ 1&1&2&-1&-1&1&-2&1 \\
        1&1&1&-1&0&0&-1&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&-2 \\ 0&1&-1&0&0&1&0&-3 \\ 0&2&-2&0&0&1&0&-3 \\
        0&2&-3&1&0&1&0&-5 \\ 0&2&-2&0&1&0&0&-4 \\ 0&2&-1&0&0&0&0&-3 \\
        1&1&-1&0&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&1&0 \\ -1&0&0&1&-2&1&2&-1 \\ -1&-1&0&1&-2&2&2&-1 \\
        -2&-1&0&2&-4&3&3&-1 \\ -1&-1&-1&2&-3&2&3&-1 \\
        -1&0&-1&1&-2&2&2&-1 \\ -1&0&0&0&-1&1&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&-1 \\ 1&2&0&-1&0&1&-2&-1 \\ 1&3&0&-1&0&0&-2&-1 \\
        2&4&0&-2&1&0&-3&-2 \\ 1&3&1&-2&1&0&-3&-1 \\ 1&2&1&-1&0&0&-2&-1 \\
        1&1&0&0&0&0&-2&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&1&-1 \\ -1&0&-1&1&-1&1&2&-3 \\
        -1&0&-2&1&-1&2&2&-3 \\ -1&0&-3&2&-2&2&4&-5 \\
        -1&0&-3&2&-1&1&3&-4 \\ -1&1&-2&1&-1&1&2&-3 \\
        -1&0&-1&1&-1&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&-1&1 \\ 0&1&1&0&-2&1&0&1 \\ 0&0&2&0&-2&1&0&1 \\
        0&1&3&-1&-3&2&0&2 \\ 0&0&2&0&-3&2&0&2 \\ 0&0&1&0&-2&2&0&1 \\
        -1&0&1&0&-1&1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\ 2&-1&0&1&1&-3&-1&2 \\
        4&-2&-1&2&1&-4&-1&3 \\ 3&-2&-1&2&1&-3&-1&2 \\
        2&-2&0&1&1&-2&-1&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-1&1&-1&2&-1&1&1 \\ -2&-2&1&-1&2&0&1&1 \\
        -3&-2&1&-2&4&-1&2&1 \\ -3&-1&1&-2&3&0&1&1 \\
        -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&0 \\ 2&-1&-1&1&0&-1&-1&1 \\ 2&0&-1&1&0&-2&-1&1 \\
        3&-1&-1&2&-1&-2&-2&2 \\ 3&-1&-1&2&-1&-2&-1&1 \\
        2&-1&0&1&0&-2&-1&1 \\ 2&0&0&0&0&-1&-1&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&0&1&0 \\ -2&-1&1&-1&1&0&1&0 \\ -2&-1&0&-1&1&1&1&0 \\
        -4&-1&1&-2&2&1&1&0 \\ -3&0&1&-2&1&1&1&0 \\ -2&0&0&-1&1&0&1&0 \\
        -1&0&0&-1&1&0&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&1 \\ 0&-1&0&0&2&-2&0&2 \\ 0&-2&1&0&2&-2&0&2 \\
        0&-3&0&1&3&-3&0&3 \\ 0&-2&0&0&3&-2&0&2 \\ 0&-2&0&0&2&-1&0&2 \\
        0&-1&0&0&1&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&-1&2 \\ 0&1&1&-1&0&-1&-1&3 \\ -1&2&2&-2&0&-1&-1&4 \\
        -1&3&3&-3&0&-2&-1&5 \\ -1&2&3&-2&-1&-1&-1&4 \\
        -1&1&2&-1&-1&-1&0&3 \\ -1&1&1&0&-1&-1&0&2 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&-1&1 \\ 0&1&0&-2&2&0&-2&2 \\ 0&2&0&-3&3&0&-3&3 \\
        -1&3&0&-4&4&0&-4&4 \\ -1&3&1&-4&3&0&-3&3 \\ -1&2&1&-3&2&0&-2&3 \\
        0&2&0&-2&1&0&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&0&0&1 \\ 1&2&-1&1&-2&0&0&1 \\ 1&3&-2&1&-2&0&0&2 \\
        1&4&-2&2&-4&0&0&3 \\ 1&3&-2&2&-3&-1&1&2 \\ 0&3&-1&1&-2&-1&1&1 \\
        0&2&0&0&-1&-1&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&2&-1&-1 \\ 1&1&0&-1&-1&3&-2&-1 \\ 2&0&0&-1&-1&4&-3&-1 \\
        2&1&0&-2&-1&6&-5&-1 \\ 2&1&0&-2&-1&5&-4&0 \\
        2&1&-1&-1&-1&4&-3&0 \\ 2&1&-1&-1&0&2&-2&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&-1&2&-2 \\ -2&0&1&0&0&0&2&-3 \\ -3&0&2&0&0&-1&3&-4 \\
        -4&-1&2&1&0&-1&4&-6 \\ -3&-1&2&0&1&-1&3&-5 \\
        -2&-1&2&0&0&0&2&-4 \\ -1&-1&1&0&0&0&2&-3 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-2&1 \\ 2&2&-1&0&-2&2&-2&1 \\
        3&2&-2&0&-2&3&-3&2 \\ 4&4&-2&-1&-3&4&-4&3 \\
        3&3&-2&0&-3&3&-3&3 \\ 2&3&-2&0&-2&2&-2&2 \\ 1&2&-1&0&-1&1&-2&2 \\
        1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&0&-2 \\ -1&0&1&-1&0&2&0&-3 \\ -1&-1&2&-1&0&2&0&-4 \\
        -1&-1&2&-2&1&3&0&-6 \\ -1&-1&2&-2&1&3&-1&-4 \\
        0&-1&1&-1&0&3&-1&-3 \\ 0&-1&0&0&0&2&-1&-2 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-1&-1&1&0 \\ -1&1&0&1&-1&-1&2&-1 \\
        -2&2&0&1&-1&-2&3&-1 \\ -2&2&0&2&-2&-3&5&-2 \\
        -2&1&0&2&-1&-3&4&-2 \\ -2&1&1&1&-1&-2&3&-2 \\
        -2&0&1&1&-1&-1&2&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&2 \\ 0&1&0&-1&2&-2&-1&3 \\ 0&2&-1&-1&2&-2&-1&4 \\
        0&3&-1&-2&4&-4&-1&5 \\ -1&3&0&-2&3&-3&-1&4 \\
        -1&2&0&-1&2&-3&0&3 \\ -1&1&0&0&1&-2&0&2 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-2&-1&1&0&1&-1&0 \\ 2&-2&-2&1&1&0&-1&0 \\
        3&-3&-2&1&1&1&-2&0 \\ 5&-4&-4&2&1&1&-2&0 \\ 4&-3&-4&2&1&1&-2&0 \\
        3&-2&-3&1&1&1&-2&1 \\ 2&-1&-2&1&0&1&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&-1&1&0 \\ -2&-2&2&0&0&-1&2&0 \\
        -3&-2&3&0&0&-2&3&-1 \\ -4&-3&5&-1&0&-2&4&-1 \\
        -3&-3&4&0&-1&-1&3&-1 \\ -2&-3&3&0&0&-1&2&-1 \\
        -2&-2&2&0&0&0&1&-1 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&0&1&0&-1&1 \\ 2&0&-2&0&2&-1&-2&2 \\ 3&0&-3&0&2&0&-3&3 \\
        4&0&-5&1&3&-1&-4&4 \\ 3&1&-4&0&3&-1&-3&3 \\ 2&1&-3&0&2&-1&-2&3 \\
        2&1&-2&0&1&-1&-1&2 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&0&1&-1 \\ 0&-3&0&1&0&0&1&-1 \\ 0&-4&1&1&0&0&1&-2 \\
        0&-6&1&2&-1&1&1&-2 \\ 1&-5&0&2&-1&1&1&-2 \\ 1&-4&0&1&0&1&0&-1 \\
        1&-2&0&0&0&1&0&-1 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&-2&1&1 \\ -2&0&2&-1&1&-2&1&2 \\ -3&1&2&-1&1&-3&2&2 \\
        -5&1&4&-2&2&-4&2&3 \\ -4&1&4&-2&1&-3&2&2 \\ -3&0&3&-1&1&-3&2&1 \\
        -2&0&2&-1&1&-2&2&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&1&-2&1&0&0 \\ 2&1&-2&2&-3&1&0&0 \\ 3&0&-2&3&-4&1&0&0 \\
        4&0&-4&5&-6&2&0&0 \\ 4&0&-4&4&-4&1&0&0 \\ 3&0&-3&3&-3&1&0&0 \\
        2&0&-2&2&-2&0&1&0 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&1&0&-1 \\ -1&1&2&-2&-1&3&-1&-1 \\
        -2&2&3&-3&-1&3&-1&-1 \\ -3&2&5&-4&-2&5&-2&-1 \\
        -2&1&4&-3&-2&4&-1&-1 \\ -1&1&3&-2&-2&3&-1&-1 \\
        0&1&2&-2&-1&2&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&1&-1 \\ -1&1&0&0&1&-1&1&-2 \\ -1&1&-1&0&2&-1&1&-2 \\
        -2&2&-1&0&3&-2&1&-3 \\ -2&2&0&-1&3&-2&1&-2 \\
        -2&2&0&-1&2&-1&1&-2 \\ -1&1&0&-1&2&-1&1&-2 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&2&-1&0 \\ 1&1&0&0&-3&3&-1&0 \\ 1&1&1&0&-4&3&-1&0 \\
        2&1&1&0&-6&5&-1&0 \\ 2&0&0&1&-5&4&-1&0 \\ 2&0&0&1&-4&3&-1&0 \\
        1&0&0&1&-3&2&-1&1 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&1&0&0&-1 \\ -2&1&2&-2&1&1&0&-2 \\ -3&2&2&-3&2&1&0&-2 \\
        -4&3&4&-5&3&1&0&-3 \\ -4&2&4&-4&2&1&0&-2 \\ -3&2&3&-3&1&1&0&-2 \\
        -2&1&2&-2&1&1&-1&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&2&-1&0&0&0 \\ 1&1&-2&2&-1&-1&1&-1 \\ 2&0&-3&3&-1&-1&1&-1 \\
        3&1&-5&4&-1&-2&2&-2 \\ 2&1&-4&3&0&-2&1&-1 \\
        1&1&-3&2&0&-1&1&-1 \\ 0&0&-2&2&0&-1&1&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&-1 \\ 0&3&0&-1&0&0&-1&-1 \\ -1&4&1&-2&0&0&-1&-1 \\
        -1&5&1&-2&0&0&-2&-2 \\ 0&4&1&-2&0&0&-2&-1 \\
        0&3&1&-1&-1&0&-1&-1 \\ 0&2&1&-1&0&-1&0&-1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&0&1&0&-1 \\ 0&2&-2&0&0&1&0&-2 \\ -1&3&-2&-1&1&1&0&-2 \\
        -1&4&-3&-1&1&1&1&-4 \\ -1&3&-2&-1&1&1&0&-3 \\
        -1&3&-1&-1&0&1&0&-2 \\ -1&2&-1&0&0&0&0&-1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&0&-2&1 \\ 0&1&0&-2&3&-1&-2&2 \\ 0&1&1&-3&4&-1&-3&2 \\
        0&2&1&-5&6&-1&-4&3 \\ 0&2&1&-4&4&0&-4&3 \\ 0&1&1&-3&3&0&-3&3 \\
        -1&1&1&-2&2&0&-2&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&0&-1&1&-1 \\ 1&-3&-2&2&1&-1&1&-1 \\
        1&-3&-3&3&1&-2&2&-2 \\ 2&-5&-4&4&2&-3&3&-3 \\
        1&-4&-3&3&2&-2&2&-3 \\ 1&-3&-2&2&2&-2&1&-2 \\
        1&-2&-2&2&1&-1&0&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&2 \\ -1&-1&2&0&-1&-1&1&2 \\ -1&-1&2&0&-2&0&1&3 \\
        -1&-1&3&0&-3&-1&2&4 \\ -1&-1&2&1&-3&-1&2&3 \\
        -1&-1&1&1&-2&-1&2&2 \\ -1&-1&1&1&-2&0&1&1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&2&-1&0&-1 \\ 1&-1&-2&0&3&-1&-1&0 \\
        1&-1&-2&0&4&-2&-1&-1 \\ 1&-2&-3&0&6&-2&-2&-1 \\
        1&-1&-2&-1&5&-1&-2&-1 \\ 1&-1&-1&-1&4&-1&-2&0 \\
        1&0&-1&-1&3&-1&-1&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&-1&2&0 \\ 0&-3&0&2&-1&-1&2&0 \\ 0&-3&-1&3&-2&-1&3&0 \\
        0&-5&-1&5&-3&-2&4&0 \\ 0&-4&-1&4&-2&-2&4&-1 \\
        0&-3&-1&3&-1&-2&3&-1 \\ 1&-2&-1&2&-1&-1&2&-1 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&0&-1&2 \\ -1&1&2&-2&1&-1&-1&3 \\ -1&1&3&-3&1&0&-2&4 \\
        -2&2&4&-4&1&0&-3&6 \\ -1&2&3&-3&0&0&-2&5 \\ -1&1&2&-2&0&0&-1&4 \\
        -1&1&2&-2&0&0&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&0&-2 \\ 1&1&-2&0&1&1&-1&-2 \\ 1&1&-2&0&2&0&-1&-3 \\
        1&1&-3&0&3&1&-2&-4 \\ 1&1&-2&-1&3&1&-2&-3 \\
        1&1&-1&-1&2&1&-2&-2 \\ 1&1&-1&-1&2&0&-1&-1 \\
        1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&0&2&-1 \\ 0&-1&0&2&-3&1&2&-2 \\ 0&-1&-1&3&-4&1&3&-2 \\
        0&-2&-1&5&-6&1&4&-3 \\ 0&-2&-1&4&-4&0&4&-3 \\
        0&-1&-1&3&-3&0&3&-3 \\ 1&-1&-1&2&-2&0&2&-2 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&1&-1&1 \\ -1&3&2&-2&-1&1&-1&1 \\ -1&3&3&-3&-1&2&-2&2 \\
        -2&5&4&-4&-2&3&-3&3 \\ -1&4&3&-3&-2&2&-2&3 \\
        -1&3&2&-2&-2&2&-1&2 \\ -1&2&2&-2&-1&1&0&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&1&-2 \\ 1&-1&-2&2&-1&1&1&-3 \\
        1&-1&-3&3&-1&0&2&-4 \\ 2&-2&-4&4&-1&0&3&-6 \\
        1&-2&-3&3&0&0&2&-5 \\ 1&-1&-2&2&0&0&1&-4 \\ 1&-1&-2&2&0&0&0&-2 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-2&1&0&1 \\ -1&1&2&0&-3&1&1&0 \\ -1&1&2&0&-4&2&1&1 \\
        -1&2&3&0&-6&2&2&1 \\ -1&1&2&1&-5&1&2&1 \\ -1&1&1&1&-4&1&2&0 \\
        -1&0&1&1&-3&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&1&-2&0 \\ 0&3&0&-2&1&1&-2&0 \\ 0&3&1&-3&2&1&-3&0 \\
        0&5&1&-5&3&2&-4&0 \\ 0&4&1&-4&2&2&-4&1 \\ 0&3&1&-3&1&2&-3&1 \\
        -1&2&1&-2&1&1&-2&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&-1&1 \\ 1&-1&0&0&-1&1&-1&2 \\ 1&-1&1&0&-2&1&-1&2 \\
        2&-2&1&0&-3&2&-1&3 \\ 2&-2&0&1&-3&2&-1&2 \\ 2&-2&0&1&-2&1&-1&2 \\
        1&-1&0&1&-2&1&-1&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&-1&2&-1&0&0 \\ -2&-1&2&-2&3&-1&0&0 \\ -3&0&2&-3&4&-1&0&0 \\
        -4&0&4&-5&6&-2&0&0 \\ -4&0&4&-4&4&-1&0&0 \\ -3&0&3&-3&3&-1&0&0 \\
        -2&0&2&-2&2&0&-1&0 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&-1&0&1 \\ 1&-1&-2&2&1&-3&1&1 \\ 2&-2&-3&3&1&-3&1&1 \\
        3&-2&-5&4&2&-5&2&1 \\ 2&-1&-4&3&2&-4&1&1 \\ 1&-1&-3&2&2&-3&1&1 \\
        0&-1&-2&2&1&-2&1&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-2&1&0&0&0 \\ -1&-1&2&-2&1&1&-1&1 \\ -2&0&3&-3&1&1&-1&1 \\
        -3&-1&5&-4&1&2&-2&2 \\ -2&-1&4&-3&0&2&-1&1 \\
        -1&-1&3&-2&0&1&-1&1 \\ 0&0&2&-2&0&1&-1&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-2&1&0 \\ -1&-1&0&0&3&-3&1&0 \\ -1&-1&-1&0&4&-3&1&0 \\
        -2&-1&-1&0&6&-5&1&0 \\ -2&0&0&-1&5&-4&1&0 \\
        -2&0&0&-1&4&-3&1&0 \\ -1&0&0&-1&3&-2&1&-1 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&1&-1&0&0&1 \\ 2&-1&-2&2&-1&-1&0&2 \\ 3&-2&-2&3&-2&-1&0&2 \\
        4&-3&-4&5&-3&-1&0&3 \\ 4&-2&-4&4&-2&-1&0&2 \\
        3&-2&-3&3&-1&-1&0&2 \\ 2&-1&-2&2&-1&-1&1&1 \\
        1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&0&1&0&0&0 \\ 0&0&-2&0&2&-1&0&0 \\ -1&1&-2&-1&3&-1&0&0 \\
        -1&1&-3&-1&4&-2&1&-1 \\ -1&1&-2&-1&3&-1&0&-1 \\
        -1&1&-1&-1&2&-1&0&0 \\ -1&1&-1&0&1&-1&0&0 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&0&1&0 \\ 0&-2&-2&1&1&0&1&0 \\ 0&-2&-3&1&2&0&1&0 \\
        -1&-3&-4&2&2&0&2&0 \\ -1&-2&-3&1&2&0&2&-1 \\
        -1&-1&-2&0&2&0&1&0 \\ 0&0&-2&0&1&0&1&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&0&0 \\ -1&1&1&-1&-2&3&0&0 \\ -1&0&2&-1&-3&4&0&0 \\
        -2&0&2&-1&-4&6&0&0 \\ -1&0&1&-1&-3&5&0&0 \\ 0&0&0&0&-3&4&0&0 \\
        0&0&0&0&-2&2&1&0 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&1&-1&0&-1 \\ 0&1&1&-1&1&0&-1&-1 \\ -1&2&2&-2&2&-1&-1&-1 \\
        -1&2&3&-2&2&-1&-2&-1 \\ -1&1&3&-2&2&-1&-1&-1 \\
        -1&1&3&-2&1&0&-1&-1 \\ 0&1&2&-2&1&0&-1&0 \\ 0&0&1&-1&1&0&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&0&1&-1 \\ 1&1&-2&2&-2&0&1&-2 \\
        2&1&-4&3&-2&0&1&-2 \\ 2&2&-5&4&-3&0&1&-3 \\
        2&2&-4&3&-2&-1&1&-2 \\ 1&2&-3&2&-1&-1&1&-2 \\
        1&1&-2&1&0&-1&1&-2 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&1&-1&0 \\ -1&1&2&-2&0&2&-1&0 \\ -2&1&4&-3&0&2&-1&0 \\
        -2&1&5&-4&0&3&-1&0 \\ -2&0&4&-3&0&3&-1&0 \\
        -1&0&3&-2&-1&3&-1&0 \\ -1&0&2&-1&-1&2&-1&1 \\
        0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&0&-1&0&-1 \\ 1&1&-1&1&0&-1&0&-2 \\ 1&2&-2&1&1&-2&0&-2 \\
        2&3&-2&1&1&-3&0&-3 \\ 1&2&-1&1&1&-3&0&-2 \\ 0&2&0&0&1&-2&0&-2 \\
        0&1&0&0&1&-1&-1&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-2&2&0&0 \\ 0&1&-1&1&-3&2&1&-1 \\ 1&0&-2&2&-4&3&1&-1 \\
        1&1&-3&2&-5&4&2&-2 \\ 1&1&-3&2&-4&3&1&-1 \\ 1&1&-3&2&-3&2&1&-1 \\
        0&0&-2&2&-2&1&1&-1 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&2&-2 \\ 0&0&-2&2&-1&0&2&-3 \\ -1&0&-2&2&-1&0&3&-4 \\
        -1&-1&-3&4&-2&0&4&-6 \\ 0&-1&-3&3&-1&0&3&-5 \\
        0&0&-2&2&-1&0&2&-4 \\ 0&0&-1&1&0&-1&2&-3 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&1&1&0 \\ 0&0&-1&2&-3&1&2&-1 \\ -1&0&-1&2&-3&1&3&-1 \\
        -1&0&-1&3&-5&1&5&-2 \\ -1&-1&-1&3&-4&1&4&-2 \\
        -1&0&-1&2&-3&1&3&-2 \\ -1&0&-1&2&-2&0&2&-1 \\
        0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&0&0 \\ 0&-2&-2&1&2&-1&1&0 \\ 0&-3&-2&1&3&-1&1&-1 \\
        0&-4&-3&1&4&-1&2&-1 \\ 0&-3&-3&1&3&0&1&-1 \\ 0&-2&-2&0&3&0&0&0 \\
        -1&-1&-1&0&2&0&0&0 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&-1&0&1 \\ 1&-2&1&1&-1&-1&0&2 \\ 1&-2&1&2&-2&-2&1&2 \\
        2&-3&2&2&-2&-3&1&3 \\ 1&-3&2&2&-2&-2&1&2 \\ 1&-3&1&2&-1&-2&1&1 \\
        1&-2&0&2&-1&-1&0&1 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&-1&1 \\ -1&1&1&-2&2&-1&-1&1 \\ -1&2&1&-3&2&0&-2&2 \\
        -1&3&1&-4&3&-1&-2&2 \\ -1&3&1&-3&2&-1&-2&2 \\
        -1&2&1&-2&1&-1&-1&2 \\ -1&1&1&-1&0&0&-1&1 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&-1&1&0 \\ 1&-3&-1&2&0&-1&1&1 \\ 1&-4&-1&3&0&-2&2&0 \\
        1&-6&-1&4&0&-2&2&1 \\ 1&-5&-1&3&0&-1&2&0 \\ 1&-4&-1&2&1&-1&1&0 \\
        1&-2&-1&1&1&-1&1&0 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&-1&0&1 \\ 0&0&2&-1&0&-1&-1&2 \\ 0&1&2&-1&-1&-1&-1&3 \\
        0&1&3&-1&-1&-2&-2&4 \\ 0&1&3&-1&-1&-2&-1&3 \\
        0&0&2&0&-1&-2&0&2 \\ 1&0&1&0&-1&-1&0&1 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&-1&2&0&0&0 \\ -1&0&-1&-1&3&-1&0&0 \\ -1&0&-1&-2&4&0&-1&0 \\
        -2&0&-2&-2&5&0&-1&0 \\ -1&1&-2&-2&4&0&-1&0 \\
        -1&1&-1&-2&3&0&-1&1 \\ -1&1&0&-2&2&0&0&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&1&-1 \\ 1&-1&-1&2&-2&1&1&-1 \\
        1&-2&-1&3&-2&0&2&-2 \\ 1&-3&-1&4&-3&1&2&-2 \\
        1&-3&-1&3&-2&1&2&-2 \\ 1&-2&-1&2&-1&1&1&-2 \\
        1&-1&-1&1&0&0&1&-1 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-1&-1&0&0&0 \\ 0&2&2&-1&-2&1&-1&0 \\ 0&3&2&-1&-3&1&-1&1 \\
        0&4&3&-1&-4&1&-2&1 \\ 0&3&3&-1&-3&0&-1&1 \\ 0&2&2&0&-3&0&0&0 \\
        1&1&1&0&-2&0&0&0 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&0&-1 \\ -1&2&-1&-1&1&1&0&-2 \\
        -1&2&-1&-2&2&2&-1&-2 \\ -2&3&-2&-2&2&3&-1&-3 \\
        -1&3&-2&-2&2&2&-1&-2 \\ -1&3&-1&-2&1&2&-1&-1 \\
        -1&2&0&-2&1&1&0&-1 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&1&-2&0&0&0 \\ 1&0&1&1&-3&1&0&0 \\ 1&0&1&2&-4&0&1&0 \\
        2&0&2&2&-5&0&1&0 \\ 1&-1&2&2&-4&0&1&0 \\ 1&-1&1&2&-3&0&1&-1 \\
        1&-1&0&2&-2&0&0&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&1&-1&0 \\ -1&3&1&-2&0&1&-1&-1 \\ -1&4&1&-3&0&2&-2&0 \\
        -1&6&1&-4&0&2&-2&-1 \\ -1&5&1&-3&0&1&-2&0 \\
        -1&4&1&-2&-1&1&-1&0 \\ -1&2&1&-1&-1&1&-1&0 \\
        -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&1&0&-1 \\ 0&0&-2&1&0&1&1&-2 \\ 0&-1&-2&1&1&1&1&-3 \\
        0&-1&-3&1&1&2&2&-4 \\ 0&-1&-3&1&1&2&1&-3 \\ 0&0&-2&0&1&2&0&-2 \\
        -1&0&-1&0&1&1&0&-1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&0&-1&1 \\ -1&-1&2&-2&2&0&-1&2 \\
        -2&-1&4&-3&2&0&-1&2 \\ -2&-2&5&-4&3&0&-1&3 \\
        -2&-2&4&-3&2&1&-1&2 \\ -1&-2&3&-2&1&1&-1&2 \\
        -1&-1&2&-1&0&1&-1&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&0&0 \\ 1&-1&-1&1&2&-3&0&0 \\ 1&0&-2&1&3&-4&0&0 \\
        2&0&-2&1&4&-6&0&0 \\ 1&0&-1&1&3&-5&0&0 \\ 0&0&0&0&3&-4&0&0 \\
        0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&-1&1&0&1 \\ 0&-1&-1&1&-1&0&1&1 \\ 1&-2&-2&2&-2&1&1&1 \\
        1&-2&-3&2&-2&1&2&1 \\ 1&-1&-3&2&-2&1&1&1 \\ 1&-1&-3&2&-1&0&1&1 \\
        0&-1&-2&2&-1&0&1&0 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&2&-2&0&0 \\ 0&-1&1&-1&3&-2&-1&1 \\ -1&0&2&-2&4&-3&-1&1 \\
        -1&-1&3&-2&5&-4&-2&2 \\ -1&-1&3&-2&4&-3&-1&1 \\
        -1&-1&3&-2&3&-2&-1&1 \\ 0&0&2&-2&2&-1&-1&1 \\
        0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&-1&1&0 \\ 1&-1&-2&2&0&-2&1&0 \\ 2&-1&-4&3&0&-2&1&0 \\
        2&-1&-5&4&0&-3&1&0 \\ 2&0&-4&3&0&-3&1&0 \\ 1&0&-3&2&1&-3&1&0 \\
        1&0&-2&1&1&-2&1&-1 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&1 \\ -1&-1&1&-1&0&1&0&2 \\ -1&-2&2&-1&-1&2&0&2 \\
        -2&-3&2&-1&-1&3&0&3 \\ -1&-2&1&-1&-1&3&0&2 \\
        0&-2&0&0&-1&2&0&2 \\ 0&-1&0&0&-1&1&1&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&1&1 \\ 0&-2&-1&2&-1&-1&2&1 \\
        -1&-2&-1&2&-1&-1&3&1 \\ -1&-3&-1&3&-2&-2&5&1 \\
        -1&-3&-1&3&-2&-1&4&0 \\ -1&-2&-1&2&-1&-1&3&0 \\
        -1&-1&-1&2&-1&-1&2&0 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&2 \\ 0&-1&1&0&-1&0&0&3 \\ 0&-1&1&0&-1&0&0&4 \\
        -1&-1&2&0&-2&0&0&6 \\ -1&-1&2&0&-2&0&1&4 \\ -1&-1&1&0&-1&0&1&3 \\
        0&0&0&0&-1&0&1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi_{68}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{68}^{(2)}$&1&1&1&-1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1&1

\\$\chi_{68}^{(3)}$&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\$\chi_{68}^{(4)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\$\chi_{68}^{(5)}$&1&1&1&-1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1&1

\\$\chi_{68}^{(6)}$&1&1&1&-1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1&1

\\$\chi_{68}^{(7)}$&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\$\chi_{68}^{(8)}$&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\$\chi_{68}^{(9)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\$\chi_{68}^{({10})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\$\chi_{68}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{68}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{68}^{({13})}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&2&2&2&2&2

\\$\chi_{68}^{({14})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\$\chi_{68}^{({15})}$&2&2&2&-2&-2&-2&2&-2&-2&-2&-2&2&2&2&-2&-2&-2
&2&2&2&2&2&2&-2&-2

\\$\chi_{68}^{({16})}$&2&2&2&-2&-2&-2&2&-2&2&2&2&-2&-2&-2&-2&-2&-2
&2&2&2&-2&-2&-2&2&2

\\$\chi_{68}^{({17})}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&2&2&2&2&2

\\$\chi_{68}^{({18})}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&2&2&2&2&2

\\$\chi_{68}^{({19})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\$\chi_{68}^{({20})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\$\chi_{68}^{({21})}$&2&2&2&-2&-2&-2&2&-2&-2&-2&-2&2&2&2&-2&-2&-2
&2&2&2&2&2&2&-2&-2

\\$\chi_{68}^{({22})}$&2&2&2&-2&-2&-2&2&-2&-2&-2&-2&2&2&2&-2&-2&-2
&2&2&2&2&2&2&-2&-2

\\$\chi_{68}^{({23})}$&2&2&2&-2&-2&-2&2&-2&2&2&2&-2&-2&-2&-2&-2&-2
&2&2&2&-2&-2&-2&2&2

\\$\chi_{68}^{({24})}$&2&2&2&-2&-2&-2&2&-2&2&2&2&-2&-2&-2&-2&-2&-2
&2&2&2&-2&-2&-2&2&2

\\$\chi_{68}^{({25})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3
&3&3&3&3&3&3&3&3

\\$\chi_{68}^{({26})}$&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&3&3&3
&3&3&3&-3&-3&-3&-3&-3

\\$\chi_{68}^{({27})}$&3&3&3&-3&-3&-3&3&-3&3&3&3&-3&-3&-3&3&3&3
&-3&-3&-3&3&3&3&-3&-3

\\$\chi_{68}^{({28})}$&3&3&3&-3&-3&-3&3&-3&-3&-3&-3&3&3&3&3&3&3
&-3&-3&-3&-3&-3&-3&3&3

\\$\chi_{68}^{({29})}$&3&A&/A&/A&3&A&.&.&-1&D&/D&/D&-1&D&/D&-1&D
&D&/D&-1&/A&3&A&A&/A

\\$\chi_{68}^{({30})}$&3&/A&A&A&3&/A&.&.&-1&/D&D&D&-1&/D&D&-1&/D
&/D&D&-1&A&3&/A&/A&A

\\$\chi_{68}^{({31})}$&3&A&/A&/A&3&A&.&.&-1&D&/D&/D&-1&D&/D&-1&D
&D&/D&-1&/A&3&A&A&/A

\\$\chi_{68}^{({32})}$&3&/A&A&A&3&/A&.&.&-1&/D&D&D&-1&/D&D&-1&/D
&/D&D&-1&A&3&/A&/A&A

\\$\chi_{68}^{({33})}$&3&A&/A&/A&3&A&.&.&-1&D&/D&/D&-1&D&/D&-1&D
&D&/D&-1&/A&3&A&A&/A

\\$\chi_{68}^{({34})}$&3&/A&A&A&3&/A&.&.&-1&/D&D&D&-1&/D&D&-1&/D
&/D&D&-1&A&3&/A&/A&A

\\$\chi_{68}^{({35})}$&3&A&/A&/A&3&A&.&.&1&-D&-/D&-/D&1&-D&/D&-1&D
&D&/D&-1&-/A&-3&-A&-A&-/A

\\$\chi_{68}^{({36})}$&3&/A&A&A&3&/A&.&.&1&-/D&-D&-D&1&-/D&D&-1&/D
&/D&D&-1&-A&-3&-/A&-/A&-A

\\$\chi_{68}^{({37})}$&3&A&/A&/A&3&A&.&.&1&-D&-/D&-/D&1&-D&/D&-1&D
&D&/D&-1&-/A&-3&-A&-A&-/A

\\$\chi_{68}^{({38})}$&3&/A&A&A&3&/A&.&.&1&-/D&-D&-D&1&-/D&D&-1&/D
&/D&D&-1&-A&-3&-/A&-/A&-A

\\$\chi_{68}^{({39})}$&3&A&/A&/A&3&A&.&.&1&-D&-/D&-/D&1&-D&/D&-1&D
&D&/D&-1&-/A&-3&-A&-A&-/A

\\$\chi_{68}^{({40})}$&3&/A&A&A&3&/A&.&.&1&-/D&-D&-D&1&-/D&D&-1&/D
&/D&D&-1&-A&-3&-/A&-/A&-A

\\$\chi_{68}^{({41})}$&3&A&/A&-/A&-3&-A&.&.&-1&D&/D&-/D&1&-D&/D&-1&D
&-D&-/D&1&/A&3&A&-A&-/A

\\$\chi_{68}^{({42})}$&3&/A&A&-A&-3&-/A&.&.&-1&/D&D&-D&1&-/D&D&-1&/D
&-/D&-D&1&A&3&/A&-/A&-A

\\$\chi_{68}^{({43})}$&3&A&/A&-/A&-3&-A&.&.&-1&D&/D&-/D&1&-D&/D&-1&D
&-D&-/D&1&/A&3&A&-A&-/A

\\$\chi_{68}^{({44})}$&3&/A&A&-A&-3&-/A&.&.&-1&/D&D&-D&1&-/D&D&-1&/D
&-/D&-D&1&A&3&/A&-/A&-A

\\$\chi_{68}^{({45})}$&3&A&/A&-/A&-3&-A&.&.&-1&D&/D&-/D&1&-D&/D&-1&D
&-D&-/D&1&/A&3&A&-A&-/A

\end {tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

\\$\chi_{68}^{({46})}$&3&/A&A&-A&-3&-/A&.&.&-1&/D&D&-D&1&-/D&D&-1&/D
&-/D&-D&1&A&3&/A&-/A&-A

\\$\chi_{68}^{({47})}$&3&A&/A&-/A&-3&-A&.&.&1&-D&-/D&/D&-1&D&/D&-1&D
&-D&-/D&1&-/A&-3&-A&A&/A

\\$\chi_{68}^{({48})}$&3&/A&A&-A&-3&-/A&.&.&1&-/D&-D&D&-1&/D&D&-1&/D
&-/D&-D&1&-A&-3&-/A&/A&A

\\$\chi_{68}^{({49})}$&3&A&/A&-/A&-3&-A&.&.&1&-D&-/D&/D&-1&D&/D&-1&D
&-D&-/D&1&-/A&-3&-A&A&/A

\\$\chi_{68}^{({50})}$&3&/A&A&-A&-3&-/A&.&.&1&-/D&-D&D&-1&/D&D&-1&/D
&-/D&-D&1&-A&-3&-/A&/A&A

\\$\chi_{68}^{({51})}$&3&A&/A&-/A&-3&-A&.&.&1&-D&-/D&/D&-1&D&/D&-1&D
&-D&-/D&1&-/A&-3&-A&A&/A

\\$\chi_{68}^{({52})}$&3&/A&A&-A&-3&-/A&.&.&1&-/D&-D&D&-1&/D&D&-1&/D
&-/D&-D&1&-A&-3&-/A&/A&A

\\$\chi_{68}^{({53})}$&6&B&/B&/B&6&B&.&.&2&E&/E&/E&2&E&/E&2&E
&E&/E&2&/B&6&B&B&/B

\\$\chi_{68}^{({54})}$&6&/B&B&B&6&/B&.&.&2&/E&E&E&2&/E&E&2&/E
&/E&E&2&B&6&/B&/B&B

\\$\chi_{68}^{({55})}$&6&B&/B&/B&6&B&.&.&2&E&/E&/E&2&E&/E&2&E
&E&/E&2&/B&6&B&B&/B

\\$\chi_{68}^{({56})}$&6&/B&B&B&6&/B&.&.&2&/E&E&E&2&/E&E&2&/E
&/E&E&2&B&6&/B&/B&B

\\$\chi_{68}^{({57})}$&6&B&/B&/B&6&B&.&.&2&E&/E&/E&2&E&/E&2&E
&E&/E&2&/B&6&B&B&/B

\\$\chi_{68}^{({58})}$&6&/B&B&B&6&/B&.&.&2&/E&E&E&2&/E&E&2&/E
&/E&E&2&B&6&/B&/B&B

\\$\chi_{68}^{({59})}$&6&B&/B&/B&6&B&.&.&-2&-E&-/E&-/E&-2&-E&/E&2&E
&E&/E&2&-/B&-6&-B&-B&-/B

\\$\chi_{68}^{({60})}$&6&/B&B&B&6&/B&.&.&-2&-/E&-E&-E&-2&-/E&E&2&/E
&/E&E&2&-B&-6&-/B&-/B&-B

\\$\chi_{68}^{({61})}$&6&B&/B&/B&6&B&.&.&-2&-E&-/E&-/E&-2&-E&/E&2&E
&E&/E&2&-/B&-6&-B&-B&-/B

\\$\chi_{68}^{({62})}$&6&/B&B&B&6&/B&.&.&-2&-/E&-E&-E&-2&-/E&E&2&/E
&/E&E&2&-B&-6&-/B&-/B&-B

\\$\chi_{68}^{({63})}$&6&B&/B&/B&6&B&.&.&-2&-E&-/E&-/E&-2&-E&/E&2&E
&E&/E&2&-/B&-6&-B&-B&-/B

\\$\chi_{68}^{({64})}$&6&/B&B&B&6&/B&.&.&-2&-/E&-E&-E&-2&-/E&E&2&/E
&/E&E&2&-B&-6&-/B&-/B&-B

\\$\chi_{68}^{({65})}$&6&B&/B&-/B&-6&-B&.&.&2&E&/E&-/E&-2&-E&/E&2&E
&-E&-/E&-2&/B&6&B&-B&-/B

\\$\chi_{68}^{({66})}$&6&/B&B&-B&-6&-/B&.&.&2&/E&E&-E&-2&-/E&E&2&/E
&-/E&-E&-2&B&6&/B&-/B&-B

\\$\chi_{68}^{({67})}$&6&B&/B&-/B&-6&-B&.&.&2&E&/E&-/E&-2&-E&/E&2&E
&-E&-/E&-2&/B&6&B&-B&-/B

\\$\chi_{68}^{({68})}$&6&/B&B&-B&-6&-/B&.&.&2&/E&E&-E&-2&-/E&E&2&/E
&-/E&-E&-2&B&6&/B&-/B&-B

\\$\chi_{68}^{({69})}$&6&B&/B&-/B&-6&-B&.&.&2&E&/E&-/E&-2&-E&/E&2&E
&-E&-/E&-2&/B&6&B&-B&-/B

\\$\chi_{68}^{({70})}$&6&/B&B&-B&-6&-/B&.&.&2&/E&E&-E&-2&-/E&E&2&/E
&-/E&-E&-2&B&6&/B&-/B&-B

\\$\chi_{68}^{({71})}$&6&B&/B&-/B&-6&-B&.&.&-2&-E&-/E&/E&2&E&/E&2&E
&-E&-/E&-2&-/B&-6&-B&B&/B

\\$\chi_{68}^{({72})}$&6&/B&B&-B&-6&-/B&.&.&-2&-/E&-E&E&2&/E&E&2&/E
&-/E&-E&-2&-B&-6&-/B&/B&B

\\$\chi_{68}^{({73})}$&6&B&/B&-/B&-6&-B&.&.&-2&-E&-/E&/E&2&E&/E&2&E
&-E&-/E&-2&-/B&-6&-B&B&/B

\\$\chi_{68}^{({74})}$&6&/B&B&-B&-6&-/B&.&.&-2&-/E&-E&E&2&/E&E&2&/E
&-/E&-E&-2&-B&-6&-/B&/B&B

\\$\chi_{68}^{({75})}$&6&B&/B&-/B&-6&-B&.&.&-2&-E&-/E&/E&2&E&/E&2&E
&-E&-/E&-2&-/B&-6&-B&B&/B

\\$\chi_{68}^{({76})}$&6&/B&B&-B&-6&-/B&.&.&-2&-/E&-E&E&2&/E&E&2&/E
&-/E&-E&-2&-B&-6&-/B&/B&B

\\$\chi_{68}^{({77})}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&8&8&8&8&8

\\$\chi_{68}^{({78})}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&-8&-8&-8&-8&-8

\\$\chi_{68}^{({79})}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.
&.&.&.&8&8&8&-8&-8

\\$\chi_{68}^{({80})}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.
&.&.&.&-8&-8&-8&8&8

\\$\chi_{68}^{({81})}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&8&8&8&8&8

\\$\chi_{68}^{({82})}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&8&8&8&8&8

\\$\chi_{68}^{({83})}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&-8&-8&-8&-8&-8

\\$\chi_{68}^{({84})}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&-8&-8&-8&-8&-8

\\$\chi_{68}^{({85})}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.
&.&.&.&8&8&8&-8&-8

\\$\chi_{68}^{({86})}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.
&.&.&.&8&8&8&-8&-8

\\$\chi_{68}^{({87})}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.
&.&.&.&-8&-8&-8&8&8

\\$\chi_{68}^{({88})}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.
&.&.&.&-8&-8&-8&8&8

\\$\chi_{68}^{({89})}$&9&C&/C&/C&9&C&.&.&-3&-A&-/A&-/A&-3&-A&-/A&-3&-A
&-A&-/A&-3&/C&9&C&C&/C

\\$\chi_{68}^{({90})}$&9&/C&C&C&9&/C&.&.&-3&-/A&-A&-A&-3&-/A&-A&-3&-/A
&-/A&-A&-3&C&9&/C&/C&C
\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

\\$\chi_{68}^{({91})}$&9&C&/C&/C&9&C&.&.&3&A&/A&/A&3&A&-/A&-3&-A
&-A&-/A&-3&-/C&-9&-C&-C&-/C

\\$\chi_{68}^{({92})}$&9&/C&C&C&9&/C&.&.&3&/A&A&A&3&/A&-A&-3&-/A
&-/A&-A&-3&-C&-9&-/C&-/C&-C

\\$\chi_{68}^{({93})}$&9&C&/C&-/C&-9&-C&.&.&-3&-A&-/A&/A&3&A&-/A&-3&-A
&A&/A&3&/C&9&C&-C&-/C

\\$\chi_{68}^{({94})}$&9&/C&C&-C&-9&-/C&.&.&-3&-/A&-A&A&3&/A&-A&-3&-/A
&/A&A&3&C&9&/C&-/C&-C

\\$\chi_{68}^{({95})}$&9&C&/C&-/C&-9&-C&.&.&3&A&/A&-/A&-3&-A&-/A&-3&-A
&A&/A&3&-/C&-9&-C&C&/C

\\$\chi_{68}^{({96})}$&9&/C&C&-C&-9&-/C&.&.&3&/A&A&-A&-3&-/A&-A&-3&-/A
&/A&A&3&-C&-9&-/C&/C&C\\
\end{tabular}
${}_{
 \!\!\!\!_{
\!\!\!\!\!_{ \!\!\!\!\!_{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{68}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{68}^{(2)}$&1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&1&-1&-1

\\$\chi_{68}^{(3)}$&-1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&-1&1

\\$\chi_{68}^{(4)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&-1

\\$\chi_{68}^{(5)}$&1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-D&-D
&-D&D&D&D&-D&D&D

\\$\chi_{68}^{(6)}$&1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-/D&-/D
&-/D&/D&/D&/D&-/D&/D&/D

\\$\chi_{68}^{(7)}$&-1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-D&-D
&-D&D&D&D&-D&D&-D

\\$\chi_{68}^{(8)}$&-1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-/D&-/D
&-/D&/D&/D&/D&-/D&/D&-/D

\\$\chi_{68}^{(9)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-D&-D
&-D&-D&-D&-D&-D&-D&D

\\$\chi_{68}^{({10})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-/D&-/D
&-/D&-/D&-/D&-/D&-/D&-/D&/D

\\$\chi_{68}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-D&-D
&-D&-D&-D&-D&-D&-D&-D

\\$\chi_{68}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-/D&-/D
&-/D&-/D&-/D&-/D&-/D&-/D&-/D

\\$\chi_{68}^{({13})}$&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1
&-1&-1&-1&-1&-1&-1&1

\\$\chi_{68}^{({14})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{68}^{({15})}$&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1
&-1&1&1&1&-1&1&1

\\$\chi_{68}^{({16})}$&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1
&-1&1&1&1&-1&1&-1

\\$\chi_{68}^{({17})}$&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&D&D
&D&D&D&D&D&D&-D

\\$\chi_{68}^{({18})}$&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&/D&/D
&/D&/D&/D&/D&/D&/D&-/D

\\$\chi_{68}^{({19})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&D&D
&D&D&D&D&D&D&D

\\$\chi_{68}^{({20})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&/D&/D
&/D&/D&/D&/D&/D&/D&/D

\\$\chi_{68}^{({21})}$&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&D&D
&D&-D&-D&-D&D&-D&-D

\\$\chi_{68}^{({22})}$&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&/D&/D
&/D&-/D&-/D&-/D&/D&-/D&-/D

\\$\chi_{68}^{({23})}$&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&D&D
&D&-D&-D&-D&D&-D&D

\\$\chi_{68}^{({24})}$&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&/D&/D
&/D&-/D&-/D&-/D&/D&-/D&/D

\\$\chi_{68}^{({25})}$&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({26})}$&-3&-3&-3&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({27})}$&-3&3&-3&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({28})}$&3&-3&3&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({29})}$&3&.&.&-D&-/D&1&1&-D&-/D&-D&-/D&1&1&-D&-/D&F&G
&-/F&-/F&F&G&.&.&D

\\$\chi_{68}^{({30})}$&3&.&.&-/D&-D&1&1&-/D&-D&-/D&-D&1&1&-/D&-D&/F&-G
&-F&-F&/F&-G&.&.&/D

\\$\chi_{68}^{({31})}$&3&.&.&-D&-/D&1&1&-D&-/D&-D&-/D&1&1&-D&-/D&G&-/F
&F&F&G&-/F&.&.&/D

\\$\chi_{68}^{({32})}$&3&.&.&-/D&-D&1&1&-/D&-D&-/D&-D&1&1&-/D&-D&-G&-F
&/F&/F&-G&-F&.&.&D

\\$\chi_{68}^{({33})}$&3&.&.&-D&-/D&1&1&-D&-/D&-D&-/D&1&1&-D&-/D&-/F&F
&G&G&-/F&F&.&.&-1

\\$\chi_{68}^{({34})}$&3&.&.&-/D&-D&1&1&-/D&-D&-/D&-D&1&1&-/D&-D&-F&/F
&-G&-G&-F&/F&.&.&-1

\\$\chi_{68}^{({35})}$&-3&.&.&-D&-/D&1&1&-D&-/D&D&/D&-1&-1&D&/D&F&G
&-/F&-/F&F&G&.&.&-D
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\$\chi_{68}^{({36})}$&-3&.&.&-/D&-D&1&1&-/D&-D&/D&D&-1&-1&/D&D&/F&-G
&-F&-F&/F&-G&.&.&-/D

\\$\chi_{68}^{({37})}$&-3&.&.&-D&-/D&1&1&-D&-/D&D&/D&-1&-1&D&/D&G&-/F
&F&F&G&-/F&.&.&-/D

\\$\chi_{68}^{({38})}$&-3&.&.&-/D&-D&1&1&-/D&-D&/D&D&-1&-1&/D&D&-G&-F
&/F&/F&-G&-F&.&.&-D

\\$\chi_{68}^{({39})}$&-3&.&.&-D&-/D&1&1&-D&-/D&D&/D&-1&-1&D&/D&-/F&F
&G&G&-/F&F&.&.&1

\\$\chi_{68}^{({40})}$&-3&.&.&-/D&-D&1&1&-/D&-D&/D&D&-1&-1&/D&D&-F&/F
&-G&-G&-F&/F&.&.&1

\\$\chi_{68}^{({41})}$&-3&.&.&-D&-/D&1&-1&D&/D&-D&-/D&1&-1&D&/D&F&G
&-/F&/F&-F&-G&.&.&D

\\$\chi_{68}^{({42})}$&-3&.&.&-/D&-D&1&-1&/D&D&-/D&-D&1&-1&/D&D&/F&-G
&-F&F&-/F&G&.&.&/D

\\$\chi_{68}^{({43})}$&-3&.&.&-D&-/D&1&-1&D&/D&-D&-/D&1&-1&D&/D&G&-/F
&F&-F&-G&/F&.&.&/D

\\$\chi_{68}^{({44})}$&-3&.&.&-/D&-D&1&-1&/D&D&-/D&-D&1&-1&/D&D&-G&-F
&/F&-/F&G&F&.&.&D

\\$\chi_{68}^{({45})}$&-3&.&.&-D&-/D&1&-1&D&/D&-D&-/D&1&-1&D&/D&-/F&F
&G&-G&/F&-F&.&.&-1

\\$\chi_{68}^{({46})}$&-3&.&.&-/D&-D&1&-1&/D&D&-/D&-D&1&-1&/D&D&-F&/F
&-G&G&F&-/F&.&.&-1

\\$\chi_{68}^{({47})}$&3&.&.&-D&-/D&1&-1&D&/D&D&/D&-1&1&-D&-/D&F&G
&-/F&/F&-F&-G&.&.&-D

\\$\chi_{68}^{({48})}$&3&.&.&-/D&-D&1&-1&/D&D&/D&D&-1&1&-/D&-D&/F&-G
&-F&F&-/F&G&.&.&-/D

\\$\chi_{68}^{({49})}$&3&.&.&-D&-/D&1&-1&D&/D&D&/D&-1&1&-D&-/D&G&-/F
&F&-F&-G&/F&.&.&-/D

\\$\chi_{68}^{({50})}$&3&.&.&-/D&-D&1&-1&/D&D&/D&D&-1&1&-/D&-D&-G&-F
&/F&-/F&G&F&.&.&-D

\\$\chi_{68}^{({51})}$&3&.&.&-D&-/D&1&-1&D&/D&D&/D&-1&1&-D&-/D&-/F&F
&G&-G&/F&-F&.&.&1

\\$\chi_{68}^{({52})}$&3&.&.&-/D&-D&1&-1&/D&D&/D&D&-1&1&-/D&-D&-F&/F
&-G&G&F&-/F&.&.&1

\\$\chi_{68}^{({53})}$&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F&-F
&-G&-G&/F&-F&.&.&-1

\\$\chi_{68}^{({54})}$&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F&-/F
&G&G&F&-/F&.&.&-1

\\$\chi_{68}^{({55})}$&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F&-G
&/F&/F&-F&-G&.&.&D

\\$\chi_{68}^{({56})}$&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F&G
&F&F&-/F&G&.&.&/D

\\$\chi_{68}^{({57})}$&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-G&/F
&-F&-F&-G&/F&.&.&/D

\\$\chi_{68}^{({58})}$&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G&F
&-/F&-/F&G&F&.&.&D

\\$\chi_{68}^{({59})}$&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F&-F
&-G&-G&/F&-F&.&.&1

\\$\chi_{68}^{({60})}$&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F&-/F
&G&G&F&-/F&.&.&1

\\$\chi_{68}^{({61})}$&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F&-G
&/F&/F&-F&-G&.&.&-D

\\$\chi_{68}^{({62})}$&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F&G
&F&F&-/F&G&.&.&-/D

\\$\chi_{68}^{({63})}$&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-G&/F
&-F&-F&-G&/F&.&.&-/D

\\$\chi_{68}^{({64})}$&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G&F
&-/F&-/F&G&F&.&.&-D

\\$\chi_{68}^{({65})}$&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F&-F
&-G&G&-/F&F&.&.&-1

\\$\chi_{68}^{({66})}$&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F&-/F
&G&-G&-F&/F&.&.&-1

\\$\chi_{68}^{({67})}$&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F&-G
&/F&-/F&F&G&.&.&D

\\$\chi_{68}^{({68})}$&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F&G
&F&-F&/F&-G&.&.&/D

\\$\chi_{68}^{({69})}$&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-G&/F
&-F&F&G&-/F&.&.&/D

\\$\chi_{68}^{({70})}$&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G&F
&-/F&/F&-G&-F&.&.&D

\\$\chi_{68}^{({71})}$&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F&-F
&-G&G&-/F&F&.&.&1

\\$\chi_{68}^{({72})}$&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F&-/F
&G&-G&-F&/F&.&.&1

\\$\chi_{68}^{({73})}$&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F&-G
&/F&-/F&F&G&.&.&-D

\\$\chi_{68}^{({74})}$&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F&G
&F&-F&/F&-G&.&.&-/D

\\$\chi_{68}^{({75})}$&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-G&/F
&-F&F&G&-/F&.&.&-/D

\\$\chi_{68}^{({76})}$&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G&F
&-/F&/F&-G&-F&.&.&-D

\\$\chi_{68}^{({77})}$&8&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&2&2&2&-1&-1&.

\\$\chi_{68}^{({78})}$&-8&1&1&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&2&2&2&-1&-1&.

\\$\chi_{68}^{({79})}$&-8&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&-2&-2&-2&-1&1&.

\\$\chi_{68}^{({80})}$&8&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&-2&-2&-2&-1&1&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\$\chi_{68}^{({81})}$&8&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&E&E
&E&E&E&E&D&D&.

\\$\chi_{68}^{({82})}$&8&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&/E&/E
&/E&/E&/E&/E&/D&/D&.

\\$\chi_{68}^{({83})}$&-8&1&1&.&.&.&.&.&.&.&.&.&.&.&.&E&E
&E&E&E&E&D&D&.

\\$\chi_{68}^{({84})}$&-8&1&1&.&.&.&.&.&.&.&.&.&.&.&.&/E&/E
&/E&/E&/E&/E&/D&/D&.

\\$\chi_{68}^{({85})}$&-8&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&E&E
&E&-E&-E&-E&D&-D&.

\\$\chi_{68}^{({86})}$&-8&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&/E&/E
&/E&-/E&-/E&-/E&/D&-/D&.

\\$\chi_{68}^{({87})}$&8&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&E&E
&E&-E&-E&-E&D&-D&.

\\$\chi_{68}^{({88})}$&8&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&/E&/E
&/E&-/E&-/E&-/E&/D&-/D&.

\\$\chi_{68}^{({89})}$&9&.&.&D&/D&-1&-1&D&/D&D&/D&-1&-1&D&/D&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({90})}$&9&.&.&/D&D&-1&-1&/D&D&/D&D&-1&-1&/D&D&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({91})}$&-9&.&.&D&/D&-1&-1&D&/D&-D&-/D&1&1&-D&-/D&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({92})}$&-9&.&.&/D&D&-1&-1&/D&D&-/D&-D&1&1&-/D&-D&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({93})}$&-9&.&.&D&/D&-1&1&-D&-/D&D&/D&-1&1&-D&-/D&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({94})}$&-9&.&.&/D&D&-1&1&-/D&-D&/D&D&-1&1&-/D&-D&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({95})}$&9&.&.&D&/D&-1&1&-D&-/D&-D&-/D&1&-1&D&/D&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({96})}$&9&.&.&/D&D&-1&1&-/D&-D&-/D&-D&1&-1&/D&D&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & & 70&\\\hline
$\chi_{68}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{68}^{(2)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&-1&1&1&1&1

\\$\chi_{68}^{(3)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&-1&1&1&1

\\$\chi_{68}^{(4)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1

\\$\chi_{68}^{(5)}$&D&D&-D&-D&-D&-D&-D&-D&D&D&D&D&D&D&-D
&-D&-D&D&-D&-/D&-/D&-/D

\\$\chi_{68}^{(6)}$&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D&/D&/D&/D&/D&/D&/D&-/D
&-/D&-/D&/D&-/D&-D&-D&-D

\\$\chi_{68}^{(7)}$&-D&-D&D&D&D&-D&-D&-D&D&D&D&-D&-D&-D&D
&D&D&-D&D&-/D&-/D&-/D

\\$\chi_{68}^{(8)}$&-/D&-/D&/D&/D&/D&-/D&-/D&-/D&/D&/D&/D&-/D&-/D&-/D&/D
&/D&/D&-/D&/D&-D&-D&-D

\\$\chi_{68}^{(9)}$&D&D&D&D&D&-D&-D&-D&-D&-D&-D&D&D&D&D
&D&D&D&D&-/D&-/D&-/D

\\$\chi_{68}^{({10})}$&/D&/D&/D&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D&/D&/D&/D&/D
&/D&/D&/D&/D&-D&-D&-D

\\$\chi_{68}^{({11})}$&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D
&-D&-D&-D&-D&-/D&-/D&-/D

\\$\chi_{68}^{({12})}$&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D
&-/D&-/D&-/D&-/D&-D&-D&-D

\\$\chi_{68}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{68}^{({14})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&-1&-1&-1

\\$\chi_{68}^{({15})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&-1&1&-1&-1&-1

\\$\chi_{68}^{({16})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&-1&-1&-1&-1

\\$\chi_{68}^{({17})}$&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D
&D&D&D&D&/D&/D&/D

\\$\chi_{68}^{({18})}$&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&/D&/D&/D&/D
&/D&/D&/D&/D&D&D&D

\\$\chi_{68}^{({19})}$&D&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D
&-D&-D&-D&-D&/D&/D&/D

\\$\chi_{68}^{({20})}$&/D&/D&/D&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D
&-/D&-/D&-/D&-/D&D&D&D

\\$\chi_{68}^{({21})}$&-D&-D&D&D&D&-D&-D&-D&D&D&D&D&D&D&-D
&-D&-D&D&-D&/D&/D&/D

\\$\chi_{68}^{({22})}$&-/D&-/D&/D&/D&/D&-/D&-/D&-/D&/D&/D&/D&/D&/D&/D&-/D
&-/D&-/D&/D&-/D&D&D&D

\\$\chi_{68}^{({23})}$&D&D&-D&-D&-D&-D&-D&-D&D&D&D&-D&-D&-D&D
&D&D&-D&D&/D&/D&/D

\\$\chi_{68}^{({24})}$&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D&/D&/D&/D&-/D&-/D&-/D&/D
&/D&/D&-/D&/D&D&D&D

\\$\chi_{68}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & & 70&\\\hline

\\$\chi_{68}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({29})}$&/D&-1&-1&D&/D&-1&D&/D&/D&-1&D&-/F&F&G&G
&-/F&F&.&.&/F&-F&-G

\\$\chi_{68}^{({30})}$&D&-1&-1&/D&D&-1&/D&D&D&-1&/D&-F&/F&-G&-G
&-F&/F&.&.&F&-/F&G

\\$\chi_{68}^{({31})}$&-1&D&D&/D&-1&D&/D&-1&-1&D&/D&F&G&-/F&-/F
&F&G&.&.&-G&/F&-F

\\$\chi_{68}^{({32})}$&-1&/D&/D&D&-1&/D&D&-1&-1&/D&D&/F&-G&-F&-F
&/F&-G&.&.&G&F&-/F

\\$\chi_{68}^{({33})}$&D&/D&/D&-1&D&/D&-1&D&D&/D&-1&G&-/F&F&F
&G&-/F&.&.&-F&-G&/F

\\$\chi_{68}^{({34})}$&/D&D&D&-1&/D&D&-1&/D&/D&D&-1&-G&-F&/F&/F
&-G&-F&.&.&-/F&G&F

\\$\chi_{68}^{({35})}$&-/D&1&1&-D&-/D&-1&D&/D&/D&-1&D&/F&-F&-G&-G
&/F&-F&.&.&/F&-F&-G

\\$\chi_{68}^{({36})}$&-D&1&1&-/D&-D&-1&/D&D&D&-1&/D&F&-/F&G&G
&F&-/F&.&.&F&-/F&G

\\$\chi_{68}^{({37})}$&1&-D&-D&-/D&1&D&/D&-1&-1&D&/D&-F&-G&/F&/F
&-F&-G&.&.&-G&/F&-F

\\$\chi_{68}^{({38})}$&1&-/D&-/D&-D&1&/D&D&-1&-1&/D&D&-/F&G&F&F
&-/F&G&.&.&G&F&-/F

\\$\chi_{68}^{({39})}$&-D&-/D&-/D&1&-D&/D&-1&D&D&/D&-1&-G&/F&-F&-F
&-G&/F&.&.&-F&-G&/F

\\$\chi_{68}^{({40})}$&-/D&-D&-D&1&-/D&D&-1&/D&/D&D&-1&G&F&-/F&-/F
&G&F&.&.&-/F&G&F

\\$\chi_{68}^{({41})}$&/D&-1&1&-D&-/D&-1&D&/D&-/D&1&-D&-/F&F&G&-G
&/F&-F&.&.&/F&-F&-G

\\$\chi_{68}^{({42})}$&D&-1&1&-/D&-D&-1&/D&D&-D&1&-/D&-F&/F&-G&G
&F&-/F&.&.&F&-/F&G

\\$\chi_{68}^{({43})}$&-1&D&-D&-/D&1&D&/D&-1&1&-D&-/D&F&G&-/F&/F
&-F&-G&.&.&-G&/F&-F

\\$\chi_{68}^{({44})}$&-1&/D&-/D&-D&1&/D&D&-1&1&-/D&-D&/F&-G&-F&F
&-/F&G&.&.&G&F&-/F

\\$\chi_{68}^{({45})}$&D&/D&-/D&1&-D&/D&-1&D&-D&-/D&1&G&-/F&F&-F
&-G&/F&.&.&-F&-G&/F

\\$\chi_{68}^{({46})}$&/D&D&-D&1&-/D&D&-1&/D&-/D&-D&1&-G&-F&/F&-/F
&G&F&.&.&-/F&G&F

\\$\chi_{68}^{({47})}$&-/D&1&-1&D&/D&-1&D&/D&-/D&1&-D&/F&-F&-G&G
&-/F&F&.&.&/F&-F&-G

\\$\chi_{68}^{({48})}$&-D&1&-1&/D&D&-1&/D&D&-D&1&-/D&F&-/F&G&-G
&-F&/F&.&.&F&-/F&G

\\$\chi_{68}^{({49})}$&1&-D&D&/D&-1&D&/D&-1&1&-D&-/D&-F&-G&/F&-/F
&F&G&.&.&-G&/F&-F

\\$\chi_{68}^{({50})}$&1&-/D&/D&D&-1&/D&D&-1&1&-/D&-D&-/F&G&F&-F
&/F&-G&.&.&G&F&-/F

\\$\chi_{68}^{({51})}$&-D&-/D&/D&-1&D&/D&-1&D&-D&-/D&1&-G&/F&-F&F
&G&-/F&.&.&-F&-G&/F

\\$\chi_{68}^{({52})}$&-/D&-D&D&-1&/D&D&-1&/D&-/D&-D&1&G&F&-/F&/F
&-G&-F&.&.&-/F&G&F

\\$\chi_{68}^{({53})}$&D&/D&/D&-1&D&/D&-1&D&D&/D&-1&-G&/F&-F&-F
&-G&/F&.&.&F&G&-/F

\\$\chi_{68}^{({54})}$&/D&D&D&-1&/D&D&-1&/D&/D&D&-1&G&F&-/F&-/F
&G&F&.&.&/F&-G&-F

\\$\chi_{68}^{({55})}$&/D&-1&-1&D&/D&-1&D&/D&/D&-1&D&/F&-F&-G&-G
&/F&-F&.&.&-/F&F&G

\\$\chi_{68}^{({56})}$&D&-1&-1&/D&D&-1&/D&D&D&-1&/D&F&-/F&G&G
&F&-/F&.&.&-F&/F&-G

\\$\chi_{68}^{({57})}$&-1&D&D&/D&-1&D&/D&-1&-1&D&/D&-F&-G&/F&/F
&-F&-G&.&.&G&-/F&F

\\$\chi_{68}^{({58})}$&-1&/D&/D&D&-1&/D&D&-1&-1&/D&D&-/F&G&F&F
&-/F&G&.&.&-G&-F&/F

\\$\chi_{68}^{({59})}$&-D&-/D&-/D&1&-D&/D&-1&D&D&/D&-1&G&-/F&F&F
&G&-/F&.&.&F&G&-/F

\\$\chi_{68}^{({60})}$&-/D&-D&-D&1&-/D&D&-1&/D&/D&D&-1&-G&-F&/F&/F
&-G&-F&.&.&/F&-G&-F

\\$\chi_{68}^{({61})}$&-/D&1&1&-D&-/D&-1&D&/D&/D&-1&D&-/F&F&G&G
&-/F&F&.&.&-/F&F&G

\\$\chi_{68}^{({62})}$&-D&1&1&-/D&-D&-1&/D&D&D&-1&/D&-F&/F&-G&-G
&-F&/F&.&.&-F&/F&-G

\\$\chi_{68}^{({63})}$&1&-D&-D&-/D&1&D&/D&-1&-1&D&/D&F&G&-/F&-/F
&F&G&.&.&G&-/F&F

\\$\chi_{68}^{({64})}$&1&-/D&-/D&-D&1&/D&D&-1&-1&/D&D&/F&-G&-F&-F
&/F&-G&.&.&-G&-F&/F

\\$\chi_{68}^{({65})}$&D&/D&-/D&1&-D&/D&-1&D&-D&-/D&1&-G&/F&-F&F
&G&-/F&.&.&F&G&-/F

\\$\chi_{68}^{({66})}$&/D&D&-D&1&-/D&D&-1&/D&-/D&-D&1&G&F&-/F&/F
&-G&-F&.&.&/F&-G&-F

\\$\chi_{68}^{({67})}$&/D&-1&1&-D&-/D&-1&D&/D&-/D&1&-D&/F&-F&-G&G
&-/F&F&.&.&-/F&F&G

\\$\chi_{68}^{({68})}$&D&-1&1&-/D&-D&-1&/D&D&-D&1&-/D&F&-/F&G&-G
&-F&/F&.&.&-F&/F&-G

\\$\chi_{68}^{({69})}$&-1&D&-D&-/D&1&D&/D&-1&1&-D&-/D&-F&-G&/F&-/F
&F&G&.&.&G&-/F&F

\\$\chi_{68}^{({70})}$&-1&/D&-/D&-D&1&/D&D&-1&1&-/D&-D&-/F&G&F&-F
&/F&-G&.&.&-G&-F&/F
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & & 70&\\\hline

\\$\chi_{68}^{({71})}$&-D&-/D&/D&-1&D&/D&-1&D&-D&-/D&1&G&-/F&F&-F
&-G&/F&.&.&F&G&-/F

\\$\chi_{68}^{({72})}$&-/D&-D&D&-1&/D&D&-1&/D&-/D&-D&1&-G&-F&/F&-/F
&G&F&.&.&/F&-G&-F

\\$\chi_{68}^{({73})}$&-/D&1&-1&D&/D&-1&D&/D&-/D&1&-D&-/F&F&G&-G
&/F&-F&.&.&-/F&F&G

\\$\chi_{68}^{({74})}$&-D&1&-1&/D&D&-1&/D&D&-D&1&-/D&-F&/F&-G&G
&F&-/F&.&.&-F&/F&-G

\\$\chi_{68}^{({75})}$&1&-D&D&/D&-1&D&/D&-1&1&-D&-/D&F&G&-/F&/F
&-F&-G&.&.&G&-/F&F

\\$\chi_{68}^{({76})}$&1&-/D&/D&D&-1&/D&D&-1&1&-/D&-D&/F&-G&-F&F
&-/F&G&.&.&-G&-F&/F

\\$\chi_{68}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2
&2&2&-1&-1&2&2&2

\\$\chi_{68}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&1&1&2&2&2

\\$\chi_{68}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2
&-2&-2&-1&1&2&2&2

\\$\chi_{68}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2
&2&2&1&-1&2&2&2

\\$\chi_{68}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&E&E&E&E
&E&E&D&D&/E&/E&/E

\\$\chi_{68}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&/E&/E&/E&/E
&/E&/E&/D&/D&E&E&E

\\$\chi_{68}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&-E&-E&-E&-E
&-E&-E&-D&-D&/E&/E&/E

\\$\chi_{68}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&-/E&-/E&-/E&-/E
&-/E&-/E&-/D&-/D&E&E&E

\\$\chi_{68}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&E&E&E&-E
&-E&-E&D&-D&/E&/E&/E

\\$\chi_{68}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&/E&/E&/E&-/E
&-/E&-/E&/D&-/D&E&E&E

\\$\chi_{68}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&-E&-E&-E&E
&E&E&-D&D&/E&/E&/E

\\$\chi_{68}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&-/E&-/E&-/E&/E
&/E&/E&-/D&/D&E&E&E

\\$\chi_{68}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & 80& & & & & & & & & & 90& & &\\\hline
$\chi_{68}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{68}^{(2)}$&-1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1

\\$\chi_{68}^{(3)}$&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1

\\$\chi_{68}^{(4)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1

\\$\chi_{68}^{(5)}$&/D&/D&/D&-/D&/D&/D&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D&/D
&/D&/D&/D&/D&/D&-/D&-/D

\\$\chi_{68}^{(6)}$&D&D&D&-D&D&D&D&D&-D&-D&-D&-D&-D&-D&D
&D&D&D&D&D&-D&-D

\\$\chi_{68}^{(7)}$&/D&/D&/D&-/D&/D&-/D&-/D&-/D&/D&/D&/D&-/D&-/D&-/D&/D
&/D&/D&-/D&-/D&-/D&/D&/D

\\$\chi_{68}^{(8)}$&D&D&D&-D&D&-D&-D&-D&D&D&D&-D&-D&-D&D
&D&D&-D&-D&-D&D&D

\\$\chi_{68}^{(9)}$&-/D&-/D&-/D&-/D&-/D&/D&/D&/D&/D&/D&/D&-/D&-/D&-/D&-/D
&-/D&-/D&/D&/D&/D&/D&/D

\\$\chi_{68}^{({10})}$&-D&-D&-D&-D&-D&D&D&D&D&D&D&-D&-D&-D&-D
&-D&-D&D&D&D&D&D

\\$\chi_{68}^{({11})}$&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D
&-/D&-/D&-/D&-/D&-/D&-/D&-/D

\\$\chi_{68}^{({12})}$&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D
&-D&-D&-D&-D&-D&-D&-D

\\$\chi_{68}^{({13})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1

\\$\chi_{68}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{68}^{({15})}$&1&1&1&-1&1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & 80& & & & & & & & & & 90& & &\\\hline
\\$\chi_{68}^{({16})}$&1&1&1&-1&1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&1&1&1&-1&-1

\\$\chi_{68}^{({17})}$&/D&/D&/D&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D
&-/D&-/D&/D&/D&/D&/D&/D

\\$\chi_{68}^{({18})}$&D&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D
&-D&-D&D&D&D&D&D

\\$\chi_{68}^{({19})}$&/D&/D&/D&/D&/D&/D&/D&/D&/D&/D&/D&-/D&-/D&-/D&-/D
&-/D&-/D&-/D&-/D&-/D&-/D&-/D

\\$\chi_{68}^{({20})}$&D&D&D&D&D&D&D&D&D&D&D&-D&-D&-D&-D
&-D&-D&-D&-D&-D&-D&-D

\\$\chi_{68}^{({21})}$&-/D&-/D&-/D&/D&-/D&-/D&-/D&-/D&/D&/D&/D&-/D&-/D&-/D&/D
&/D&/D&/D&/D&/D&-/D&-/D

\\$\chi_{68}^{({22})}$&-D&-D&-D&D&-D&-D&-D&-D&D&D&D&-D&-D&-D&D
&D&D&D&D&D&-D&-D

\\$\chi_{68}^{({23})}$&-/D&-/D&-/D&/D&-/D&/D&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D&/D
&/D&/D&-/D&-/D&-/D&/D&/D

\\$\chi_{68}^{({24})}$&-D&-D&-D&D&-D&D&D&D&-D&-D&-D&-D&-D&-D&D
&D&D&-D&-D&-D&D&D

\\$\chi_{68}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({29})}$&-G&/F&-F&.&.&/D&-1&D&D&/D&-1&D&/D&-1&-1
&D&/D&-G&/F&-F&-F&-G

\\$\chi_{68}^{({30})}$&G&F&-/F&.&.&D&-1&/D&/D&D&-1&/D&D&-1&-1
&/D&D&G&F&-/F&-/F&G

\\$\chi_{68}^{({31})}$&-F&-G&/F&.&.&D&/D&-1&-1&D&/D&-1&D&/D&/D
&-1&D&-F&-G&/F&/F&-F

\\$\chi_{68}^{({32})}$&-/F&G&F&.&.&/D&D&-1&-1&/D&D&-1&/D&D&D
&-1&/D&-/F&G&F&F&-/F

\\$\chi_{68}^{({33})}$&/F&-F&-G&.&.&-1&D&/D&/D&-1&D&/D&-1&D&D
&/D&-1&/F&-F&-G&-G&/F

\\$\chi_{68}^{({34})}$&F&-/F&G&.&.&-1&/D&D&D&-1&/D&D&-1&/D&/D
&D&-1&F&-/F&G&G&F

\\$\chi_{68}^{({35})}$&-G&/F&-F&.&.&-/D&1&-D&-D&-/D&1&D&/D&-1&-1
&D&/D&G&-/F&F&F&G

\\$\chi_{68}^{({36})}$&G&F&-/F&.&.&-D&1&-/D&-/D&-D&1&/D&D&-1&-1
&/D&D&-G&-F&/F&/F&-G

\\$\chi_{68}^{({37})}$&-F&-G&/F&.&.&-D&-/D&1&1&-D&-/D&-1&D&/D&/D
&-1&D&F&G&-/F&-/F&F

\\$\chi_{68}^{({38})}$&-/F&G&F&.&.&-/D&-D&1&1&-/D&-D&-1&/D&D&D
&-1&/D&/F&-G&-F&-F&/F

\\$\chi_{68}^{({39})}$&/F&-F&-G&.&.&1&-D&-/D&-/D&1&-D&/D&-1&D&D
&/D&-1&-/F&F&G&G&-/F

\\$\chi_{68}^{({40})}$&F&-/F&G&.&.&1&-/D&-D&-D&1&-/D&D&-1&/D&/D
&D&-1&-F&/F&-G&-G&-F

\\$\chi_{68}^{({41})}$&G&-/F&F&.&.&/D&-1&D&-D&-/D&1&D&/D&-1&1
&-D&-/D&-G&/F&-F&F&G

\\$\chi_{68}^{({42})}$&-G&-F&/F&.&.&D&-1&/D&-/D&-D&1&/D&D&-1&1
&-/D&-D&G&F&-/F&/F&-G

\\$\chi_{68}^{({43})}$&F&G&-/F&.&.&D&/D&-1&1&-D&-/D&-1&D&/D&-/D
&1&-D&-F&-G&/F&-/F&F

\\$\chi_{68}^{({44})}$&/F&-G&-F&.&.&/D&D&-1&1&-/D&-D&-1&/D&D&-D
&1&-/D&-/F&G&F&-F&/F

\\$\chi_{68}^{({45})}$&-/F&F&G&.&.&-1&D&/D&-/D&1&-D&/D&-1&D&-D
&-/D&1&/F&-F&-G&G&-/F

\\$\chi_{68}^{({46})}$&-F&/F&-G&.&.&-1&/D&D&-D&1&-/D&D&-1&/D&-/D
&-D&1&F&-/F&G&-G&-F

\\$\chi_{68}^{({47})}$&G&-/F&F&.&.&-/D&1&-D&D&/D&-1&D&/D&-1&1
&-D&-/D&G&-/F&F&-F&-G

\\$\chi_{68}^{({48})}$&-G&-F&/F&.&.&-D&1&-/D&/D&D&-1&/D&D&-1&1
&-/D&-D&-G&-F&/F&-/F&G

\\$\chi_{68}^{({49})}$&F&G&-/F&.&.&-D&-/D&1&-1&D&/D&-1&D&/D&-/D
&1&-D&F&G&-/F&/F&-F

\\$\chi_{68}^{({50})}$&/F&-G&-F&.&.&-/D&-D&1&-1&/D&D&-1&/D&D&-D
&1&-/D&/F&-G&-F&F&-/F

\\$\chi_{68}^{({51})}$&-/F&F&G&.&.&1&-D&-/D&/D&-1&D&/D&-1&D&-D
&-/D&1&-/F&F&G&-G&/F

\\$\chi_{68}^{({52})}$&-F&/F&-G&.&.&1&-/D&-D&D&-1&/D&D&-1&/D&-/D
&-D&1&-F&/F&-G&G&F

\\$\chi_{68}^{({53})}$&-/F&F&G&.&.&-1&D&/D&/D&-1&D&/D&-1&D&D
&/D&-1&-/F&F&G&G&-/F

\\$\chi_{68}^{({54})}$&-F&/F&-G&.&.&-1&/D&D&D&-1&/D&D&-1&/D&/D
&D&-1&-F&/F&-G&-G&-F

\\$\chi_{68}^{({55})}$&G&-/F&F&.&.&/D&-1&D&D&/D&-1&D&/D&-1&-1
&D&/D&G&-/F&F&F&G

\\$\chi_{68}^{({56})}$&-G&-F&/F&.&.&D&-1&/D&/D&D&-1&/D&D&-1&-1
&/D&D&-G&-F&/F&/F&-G

\\$\chi_{68}^{({57})}$&F&G&-/F&.&.&D&/D&-1&-1&D&/D&-1&D&/D&/D
&-1&D&F&G&-/F&-/F&F

\\$\chi_{68}^{({58})}$&/F&-G&-F&.&.&/D&D&-1&-1&/D&D&-1&/D&D&D
&-1&/D&/F&-G&-F&-F&/F

\\$\chi_{68}^{({59})}$&-/F&F&G&.&.&1&-D&-/D&-/D&1&-D&/D&-1&D&D
&/D&-1&/F&-F&-G&-G&/F

\\$\chi_{68}^{({60})}$&-F&/F&-G&.&.&1&-/D&-D&-D&1&-/D&D&-1&/D&/D
&D&-1&F&-/F&G&G&F
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & 80& & & & & & & & & & 90& & &\\\hline
\\$\chi_{68}^{({61})}$&G&-/F&F&.&.&-/D&1&-D&-D&-/D&1&D&/D&-1&-1
&D&/D&-G&/F&-F&-F&-G

\\$\chi_{68}^{({62})}$&-G&-F&/F&.&.&-D&1&-/D&-/D&-D&1&/D&D&-1&-1
&/D&D&G&F&-/F&-/F&G

\\$\chi_{68}^{({63})}$&F&G&-/F&.&.&-D&-/D&1&1&-D&-/D&-1&D&/D&/D
&-1&D&-F&-G&/F&/F&-F

\\$\chi_{68}^{({64})}$&/F&-G&-F&.&.&-/D&-D&1&1&-/D&-D&-1&/D&D&D
&-1&/D&-/F&G&F&F&-/F

\\$\chi_{68}^{({65})}$&/F&-F&-G&.&.&-1&D&/D&-/D&1&-D&/D&-1&D&-D
&-/D&1&-/F&F&G&-G&/F

\\$\chi_{68}^{({66})}$&F&-/F&G&.&.&-1&/D&D&-D&1&-/D&D&-1&/D&-/D
&-D&1&-F&/F&-G&G&F

\\$\chi_{68}^{({67})}$&-G&/F&-F&.&.&/D&-1&D&-D&-/D&1&D&/D&-1&1
&-D&-/D&G&-/F&F&-F&-G

\\$\chi_{68}^{({68})}$&G&F&-/F&.&.&D&-1&/D&-/D&-D&1&/D&D&-1&1
&-/D&-D&-G&-F&/F&-/F&G

\\$\chi_{68}^{({69})}$&-F&-G&/F&.&.&D&/D&-1&1&-D&-/D&-1&D&/D&-/D
&1&-D&F&G&-/F&/F&-F

\\$\chi_{68}^{({70})}$&-/F&G&F&.&.&/D&D&-1&1&-/D&-D&-1&/D&D&-D
&1&-/D&/F&-G&-F&F&-/F

\\$\chi_{68}^{({71})}$&/F&-F&-G&.&.&1&-D&-/D&/D&-1&D&/D&-1&D&-D
&-/D&1&/F&-F&-G&G&-/F

\\$\chi_{68}^{({72})}$&F&-/F&G&.&.&1&-/D&-D&D&-1&/D&D&-1&/D&-/D
&-D&1&F&-/F&G&-G&-F

\\$\chi_{68}^{({73})}$&-G&/F&-F&.&.&-/D&1&-D&D&/D&-1&D&/D&-1&1
&-D&-/D&-G&/F&-F&F&G

\\$\chi_{68}^{({74})}$&G&F&-/F&.&.&-D&1&-/D&/D&D&-1&/D&D&-1&1
&-/D&-D&G&F&-/F&/F&-G

\\$\chi_{68}^{({75})}$&-F&-G&/F&.&.&-D&-/D&1&-1&D&/D&-1&D&/D&-/D
&1&-D&-F&-G&/F&-/F&F

\\$\chi_{68}^{({76})}$&-/F&G&F&.&.&-/D&-D&1&-1&/D&D&-1&/D&D&-D
&1&-/D&-/F&G&F&-F&/F

\\$\chi_{68}^{({77})}$&2&2&2&-1&-1&.&.&.&.&.&.&.&.&.&.
&.&.&2&2&2&2&2

\\$\chi_{68}^{({78})}$&2&2&2&-1&-1&.&.&.&.&.&.&.&.&.&.
&.&.&-2&-2&-2&-2&-2

\\$\chi_{68}^{({79})}$&-2&-2&-2&-1&1&.&.&.&.&.&.&.&.&.&.
&.&.&2&2&2&-2&-2

\\$\chi_{68}^{({80})}$&-2&-2&-2&-1&1&.&.&.&.&.&.&.&.&.&.
&.&.&-2&-2&-2&2&2

\\$\chi_{68}^{({81})}$&/E&/E&/E&/D&/D&.&.&.&.&.&.&.&.&.&.
&.&.&/E&/E&/E&/E&/E

\\$\chi_{68}^{({82})}$&E&E&E&D&D&.&.&.&.&.&.&.&.&.&.
&.&.&E&E&E&E&E

\\$\chi_{68}^{({83})}$&/E&/E&/E&/D&/D&.&.&.&.&.&.&.&.&.&.
&.&.&-/E&-/E&-/E&-/E&-/E

\\$\chi_{68}^{({84})}$&E&E&E&D&D&.&.&.&.&.&.&.&.&.&.
&.&.&-E&-E&-E&-E&-E

\\$\chi_{68}^{({85})}$&-/E&-/E&-/E&/D&-/D&.&.&.&.&.&.&.&.&.&.
&.&.&/E&/E&/E&-/E&-/E

\\$\chi_{68}^{({86})}$&-E&-E&-E&D&-D&.&.&.&.&.&.&.&.&.&.
&.&.&E&E&E&-E&-E

\\$\chi_{68}^{({87})}$&-/E&-/E&-/E&/D&-/D&.&.&.&.&.&.&.&.&.&.
&.&.&-/E&-/E&-/E&/E&/E

\\$\chi_{68}^{({88})}$&-E&-E&-E&D&-D&.&.&.&.&.&.&.&.&.&.
&.&.&-E&-E&-E&E&E

\\$\chi_{68}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{68}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccc}
  & & &\\\hline
$\chi_{68}^{(1)}$&1&1&1

\\$\chi_{68}^{(2)}$&1&-1&1

\\$\chi_{68}^{(3)}$&-1&1&-1

\\$\chi_{68}^{(4)}$&-1&-1&-1

\\$\chi_{68}^{(5)}$&-/D&/D&-/D
\end{tabular}

\noindent \begin{tabular}{c|ccc}
  & & &\\\hline
\\$\chi_{68}^{(6)}$&-D&D&-D

\\$\chi_{68}^{(7)}$&/D&-/D&/D

\\$\chi_{68}^{(8)}$&D&-D&D

\\$\chi_{68}^{(9)}$&/D&/D&/D

\\$\chi_{68}^{({10})}$&D&D&D

\\$\chi_{68}^{({11})}$&-/D&-/D&-/D

\\$\chi_{68}^{({12})}$&-D&-D&-D

\\$\chi_{68}^{({13})}$&-1&-1&-1

\\$\chi_{68}^{({14})}$&1&1&1

\\$\chi_{68}^{({15})}$&1&-1&1

\\$\chi_{68}^{({16})}$&-1&1&-1

\\$\chi_{68}^{({17})}$&/D&/D&/D

\\$\chi_{68}^{({18})}$&D&D&D

\\$\chi_{68}^{({19})}$&-/D&-/D&-/D

\\$\chi_{68}^{({20})}$&-D&-D&-D

\\$\chi_{68}^{({21})}$&-/D&/D&-/D

\\$\chi_{68}^{({22})}$&-D&D&-D

\\$\chi_{68}^{({23})}$&/D&-/D&/D

\\$\chi_{68}^{({24})}$&D&-D&D

\\$\chi_{68}^{({25})}$&.&.&.

\\$\chi_{68}^{({26})}$&.&.&.

\\$\chi_{68}^{({27})}$&.&.&.

\\$\chi_{68}^{({28})}$&.&.&.

\\$\chi_{68}^{({29})}$&/F&.&.

\\$\chi_{68}^{({30})}$&F&.&.

\\$\chi_{68}^{({31})}$&-G&.&.

\\$\chi_{68}^{({32})}$&G&.&.

\\$\chi_{68}^{({33})}$&-F&.&.

\\$\chi_{68}^{({34})}$&-/F&.&.

\\$\chi_{68}^{({35})}$&-/F&.&.

\\$\chi_{68}^{({36})}$&-F&.&.

\\$\chi_{68}^{({37})}$&G&.&.

\\$\chi_{68}^{({38})}$&-G&.&.

\\$\chi_{68}^{({39})}$&F&.&.

\\$\chi_{68}^{({40})}$&/F&.&.

\\$\chi_{68}^{({41})}$&-/F&.&.

\\$\chi_{68}^{({42})}$&-F&.&.

\\$\chi_{68}^{({43})}$&G&.&.

\\$\chi_{68}^{({44})}$&-G&.&.

\\$\chi_{68}^{({45})}$&F&.&.

\\$\chi_{68}^{({46})}$&/F&.&.

\\$\chi_{68}^{({47})}$&/F&.&.

\\$\chi_{68}^{({48})}$&F&.&.

\\$\chi_{68}^{({49})}$&-G&.&.

\\$\chi_{68}^{({50})}$&G&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccc}
  & & &\\\hline

\\$\chi_{68}^{({51})}$&-F&.&.

\\$\chi_{68}^{({52})}$&-/F&.&.

\\$\chi_{68}^{({53})}$&F&.&.

\\$\chi_{68}^{({54})}$&/F&.&.

\\$\chi_{68}^{({55})}$&-/F&.&.

\\$\chi_{68}^{({56})}$&-F&.&.

\\$\chi_{68}^{({57})}$&G&.&.

\\$\chi_{68}^{({58})}$&-G&.&.

\\$\chi_{68}^{({59})}$&-F&.&.

\\$\chi_{68}^{({60})}$&-/F&.&.

\\$\chi_{68}^{({61})}$&/F&.&.

\\$\chi_{68}^{({62})}$&F&.&.

\\$\chi_{68}^{({63})}$&-G&.&.

\\$\chi_{68}^{({64})}$&G&.&.

\\$\chi_{68}^{({65})}$&-F&.&.

\\$\chi_{68}^{({66})}$&-/F&.&.

\\$\chi_{68}^{({67})}$&/F&.&.

\\$\chi_{68}^{({68})}$&F&.&.

\\$\chi_{68}^{({69})}$&-G&.&.

\\$\chi_{68}^{({70})}$&G&.&.

\\$\chi_{68}^{({71})}$&F&.&.

\\$\chi_{68}^{({72})}$&/F&.&.

\\$\chi_{68}^{({73})}$&-/F&.&.

\\$\chi_{68}^{({74})}$&-F&.&.

\\$\chi_{68}^{({75})}$&G&.&.

\\$\chi_{68}^{({76})}$&-G&.&.

\\$\chi_{68}^{({77})}$&2&-1&-1

\\$\chi_{68}^{({78})}$&-2&1&1

\\$\chi_{68}^{({79})}$&-2&-1&1

\\$\chi_{68}^{({80})}$&2&1&-1

\\$\chi_{68}^{({81})}$&/E&/D&/D

\\$\chi_{68}^{({82})}$&E&D&D

\\$\chi_{68}^{({83})}$&-/E&-/D&-/D

\\$\chi_{68}^{({84})}$&-E&-D&-D

\\$\chi_{68}^{({85})}$&-/E&/D&-/D

\\$\chi_{68}^{({86})}$&-E&D&-D

\\$\chi_{68}^{({87})}$&/E&-/D&/D

\\$\chi_{68}^{({88})}$&E&-D&D

\\$\chi_{68}^{({89})}$&.&.&.

\\$\chi_{68}^{({90})}$&.&.&.

\\$\chi_{68}^{({91})}$&.&.&.

\\$\chi_{68}^{({92})}$&.&.&.

\\$\chi_{68}^{({93})}$&.&.&.

\\$\chi_{68}^{({94})}$&.&.&.

\\$\chi_{68}^{({95})}$&.&.&.

\\$\chi_{68}^{({96})}$&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} -1&0&2&-2& 1&0&0&1 \\
-2&0&2&-2&1&0&0&2 \\ -3&0&4&-3&1&0&0&
2 \\
        -4&0&5&-4&1&1&-1&4 \\ -3&0&4&-3&0&1&0&3 \\ -2&-1&3&-2&0&1&0&2 \\
        -1&0&2&-2&0&1&0&1 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\ 2&-1&0&1&1&-3&-1&2 \\
        4&-2&-1&2&1&-4&-1&3 \\ 3&-2&-1&2&1&-3&-1&2 \\
        2&-2&0&1&1&-2&-1&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{69}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&0&1&0 \\ -2&1&1&0&-2&1&2&-1 \\ -3&2&1&0&-2&0&3&-1 \\
        -4&2&2&0&-3&0&5&-2 \\ -4&1&2&0&-2&0&4&-2 \\ -3&1&2&0&-2&0&3&-2 \\
        -2&0&1&1&-2&0&2&-1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-1&1&-1&2&-1&1&1 \\ -2&-2&1&-1&2&0&1&1 \\
        -3&-2&1&-2&4&-1&2&1 \\ -3&-1&1&-2&3&0&1&1 \\
        -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&1&0&1 \\ -1&-1&1&0&-1&0&1&1 \\
        -1&-2&2&0&-2&1&1&1 \\ -1&-2&2&0&-3&1&2&2 \\ -1&-2&1&1&-3&1&2&1 \\
        0&-2&0&1&-2&1&1&1 \\ 0&-1&0&1&-2&1&0&1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&-1&2&-1 \\ -1&-2&0&1&0&-1&2&-1 \\
        -2&-2&1&1&0&-2&3&-2 \\ -3&-4&1&2&0&-2&4&-3 \\
        -2&-3&1&1&0&-1&3&-3 \\ -1&-3&1&1&0&-1&2&-2 \\
        0&-2&0&1&0&-1&2&-2 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&0&1&0 \\ -2&-1&1&-1&1&0&1&0 \\ -2&-1&0&-1&1&1&1&0 \\
        -4&-1&1&-2&2&1&1&0 \\ -3&0&1&-2&1&1&1&0 \\ -2&0&0&-1&1&0&1&0 \\
        -1&0&0&-1&1&0&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&0&0 \\ -2&1&1&-1&0&1&1&-1 \\ -2&0&1&-1&0&2&1&-1 \\
        -3&1&1&-2&1&2&2&-2 \\ -3&1&1&-2&1&2&1&-1 \\ -2&1&0&-1&0&2&1&-1 \\
        -2&0&0&0&0&1&1&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&-1&1 \\ -1&0&1&-2&3&-1&-1&2 \\
        -2&1&2&-3&4&-2&-1&2 \\ -2&1&3&-5&6&-2&-2&3 \\
        -2&1&3&-4&4&-1&-2&3 \\ -2&0&3&-3&3&-1&-1&2 \\
        -2&0&2&-2&2&0&-1&1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&0&1&0&-2&2&0&0 \\ -1&1&1&0&-3&2&1&-1 \\ -1&0&2&0&-4&3&1&-1 \\
        -1&1&2&0&-6&4&2&-1 \\ -1&0&1&1&-5&3&2&-1 \\ 0&0&0&1&-4&3&1&-1 \\
        0&0&0&1&-3&2&0&0 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&2&-2 \\ -1&0&0&1&-2&1&2&-3 \\ -2&0&1&1&-2&0&3&-4 \\
        -3&-1&1&2&-3&1&4&-6 \\ -2&-1&1&1&-2&1&3&-5 \\
        -1&-1&1&1&-2&1&2&-4 \\ 0&-1&0&1&-1&0&2&-3 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-2&1&0&0&1 \\ -2&0&2&-2&1&0&0&2 \\ -3&0&4&-3&1&0&0&2 \\
        -4&0&5&-4&1&1&-1&4 \\ -3&0&4&-3&0&1&0&3 \\ -2&-1&3&-2&0&1&0&2 \\
        -1&0&2&-2&0&1&0&1 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -2&1&1&-1&-1&2&1&-2 \\ -2&1&0&-1&-1&3&1&-2 \\
        -4&2&1&-2&-1&4&1&-3 \\ -3&2&1&-2&-1&3&1&-2 \\
        -2&2&0&-1&-1&2&1&-2 \\ -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&-1 \\ 0&1&0&0&-2&2&0&-2 \\ 0&2&-1&0&-2&2&0&-2 \\
        0&3&0&-1&-3&3&0&-3 \\ 0&2&0&0&-3&2&0&-2 \\ 0&2&0&0&-2&1&0&-2 \\
        0&1&0&0&-1&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&0&-1&0 \\ -1&2&1&-2&1&1&-1&0 \\ -2&3&2&-3&2&0&-1&0 \\
        -2&4&3&-5&3&1&-2&0 \\ -2&3&3&-4&2&1&-2&1 \\ -2&2&3&-3&1&1&-1&0 \\
        -2&1&2&-2&1&1&-1&0 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&1&0&0 \\ -2&2&2&-2&-1&2&0&0 \\ -3&2&4&-3&-1&2&0&0 \\
        -4&3&5&-4&-2&4&-1&1 \\ -3&2&4&-3&-2&3&0&1 \\
        -2&1&3&-2&-2&3&0&0 \\ -1&1&2&-2&-1&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 1&-2&-1&1&1&-1&0&-1 \\
        1&-3&0&1&1&-1&0&-2 \\ 2&-4&-1&1&2&-1&0&-3 \\
        2&-3&-1&1&1&0&-1&-2 \\ 2&-3&-1&1&1&0&-1&-1 \\
        1&-2&-1&1&1&0&-1&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&-2 \\ 1&0&-1&1&-1&1&0&-3 \\ 1&-1&0&1&-1&1&0&-4 \\
        2&-1&-1&1&-1&2&0&-6 \\ 2&-1&-1&1&-1&2&-1&-4 \\
        2&-1&-1&1&-1&2&-1&-3 \\ 1&-1&-1&1&0&1&-1&-2 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&2 \\ -1&0&1&-1&1&-1&0&3 \\ -1&1&0&-1&1&-1&0&4 \\
        -2&1&1&-1&1&-2&0&6 \\ -2&1&1&-1&1&-2&1&4 \\ -2&1&1&-1&1&-2&1&3 \\
        -1&1&1&-1&0&-1&1&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&1 \\ -1&2&1&-1&-1&1&0&1 \\ -1&3&0&-1&-1&1&0&2 \\
        -2&4&1&-1&-2&1&0&3 \\ -2&3&1&-1&-1&0&1&2 \\ -2&3&1&-1&-1&0&1&1 \\
        -1&2&1&-1&-1&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&-1&0&0 \\ 2&-2&-2&2&1&-2&0&0 \\ 3&-2&-4&3&1&-2&0&0 \\
        4&-3&-5&4&2&-4&1&-1 \\ 3&-2&-4&3&2&-3&0&-1 \\
        2&-1&-3&2&2&-3&0&0 \\ 1&-1&-2&2&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&0&1&0 \\ 1&-2&-1&2&-1&-1&1&0 \\
        2&-3&-2&3&-2&0&1&0 \\ 2&-4&-3&5&-3&-1&2&0 \\
        2&-3&-3&4&-2&-1&2&-1 \\ 2&-2&-3&3&-1&-1&1&0 \\
        2&-1&-2&2&-1&-1&1&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&1 \\ 0&-1&0&0&2&-2&0&2 \\ 0&-2&1&0&2&-2&0&2 \\
        0&-3&0&1&3&-3&0&3 \\ 0&-2&0&0&3&-2&0&2 \\ 0&-2&0&0&2&-1&0&2 \\
        0&-1&0&0&1&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\ 2&-1&0&1&1&-3&-1&2 \\
        4&-2&-1&2&1&-4&-1&3 \\ 3&-2&-1&2&1&-3&-1&2 \\
        2&-2&0&1&1&-2&-1&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-2&2&-1&0&0&-1 \\ 2&0&-2&2&-1&0&0&-2 \\
        3&0&-4&3&-1&0&0&-2 \\ 4&0&-5&4&-1&-1&1&-4 \\
        3&0&-4&3&0&-1&0&-3 \\ 2&1&-3&2&0&-1&0&-2 \\ 1&0&-2&2&0&-1&0&-1 \\
        1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&-2&2 \\ 1&0&0&-1&2&-1&-2&3 \\ 2&0&-1&-1&2&0&-3&4 \\
        3&1&-1&-2&3&-1&-4&6 \\ 2&1&-1&-1&2&-1&-3&5 \\
        1&1&-1&-1&2&-1&-2&4 \\ 0&1&0&-1&1&0&-2&3 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&2&-2&0&0 \\ 1&-1&-1&0&3&-2&-1&1 \\
        1&0&-2&0&4&-3&-1&1 \\ 1&-1&-2&0&6&-4&-2&1 \\
        1&0&-1&-1&5&-3&-2&1 \\ 0&0&0&-1&4&-3&-1&1 \\ 0&0&0&-1&3&-2&0&0 \\
        0&0&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&1&-1 \\ 1&0&-1&2&-3&1&1&-2 \\ 2&-1&-2&3&-4&2&1&-2 \\
        2&-1&-3&5&-6&2&2&-3 \\ 2&-1&-3&4&-4&1&2&-3 \\
        2&0&-3&3&-3&1&1&-2 \\ 2&0&-2&2&-2&0&1&-1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&0 \\ 2&-1&-1&1&0&-1&-1&1 \\ 2&0&-1&1&0&-2&-1&1 \\
        3&-1&-1&2&-1&-2&-2&2 \\ 3&-1&-1&2&-1&-2&-1&1 \\
        2&-1&0&1&0&-2&-1&1 \\ 2&0&0&0&0&-1&-1&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&1 \\ -2&-1&1&0&0&-1&2&1 \\ -3&0&1&0&0&-2&3&1 \\
        -4&-1&2&0&0&-3&5&1 \\ -4&-1&2&0&0&-2&4&0 \\ -3&-1&2&0&0&-2&3&0 \\
        -2&-1&1&1&-1&-1&2&0 \\ -1&0&1&0&-1&0&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&0&-1&0 \\ 2&1&-1&1&-1&0&-1&0 \\ 2&1&0&1&-1&-1&-1&0 \\
        4&1&-1&2&-2&-1&-1&0 \\ 3&0&-1&2&-1&-1&-1&0 \\
        2&0&0&1&-1&0&-1&0 \\ 1&0&0&1&-1&0&-1&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&1 \\ 1&2&0&-1&0&1&-2&1 \\ 2&2&-1&-1&0&2&-3&2 \\
        3&4&-1&-2&0&2&-4&3 \\ 2&3&-1&-1&0&1&-3&3 \\ 1&3&-1&-1&0&1&-2&2 \\
        0&2&0&-1&0&1&-2&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-1&0&-1 \\ 1&1&-1&0&1&0&-1&-1 \\ 1&2&-2&0&2&-1&-1&-1 \\
        1&2&-2&0&3&-1&-2&-2 \\ 1&2&-1&-1&3&-1&-2&-1 \\
        0&2&0&-1&2&-1&-1&-1 \\ 0&1&0&-1&2&-1&0&-1 \\ 0&0&0&0&1&-1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 2&1&-1&1&-2&1&-1&-1 \\
        2&2&-1&1&-2&0&-1&-1 \\ 3&2&-1&2&-4&1&-2&-1 \\
        3&1&-1&2&-3&0&-1&-1 \\ 2&1&0&1&-2&0&-1&-1 \\ 2&1&0&0&-1&0&-1&0 \\
        1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&0&-1&0 \\ 2&-1&-1&0&2&-1&-2&1 \\ 3&-2&-1&0&2&0&-3&1 \\
        4&-2&-2&0&3&0&-5&2 \\ 4&-1&-2&0&2&0&-4&2 \\ 3&-1&-2&0&2&0&-3&2 \\
        2&0&-1&-1&2&0&-2&1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&1&-1&-1 \\ 2&1&-1&0&0&1&-2&-1 \\ 3&0&-1&0&0&2&-3&-1 \\
        4&1&-2&0&0&3&-5&-1 \\ 4&1&-2&0&0&2&-4&0 \\ 3&1&-2&0&0&2&-3&0 \\
        2&1&-1&-1&1&1&-2&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline
$\chi_{69}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{69}^{(2)}$&1&1&-1&-1&-1&-1&-1&1&-1&1&1&-1&1&1&1&1
&-1&1&-1&1&-1&-1&-1&-1

\\$\chi_{69}^{(3)}$&1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1
&-1&-1&1&1&-1&1&1&-1

\\$\chi_{69}^{(4)}$&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1

\\$\chi_{69}^{(5)}$&1&A&-1&-/A&-A&-1&-1&1&-/A&/A&A&-/A&1&1&/A&/A
&-A&A&-A&A&-/A&-/A&-1&-1

\\$\chi_{69}^{(6)}$&1&/A&-1&-A&-/A&-1&-1&1&-A&A&/A&-A&1&1&A&A
&-/A&/A&-/A&/A&-A&-A&-1&-1

\\$\chi_{69}^{(7)}$&1&-A&-1&-/A&A&1&-1&-1&-/A&-/A&A&/A&1&-1&-/A&/A
&-A&-A&A&A&-/A&/A&1&-1

\\$\chi_{69}^{(8)}$&1&-/A&-1&-A&/A&1&-1&-1&-A&-A&/A&A&1&-1&-A&A
&-/A&-/A&/A&/A&-A&A&1&-1

\\$\chi_{69}^{(9)}$&1&-A&1&/A&-A&-1&1&-1&/A&-/A&A&-/A&1&-1&-/A&/A
&A&-A&-A&A&/A&-/A&-1&1

\\$\chi_{69}^{({10})}$&1&-/A&1&A&-/A&-1&1&-1&A&-A&/A&-A&1&-1&-A&A
&/A&-/A&-/A&/A&A&-A&-1&1

\\$\chi_{69}^{({11})}$&1&A&1&/A&A&1&1&1&/A&/A&A&/A&1&1&/A&/A
&A&A&A&A&/A&/A&1&1

\\$\chi_{69}^{({12})}$&1&/A&1&A&/A&1&1&1&A&A&/A&A&1&1&A&A
&/A&/A&/A&/A&A&A&1&1

\\$\chi_{69}^{({13})}$&1&B&-/A&-/C&-D&-A&-1&/A&-/D&/C&D&-/B&A&1&/D&/B
&-C&C&-C&C&-/B&-/D&-1&-A

\\$\chi_{69}^{({14})}$&1&C&-/A&-/D&-B&-A&-1&/A&-/B&/D&B&-/C&A&1&/B&/C
&-D&D&-D&D&-/C&-/B&-1&-A

\\$\chi_{69}^{({15})}$&1&D&-/A&-/B&-C&-A&-1&/A&-/C&/B&C&-/D&A&1&/C&/D
&-B&B&-B&B&-/D&-/C&-1&-A

\\$\chi_{69}^{({16})}$&1&/B&-A&-C&-/D&-/A&-1&A&-D&C&/D&-B&/A&1&D&B
&-/C&/C&-/C&/C&-B&-D&-1&-/A

\\$\chi_{69}^{({17})}$&1&/D&-A&-B&-/C&-/A&-1&A&-C&B&/C&-D&/A&1&C&D
&-/B&/B&-/B&/B&-D&-C&-1&-/A

\\$\chi_{69}^{({18})}$&1&/C&-A&-D&-/B&-/A&-1&A&-B&D&/B&-C&/A&1&B&C
&-/D&/D&-/D&/D&-C&-B&-1&-/A

\\$\chi_{69}^{({19})}$&1&-B&-/A&-/C&D&A&-1&-/A&-/D&-/C&D&/B&A&-1&-/D&/B
&-C&-C&C&C&-/B&/D&1&-A

\\$\chi_{69}^{({20})}$&1&-C&-/A&-/D&B&A&-1&-/A&-/B&-/D&B&/C&A&-1&-/B&/C
&-D&-D&D&D&-/C&/B&1&-A

\\$\chi_{69}^{({21})}$&1&-D&-/A&-/B&C&A&-1&-/A&-/C&-/B&C&/D&A&-1&-/C&/D
&-B&-B&B&B&-/D&/C&1&-A

\\$\chi_{69}^{({22})}$&1&-/B&-A&-C&/D&/A&-1&-A&-D&-C&/D&B&/A&-1&-D&B
&-/C&-/C&/C&/C&-B&D&1&-/A

\\$\chi_{69}^{({23})}$&1&-/D&-A&-B&/C&/A&-1&-A&-C&-B&/C&D&/A&-1&-C&D
&-/B&-/B&/B&/B&-D&C&1&-/A

\\$\chi_{69}^{({24})}$&1&-/C&-A&-D&/B&/A&-1&-A&-B&-D&/B&C&/A&-1&-B&C
&-/D&-/D&/D&/D&-C&B&1&-/A

\\$\chi_{69}^{({25})}$&1&-/B&A&C&-/D&-/A&1&-A&D&-C&/D&-B&/A&-1&-D&B
&/C&-/C&-/C&/C&B&-D&-1&/A

\\$\chi_{69}^{({26})}$&1&-/D&A&B&-/C&-/A&1&-A&C&-B&/C&-D&/A&-1&-C&D
&/B&-/B&-/B&/B&D&-C&-1&/A

\\$\chi_{69}^{({27})}$&1&-/C&A&D&-/B&-/A&1&-A&B&-D&/B&-C&/A&-1&-B&C
&/D&-/D&-/D&/D&C&-B&-1&/A

\\$\chi_{69}^{({28})}$&1&-B&/A&/C&-D&-A&1&-/A&/D&-/C&D&-/B&A&-1&-/D&/B
&C&-C&-C&C&/B&-/D&-1&A

\\$\chi_{69}^{({29})}$&1&-C&/A&/D&-B&-A&1&-/A&/B&-/D&B&-/C&A&-1&-/B&/C
&D&-D&-D&D&/C&-/B&-1&A

\\$\chi_{69}^{({30})}$&1&-D&/A&/B&-C&-A&1&-/A&/C&-/B&C&-/D&A&-1&-/C&/D
&B&-B&-B&B&/D&-/C&-1&A

\\$\chi_{69}^{({31})}$&1&/B&A&C&/D&/A&1&A&D&C&/D&B&/A&1&D&B
&/C&/C&/C&/C&B&D&1&/A

\\$\chi_{69}^{({32})}$&1&/D&A&B&/C&/A&1&A&C&B&/C&D&/A&1&C&D
&/B&/B&/B&/B&D&C&1&/A

\\$\chi_{69}^{({33})}$&1&/C&A&D&/B&/A&1&A&B&D&/B&C&/A&1&B&C
&/D&/D&/D&/D&C&B&1&/A

\\$\chi_{69}^{({34})}$&1&B&/A&/C&D&A&1&/A&/D&/C&D&/B&A&1&/D&/B
&C&C&C&C&/B&/D&1&A

\\$\chi_{69}^{({35})}$&1&C&/A&/D&B&A&1&/A&/B&/D&B&/C&A&1&/B&/C
&D&D&D&D&/C&/B&1&A

\\$\chi_{69}^{({36})}$&1&D&/A&/B&C&A&1&/A&/C&/B&C&/D&A&1&/C&/D
&B&B&B&B&/D&/C&1&A\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccc}
  & & & & & & 30& & & & & &\\\hline
$\chi_{69}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{69}^{(2)}$&1&-1&-1&1&-1&-1&1&1&1&1&-1&1

\\$\chi_{69}^{(3)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1

\\$\chi_{69}^{(4)}$&-1&1&-1&1&-1&1&-1&-1&1&1&-1&1

\\$\chi_{69}^{(5)}$&/A&-A&-/A&/A&-1&-A&1&A&/A&1&-A&A

\\$\chi_{69}^{(6)}$&A&-/A&-A&A&-1&-/A&1&/A&A&1&-/A&/A

\\$\chi_{69}^{(7)}$&-/A&-A&/A&/A&1&-A&-1&-A&/A&1&A&A

\\$\chi_{69}^{(8)}$&-A&-/A&A&A&1&-/A&-1&-/A&A&1&/A&/A

\\$\chi_{69}^{(9)}$&-/A&A&-/A&/A&-1&A&-1&-A&/A&1&-A&A

\\$\chi_{69}^{({10})}$&-A&/A&-A&A&-1&/A&-1&-/A&A&1&-/A&/A

\\$\chi_{69}^{({11})}$&/A&A&/A&/A&1&A&1&A&/A&1&A&A

\\$\chi_{69}^{({12})}$&A&/A&A&A&1&/A&1&/A&A&1&/A&/A

\\$\chi_{69}^{({13})}$&/B&-D&-/C&/D&-/A&-B&A&D&/C&/A&-B&B

\\$\chi_{69}^{({14})}$&/C&-B&-/D&/B&-/A&-C&A&B&/D&/A&-C&C

\\$\chi_{69}^{({15})}$&/D&-C&-/B&/C&-/A&-D&A&C&/B&/A&-D&D

\\$\chi_{69}^{({16})}$&B&-/D&-C&D&-A&-/B&/A&/D&C&A&-/B&/B

\\$\chi_{69}^{({17})}$&D&-/C&-B&C&-A&-/D&/A&/C&B&A&-/D&/D

\\$\chi_{69}^{({18})}$&C&-/B&-D&B&-A&-/C&/A&/B&D&A&-/C&/C

\\$\chi_{69}^{({19})}$&-/B&-D&/C&/D&/A&-B&-A&-D&/C&/A&B&B

\\$\chi_{69}^{({20})}$&-/C&-B&/D&/B&/A&-C&-A&-B&/D&/A&C&C

\\$\chi_{69}^{({21})}$&-/D&-C&/B&/C&/A&-D&-A&-C&/B&/A&D&D

\\$\chi_{69}^{({22})}$&-B&-/D&C&D&A&-/B&-/A&-/D&C&A&/B&/B

\\$\chi_{69}^{({23})}$&-D&-/C&B&C&A&-/D&-/A&-/C&B&A&/D&/D

\\$\chi_{69}^{({24})}$&-C&-/B&D&B&A&-/C&-/A&-/B&D&A&/C&/C

\\$\chi_{69}^{({25})}$&-B&/D&-C&D&-A&/B&-/A&-/D&C&A&-/B&/B

\\$\chi_{69}^{({26})}$&-D&/C&-B&C&-A&/D&-/A&-/C&B&A&-/D&/D

\\$\chi_{69}^{({27})}$&-C&/B&-D&B&-A&/C&-/A&-/B&D&A&-/C&/C

\\$\chi_{69}^{({28})}$&-/B&D&-/C&/D&-/A&B&-A&-D&/C&/A&-B&B

\\$\chi_{69}^{({29})}$&-/C&B&-/D&/B&-/A&C&-A&-B&/D&/A&-C&C

\\$\chi_{69}^{({30})}$&-/D&C&-/B&/C&-/A&D&-A&-C&/B&/A&-D&D

\\$\chi_{69}^{({31})}$&B&/D&C&D&A&/B&/A&/D&C&A&/B&/B

\\$\chi_{69}^{({32})}$&D&/C&B&C&A&/D&/A&/C&B&A&/D&/D

\\$\chi_{69}^{({33})}$&C&/B&D&B&A&/C&/A&/B&D&A&/C&/C

\\$\chi_{69}^{({34})}$&/B&D&/C&/D&/A&B&A&D&/C&/A&B&B

\\$\chi_{69}^{({35})}$&/C&B&/D&/B&/A&C&A&B&/D&/A&C&C

\\$\chi_{69}^{({36})}$&/D&C&/B&/C&/A&D&A&C&/B&/A&D&D\\
\end{tabular}
\begin{array}{cccccccc}
1&0&0&0&0& -1&0&0 \\ 2&-1&-1&1&0&-1&-1&1 \\ 2&0&-1&1&0&-2&-1&
1 \\
        3&-1&-1&2&-1&-2&-2&2 \\ 3&-1&-1&2&-1&-2&-1&1 \\
        2&-1&0&1&0&-2&-1&1 \\ 2&0&0&0&0&-1&-1&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&2 \\ 0&-1&1&0&0&-1&0&3 \\ 0&-2&2&0&0&-1&0&3 \\
        0&-2&3&-1&0&-1&0&5 \\ 0&-2&2&0&-1&0&0&4 \\ 0&-2&1&0&0&0&0&3 \\
        -1&-1&1&0&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&0&0&1 \\ 1&2&-1&1&-2&0&0&1 \\ 1&3&-2&1&-2&0&0&2 \\
        1&4&-2&2&-4&0&0&3 \\ 1&3&-2&2&-3&-1&1&2 \\ 0&3&-1&1&-2&-1&1&1 \\
        0&2&0&0&-1&-1&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&0&-1&0&0 \\ 1&2&-1&1&-1&-1&0&0 \\ 1&3&-2&1&0&-2&0&0 \\
        1&4&-2&2&-1&-3&0&0 \\ 1&3&-1&1&0&-3&0&0 \\ 0&3&0&0&0&-2&0&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{70}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -2&1&1&-1&-1&2&1&-2 \\ -2&1&0&-1&-1&3&1&-2 \\
        -4&2&1&-2&-1&4&1&-3 \\ -3&2&1&-2&-1&3&1&-2 \\
        -2&2&0&-1&-1&2&1&-2 \\ -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 2&1&-1&1&-2&1&-1&-1 \\
        2&2&-1&1&-2&0&-1&-1 \\ 3&2&-1&2&-4&1&-2&-1 \\
        3&1&-1&2&-3&0&-1&-1 \\ 2&1&0&1&-2&0&-1&-1 \\ 2&1&0&0&-1&0&-1&0 \\
        1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&0 \\ 2&-1&-1&1&0&-1&-1&1 \\ 2&0&-1&1&0&-2&-1&1 \\
        3&-1&-1&2&-1&-2&-2&2 \\ 3&-1&-1&2&-1&-2&-1&1 \\
        2&-1&0&1&0&-2&-1&1 \\ 2&0&0&0&0&-1&-1&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&1 \\ 0&-1&0&0&2&-2&0&2 \\ 0&-2&1&0&2&-2&0&2 \\
        0&-3&0&1&3&-3&0&3 \\ 0&-2&0&0&3&-2&0&2 \\ 0&-2&0&0&2&-1&0&2 \\
        0&-1&0&0&1&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&0&1&0 \\ -2&-1&1&-1&1&0&1&0 \\ -2&-1&0&-1&1&1&1&0 \\
        -4&-1&1&-2&2&1&1&0 \\ -3&0&1&-2&1&1&1&0 \\ -2&0&0&-1&1&0&1&0 \\
        -1&0&0&-1&1&0&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-2&0&1&0 \\ 0&1&1&1&-3&0&1&0 \\ -1&1&2&1&-4&0&2&0 \\
        -1&1&3&2&-6&0&2&0 \\ 0&0&2&2&-5&0&2&0 \\ 0&0&1&2&-4&0&2&-1 \\
        0&0&1&1&-2&-1&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&-1&1 \\ 0&1&0&-2&2&0&-2&2 \\ 0&2&0&-3&3&0&-3&3 \\
        -1&3&0&-4&4&0&-4&4 \\ -1&3&1&-4&3&0&-3&3 \\ -1&2&1&-3&2&0&-2&3 \\
        0&2&0&-2&1&0&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&2 \\ 0&-1&1&0&0&-1&0&3 \\ 0&-2&2&0&0&-1&0&3 \\
        0&-2&3&-1&0&-1&0&5 \\ 0&-2&2&0&-1&0&0&4 \\ 0&-2&1&0&0&0&0&3 \\
        -1&-1&1&0&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&1&0&0&1&0 \\ -1&-2&-1&1&1&-1&2&-1 \\
        -1&-2&-2&1&1&0&2&-1 \\ -1&-3&-3&2&1&-1&4&-2 \\
        -1&-2&-3&2&1&-1&3&-2 \\ -1&-1&-2&1&1&-1&2&-1 \\
        -1&-1&-1&1&0&0&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&-1&0 \\ 1&0&0&-1&2&-1&-2&1 \\ 1&1&0&-1&2&-2&-2&1 \\
        2&1&0&-2&4&-3&-3&1 \\ 1&1&1&-2&3&-2&-3&1 \\ 1&0&1&-1&2&-2&-2&1 \\
        1&0&0&0&1&-1&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&-1 \\ 1&2&0&-1&0&1&-2&-1 \\ 1&3&0&-1&0&0&-2&-1 \\
        2&4&0&-2&1&0&-3&-2 \\ 1&3&1&-2&1&0&-3&-1 \\ 1&2&1&-1&0&0&-2&-1 \\
        1&1&0&0&0&0&-2&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&-1&1 \\ 0&1&1&0&-2&1&0&1 \\ 0&0&2&0&-2&1&0&1 \\
        0&1&3&-1&-3&2&0&2 \\ 0&0&2&0&-3&2&0&2 \\ 0&0&1&0&-2&2&0&1 \\
        -1&0&1&0&-1&1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&1&-1 \\ -1&0&-1&1&-1&1&2&-3 \\
        -1&0&-2&1&-1&2&2&-3 \\ -1&0&-3&2&-2&2&4&-5 \\
        -1&0&-3&2&-1&1&3&-4 \\ -1&1&-2&1&-1&1&2&-3 \\
        -1&0&-1&1&-1&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-1&0&0&-1&0 \\ 1&2&1&-1&-1&1&-2&1 \\ 1&2&2&-1&-1&0&-2&1 \\
        1&3&3&-2&-1&1&-4&2 \\ 1&2&3&-2&-1&1&-3&2 \\ 1&1&2&-1&-1&1&-2&1 \\
        1&1&1&-1&0&0&-1&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&1&0 \\ -1&0&0&1&-2&1&2&-1 \\ -1&-1&0&1&-2&2&2&-1 \\
        -2&-1&0&2&-4&3&3&-1 \\ -1&-1&-1&2&-3&2&3&-1 \\
        -1&0&-1&1&-2&2&2&-1 \\ -1&0&0&0&-1&1&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&-2 \\ 0&1&-1&0&0&1&0&-3 \\ 0&2&-2&0&0&1&0&-3 \\
        0&2&-3&1&0&1&0&-5 \\ 0&2&-2&0&1&0&0&-4 \\ 0&2&-1&0&0&0&0&-3 \\
        1&1&-1&0&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&1&-1 \\ 0&-1&-1&0&2&-1&0&-1 \\ 0&0&-2&0&2&-1&0&-1 \\
        0&-1&-3&1&3&-2&0&-2 \\ 0&0&-2&0&3&-2&0&-2 \\
        0&0&-1&0&2&-2&0&-1 \\ 1&0&-1&0&1&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&-1&1 \\ 1&0&1&-1&1&-1&-2&3 \\
        1&0&2&-1&1&-2&-2&3 \\ 1&0&3&-2&2&-2&-4&5 \\ 1&0&3&-2&1&-1&-3&4 \\
        1&-1&2&-1&1&-1&-2&3 \\ 1&0&1&-1&1&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&1 \\ -1&-2&0&1&0&-1&2&1 \\ -1&-3&0&1&0&0&2&1 \\
        -2&-4&0&2&-1&0&3&2 \\ -1&-3&-1&2&-1&0&3&1 \\
        -1&-2&-1&1&0&0&2&1 \\ -1&-1&0&0&0&0&2&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\
        2&-1&0&1&1&-3&-1&2 \\ 4&-2&-1&2&1&-4&-1&3 \\
        3&-2&-1&2&1&-3&-1&2 \\ 2&-2&0&1&1&-2&-1&2 \\
        1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-1&1&-1&2&-1&1&1 \\ -2&-2&1&-1&2&0&1&1 \\
        -3&-2&1&-2&4&-1&2&1 \\ -3&-1&1&-2&3&0&1&1 \\
        -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&-1 \\ 0&1&0&0&-2&2&0&-2 \\ 0&2&-1&0&-2&2&0&-2 \\
        0&3&0&-1&-3&3&0&-3 \\ 0&2&0&0&-3&2&0&-2 \\ 0&2&0&0&-2&1&0&-2 \\
        0&1&0&0&-1&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&0&-1&0 \\ 2&1&-1&1&-1&0&-1&0 \\ 2&1&0&1&-1&-1&-1&0 \\
        4&1&-1&2&-2&-1&-1&0 \\ 3&0&-1&2&-1&-1&-1&0 \\
        2&0&0&1&-1&0&-1&0 \\ 1&0&0&1&-1&0&-1&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&0&0 \\ -2&1&1&-1&0&1&1&-1 \\ -2&0&1&-1&0&2&1&-1 \\
        -3&1&1&-2&1&2&2&-2 \\ -3&1&1&-2&1&2&1&-1 \\ -2&1&0&-1&0&2&1&-1 \\
        -2&0&0&0&0&1&1&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&-1&2 \\ 0&1&1&-1&0&-1&-1&3 \\ -1&2&2&-2&0&-1&-1&4 \\
        -1&3&3&-3&0&-2&-1&5 \\ -1&2&3&-2&-1&-1&-1&4 \\
        -1&1&2&-1&-1&-1&0&3 \\ -1&1&1&0&-1&-1&0&2 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&1&-1&-1 \\ 0&1&-1&-1&1&2&-1&-2 \\
        1&1&-2&-1&2&2&-2&-2 \\ 1&2&-3&-2&3&3&-2&-3 \\
        0&2&-2&-2&3&2&-2&-2 \\ 0&2&-1&-2&2&2&-2&-1 \\
        0&1&-1&-1&1&2&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&0&0&1 \\ 1&2&-1&1&-2&0&0&1 \\ 1&3&-2&1&-2&0&0&2 \\
        1&4&-2&2&-4&0&0&3 \\ 1&3&-2&2&-3&-1&1&2 \\ 0&3&-1&1&-2&-1&1&1 \\
        0&2&0&0&-1&-1&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&-1&2&-2 \\ -2&0&1&0&0&0&2&-3 \\ -3&0&2&0&0&-1&3&-4 \\
        -4&-1&2&1&0&-1&4&-6 \\ -3&-1&2&0&1&-1&3&-5 \\
        -2&-1&2&0&0&0&2&-4 \\ -1&-1&1&0&0&0&2&-3 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&-1&0&2&-1&-1 \\ 1&1&0&-1&-1&3&-2&-1 \\
        2&0&0&-1&-1&4&-3&-1 \\ 2&1&0&-2&-1&6&-5&-1 \\
        2&1&0&-2&-1&5&-4&0 \\ 2&1&-1&-1&-1&4&-3&0 \\
        2&1&-1&-1&0&2&-2&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&1&1&-1&0 \\ 1&-1&0&-1&1&1&-2&1 \\ 2&-2&0&-1&1&2&-3&1 \\
        2&-2&0&-2&2&3&-5&2 \\ 2&-1&0&-2&1&3&-4&2 \\
        2&-1&-1&-1&1&2&-3&2 \\ 2&0&-1&-1&1&1&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&0&2 \\ 1&0&-1&1&0&-2&0&3 \\ 1&1&-2&1&0&-2&0&4 \\
        1&1&-2&2&-1&-3&0&6 \\ 1&1&-2&2&-1&-3&1&4 \\ 0&1&-1&1&0&-3&1&3 \\
        0&1&0&0&0&-2&1&2 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&2&-1 \\ -2&-2&1&0&2&-2&2&-1 \\
        -3&-2&2&0&2&-3&3&-2 \\ -4&-4&2&1&3&-4&4&-3 \\
        -3&-3&2&0&3&-3&3&-3 \\ -2&-3&2&0&2&-2&2&-2 \\
        -1&-2&1&0&1&-1&2&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&2 \\ 0&1&0&-1&2&-2&-1&3 \\ 0&2&-1&-1&2&-2&-1&4 \\
        0&3&-1&-2&4&-4&-1&5 \\ -1&3&0&-2&3&-3&-1&4 \\
        -1&2&0&-1&2&-3&0&3 \\ -1&1&0&0&1&-2&0&2 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&-1&1&0 \\ -2&-2&2&0&0&-1&2&0 \\
        -3&-2&3&0&0&-2&3&-1 \\ -4&-3&5&-1&0&-2&4&-1 \\
        -3&-3&4&0&-1&-1&3&-1 \\ -2&-3&3&0&0&-1&2&-1 \\
        -2&-2&2&0&0&0&1&-1 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&0&1&-1&0 \\ 2&-2&-2&1&1&0&-1&0 \\ 3&-3&-2&1&1&1&-2&0 \\
        5&-4&-4&2&1&1&-2&0 \\ 4&-3&-4&2&1&1&-2&0 \\ 3&-2&-3&1&1&1&-2&1 \\
        2&-1&-2&1&0&1&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&2&-1&-1 \\ 2&0&-2&1&-1&2&-1&-2 \\
        3&-1&-2&1&-1&3&-2&-2 \\ 5&-1&-4&2&-2&4&-2&-3 \\
        4&-1&-4&2&-1&3&-2&-2 \\ 3&0&-3&1&-1&3&-2&-1 \\
        2&0&-2&1&-1&2&-2&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&0&-1&1 \\ 0&3&0&-1&0&0&-1&1 \\ 0&4&-1&-1&0&0&-1&2 \\
        0&6&-1&-2&1&-1&-1&2 \\ -1&5&0&-2&1&-1&-1&2 \\
        -1&4&0&-1&0&-1&0&1 \\ -1&2&0&0&0&-1&0&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&0&-1&0&1&-1 \\ -2&0&2&0&-2&1&2&-2 \\
        -3&0&3&0&-2&0&3&-3 \\ -4&0&5&-1&-3&1&4&-4 \\
        -3&-1&4&0&-3&1&3&-3 \\ -2&-1&3&0&-2&1&2&-3 \\
        -2&-1&2&0&-1&1&1&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&1&-2&1&0&0 \\ 2&1&-2&2&-3&1&0&0 \\ 3&0&-2&3&-4&1&0&0 \\
        4&0&-4&5&-6&2&0&0 \\ 4&0&-4&4&-4&1&0&0 \\ 3&0&-3&3&-3&1&0&0 \\
        2&0&-2&2&-2&0&1&0 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&1&-1 \\ -1&1&0&0&1&-1&1&-2 \\ -1&1&-1&0&2&-1&1&-2 \\
        -2&2&-1&0&3&-2&1&-3 \\ -2&2&0&-1&3&-2&1&-2 \\
        -2&2&0&-1&2&-1&1&-2 \\ -1&1&0&-1&2&-1&1&-2 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&1&0&-1 \\ -1&1&2&-2&-1&3&-1&-1 \\
        -2&2&3&-3&-1&3&-1&-1 \\ -3&2&5&-4&-2&5&-2&-1 \\
        -2&1&4&-3&-2&4&-1&-1 \\ -1&1&3&-2&-2&3&-1&-1 \\
        0&1&2&-2&-1&2&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-2&1&0&0&0 \\ -1&-1&2&-2&1&1&-1&1 \\ -2&0&3&-3&1&1&-1&1 \\
        -3&-1&5&-4&1&2&-2&2 \\ -2&-1&4&-3&0&2&-1&1 \\
        -1&-1&3&-2&0&1&-1&1 \\ 0&0&2&-2&0&1&-1&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&1&-1&0&0&1 \\ 2&-1&-2&2&-1&-1&0&2 \\
        3&-2&-2&3&-2&-1&0&2 \\ 4&-3&-4&5&-3&-1&0&3 \\
        4&-2&-4&4&-2&-1&0&2 \\ 3&-2&-3&3&-1&-1&0&2 \\
        2&-1&-2&2&-1&-1&1&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-2&1&0 \\ -1&-1&0&0&3&-3&1&0 \\ -1&-1&-1&0&4&-3&1&0 \\
        -2&-1&-1&0&6&-5&1&0 \\ -2&0&0&-1&5&-4&1&0 \\
        -2&0&0&-1&4&-3&1&0 \\ -1&0&0&-1&3&-2&1&-1 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&-1 \\ 0&3&0&-1&0&0&-1&-1 \\ -1&4&1&-2&0&0&-1&-1 \\
        -1&5&1&-2&0&0&-2&-2 \\ 0&4&1&-2&0&0&-2&-1 \\
        0&3&1&-1&-1&0&-1&-1 \\ 0&2&1&-1&0&-1&0&-1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&0&1&0 \\ 0&-2&-2&1&1&0&1&0 \\ 0&-2&-3&1&2&0&1&0 \\
        -1&-3&-4&2&2&0&2&0 \\ -1&-2&-3&1&2&0&2&-1 \\
        -1&-1&-2&0&2&0&1&0 \\ 0&0&-2&0&1&0&1&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&0&-2&1 \\ 0&1&0&-2&3&-1&-2&2 \\ 0&1&1&-3&4&-1&-3&2 \\
        0&2&1&-5&6&-1&-4&3 \\ 0&2&1&-4&4&0&-4&3 \\ 0&1&1&-3&3&0&-3&3 \\
        -1&1&1&-2&2&0&-2&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&2 \\ -1&-1&2&0&-1&-1&1&2 \\ -1&-1&2&0&-2&0&1&3 \\
        -1&-1&3&0&-3&-1&2&4 \\ -1&-1&2&1&-3&-1&2&3 \\
        -1&-1&1&1&-2&-1&2&2 \\ -1&-1&1&1&-2&0&1&1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&0&-1&1&-1 \\ 1&-3&-2&2&1&-1&1&-1 \\
        1&-3&-3&3&1&-2&2&-2 \\ 2&-5&-4&4&2&-3&3&-3 \\
        1&-4&-3&3&2&-2&2&-3 \\ 1&-3&-2&2&2&-2&1&-2 \\
        1&-2&-2&2&1&-1&0&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&1&-2 \\ 1&-1&-2&2&-1&1&1&-3 \\
        1&-1&-3&3&-1&0&2&-4 \\ 2&-2&-4&4&-1&0&3&-6 \\
        1&-2&-3&3&0&0&2&-5 \\ 1&-1&-2&2&0&0&1&-4 \\ 1&-1&-2&2&0&0&0&-2 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&1&-2&0 \\ 0&3&0&-2&1&1&-2&0 \\ 0&3&1&-3&2&1&-3&0 \\
        0&5&1&-5&3&2&-4&0 \\ 0&4&1&-4&2&2&-4&1 \\ 0&3&1&-3&1&2&-3&1 \\
        -1&2&1&-2&1&1&-2&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-2&1&0&1 \\ -1&1&2&0&-3&1&1&0 \\ -1&1&2&0&-4&2&1&1 \\
        -1&2&3&0&-6&2&2&1 \\ -1&1&2&1&-5&1&2&1 \\ -1&1&1&1&-4&1&2&0 \\
        -1&0&1&1&-3&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&0&-2 \\ 1&1&-2&0&1&1&-1&-2 \\ 1&1&-2&0&2&0&-1&-3 \\
        1&1&-3&0&3&1&-2&-4 \\ 1&1&-2&-1&3&1&-2&-3 \\
        1&1&-1&-1&2&1&-2&-2 \\ 1&1&-1&-1&2&0&-1&-1 \\
        1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&1&-1&1 \\ -1&3&2&-2&-1&1&-1&1 \\ -1&3&3&-3&-1&2&-2&2 \\
        -2&5&4&-4&-2&3&-3&3 \\ -1&4&3&-3&-2&2&-2&3 \\
        -1&3&2&-2&-2&2&-1&2 \\ -1&2&2&-2&-1&1&0&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&0&2&-1 \\ 0&-1&0&2&-3&1&2&-2 \\ 0&-1&-1&3&-4&1&3&-2 \\
        0&-2&-1&5&-6&1&4&-3 \\ 0&-2&-1&4&-4&0&4&-3 \\
        0&-1&-1&3&-3&0&3&-3 \\ 1&-1&-1&2&-2&0&2&-2 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&-1&2&0 \\ 0&-3&0&2&-1&-1&2&0 \\ 0&-3&-1&3&-2&-1&3&0 \\
        0&-5&-1&5&-3&-2&4&0 \\ 0&-4&-1&4&-2&-2&4&-1 \\
        0&-3&-1&3&-1&-2&3&-1 \\ 1&-2&-1&2&-1&-1&2&-1 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&2&-1&0&-1 \\ 1&-1&-2&0&3&-1&-1&0 \\
        1&-1&-2&0&4&-2&-1&-1 \\ 1&-2&-3&0&6&-2&-2&-1 \\
        1&-1&-2&-1&5&-1&-2&-1 \\ 1&-1&-1&-1&4&-1&-2&0 \\
        1&0&-1&-1&3&-1&-1&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&0&-1&2 \\ -1&1&2&-2&1&-1&-1&3 \\ -1&1&3&-3&1&0&-2&4 \\
        -2&2&4&-4&1&0&-3&6 \\ -1&2&3&-3&0&0&-2&5 \\ -1&1&2&-2&0&0&-1&4 \\
        -1&1&2&-2&0&0&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&-1&1 \\ 1&-1&0&0&-1&1&-1&2 \\ 1&-1&1&0&-2&1&-1&2 \\
        2&-2&1&0&-3&2&-1&3 \\ 2&-2&0&1&-3&2&-1&2 \\ 2&-2&0&1&-2&1&-1&2 \\
        1&-1&0&1&-2&1&-1&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&-1&0&1 \\ 1&-1&-2&2&1&-3&1&1 \\ 2&-2&-3&3&1&-3&1&1 \\
        3&-2&-5&4&2&-5&2&1 \\ 2&-1&-4&3&2&-4&1&1 \\ 1&-1&-3&2&2&-3&1&1 \\
        0&-1&-2&2&1&-2&1&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&-1&2&-1&0&0 \\ -2&-1&2&-2&3&-1&0&0 \\ -3&0&2&-3&4&-1&0&0 \\
        -4&0&4&-5&6&-2&0&0 \\ -4&0&4&-4&4&-1&0&0 \\ -3&0&3&-3&3&-1&0&0 \\
        -2&0&2&-2&2&0&-1&0 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&1&0&0&-1 \\ -2&1&2&-2&1&1&0&-2 \\ -3&2&2&-3&2&1&0&-2 \\
        -4&3&4&-5&3&1&0&-3 \\ -4&2&4&-4&2&1&0&-2 \\ -3&2&3&-3&1&1&0&-2 \\
        -2&1&2&-2&1&1&-1&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&2&-1&0 \\ 1&1&0&0&-3&3&-1&0 \\ 1&1&1&0&-4&3&-1&0 \\
        2&1&1&0&-6&5&-1&0 \\ 2&0&0&1&-5&4&-1&0 \\ 2&0&0&1&-4&3&-1&0 \\
        1&0&0&1&-3&2&-1&1 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&2&-1&0&0&0 \\ 1&1&-2&2&-1&-1&1&-1 \\ 2&0&-3&3&-1&-1&1&-1 \\
        3&1&-5&4&-1&-2&2&-2 \\ 2&1&-4&3&0&-2&1&-1 \\
        1&1&-3&2&0&-1&1&-1 \\ 0&0&-2&2&0&-1&1&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&0&1&0&0&0 \\ 0&0&-2&0&2&-1&0&0 \\ -1&1&-2&-1&3&-1&0&0 \\
        -1&1&-3&-1&4&-2&1&-1 \\ -1&1&-2&-1&3&-1&0&-1 \\
        -1&1&-1&-1&2&-1&0&0 \\ -1&1&-1&0&1&-1&0&0 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&-1&0&1&-2&2&1&-1 \\ 1&-2&-1&2&-2&2&1&-1 \\
        1&-2&-1&2&-3&3&2&-1 \\ 0&-2&-1&2&-2&2&2&-1 \\
        0&-1&-1&1&-1&2&1&-1 \\ 0&-1&-1&1&-1&2&0&0 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&0&0 \\ -1&1&1&-1&-2&3&0&0 \\ -1&0&2&-1&-3&4&0&0 \\
        -2&0&2&-1&-4&6&0&0 \\ -1&0&1&-1&-3&5&0&0 \\ 0&0&0&0&-3&4&0&0 \\
        0&0&0&0&-2&2&1&0 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&0&1&-1 \\ 1&1&-2&2&-2&0&1&-2 \\ 2&1&-4&3&-2&0&1&-2 \\
        2&2&-5&4&-3&0&1&-3 \\ 2&2&-4&3&-2&-1&1&-2 \\
        1&2&-3&2&-1&-1&1&-2 \\ 1&1&-2&1&0&-1&1&-2 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&1&-1&0&-1 \\ 0&1&1&-1&1&0&-1&-1 \\ -1&2&2&-2&2&-1&-1&-1 \\
        -1&2&3&-2&2&-1&-2&-1 \\ -1&1&3&-2&2&-1&-1&-1 \\
        -1&1&3&-2&1&0&-1&-1 \\ 0&1&2&-2&1&0&-1&0 \\ 0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&2&-2&0&0 \\ 0&-1&1&-1&3&-2&-1&1 \\
        -1&0&2&-2&4&-3&-1&1 \\ -1&-1&3&-2&5&-4&-2&2 \\
        -1&-1&3&-2&4&-3&-1&1 \\ -1&-1&3&-2&3&-2&-1&1 \\
        0&0&2&-2&2&-1&-1&1 \\ 0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&1 \\ -1&-1&1&-1&0&1&0&2 \\ -1&-2&2&-1&-1&2&0&2 \\
        -2&-3&2&-1&-1&3&0&3 \\ -1&-2&1&-1&-1&3&0&2 \\
        0&-2&0&0&-1&2&0&2 \\ 0&-1&0&0&-1&1&1&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&-1&1&0 \\ 1&-1&-2&2&0&-2&1&0 \\ 2&-1&-4&3&0&-2&1&0 \\
        2&-1&-5&4&0&-3&1&0 \\ 2&0&-4&3&0&-3&1&0 \\ 1&0&-3&2&1&-3&1&0 \\
        1&0&-2&1&1&-2&1&-1 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&2&-2 \\ 0&0&-2&2&-1&0&2&-3 \\ -1&0&-2&2&-1&0&3&-4 \\
        -1&-1&-3&4&-2&0&4&-6 \\ 0&-1&-3&3&-1&0&3&-5 \\
        0&0&-2&2&-1&0&2&-4 \\ 0&0&-1&1&0&-1&2&-3 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&2 \\ 0&-1&1&0&-1&0&0&3 \\ 0&-1&1&0&-1&0&0&4 \\
        -1&-1&2&0&-2&0&0&6 \\ -1&-1&2&0&-2&0&1&4 \\ -1&-1&1&0&-1&0&1&3 \\
        0&0&0&0&-1&0&1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&0&0 \\ 0&-2&-2&1&2&-1&1&0 \\ 0&-3&-2&1&3&-1&1&-1 \\
        0&-4&-3&1&4&-1&2&-1 \\ 0&-3&-3&1&3&0&1&-1 \\ 0&-2&-2&0&3&0&0&0 \\
        -1&-1&-1&0&2&0&0&0 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&-1&1 \\ -1&1&1&-2&2&-1&-1&1 \\ -1&2&1&-3&2&0&-2&2 \\
        -1&3&1&-4&3&-1&-2&2 \\ -1&3&1&-3&2&-1&-2&2 \\
        -1&2&1&-2&1&-1&-1&2 \\ -1&1&1&-1&0&0&-1&1 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&-1&0&1 \\ 1&-2&1&1&-1&-1&0&2 \\
        1&-2&1&2&-2&-2&1&2 \\ 2&-3&2&2&-2&-3&1&3 \\ 1&-3&2&2&-2&-2&1&2 \\
        1&-3&1&2&-1&-2&1&1 \\ 1&-2&0&2&-1&-1&0&1 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&1&1&-2&0&0&0 \\ 1&0&1&1&-3&1&0&0 \\ 1&0&1&2&-4&0&1&0 \\
        2&0&2&2&-5&0&1&0 \\ 1&-1&2&2&-4&0&1&0 \\ 1&-1&1&2&-3&0&1&-1 \\
        1&-1&0&2&-2&0&0&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&1&0&-1 \\ 0&0&-2&1&0&1&1&-2 \\ 0&-1&-2&1&1&1&1&-3 \\
        0&-1&-3&1&1&2&2&-4 \\ 0&-1&-3&1&1&2&1&-3 \\ 0&0&-2&0&1&2&0&-2 \\
        -1&0&-1&0&1&1&0&-1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&1&-1&0 \\ -1&3&1&-2&0&1&-1&-1 \\ -1&4&1&-3&0&2&-2&0 \\
        -1&6&1&-4&0&2&-2&-1 \\ -1&5&1&-3&0&1&-2&0 \\
        -1&4&1&-2&-1&1&-1&0 \\ -1&2&1&-1&-1&1&-1&0 \\
        -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&1&-1 \\ 1&-1&-1&2&-2&1&1&-1 \\ 1&-2&-1&3&-2&0&2&-2 \\
        1&-3&-1&4&-3&1&2&-2 \\ 1&-3&-1&3&-2&1&2&-2 \\
        1&-2&-1&2&-1&1&1&-2 \\ 1&-1&-1&1&0&0&1&-1 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&0&-1 \\ -1&2&-1&-1&1&1&0&-2 \\
        -1&2&-1&-2&2&2&-1&-2 \\ -2&3&-2&-2&2&3&-1&-3 \\
        -1&3&-2&-2&2&2&-1&-2 \\ -1&3&-1&-2&1&2&-1&-1 \\
        -1&2&0&-2&1&1&0&-1 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-1&-1&0&0&0 \\ 0&2&2&-1&-2&1&-1&0 \\ 0&3&2&-1&-3&1&-1&1 \\
        0&4&3&-1&-4&1&-2&1 \\ 0&3&3&-1&-3&0&-1&1 \\ 0&2&2&0&-3&0&0&0 \\
        1&1&1&0&-2&0&0&0 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&-1&0&1 \\ 0&0&2&-1&0&-1&-1&2 \\ 0&1&2&-1&-1&-1&-1&3 \\
        0&1&3&-1&-1&-2&-2&4 \\ 0&1&3&-1&-1&-2&-1&3 \\
        0&0&2&0&-1&-2&0&2 \\ 1&0&1&0&-1&-1&0&1 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&-1&1&0 \\ 1&-3&-1&2&0&-1&1&1 \\ 1&-4&-1&3&0&-2&2&0 \\
        1&-6&-1&4&0&-2&2&1 \\ 1&-5&-1&3&0&-1&2&0 \\ 1&-4&-1&2&1&-1&1&0 \\
        1&-2&-1&1&1&-1&1&0 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&-1&2&0&0&0 \\ -1&0&-1&-1&3&-1&0&0 \\ -1&0&-1&-2&4&0&-1&0 \\
        -2&0&-2&-2&5&0&-1&0 \\ -1&1&-2&-2&4&0&-1&0 \\
        -1&1&-1&-2&3&0&-1&1 \\ -1&1&0&-2&2&0&0&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&0&-1&1 \\ -1&-1&2&-2&2&0&-1&2 \\
        -2&-1&4&-3&2&0&-1&2 \\ -2&-2&5&-4&3&0&-1&3 \\
        -2&-2&4&-3&2&1&-1&2 \\ -1&-2&3&-2&1&1&-1&2 \\
        -1&-1&2&-1&0&1&-1&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&-1&1&0&1 \\ 0&-1&-1&1&-1&0&1&1 \\ 1&-2&-2&2&-2&1&1&1 \\
        1&-2&-3&2&-2&1&2&1 \\ 1&-1&-3&2&-2&1&1&1 \\ 1&-1&-3&2&-1&0&1&1 \\
        0&-1&-2&2&-1&0&1&0 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&0&0 \\ 1&-1&-1&1&2&-3&0&0 \\ 1&0&-2&1&3&-4&0&0 \\
        2&0&-2&1&4&-6&0&0 \\ 1&0&-1&1&3&-5&0&0 \\ 0&0&0&0&3&-4&0&0 \\
        0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&0&-1&0&-1 \\ 1&1&-1&1&0&-1&0&-2 \\ 1&2&-2&1&1&-2&0&-2 \\
        2&3&-2&1&1&-3&0&-3 \\ 1&2&-1&1&1&-3&0&-2 \\ 0&2&0&0&1&-2&0&-2 \\
        0&1&0&0&1&-1&-1&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&1&-1&0 \\ -1&1&2&-2&0&2&-1&0 \\ -2&1&4&-3&0&2&-1&0 \\
        -2&1&5&-4&0&3&-1&0 \\ -2&0&4&-3&0&3&-1&0 \\
        -1&0&3&-2&-1&3&-1&0 \\ -1&0&2&-1&-1&2&-1&1 \\
        0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-2&2&0&0 \\ 0&1&-1&1&-3&2&1&-1 \\ 1&0&-2&2&-4&3&1&-1 \\
        1&1&-3&2&-5&4&2&-2 \\ 1&1&-3&2&-4&3&1&-1 \\ 1&1&-3&2&-3&2&1&-1 \\
        0&0&-2&2&-2&1&1&-1 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&1&1 \\ 0&-2&-1&2&-1&-1&2&1 \\
        -1&-2&-1&2&-1&-1&3&1 \\ -1&-3&-1&3&-2&-2&5&1 \\
        -1&-3&-1&3&-2&-1&4&0 \\ -1&-2&-1&2&-1&-1&3&0 \\
        -1&-1&-1&2&-1&-1&2&0 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&1&-2&1 \\ 0&2&2&-2&-1&2&-2&1 \\ 1&2&2&-2&-1&2&-3&2 \\
        1&4&3&-4&-1&3&-4&3 \\ 0&3&3&-3&-1&2&-3&3 \\ 0&2&2&-2&-1&2&-2&2 \\
        0&1&1&-1&-1&2&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & &\\\hline
$\chi_{70}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{70}^{(2)}$&1&1&1&-1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1&1

\\$\chi_{70}^{(3)}$&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\$\chi_{70}^{(4)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\$\chi_{70}^{(5)}$&1&1&1&-1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1&1

\\$\chi_{70}^{(6)}$&1&1&1&-1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1&1

\\$\chi_{70}^{(7)}$&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\$\chi_{70}^{(8)}$&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\$\chi_{70}^{(9)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\$\chi_{70}^{({10})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\$\chi_{70}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{70}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{70}^{({13})}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&2&2&2&2&2

\\$\chi_{70}^{({14})}$&2&2&2&-2&-2&-2&2&-2&-2&-2&-2&2&2&2&-2&-2&-2
&2&2&2&2&2&2&-2&-2

\\$\chi_{70}^{({15})}$&2&2&2&-2&-2&-2&2&-2&2&2&2&-2&-2&-2&-2&-2&-2
&2&2&2&-2&-2&-2&2&2

\\$\chi_{70}^{({16})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\$\chi_{70}^{({17})}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&2&2&2&2&2

\\$\chi_{70}^{({18})}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&2&2&2&2&2

\\$\chi_{70}^{({19})}$&2&2&2&-2&-2&-2&2&-2&-2&-2&-2&2&2&2&-2&-2&-2
&2&2&2&2&2&2&-2&-2

\\$\chi_{70}^{({20})}$&2&2&2&-2&-2&-2&2&-2&-2&-2&-2&2&2&2&-2&-2&-2
&2&2&2&2&2&2&-2&-2

\\$\chi_{70}^{({21})}$&2&2&2&-2&-2&-2&2&-2&2&2&2&-2&-2&-2&-2&-2&-2
&2&2&2&-2&-2&-2&2&2

\\$\chi_{70}^{({22})}$&2&2&2&-2&-2&-2&2&-2&2&2&2&-2&-2&-2&-2&-2&-2
&2&2&2&-2&-2&-2&2&2

\\$\chi_{70}^{({23})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\$\chi_{70}^{({24})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\$\chi_{70}^{({25})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3
&3&3&3&3&3&3&3&3

\\$\chi_{70}^{({26})}$&3&3&3&-3&-3&-3&3&-3&3&3&3&-3&-3&-3&3&3&3
&-3&-3&-3&3&3&3&-3&-3

\\$\chi_{70}^{({27})}$&3&3&3&-3&-3&-3&3&-3&-3&-3&-3&3&3&3&3&3&3
&-3&-3&-3&-3&-3&-3&3&3

\\$\chi_{70}^{({28})}$&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&3&3&3
&3&3&3&-3&-3&-3&-3&-3

\\$\chi_{70}^{({29})}$&3&A&/A&/A&3&A&.&.&-1&D&/D&/D&-1&D&D&/D&-1
&-1&D&/D&A&/A&3&3&A

\\$\chi_{70}^{({30})}$&3&/A&A&A&3&/A&.&.&-1&/D&D&D&-1&/D&/D&D&-1
&-1&/D&D&/A&A&3&3&/A

\\$\chi_{70}^{({31})}$&3&A&/A&/A&3&A&.&.&-1&D&/D&/D&-1&D&D&/D&-1
&-1&D&/D&A&/A&3&3&A

\\$\chi_{70}^{({32})}$&3&/A&A&A&3&/A&.&.&-1&/D&D&D&-1&/D&/D&D&-1
&-1&/D&D&/A&A&3&3&/A

\\$\chi_{70}^{({33})}$&3&A&/A&/A&3&A&.&.&-1&D&/D&/D&-1&D&D&/D&-1
&-1&D&/D&A&/A&3&3&A

\\$\chi_{70}^{({34})}$&3&/A&A&A&3&/A&.&.&-1&/D&D&D&-1&/D&/D&D&-1
&-1&/D&D&/A&A&3&3&/A

\\$\chi_{70}^{({35})}$&3&A&/A&-/A&-3&-A&.&.&-1&D&/D&-/D&1&-D&D&/D&-1
&1&-D&-/D&A&/A&3&-3&-A

\\$\chi_{70}^{({36})}$&3&/A&A&-A&-3&-/A&.&.&-1&/D&D&-D&1&-/D&/D&D&-1
&1&-/D&-D&/A&A&3&-3&-/A

\\$\chi_{70}^{({37})}$&3&A&/A&-/A&-3&-A&.&.&-1&D&/D&-/D&1&-D&D&/D&-1
&1&-D&-/D&A&/A&3&-3&-A

\\$\chi_{70}^{({38})}$&3&/A&A&-A&-3&-/A&.&.&-1&/D&D&-D&1&-/D&/D&D&-1
&1&-/D&-D&/A&A&3&-3&-/A

\\$\chi_{70}^{({39})}$&3&A&/A&-/A&-3&-A&.&.&-1&D&/D&-/D&1&-D&D&/D&-1
&1&-D&-/D&A&/A&3&-3&-A

\\$\chi_{70}^{({40})}$&3&/A&A&-A&-3&-/A&.&.&-1&/D&D&-D&1&-/D&/D&D&-1
&1&-/D&-D&/A&A&3&-3&-/A

\\$\chi_{70}^{({41})}$&3&A&/A&-/A&-3&-A&.&.&1&-D&-/D&/D&-1&D&D&/D&-1
&1&-D&-/D&-A&-/A&-3&3&A

\\$\chi_{70}^{({42})}$&3&/A&A&-A&-3&-/A&.&.&1&-/D&-D&D&-1&/D&/D&D&-1
&1&-/D&-D&-/A&-A&-3&3&/A

\\$\chi_{70}^{({43})}$&3&A&/A&-/A&-3&-A&.&.&1&-D&-/D&/D&-1&D&D&/D&-1
&1&-D&-/D&-A&-/A&-3&3&A

\\$\chi_{70}^{({44})}$&3&/A&A&-A&-3&-/A&.&.&1&-/D&-D&D&-1&/D&/D&D&-1
&1&-/D&-D&-/A&-A&-3&3&/A

\\$\chi_{70}^{({45})}$&3&A&/A&-/A&-3&-A&.&.&1&-D&-/D&/D&-1&D&D&/D&-1
&1&-D&-/D&-A&-/A&-3&3&A

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & &\\\hline

\\$\chi_{70}^{({46})}$&3&/A&A&-A&-3&-/A&.&.&1&-/D&-D&D&-1&/D&/D&D&-1
&1&-/D&-D&-/A&-A&-3&3&/A

\\$\chi_{70}^{({47})}$&3&A&/A&/A&3&A&.&.&1&-D&-/D&-/D&1&-D&D&/D&-1
&-1&D&/D&-A&-/A&-3&-3&-A

\\$\chi_{70}^{({48})}$&3&/A&A&A&3&/A&.&.&1&-/D&-D&-D&1&-/D&/D&D&-1
&-1&/D&D&-/A&-A&-3&-3&-/A

\\$\chi_{70}^{({49})}$&3&A&/A&/A&3&A&.&.&1&-D&-/D&-/D&1&-D&D&/D&-1
&-1&D&/D&-A&-/A&-3&-3&-A

\\$\chi_{70}^{({50})}$&3&/A&A&A&3&/A&.&.&1&-/D&-D&-D&1&-/D&/D&D&-1
&-1&/D&D&-/A&-A&-3&-3&-/A

\\$\chi_{70}^{({51})}$&3&A&/A&/A&3&A&.&.&1&-D&-/D&-/D&1&-D&D&/D&-1
&-1&D&/D&-A&-/A&-3&-3&-A

\\$\chi_{70}^{({52})}$&3&/A&A&A&3&/A&.&.&1&-/D&-D&-D&1&-/D&/D&D&-1
&-1&/D&D&-/A&-A&-3&-3&-/A

\\$\chi_{70}^{({53})}$&6&B&/B&/B&6&B&.&.&2&E&/E&/E&2&E&E&/E&2
&2&E&/E&B&/B&6&6&B

\\$\chi_{70}^{({54})}$&6&/B&B&B&6&/B&.&.&2&/E&E&E&2&/E&/E&E&2
&2&/E&E&/B&B&6&6&/B

\\$\chi_{70}^{({55})}$&6&B&/B&/B&6&B&.&.&2&E&/E&/E&2&E&E&/E&2
&2&E&/E&B&/B&6&6&B

\\$\chi_{70}^{({56})}$&6&/B&B&B&6&/B&.&.&2&/E&E&E&2&/E&/E&E&2
&2&/E&E&/B&B&6&6&/B

\\$\chi_{70}^{({57})}$&6&B&/B&/B&6&B&.&.&2&E&/E&/E&2&E&E&/E&2
&2&E&/E&B&/B&6&6&B

\\$\chi_{70}^{({58})}$&6&/B&B&B&6&/B&.&.&2&/E&E&E&2&/E&/E&E&2
&2&/E&E&/B&B&6&6&/B

\\$\chi_{70}^{({59})}$&6&B&/B&-/B&-6&-B&.&.&2&E&/E&-/E&-2&-E&E&/E&2
&-2&-E&-/E&B&/B&6&-6&-B

\\$\chi_{70}^{({60})}$&6&/B&B&-B&-6&-/B&.&.&2&/E&E&-E&-2&-/E&/E&E&2
&-2&-/E&-E&/B&B&6&-6&-/B

\\$\chi_{70}^{({61})}$&6&B&/B&-/B&-6&-B&.&.&2&E&/E&-/E&-2&-E&E&/E&2
&-2&-E&-/E&B&/B&6&-6&-B

\\$\chi_{70}^{({62})}$&6&/B&B&-B&-6&-/B&.&.&2&/E&E&-E&-2&-/E&/E&E&2
&-2&-/E&-E&/B&B&6&-6&-/B

\\$\chi_{70}^{({63})}$&6&B&/B&-/B&-6&-B&.&.&2&E&/E&-/E&-2&-E&E&/E&2
&-2&-E&-/E&B&/B&6&-6&-B

\\$\chi_{70}^{({64})}$&6&/B&B&-B&-6&-/B&.&.&2&/E&E&-E&-2&-/E&/E&E&2
&-2&-/E&-E&/B&B&6&-6&-/B

\\$\chi_{70}^{({65})}$&6&B&/B&-/B&-6&-B&.&.&-2&-E&-/E&/E&2&E&E&/E&2
&-2&-E&-/E&-B&-/B&-6&6&B

\\$\chi_{70}^{({66})}$&6&/B&B&-B&-6&-/B&.&.&-2&-/E&-E&E&2&/E&/E&E&2
&-2&-/E&-E&-/B&-B&-6&6&/B

\\$\chi_{70}^{({67})}$&6&B&/B&-/B&-6&-B&.&.&-2&-E&-/E&/E&2&E&E&/E&2
&-2&-E&-/E&-B&-/B&-6&6&B

\\$\chi_{70}^{({68})}$&6&/B&B&-B&-6&-/B&.&.&-2&-/E&-E&E&2&/E&/E&E&2
&-2&-/E&-E&-/B&-B&-6&6&/B

\\$\chi_{70}^{({69})}$&6&B&/B&-/B&-6&-B&.&.&-2&-E&-/E&/E&2&E&E&/E&2
&-2&-E&-/E&-B&-/B&-6&6&B

\\$\chi_{70}^{({70})}$&6&/B&B&-B&-6&-/B&.&.&-2&-/E&-E&E&2&/E&/E&E&2
&-2&-/E&-E&-/B&-B&-6&6&/B

\\$\chi_{70}^{({71})}$&6&B&/B&/B&6&B&.&.&-2&-E&-/E&-/E&-2&-E&E&/E&2
&2&E&/E&-B&-/B&-6&-6&-B

\\$\chi_{70}^{({72})}$&6&/B&B&B&6&/B&.&.&-2&-/E&-E&-E&-2&-/E&/E&E&2
&2&/E&E&-/B&-B&-6&-6&-/B

\\$\chi_{70}^{({73})}$&6&B&/B&/B&6&B&.&.&-2&-E&-/E&-/E&-2&-E&E&/E&2
&2&E&/E&-B&-/B&-6&-6&-B

\\$\chi_{70}^{({74})}$&6&/B&B&B&6&/B&.&.&-2&-/E&-E&-E&-2&-/E&/E&E&2
&2&/E&E&-/B&-B&-6&-6&-/B

\\$\chi_{70}^{({75})}$&6&B&/B&/B&6&B&.&.&-2&-E&-/E&-/E&-2&-E&E&/E&2
&2&E&/E&-B&-/B&-6&-6&-B

\\$\chi_{70}^{({76})}$&6&/B&B&B&6&/B&.&.&-2&-/E&-E&-E&-2&-/E&/E&E&2
&2&/E&E&-/B&-B&-6&-6&-/B

\\$\chi_{70}^{({77})}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&8&8&8&8&8

\\$\chi_{70}^{({78})}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.
&.&.&.&8&8&8&-8&-8

\\$\chi_{70}^{({79})}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.
&.&.&.&-8&-8&-8&8&8

\\$\chi_{70}^{({80})}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&-8&-8&-8&-8&-8

\\$\chi_{70}^{({81})}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&8&8&8&8&8

\\$\chi_{70}^{({82})}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&8&8&8&8&8

\\$\chi_{70}^{({83})}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.
&.&.&.&8&8&8&-8&-8

\\$\chi_{70}^{({84})}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.
&.&.&.&8&8&8&-8&-8

\\$\chi_{70}^{({85})}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.
&.&.&.&-8&-8&-8&8&8

\\$\chi_{70}^{({86})}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.
&.&.&.&-8&-8&-8&8&8

\\$\chi_{70}^{({87})}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&-8&-8&-8&-8&-8

\\$\chi_{70}^{({88})}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&-8&-8&-8&-8&-8

\\$\chi_{70}^{({89})}$&9&C&/C&/C&9&C&.&.&-3&-A&-/A&-/A&-3&-A&-A&-/A&-3
&-3&-A&-/A&C&/C&9&9&C

\\$\chi_{70}^{({90})}$&9&/C&C&C&9&/C&.&.&-3&-/A&-A&-A&-3&-/A&-/A&-A&-3
&-3&-/A&-A&/C&C&9&9&/C

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & &\\\hline
\\$\chi_{70}^{({91})}$&9&C&/C&-/C&-9&-C&.&.&-3&-A&-/A&/A&3&A&-A&-/A&-3
&3&A&/A&C&/C&9&-9&-C

\\$\chi_{70}^{({92})}$&9&/C&C&-C&-9&-/C&.&.&-3&-/A&-A&A&3&/A&-/A&-A&-3
&3&/A&A&/C&C&9&-9&-/C

\\$\chi_{70}^{({93})}$&9&C&/C&-/C&-9&-C&.&.&3&A&/A&-/A&-3&-A&-A&-/A&-3
&3&A&/A&-C&-/C&-9&9&C

\\$\chi_{70}^{({94})}$&9&/C&C&-C&-9&-/C&.&.&3&/A&A&-A&-3&-/A&-/A&-A&-3
&3&/A&A&-/C&-C&-9&9&/C

\\$\chi_{70}^{({95})}$&9&C&/C&/C&9&C&.&.&3&A&/A&/A&3&A&-A&-/A&-3
&-3&-A&-/A&-C&-/C&-9&-9&-C

\\$\chi_{70}^{({96})}$&9&/C&C&C&9&/C&.&.&3&/A&A&A&3&/A&-/A&-A&-3
&-3&-/A&-A&-/C&-C&-9&-9&-/C\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{70}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{70}^{(2)}$&1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&1&-1&-1

\\$\chi_{70}^{(3)}$&-1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&-1&-1&-1&1&-1&1

\\$\chi_{70}^{(4)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&-1

\\$\chi_{70}^{(5)}$&1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-D
&-D&-D&D&D&D&-D&D&D

\\$\chi_{70}^{(6)}$&1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-/D
&-/D&-/D&/D&/D&/D&-/D&/D&/D

\\$\chi_{70}^{(7)}$&-1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-D
&-D&-D&D&D&D&-D&D&-D

\\$\chi_{70}^{(8)}$&-1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-/D
&-/D&-/D&/D&/D&/D&-/D&/D&-/D

\\$\chi_{70}^{(9)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-D
&-D&-D&-D&-D&-D&-D&-D&D

\\$\chi_{70}^{({10})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-/D
&-/D&-/D&-/D&-/D&-/D&-/D&-/D&/D

\\$\chi_{70}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-D
&-D&-D&-D&-D&-D&-D&-D&-D

\\$\chi_{70}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-/D
&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D

\\$\chi_{70}^{({13})}$&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{70}^{({14})}$&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-1
&-1&-1&1&1&1&-1&1&1

\\$\chi_{70}^{({15})}$&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&-1
&-1&-1&1&1&1&-1&1&-1

\\$\chi_{70}^{({16})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{70}^{({17})}$&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&D
&D&D&D&D&D&D&D&-D

\\$\chi_{70}^{({18})}$&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&/D
&/D&/D&/D&/D&/D&/D&/D&-/D

\\$\chi_{70}^{({19})}$&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&D
&D&D&-D&-D&-D&D&-D&-D

\\$\chi_{70}^{({20})}$&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&/D
&/D&/D&-/D&-/D&-/D&/D&-/D&-/D

\\$\chi_{70}^{({21})}$&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&D
&D&D&-D&-D&-D&D&-D&D

\\$\chi_{70}^{({22})}$&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&/D
&/D&/D&-/D&-/D&-/D&/D&-/D&/D

\\$\chi_{70}^{({23})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&D
&D&D&D&D&D&D&D&D

\\$\chi_{70}^{({24})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&/D
&/D&/D&/D&/D&/D&/D&/D&/D

\\$\chi_{70}^{({25})}$&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.
&.&.&.&.&.&.&.&.

\\$\chi_{70}^{({26})}$&-3&3&-3&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.
&.&.&.&.&.&.&.&.

\\$\chi_{70}^{({27})}$&3&-3&3&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&.
&.&.&.&.&.&.&.&.

\\$\chi_{70}^{({28})}$&-3&-3&-3&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.
&.&.&.&.&.&.&.&.

\\$\chi_{70}^{({29})}$&/A&.&.&-/D&1&-D&-D&-/D&1&-/D&1&-D&-D&-/D&1&F
&-/F&G&G&F&-/F&.&.&/D

\\$\chi_{70}^{({30})}$&A&.&.&-D&1&-/D&-/D&-D&1&-D&1&-/D&-/D&-D&1&/F
&-F&-G&-G&/F&-F&.&.&D

\\$\chi_{70}^{({31})}$&/A&.&.&-/D&1&-D&-D&-/D&1&-/D&1&-D&-D&-/D&1&-/F
&G&F&F&-/F&G&.&.&-1

\\$\chi_{70}^{({32})}$&A&.&.&-D&1&-/D&-/D&-D&1&-D&1&-/D&-/D&-D&1&-F
&-G&/F&/F&-F&-G&.&.&-1

\\$\chi_{70}^{({33})}$&/A&.&.&-/D&1&-D&-D&-/D&1&-/D&1&-D&-D&-/D&1&G
&-/F&-/F&G&F&.&.&D

\\$\chi_{70}^{({34})}$&A&.&.&-D&1&-/D&-/D&-D&1&-D&1&-/D&-/D&-D&1&-G
&/F&-F&-F&-G&/F&.&.&/D

\\$\chi_{70}^{({35})}$&-/A&.&.&-/D&1&-D&D&/D&-1&-/D&1&-D&D&/D&-1&F
&-/F&G&-G&-F&/F&.&.&/D
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline

\\$\chi_{70}^{({36})}$&-A&.&.&-D&1&-/D&/D&D&-1&-D&1&-/D&/D&D&-1&/F
&-F&-G&G&-/F&F&.&.&D

\\$\chi_{70}^{({37})}$&-/A&.&.&-/D&1&-D&D&/D&-1&-/D&1&-D&D&/D&-1&-/F
&G&F&-F&/F&-G&.&.&-1

\\$\chi_{70}^{({38})}$&-A&.&.&-D&1&-/D&/D&D&-1&-D&1&-/D&/D&D&-1&-F
&-G&/F&-/F&F&G&.&.&-1

\\$\chi_{70}^{({39})}$&-/A&.&.&-/D&1&-D&D&/D&-1&-/D&1&-D&D&/D&-1&G
&F&-/F&/F&-G&-F&.&.&D

\\$\chi_{70}^{({40})}$&-A&.&.&-D&1&-/D&/D&D&-1&-D&1&-/D&/D&D&-1&-G
&/F&-F&F&G&-/F&.&.&/D

\\$\chi_{70}^{({41})}$&/A&.&.&-/D&1&-D&D&/D&-1&/D&-1&D&-D&-/D&1&F
&-/F&G&-G&-F&/F&.&.&-/D

\\$\chi_{70}^{({42})}$&A&.&.&-D&1&-/D&/D&D&-1&D&-1&/D&-/D&-D&1&/F
&-F&-G&G&-/F&F&.&.&-D

\\$\chi_{70}^{({43})}$&/A&.&.&-/D&1&-D&D&/D&-1&/D&-1&D&-D&-/D&1&-/F
&G&F&-F&/F&-G&.&.&1

\\$\chi_{70}^{({44})}$&A&.&.&-D&1&-/D&/D&D&-1&D&-1&/D&-/D&-D&1&-F
&-G&/F&-/F&F&G&.&.&1

\\$\chi_{70}^{({45})}$&/A&.&.&-/D&1&-D&D&/D&-1&/D&-1&D&-D&-/D&1&G
&F&-/F&/F&-G&-F&.&.&-D

\\$\chi_{70}^{({46})}$&A&.&.&-D&1&-/D&/D&D&-1&D&-1&/D&-/D&-D&1&-G
&/F&-F&F&G&-/F&.&.&-/D

\\$\chi_{70}^{({47})}$&-/A&.&.&-/D&1&-D&-D&-/D&1&/D&-1&D&D&/D&-1&F
&-/F&G&G&F&-/F&.&.&-/D

\\$\chi_{70}^{({48})}$&-A&.&.&-D&1&-/D&-/D&-D&1&D&-1&/D&/D&D&-1&/F
&-F&-G&-G&/F&-F&.&.&-D

\\$\chi_{70}^{({49})}$&-/A&.&.&-/D&1&-D&-D&-/D&1&/D&-1&D&D&/D&-1&-/F
&G&F&F&-/F&G&.&.&1

\\$\chi_{70}^{({50})}$&-A&.&.&-D&1&-/D&-/D&-D&1&D&-1&/D&/D&D&-1&-F
&-G&/F&/F&-F&-G&.&.&1

\\$\chi_{70}^{({51})}$&-/A&.&.&-/D&1&-D&-D&-/D&1&/D&-1&D&D&/D&-1&G
&F&-/F&-/F&G&F&.&.&-D

\\$\chi_{70}^{({52})}$&-A&.&.&-D&1&-/D&-/D&-D&1&D&-1&/D&/D&D&-1&-G
&/F&-F&-F&-G&/F&.&.&-/D

\\$\chi_{70}^{({53})}$&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F
&-G&-F&-F&/F&-G&.&.&-1

\\$\chi_{70}^{({54})}$&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F
&G&-/F&-/F&F&G&.&.&-1

\\$\chi_{70}^{({55})}$&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-G
&-F&/F&/F&-G&-F&.&.&D

\\$\chi_{70}^{({56})}$&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G
&-/F&F&F&G&-/F&.&.&/D

\\$\chi_{70}^{({57})}$&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F
&/F&-G&-G&-F&/F&.&.&/D

\\$\chi_{70}^{({58})}$&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F
&F&G&G&-/F&F&.&.&D

\\$\chi_{70}^{({59})}$&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F
&-G&-F&F&-/F&G&.&.&-1

\\$\chi_{70}^{({60})}$&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F
&G&-/F&/F&-F&-G&.&.&-1

\\$\chi_{70}^{({61})}$&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-G
&-F&/F&-/F&G&F&.&.&D

\\$\chi_{70}^{({62})}$&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G
&-/F&F&-F&-G&/F&.&.&/D

\\$\chi_{70}^{({63})}$&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F
&/F&-G&G&F&-/F&.&.&/D

\\$\chi_{70}^{({64})}$&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F
&F&G&-G&/F&-F&.&.&D

\\$\chi_{70}^{({65})}$&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F
&-G&-F&F&-/F&G&.&.&1

\\$\chi_{70}^{({66})}$&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F
&G&-/F&/F&-F&-G&.&.&1

\\$\chi_{70}^{({67})}$&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-G
&-F&/F&-/F&G&F&.&.&-D

\\$\chi_{70}^{({68})}$&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G
&-/F&F&-F&-G&/F&.&.&-/D

\\$\chi_{70}^{({69})}$&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F
&/F&-G&G&F&-/F&.&.&-/D

\\$\chi_{70}^{({70})}$&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F
&F&G&-G&/F&-F&.&.&-D

\\$\chi_{70}^{({71})}$&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F
&-G&-F&-F&/F&-G&.&.&1

\\$\chi_{70}^{({72})}$&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F
&G&-/F&-/F&F&G&.&.&1

\\$\chi_{70}^{({73})}$&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-G
&-F&/F&/F&-G&-F&.&.&-D

\\$\chi_{70}^{({74})}$&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G
&-/F&F&F&G&-/F&.&.&-/D

\\$\chi_{70}^{({75})}$&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F
&/F&-G&-G&-F&/F&.&.&-/D

\\$\chi_{70}^{({76})}$&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F
&F&G&G&-/F&F&.&.&-D

\\$\chi_{70}^{({77})}$&8&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&2
&2&2&2&2&2&-1&-1&.

\\$\chi_{70}^{({78})}$&-8&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&2
&2&2&-2&-2&-2&-1&1&.

\\$\chi_{70}^{({79})}$&8&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&2
&2&2&-2&-2&-2&-1&1&.

\\$\chi_{70}^{({80})}$&-8&1&1&.&.&.&.&.&.&.&.&.&.&.&.&2
&2&2&2&2&2&-1&-1&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline

\\$\chi_{70}^{({81})}$&8&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&E
&E&E&E&E&E&D&D&.

\\$\chi_{70}^{({82})}$&8&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&/E
&/E&/E&/E&/E&/E&/D&/D&.

\\$\chi_{70}^{({83})}$&-8&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&E
&E&E&-E&-E&-E&D&-D&.

\\$\chi_{70}^{({84})}$&-8&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&/E
&/E&/E&-/E&-/E&-/E&/D&-/D&.

\\$\chi_{70}^{({85})}$&8&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&E
&E&E&-E&-E&-E&D&-D&.

\\$\chi_{70}^{({86})}$&8&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&/E
&/E&/E&-/E&-/E&-/E&/D&-/D&.

\\$\chi_{70}^{({87})}$&-8&1&1&.&.&.&.&.&.&.&.&.&.&.&.&E
&E&E&E&E&E&D&D&.

\\$\chi_{70}^{({88})}$&-8&1&1&.&.&.&.&.&.&.&.&.&.&.&.&/E
&/E&/E&/E&/E&/E&/D&/D&.

\\$\chi_{70}^{({89})}$&/C&.&.&/D&-1&D&D&/D&-1&/D&-1&D&D&/D&-1&.
&.&.&.&.&.&.&.&.

\\$\chi_{70}^{({90})}$&C&.&.&D&-1&/D&/D&D&-1&D&-1&/D&/D&D&-1&.
&.&.&.&.&.&.&.&.

\\$\chi_{70}^{({91})}$&-/C&.&.&/D&-1&D&-D&-/D&1&/D&-1&D&-D&-/D&1&.
&.&.&.&.&.&.&.&.

\\$\chi_{70}^{({92})}$&-C&.&.&D&-1&/D&-/D&-D&1&D&-1&/D&-/D&-D&1&.
&.&.&.&.&.&.&.&.

\\$\chi_{70}^{({93})}$&/C&.&.&/D&-1&D&-D&-/D&1&-/D&1&-D&D&/D&-1&.
&.&.&.&.&.&.&.&.

\\$\chi_{70}^{({94})}$&C&.&.&D&-1&/D&-/D&-D&1&-D&1&-/D&/D&D&-1&.
&.&.&.&.&.&.&.&.

\\$\chi_{70}^{({95})}$&-/C&.&.&/D&-1&D&D&/D&-1&-/D&1&-D&-D&-/D&1&.
&.&.&.&.&.&.&.&.

\\$\chi_{70}^{({96})}$&-C&.&.&D&-1&/D&/D&D&-1&-D&1&-/D&-/D&-D&1&.
&.&.&.&.&.&.&.&.\\
\end{tabular}
${}_{
 \!\!\!\!_{
\!\!\!\!\!_{ \!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & & 70&\\\hline
$\chi_{70}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{70}^{(2)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&-1&1&1&1&1

\\$\chi_{70}^{(3)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&-1&1&1&1

\\$\chi_{70}^{(4)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1

\\$\chi_{70}^{(5)}$&D&D&-D&-D&-D&-D&-D&-D&D&D&D&D&D&D&-D
&-D&-D&D&-D&-/D&-/D&-/D

\\$\chi_{70}^{(6)}$&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D&/D&/D&/D&/D&/D&/D&-/D
&-/D&-/D&/D&-/D&-D&-D&-D

\\$\chi_{70}^{(7)}$&-D&-D&D&D&D&-D&-D&-D&D&D&D&-D&-D&-D&D
&D&D&-D&D&-/D&-/D&-/D

\\$\chi_{70}^{(8)}$&-/D&-/D&/D&/D&/D&-/D&-/D&-/D&/D&/D&/D&-/D&-/D&-/D&/D
&/D&/D&-/D&/D&-D&-D&-D

\\$\chi_{70}^{(9)}$&D&D&D&D&D&-D&-D&-D&-D&-D&-D&D&D&D&D
&D&D&D&D&-/D&-/D&-/D

\\$\chi_{70}^{({10})}$&/D&/D&/D&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D&/D&/D&/D&/D
&/D&/D&/D&/D&-D&-D&-D

\\$\chi_{70}^{({11})}$&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D
&-D&-D&-D&-D&-/D&-/D&-/D

\\$\chi_{70}^{({12})}$&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D
&-/D&-/D&-/D&-/D&-D&-D&-D

\\$\chi_{70}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{70}^{({14})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&-1&1&-1&-1&-1

\\$\chi_{70}^{({15})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&-1&-1&-1&-1

\\$\chi_{70}^{({16})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&-1&-1&-1

\\$\chi_{70}^{({17})}$&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D
&D&D&D&D&/D&/D&/D

\\$\chi_{70}^{({18})}$&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&/D&/D&/D&/D
&/D&/D&/D&/D&D&D&D

\\$\chi_{70}^{({19})}$&-D&-D&D&D&D&-D&-D&-D&D&D&D&D&D&D&-D
&-D&-D&D&-D&/D&/D&/D

\\$\chi_{70}^{({20})}$&-/D&-/D&/D&/D&/D&-/D&-/D&-/D&/D&/D&/D&/D&/D&/D&-/D
&-/D&-/D&/D&-/D&D&D&D

\\$\chi_{70}^{({21})}$&D&D&-D&-D&-D&-D&-D&-D&D&D&D&-D&-D&-D&D
&D&D&-D&D&/D&/D&/D

\\$\chi_{70}^{({22})}$&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D&/D&/D&/D&-/D&-/D&-/D&/D
&/D&/D&-/D&/D&D&D&D

\\$\chi_{70}^{({23})}$&D&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D
&-D&-D&-D&-D&/D&/D&/D

\\$\chi_{70}^{({24})}$&/D&/D&/D&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D
&-/D&-/D&-/D&-/D&D&D&D

\\$\chi_{70}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & & 70&\\\hline
\\$\chi_{70}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({29})}$&-1&D&D&/D&-1&-1&D&/D&/D&-1&D&-/F&G&F&F
&-/F&G&.&.&/F&-G&-F

\\$\chi_{70}^{({30})}$&-1&/D&/D&D&-1&-1&/D&D&D&-1&/D&-F&-G&/F&/F
&-F&-G&.&.&F&G&-/F

\\$\chi_{70}^{({31})}$&D&/D&/D&-1&D&D&/D&-1&-1&D&/D&G&F&-/F&-/F
&G&F&.&.&-F&/F&-G

\\$\chi_{70}^{({32})}$&/D&D&D&-1&/D&/D&D&-1&-1&/D&D&-G&/F&-F&-F
&-G&/F&.&.&-/F&F&G

\\$\chi_{70}^{({33})}$&/D&-1&-1&D&/D&/D&-1&D&D&/D&-1&F&-/F&G&G
&F&-/F&.&.&-G&-F&/F

\\$\chi_{70}^{({34})}$&D&-1&-1&/D&D&D&-1&/D&/D&D&-1&/F&-F&-G&-G
&/F&-F&.&.&G&-/F&F

\\$\chi_{70}^{({35})}$&-1&D&-D&-/D&1&-1&D&/D&-/D&1&-D&-/F&G&F&-F
&/F&-G&.&.&/F&-G&-F

\\$\chi_{70}^{({36})}$&-1&/D&-/D&-D&1&-1&/D&D&-D&1&-/D&-F&-G&/F&-/F
&F&G&.&.&F&G&-/F

\\$\chi_{70}^{({37})}$&D&/D&-/D&1&-D&D&/D&-1&1&-D&-/D&G&F&-/F&/F
&-G&-F&.&.&-F&/F&-G

\\$\chi_{70}^{({38})}$&/D&D&-D&1&-/D&/D&D&-1&1&-/D&-D&-G&/F&-F&F
&G&-/F&.&.&-/F&F&G

\\$\chi_{70}^{({39})}$&/D&-1&1&-D&-/D&/D&-1&D&-D&-/D&1&F&-/F&G&-G
&-F&/F&.&.&-G&-F&/F

\\$\chi_{70}^{({40})}$&D&-1&1&-/D&-D&D&-1&/D&-/D&-D&1&/F&-F&-G&G
&-/F&F&.&.&G&-/F&F

\\$\chi_{70}^{({41})}$&1&-D&D&/D&-1&-1&D&/D&-/D&1&-D&/F&-G&-F&F
&-/F&G&.&.&/F&-G&-F

\\$\chi_{70}^{({42})}$&1&-/D&/D&D&-1&-1&/D&D&-D&1&-/D&F&G&-/F&/F
&-F&-G&.&.&F&G&-/F

\\$\chi_{70}^{({43})}$&-D&-/D&/D&-1&D&D&/D&-1&1&-D&-/D&-G&-F&/F&-/F
&G&F&.&.&-F&/F&-G

\\$\chi_{70}^{({44})}$&-/D&-D&D&-1&/D&/D&D&-1&1&-/D&-D&G&-/F&F&-F
&-G&/F&.&.&-/F&F&G

\\$\chi_{70}^{({45})}$&-/D&1&-1&D&/D&/D&-1&D&-D&-/D&1&-F&/F&-G&G
&F&-/F&.&.&-G&-F&/F

\\$\chi_{70}^{({46})}$&-D&1&-1&/D&D&D&-1&/D&-/D&-D&1&-/F&F&G&-G
&/F&-F&.&.&G&-/F&F

\\$\chi_{70}^{({47})}$&1&-D&-D&-/D&1&-1&D&/D&/D&-1&D&/F&-G&-F&-F
&/F&-G&.&.&/F&-G&-F

\\$\chi_{70}^{({48})}$&1&-/D&-/D&-D&1&-1&/D&D&D&-1&/D&F&G&-/F&-/F
&F&G&.&.&F&G&-/F

\\$\chi_{70}^{({49})}$&-D&-/D&-/D&1&-D&D&/D&-1&-1&D&/D&-G&-F&/F&/F
&-G&-F&.&.&-F&/F&-G

\\$\chi_{70}^{({50})}$&-/D&-D&-D&1&-/D&/D&D&-1&-1&/D&D&G&-/F&F&F
&G&-/F&.&.&-/F&F&G

\\$\chi_{70}^{({51})}$&-/D&1&1&-D&-/D&/D&-1&D&D&/D&-1&-F&/F&-G&-G
&-F&/F&.&.&-G&-F&/F

\\$\chi_{70}^{({52})}$&-D&1&1&-/D&-D&D&-1&/D&/D&D&-1&-/F&F&G&G
&-/F&F&.&.&G&-/F&F

\\$\chi_{70}^{({53})}$&D&/D&/D&-1&D&D&/D&-1&-1&D&/D&-G&-F&/F&/F
&-G&-F&.&.&F&-/F&G

\\$\chi_{70}^{({54})}$&/D&D&D&-1&/D&/D&D&-1&-1&/D&D&G&-/F&F&F
&G&-/F&.&.&/F&-F&-G

\\$\chi_{70}^{({55})}$&/D&-1&-1&D&/D&/D&-1&D&D&/D&-1&-F&/F&-G&-G
&-F&/F&.&.&G&F&-/F

\\$\chi_{70}^{({56})}$&D&-1&-1&/D&D&D&-1&/D&/D&D&-1&-/F&F&G&G
&-/F&F&.&.&-G&/F&-F

\\$\chi_{70}^{({57})}$&-1&D&D&/D&-1&-1&D&/D&/D&-1&D&/F&-G&-F&-F
&/F&-G&.&.&-/F&G&F

\\$\chi_{70}^{({58})}$&-1&/D&/D&D&-1&-1&/D&D&D&-1&/D&F&G&-/F&-/F
&F&G&.&.&-F&-G&/F

\\$\chi_{70}^{({59})}$&D&/D&-/D&1&-D&D&/D&-1&1&-D&-/D&-G&-F&/F&-/F
&G&F&.&.&F&-/F&G

\\$\chi_{70}^{({60})}$&/D&D&-D&1&-/D&/D&D&-1&1&-/D&-D&G&-/F&F&-F
&-G&/F&.&.&/F&-F&-G

\\$\chi_{70}^{({61})}$&/D&-1&1&-D&-/D&/D&-1&D&-D&-/D&1&-F&/F&-G&G
&F&-/F&.&.&G&F&-/F

\\$\chi_{70}^{({62})}$&D&-1&1&-/D&-D&D&-1&/D&-/D&-D&1&-/F&F&G&-G
&/F&-F&.&.&-G&/F&-F

\\$\chi_{70}^{({63})}$&-1&D&-D&-/D&1&-1&D&/D&-/D&1&-D&/F&-G&-F&F
&-/F&G&.&.&-/F&G&F

\\$\chi_{70}^{({64})}$&-1&/D&-/D&-D&1&-1&/D&D&-D&1&-/D&F&G&-/F&/F
&-F&-G&.&.&-F&-G&/F

\\$\chi_{70}^{({65})}$&-D&-/D&/D&-1&D&D&/D&-1&1&-D&-/D&G&F&-/F&/F
&-G&-F&.&.&F&-/F&G

\\$\chi_{70}^{({66})}$&-/D&-D&D&-1&/D&/D&D&-1&1&-/D&-D&-G&/F&-F&F
&G&-/F&.&.&/F&-F&-G

\\$\chi_{70}^{({67})}$&-/D&1&-1&D&/D&/D&-1&D&-D&-/D&1&F&-/F&G&-G
&-F&/F&.&.&G&F&-/F

\\$\chi_{70}^{({68})}$&-D&1&-1&/D&D&D&-1&/D&-/D&-D&1&/F&-F&-G&G
&-/F&F&.&.&-G&/F&-F

\\$\chi_{70}^{({69})}$&1&-D&D&/D&-1&-1&D&/D&-/D&1&-D&-/F&G&F&-F
&/F&-G&.&.&-/F&G&F

\\$\chi_{70}^{({70})}$&1&-/D&/D&D&-1&-1&/D&D&-D&1&-/D&-F&-G&/F&-/F
&F&G&.&.&-F&-G&/F
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & & 70&\\\hline
\\$\chi_{70}^{({71})}$&-D&-/D&-/D&1&-D&D&/D&-1&-1&D&/D&G&F&-/F&-/F
&G&F&.&.&F&-/F&G

\\$\chi_{70}^{({72})}$&-/D&-D&-D&1&-/D&/D&D&-1&-1&/D&D&-G&/F&-F&-F
&-G&/F&.&.&/F&-F&-G

\\$\chi_{70}^{({73})}$&-/D&1&1&-D&-/D&/D&-1&D&D&/D&-1&F&-/F&G&G
&F&-/F&.&.&G&F&-/F

\\$\chi_{70}^{({74})}$&-D&1&1&-/D&-D&D&-1&/D&/D&D&-1&/F&-F&-G&-G
&/F&-F&.&.&-G&/F&-F

\\$\chi_{70}^{({75})}$&1&-D&-D&-/D&1&-1&D&/D&/D&-1&D&-/F&G&F&F
&-/F&G&.&.&-/F&G&F

\\$\chi_{70}^{({76})}$&1&-/D&-/D&-D&1&-1&/D&D&D&-1&/D&-F&-G&/F&/F
&-F&-G&.&.&-F&-G&/F

\\$\chi_{70}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2
&2&2&-1&-1&2&2&2

\\$\chi_{70}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2
&-2&-2&-1&1&2&2&2

\\$\chi_{70}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2
&2&2&1&-1&2&2&2

\\$\chi_{70}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&1&1&2&2&2

\\$\chi_{70}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&E&E&E&E
&E&E&D&D&/E&/E&/E

\\$\chi_{70}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&/E&/E&/E&/E
&/E&/E&/D&/D&E&E&E

\\$\chi_{70}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&E&E&E&-E
&-E&-E&D&-D&/E&/E&/E

\\$\chi_{70}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&/E&/E&/E&-/E
&-/E&-/E&/D&-/D&E&E&E

\\$\chi_{70}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&-E&-E&-E&E
&E&E&-D&D&/E&/E&/E

\\$\chi_{70}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&-/E&-/E&-/E&/E
&/E&/E&-/D&/D&E&E&E

\\$\chi_{70}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&-E&-E&-E&-E
&-E&-E&-D&-D&/E&/E&/E

\\$\chi_{70}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&-/E&-/E&-/E&-/E
&-/E&-/E&-/D&-/D&E&E&E

\\$\chi_{70}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & &90 & & &\\\hline
$\chi_{70}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{70}^{(2)}$&-1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1

\\$\chi_{70}^{(3)}$&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1

\\$\chi_{70}^{(4)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1

\\$\chi_{70}^{(5)}$&/D&/D&/D&-/D&/D&/D&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D&/D
&/D&/D&/D&/D&/D&-/D&-/D

\\$\chi_{70}^{(6)}$&D&D&D&-D&D&D&D&D&-D&-D&-D&-D&-D&-D&D
&D&D&D&D&D&-D&-D

\\$\chi_{70}^{(7)}$&/D&/D&/D&-/D&/D&-/D&-/D&-/D&/D&/D&/D&-/D&-/D&-/D&/D
&/D&/D&-/D&-/D&-/D&/D&/D

\\$\chi_{70}^{(8)}$&D&D&D&-D&D&-D&-D&-D&D&D&D&-D&-D&-D&D
&D&D&-D&-D&-D&D&D

\\$\chi_{70}^{(9)}$&-/D&-/D&-/D&-/D&-/D&/D&/D&/D&/D&/D&/D&-/D&-/D&-/D&-/D
&-/D&-/D&/D&/D&/D&/D&/D

\\$\chi_{70}^{({10})}$&-D&-D&-D&-D&-D&D&D&D&D&D&D&-D&-D&-D&-D
&-D&-D&D&D&D&D&D

\\$\chi_{70}^{({11})}$&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D
&-/D&-/D&-/D&-/D&-/D&-/D&-/D

\\$\chi_{70}^{({12})}$&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D
&-D&-D&-D&-D&-D&-D&-D

\\$\chi_{70}^{({13})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1

\\$\chi_{70}^{({14})}$&1&1&1&-1&1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1

\\$\chi_{70}^{({15})}$&1&1&1&-1&1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&1&1&1&-1&-1
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & &90 & & &\\\hline

\\$\chi_{70}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{70}^{({17})}$&/D&/D&/D&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D
&-/D&-/D&/D&/D&/D&/D&/D

\\$\chi_{70}^{({18})}$&D&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D
&-D&-D&D&D&D&D&D

\\$\chi_{70}^{({19})}$&-/D&-/D&-/D&/D&-/D&-/D&-/D&-/D&/D&/D&/D&-/D&-/D&-/D&/D
&/D&/D&/D&/D&/D&-/D&-/D

\\$\chi_{70}^{({20})}$&-D&-D&-D&D&-D&-D&-D&-D&D&D&D&-D&-D&-D&D
&D&D&D&D&D&-D&-D

\\$\chi_{70}^{({21})}$&-/D&-/D&-/D&/D&-/D&/D&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D&/D
&/D&/D&-/D&-/D&-/D&/D&/D

\\$\chi_{70}^{({22})}$&-D&-D&-D&D&-D&D&D&D&-D&-D&-D&-D&-D&-D&D
&D&D&-D&-D&-D&D&D

\\$\chi_{70}^{({23})}$&/D&/D&/D&/D&/D&/D&/D&/D&/D&/D&/D&-/D&-/D&-/D&-/D
&-/D&-/D&-/D&-/D&-/D&-/D&-/D

\\$\chi_{70}^{({24})}$&D&D&D&D&D&D&D&D&D&D&D&-D&-D&-D&-D
&-D&-D&-D&-D&-D&-D&-D

\\$\chi_{70}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({29})}$&-F&/F&-G&.&.&D&/D&-1&-1&D&/D&/D&-1&D&D
&/D&-1&-G&-F&/F&/F&-G

\\$\chi_{70}^{({30})}$&-/F&F&G&.&.&/D&D&-1&-1&/D&D&D&-1&/D&/D
&D&-1&G&-/F&F&F&G

\\$\chi_{70}^{({31})}$&-G&-F&/F&.&.&-1&D&/D&/D&-1&D&D&/D&-1&-1
&D&/D&/F&-G&-F&-F&/F

\\$\chi_{70}^{({32})}$&G&-/F&F&.&.&-1&/D&D&D&-1&/D&/D&D&-1&-1
&/D&D&F&G&-/F&-/F&F

\\$\chi_{70}^{({33})}$&/F&-G&-F&.&.&/D&-1&D&D&/D&-1&-1&D&/D&/D
&-1&D&-F&/F&-G&-G&-F

\\$\chi_{70}^{({34})}$&F&G&-/F&.&.&D&-1&/D&/D&D&-1&-1&/D&D&D
&-1&/D&-/F&F&G&G&-/F

\\$\chi_{70}^{({35})}$&F&-/F&G&.&.&D&/D&-1&1&-D&-/D&/D&-1&D&-D
&-/D&1&-G&-F&/F&-/F&G

\\$\chi_{70}^{({36})}$&/F&-F&-G&.&.&/D&D&-1&1&-/D&-D&D&-1&/D&-/D
&-D&1&G&-/F&F&-F&-G

\\$\chi_{70}^{({37})}$&G&F&-/F&.&.&-1&D&/D&-/D&1&-D&D&/D&-1&1
&-D&-/D&/F&-G&-F&F&-/F

\\$\chi_{70}^{({38})}$&-G&/F&-F&.&.&-1&/D&D&-D&1&-/D&/D&D&-1&1
&-/D&-D&F&G&-/F&/F&-F

\\$\chi_{70}^{({39})}$&-/F&G&F&.&.&/D&-1&D&-D&-/D&1&-1&D&/D&-/D
&1&-D&-F&/F&-G&G&F

\\$\chi_{70}^{({40})}$&-F&-G&/F&.&.&D&-1&/D&-/D&-D&1&-1&/D&D&-D
&1&-/D&-/F&F&G&-G&/F

\\$\chi_{70}^{({41})}$&F&-/F&G&.&.&-D&-/D&1&-1&D&/D&/D&-1&D&-D
&-/D&1&G&F&-/F&/F&-G

\\$\chi_{70}^{({42})}$&/F&-F&-G&.&.&-/D&-D&1&-1&/D&D&D&-1&/D&-/D
&-D&1&-G&/F&-F&F&G

\\$\chi_{70}^{({43})}$&G&F&-/F&.&.&1&-D&-/D&/D&-1&D&D&/D&-1&1
&-D&-/D&-/F&G&F&-F&/F

\\$\chi_{70}^{({44})}$&-G&/F&-F&.&.&1&-/D&-D&D&-1&/D&/D&D&-1&1
&-/D&-D&-F&-G&/F&-/F&F

\\$\chi_{70}^{({45})}$&-/F&G&F&.&.&-/D&1&-D&D&/D&-1&-1&D&/D&-/D
&1&-D&F&-/F&G&-G&-F

\\$\chi_{70}^{({46})}$&-F&-G&/F&.&.&-D&1&-/D&/D&D&-1&-1&/D&D&-D
&1&-/D&/F&-F&-G&G&-/F

\\$\chi_{70}^{({47})}$&-F&/F&-G&.&.&-D&-/D&1&1&-D&-/D&/D&-1&D&D
&/D&-1&G&F&-/F&-/F&G

\\$\chi_{70}^{({48})}$&-/F&F&G&.&.&-/D&-D&1&1&-/D&-D&D&-1&/D&/D
&D&-1&-G&/F&-F&-F&-G

\\$\chi_{70}^4{({49})}$&-G&-F&/F&.&.&1&-D&-/D&-/D&1&-D&D&/D&-1&-1
&D&/D&-/F&G&F&F&-/F

\\$\chi_{70}^{({50})}$&G&-/F&F&.&.&1&-/D&-D&-D&1&-/D&/D&D&-1&-1
&/D&D&-F&-G&/F&/F&-F

\\$\chi_{70}^{({51})}$&/F&-G&-F&.&.&-/D&1&-D&-D&-/D&1&-1&D&/D&/D
&-1&D&F&-/F&G&G&F

\\$\chi_{70}^{({52})}$&F&G&-/F&.&.&-D&1&-/D&-/D&-D&1&-1&/D&D&D
&-1&/D&/F&-F&-G&-G&/F

\\$\chi_{70}^{({53})}$&G&F&-/F&.&.&-1&D&/D&/D&-1&D&D&/D&-1&-1
&D&/D&-/F&G&F&F&-/F

\\$\chi_{70}^{({54})}$&-G&/F&-F&.&.&-1&/D&D&D&-1&/D&/D&D&-1&-1
&/D&D&-F&-G&/F&/F&-F

\\$\chi_{70}^{({55})}$&-/F&G&F&.&.&/D&-1&D&D&/D&-1&-1&D&/D&/D
&-1&D&F&-/F&G&G&F

\\$\chi_{70}^{({56})}$&-F&-G&/F&.&.&D&-1&/D&/D&D&-1&-1&/D&D&D
&-1&/D&/F&-F&-G&-G&/F

\\$\chi_{70}^{({57})}$&F&-/F&G&.&.&D&/D&-1&-1&D&/D&/D&-1&D&D
&/D&-1&G&F&-/F&-/F&G

\\$\chi_{70}^{({58})}$&/F&-F&-G&.&.&/D&D&-1&-1&/D&D&D&-1&/D&/D
&D&-1&-G&/F&-F&-F&-G

\\$\chi_{70}^{({59})}$&-G&-F&/F&.&.&-1&D&/D&-/D&1&-D&D&/D&-1&1
&-D&-/D&-/F&G&F&-F&/F

\\$\chi_{70}^{({60})}$&G&-/F&F&.&.&-1&/D&D&-D&1&-/D&/D&D&-1&1
&-/D&-D&-F&-G&/F&-/F&F
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & &90 & & &\\\hline

\\$\chi_{70}^{({61})}$&/F&-G&-F&.&.&/D&-1&D&-D&-/D&1&-1&D&/D&-/D
&1&-D&F&-/F&G&-G&-F

\\$\chi_{70}^{({62})}$&F&G&-/F&.&.&D&-1&/D&-/D&-D&1&-1&/D&D&-D
&1&-/D&/F&-F&-G&G&-/F

\\$\chi_{70}^{({63})}$&-F&/F&-G&.&.&D&/D&-1&1&-D&-/D&/D&-1&D&-D
&-/D&1&G&F&-/F&/F&-G

\\$\chi_{70}^{({64})}$&-/F&F&G&.&.&/D&D&-1&1&-/D&-D&D&-1&/D&-/D
&-D&1&-G&/F&-F&F&G

\\$\chi_{70}^{({65})}$&-G&-F&/F&.&.&1&-D&-/D&/D&-1&D&D&/D&-1&1
&-D&-/D&/F&-G&-F&F&-/F

\\$\chi_{70}^{({66})}$&G&-/F&F&.&.&1&-/D&-D&D&-1&/D&/D&D&-1&1
&-/D&-D&F&G&-/F&/F&-F

\\$\chi_{70}^{({67})}$&/F&-G&-F&.&.&-/D&1&-D&D&/D&-1&-1&D&/D&-/D
&1&-D&-F&/F&-G&G&F

\\$\chi_{70}^{({68})}$&F&G&-/F&.&.&-D&1&-/D&/D&D&-1&-1&/D&D&-D
&1&-/D&-/F&F&G&-G&/F

\\$\chi_{70}^{({69})}$&-F&/F&-G&.&.&-D&-/D&1&-1&D&/D&/D&-1&D&-D
&-/D&1&-G&-F&/F&-/F&G

\\$\chi_{70}^{({70})}$&-/F&F&G&.&.&-/D&-D&1&-1&/D&D&D&-1&/D&-/D
&-D&1&G&-/F&F&-F&-G

\\$\chi_{70}^{({71})}$&G&F&-/F&.&.&1&-D&-/D&-/D&1&-D&D&/D&-1&-1
&D&/D&/F&-G&-F&-F&/F

\\$\chi_{70}^{({72})}$&-G&/F&-F&.&.&1&-/D&-D&-D&1&-/D&/D&D&-1&-1
&/D&D&F&G&-/F&-/F&F

\\$\chi_{70}^{({73})}$&-/F&G&F&.&.&-/D&1&-D&-D&-/D&1&-1&D&/D&/D
&-1&D&-F&/F&-G&-G&-F

\\$\chi_{70}^{({74})}$&-F&-G&/F&.&.&-D&1&-/D&-/D&-D&1&-1&/D&D&D
&-1&/D&-/F&F&G&G&-/F

\\$\chi_{70}^{({75})}$&F&-/F&G&.&.&-D&-/D&1&1&-D&-/D&/D&-1&D&D
&/D&-1&-G&-F&/F&/F&-G

\\$\chi_{70}^{({76})}$&/F&-F&-G&.&.&-/D&-D&1&1&-/D&-D&D&-1&/D&/D
&D&-1&G&-/F&F&F&G

\\$\chi_{70}^{({77})}$&2&2&2&-1&-1&.&.&.&.&.&.&.&.&.&.
&.&.&2&2&2&2&2

\\$\chi_{70}^{({78})}$&-2&-2&-2&-1&1&.&.&.&.&.&.&.&.&.&.
&.&.&2&2&2&-2&-2

\\$\chi_{70}^{({79})}$&-2&-2&-2&-1&1&.&.&.&.&.&.&.&.&.&.
&.&.&-2&-2&-2&2&2

\\$\chi_{70}^{({80})}$&2&2&2&-1&-1&.&.&.&.&.&.&.&.&.&.
&.&.&-2&-2&-2&-2&-2

\\$\chi_{70}^{({81})}$&/E&/E&/E&/D&/D&.&.&.&.&.&.&.&.&.&.
&.&.&/E&/E&/E&/E&/E

\\$\chi_{70}^{({82})}$&E&E&E&D&D&.&.&.&.&.&.&.&.&.&.
&.&.&E&E&E&E&E

\\$\chi_{70}^{({83})}$&-/E&-/E&-/E&/D&-/D&.&.&.&.&.&.&.&.&.&.
&.&.&/E&/E&/E&-/E&-/E

\\$\chi_{70}^{({84})}$&-E&-E&-E&D&-D&.&.&.&.&.&.&.&.&.&.
&.&.&E&E&E&-E&-E

\\$\chi_{70}^{({85})}$&-/E&-/E&-/E&/D&-/D&.&.&.&.&.&.&.&.&.&.
&.&.&-/E&-/E&-/E&/E&/E

\\$\chi_{70}^{({86})}$&-E&-E&-E&D&-D&.&.&.&.&.&.&.&.&.&.
&.&.&-E&-E&-E&E&E

\\$\chi_{70}^{({87})}$&/E&/E&/E&/D&/D&.&.&.&.&.&.&.&.&.&.
&.&.&-/E&-/E&-/E&-/E&-/E

\\$\chi_{70}^{({88})}$&E&E&E&D&D&.&.&.&.&.&.&.&.&.&.
&.&.&-E&-E&-E&-E&-E

\\$\chi_{70}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{70}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccc}
  & & &\\\hline
$\chi_{70}^{(1)}$&1&1&1

\\$\chi_{70}^{(2)}$&1&-1&1

\\$\chi_{70}^{(3)}$&-1&1&-1

\\$\chi_{70}^{(4)}$&-1&-1&-1

\\$\chi_{70}^{(5)}$&-/D&/D&-/D
\end{tabular}

\noindent \begin{tabular}{c|ccc}
  & & &\\\hline

\\$\chi_{70}^{(6)}$&-D&D&-D

\\$\chi_{70}^{(7)}$&/D&-/D&/D

\\$\chi_{70}^{(8)}$&D&-D&D

\\$\chi_{70}^{(9)}$&/D&/D&/D

\\$\chi_{70}^{({10})}$&D&D&D

\\$\chi_{70}^{({11})}$&-/D&-/D&-/D

\\$\chi_{70}^{({12})}$&-D&-D&-D

\\$\chi_{70}^{({13})}$&-1&-1&-1

\\$\chi_{70}^{({14})}$&1&-1&1

\\$\chi_{70}^{({15})}$&-1&1&-1

\\$\chi_{70}^{({16})}$&1&1&1

\\$\chi_{70}^{({17})}$&/D&/D&/D

\\$\chi_{70}^{({18})}$&D&D&D

\\$\chi_{70}^{({19})}$&-/D&/D&-/D

\\$\chi_{70}^{({20})}$&-D&D&-D

\\$\chi_{70}^{({21})}$&/D&-/D&/D

\\$\chi_{70}^{({22})}$&D&-D&D

\\$\chi_{70}^{({23})}$&-/D&-/D&-/D

\\$\chi_{70}^{({24})}$&-D&-D&-D

\\$\chi_{70}^{({25})}$&.&.&.

\\$\chi_{70}^{({26})}$&.&.&.

\\$\chi_{70}^{({27})}$&.&.&.

\\$\chi_{70}^{({28})}$&.&.&.

\\$\chi_{70}^{({29})}$&-F&.&.

\\$\chi_{70}^{({30})}$&-/F&.&.

\\$\chi_{70}^{({31})}$&-G&.&.

\\$\chi_{70}^{({32})}$&G&.&.

\\$\chi_{70}^{({33})}$&/F&.&.

\\$\chi_{70}^{({34})}$&F&.&.

\\$\chi_{70}^{({35})}$&F&.&.

\\$\chi_{70}^{({36})}$&/F&.&.

\\$\chi_{70}^{({37})}$&G&.&.

\\$\chi_{70}^{({38})}$&-G&.&.

\\$\chi_{70}^{({39})}$&-/F&.&.

\\$\chi_{70}^{({40})}$&-F&.&.

\\$\chi_{70}^{({41})}$&-F&.&.

\\$\chi_{70}^{({42})}$&-/F&.&.

\\$\chi_{70}^{({43})}$&-G&.&.

\\$\chi_{70}^{({44})}$&G&.&.

\\$\chi_{70}^{({45})}$&/F&.&.

\\$\chi_{70}^{({46})}$&F&.&.

\\$\chi_{70}^{({47})}$&F&.&.

\\$\chi_{70}^{({48})}$&/F&.&.

\\$\chi_{70}^{({49})}$&G&.&.

\\$\chi_{70}^{({50})}$&-G&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccc}
  & & &\\\hline

\\$\chi_{70}^{({51})}$&-/F&.&.

\\$\chi_{70}^{({52})}$&-F&.&.

\\$\chi_{70}^{({53})}$&G&.&.

\\$\chi_{70}^{({54})}$&-G&.&.

\\$\chi_{70}^{({55})}$&-/F&.&.

\\$\chi_{70}^{({56})}$&-F&.&.

\\$\chi_{70}^{({57})}$&F&.&.

\\$\chi_{70}^{({58})}$&/F&.&.

\\$\chi_{70}^{({59})}$&-G&.&.

\\$\chi_{70}^{({60})}$&G&.&.

\\$\chi_{70}^{({61})}$&/F&.&.

\\$\chi_{70}^{({62})}$&F&.&.

\\$\chi_{70}^{({63})}$&-F&.&.

\\$\chi_{70}^{({64})}$&-/F&.&.

\\$\chi_{70}^{({65})}$&G&.&.

\\$\chi_{70}^{({66})}$&-G&.&.

\\$\chi_{70}^{({67})}$&-/F&.&.

\\$\chi_{70}^{({68})}$&-F&.&.

\\$\chi_{70}^{({69})}$&F&.&.

\\$\chi_{70}^{({70})}$&/F&.&.

\\$\chi_{70}^{({71})}$&-G&.&.

\\$\chi_{70}^{({72})}$&G&.&.

\\$\chi_{70}^{({73})}$&/F&.&.

\\$\chi_{70}^{({74})}$&F&.&.

\\$\chi_{70}^{({75})}$&-F&.&.

\\$\chi_{70}^{({76})}$&-/F&.&.

\\$\chi_{70}^{({77})}$&2&-1&-1

\\$\chi_{70}^{({78})}$&-2&-1&1

\\$\chi_{70}^{({79})}$&2&1&-1

\\$\chi_{70}^{({80})}$&-2&1&1

\\$\chi_{70}^{({81})}$&/E&/D&/D

\\$\chi_{70}^{({82})}$&E&D&D

\\$\chi_{70}^{({83})}$&-/E&/D&-/D

\\$\chi_{70}^{({84})}$&-E&D&-D

\\$\chi_{70}^{({85})}$&/E&-/D&/D

\\$\chi_{70}^{({86})}$&E&-D&D

\\$\chi_{70}^{({87})}$&-/E&-/D&-/D

\\$\chi_{70}^{({88})}$&-E&-D&-D

\\$\chi_{70}^{({89})}$&.&.&.

\\$\chi_{70}^{({90})}$&.&.&.

\\$\chi_{70}^{({91})}$&.&.&.

\\$\chi_{70}^{({92})}$&.&.&.

\\$\chi_{70}^{({93})}$&.&.&.

\\$\chi_{70}^{({94})}$&.&.&.

\\$\chi_{70}^{({95})}$&.&.&.

\\$\chi_{70}^{({96})}$&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} -1&1&0&0& 0&0&-1&2 \\
-2&0&1&0&0&0&-1&3 \\ -2&1&0&0&0&0&-1&
4 \\
        -3&1&1&0&0&-1&-1&6 \\ -3&1&1&0&0&-1&0&4 \\ -3&1&1&0&0&-1&0&3 \\
        -2&1&1&0&-1&0&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\ 2&-1&0&1&1&-3&-1&2 \\
        4&-2&-1&2&1&-4&-1&3 \\ 3&-2&-1&2&1&-3&-1&2 \\
        2&-2&0&1&1&-2&-1&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-1&0&-1 \\ 1&1&-1&0&1&0&-1&-1 \\ 1&2&-2&0&2&-1&-1&-1 \\
        1&2&-2&0&3&-1&-2&-2 \\ 1&2&-1&-1&3&-1&-2&-1 \\
        0&2&0&-1&2&-1&-1&-1 \\ 0&1&0&-1&2&-1&0&-1 \\ 0&0&0&0&1&-1&0&0
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{71}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&-1&1&0&0&1&0&0 \\ -3&-1&0&0&0&2&0&0 \\
        -5&-1&1&-1&1&2&0&0 \\ -4&0&1&-1&0&2&0&0 \\ -3&0&0&0&0&1&0&0 \\
        -2&0&0&0&0&1&0&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&1 \\ -2&-1&1&0&0&-1&2&1 \\ -3&0&1&0&0&-2&3&1 \\
        -4&-1&2&0&0&-3&5&1 \\ -4&-1&2&0&0&-2&4&0 \\ -3&-1&2&0&0&-2&3&0 \\
        -2&-1&1&1&-1&-1&2&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&1&-1&1 \\ -3&0&2&-1&0&1&-1&2 \\ -4&0&4&-2&0&1&-1&2 \\
        -5&0&5&-3&0&2&-2&4 \\ -4&0&4&-2&-1&2&-1&3 \\
        -3&-1&3&-1&-1&2&-1&2 \\ -2&0&2&-1&-1&2&-1&1 \\
        -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&0&1&0 \\ -3&0&1&1&-2&1&1&0 \\ -4&1&1&1&-2&0&2&0 \\
        -6&0&2&2&-3&0&3&0 \\ -5&0&2&1&-2&0&3&-1 \\ -4&0&2&1&-2&0&2&-1 \\
        -2&0&1&1&-2&0&2&-1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-1&1&-1&2&-1&1&1 \\ -2&-2&1&-1&2&0&1&1 \\
        -3&-2&1&-2&4&-1&2&1 \\ -3&-1&1&-2&3&0&1&1 \\
        -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&1&0&1 \\ -1&-1&1&0&-1&0&1&1 \\
        -1&-2&2&0&-2&1&1&1 \\ -1&-2&2&0&-3&1&2&2 \\ -1&-2&1&1&-3&1&2&1 \\
        0&-2&0&1&-2&1&1&1 \\ 0&-1&0&1&-2&1&0&1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&-1&2&-1 \\ 0&-1&0&0&0&-1&3&-2 \\ -1&-1&1&0&0&-2&4&-3 \\
        -1&-2&1&0&0&-2&6&-5 \\ -1&-2&1&0&0&-1&4&-4 \\
        0&-2&1&0&0&-1&3&-3 \\ 0&-2&0&1&0&-1&2&-2 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&0&1&0 \\ -1&0&1&-2&1&0&2&-1 \\ -1&0&0&-2&1&1&2&-1 \\
        -2&1&1&-4&2&1&3&-2 \\ -2&1&1&-3&1&1&2&-1 \\ -1&1&0&-2&1&0&2&-1 \\
        -1&0&0&-1&1&0&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&0&0 \\ -3&0&1&0&0&1&0&0 \\ -3&-1&1&0&0&2&0&0 \\
        -5&-1&1&0&1&2&0&0 \\ -4&0&1&-1&1&2&0&0 \\ -3&0&0&0&0&2&0&0 \\
        -2&0&0&0&0&1&1&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&-1&1 \\ -1&0&1&-2&3&-1&-1&2 \\
        -2&1&2&-3&4&-2&-1&2 \\ -2&1&3&-5&6&-2&-2&3 \\
        -2&1&3&-4&4&-1&-2&3 \\ -2&0&3&-3&3&-1&-1&2 \\
        -2&0&2&-2&2&0&-1&1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-2&2&0&0 \\ -2&0&1&1&-3&2&0&0 \\ -2&-1&2&1&-4&3&0&0 \\
        -3&-1&2&2&-6&4&0&1 \\ -2&-1&1&2&-5&3&1&0 \\ -1&-1&0&2&-4&3&0&0 \\
        0&0&0&1&-3&2&0&0 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&2&-2 \\ -1&0&0&1&-2&1&2&-3 \\ -2&0&1&1&-2&0&3&-4 \\
        -3&-1&1&2&-3&1&4&-6 \\ -2&-1&1&1&-2&1&3&-5 \\
        -1&-1&1&1&-2&1&2&-4 \\ 0&-1&0&1&-1&0&2&-3 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-2&1&0&0&1 \\ -1&1&2&-3&1&0&1&1 \\ -2&1&4&-4&1&0&1&1 \\
        -2&2&5&-6&1&1&1&2 \\ -2&1&4&-4&0&1&1&2 \\ -1&0&3&-3&0&1&1&1 \\
        -1&0&2&-2&0&1&0&1 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -2&1&1&-1&-1&2&1&-2 \\ -2&1&0&-1&-1&3&1&-2 \\
        -4&2&1&-2&-1&4&1&-3 \\ -3&2&1&-2&-1&3&1&-2 \\
        -2&2&0&-1&-1&2&1&-2 \\ -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&-1 \\ -1&0&0&1&-2&2&-1&-1 \\
        -1&1&-1&1&-2&2&-1&-1 \\ -2&1&0&1&-3&3&-2&-1 \\
        -1&1&0&1&-3&2&-1&-1 \\ -1&1&0&1&-2&1&-1&-1 \\
        0&1&0&0&-1&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&0&-1&2 \\ -2&0&1&0&0&0&-1&3 \\ -2&1&0&0&0&0&-1&4 \\
        -3&1&1&0&0&-1&-1&6 \\ -3&1&1&0&0&-1&0&4 \\ -3&1&1&0&0&-1&0&3 \\
        -2&1&1&0&-1&0&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&-1&2&0 \\ -1&1&1&-1&-1&0&3&-1 \\
        -2&2&1&-1&-1&-1&4&-1 \\ -3&2&2&-1&-2&-1&6&-2 \\
        -3&1&2&-1&-1&-1&5&-2 \\ -2&1&2&-1&-1&-1&4&-2 \\
        -1&0&1&0&-1&-1&3&-1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&0&-1&0 \\ -2&1&1&-1&1&1&-2&1 \\ -3&2&2&-2&2&0&-2&1 \\
        -4&2&3&-3&3&1&-4&2 \\ -3&2&3&-3&2&1&-3&2 \\ -3&1&3&-2&1&1&-2&1 \\
        -2&1&2&-2&1&1&-1&0 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&1&0&0 \\ -2&2&2&-2&-1&2&0&0 \\ -3&2&4&-3&-1&2&0&0 \\
        -4&3&5&-4&-2&4&-1&1 \\ -3&2&4&-3&-2&3&0&1 \\
        -2&1&3&-2&-2&3&0&0 \\ -1&1&2&-2&-1&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 1&-2&-1&1&1&-1&0&-1 \\
        1&-3&0&1&1&-1&0&-2 \\ 2&-4&-1&1&2&-1&0&-3 \\
        2&-3&-1&1&1&0&-1&-2 \\ 2&-3&-1&1&1&0&-1&-1 \\
        1&-2&-1&1&1&0&-1&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-2&1&0&0 \\ 0&-2&-1&3&-2&0&0&0 \\ 1&-3&-2&4&-3&1&0&0 \\
        1&-4&-3&6&-4&0&1&0 \\ 1&-3&-3&5&-3&0&1&-1 \\
        1&-2&-3&4&-2&0&0&0 \\ 1&-1&-2&3&-2&0&0&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&-2 \\ 0&-1&-1&2&-1&1&-1&-2 \\
        0&-2&0&2&-1&1&-1&-3 \\ 0&-3&-1&3&-1&2&-2&-4 \\
        1&-2&-1&2&-1&2&-2&-3 \\ 1&-2&-1&2&-1&2&-2&-2 \\
        1&-1&-1&1&0&1&-1&-2 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&-1&0&1&1&-1&-1&2 \\ -1&-2&1&1&1&-1&-1&2 \\
        -1&-3&0&2&2&-2&-1&3 \\ -1&-2&0&1&2&-1&-1&2 \\
        -1&-2&0&1&1&0&-1&2 \\ -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-1&-1&0 \\ 0&-1&-1&1&2&-1&-2&1 \\ 0&0&-2&1&3&-2&-2&1 \\
        0&-1&-2&1&5&-3&-3&1 \\ 0&0&-1&0&4&-2&-3&1 \\
        -1&0&0&0&3&-2&-2&1 \\ -1&0&0&0&2&-1&-1&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&1&0 \\ -1&1&1&-2&1&0&2&-1 \\ -1&0&1&-2&1&1&2&-1 \\
        -2&1&1&-3&2&1&3&-2 \\ -2&1&1&-3&2&1&2&-1 \\ -1&1&0&-2&1&1&2&-1 \\
        -1&0&0&-1&1&0&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 1&-1&-1&2&-1&0&-2&1 \\ 1&0&-1&2&-1&-1&-2&1 \\
        2&-1&-1&3&-2&-1&-3&2 \\ 2&-1&-1&3&-2&-1&-2&1 \\
        1&-1&0&2&-1&-1&-2&1 \\ 1&0&0&1&-1&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&1&1&0 \\ 0&1&1&-1&-2&1&2&-1 \\ 0&0&2&-1&-3&2&2&-1 \\
        0&1&2&-1&-5&3&3&-1 \\ 0&0&1&0&-4&2&3&-1 \\ 1&0&0&0&-3&2&2&-1 \\
        1&0&0&0&-2&1&1&0 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&1&0&-1&-1&1&1&-2 \\ 1&2&-1&-1&-1&1&1&-2 \\
        1&3&0&-2&-2&2&1&-3 \\ 1&2&0&-1&-2&1&1&-2 \\ 1&2&0&-1&-1&0&1&-2 \\
        1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&2 \\ 0&1&1&-2&1&-1&1&2 \\ 0&2&0&-2&1&-1&1&3 \\
        0&3&1&-3&1&-2&2&4 \\ -1&2&1&-2&1&-2&2&3 \\ -1&2&1&-2&1&-2&2&2 \\
        -1&1&1&-1&0&-1&1&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&2&-1&0&0 \\ 0&2&1&-3&2&0&0&0 \\ -1&3&2&-4&3&-1&0&0 \\
        -1&4&3&-6&4&0&-1&0 \\ -1&3&3&-5&3&0&-1&1 \\ -1&2&3&-4&2&0&0&0 \\
        -1&1&2&-3&2&0&0&0 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&1 \\ -1&2&1&-1&-1&1&0&1 \\ -1&3&0&-1&-1&1&0&2 \\
        -2&4&1&-1&-2&1&0&3 \\ -2&3&1&-1&-1&0&1&2 \\ -2&3&1&-1&-1&0&1&1 \\
        -1&2&1&-1&-1&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&-1&0&0 \\ 2&-2&-2&2&1&-2&0&0 \\ 3&-2&-4&3&1&-2&0&0 \\
        4&-3&-5&4&2&-4&1&-1 \\ 3&-2&-4&3&2&-3&0&-1 \\
        2&-1&-3&2&2&-3&0&0 \\ 1&-1&-2&2&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&0&1&0 \\ 2&-1&-1&1&-1&-1&2&-1 \\
        3&-2&-2&2&-2&0&2&-1 \\ 4&-2&-3&3&-3&-1&4&-2 \\
        3&-2&-3&3&-2&-1&3&-2 \\ 3&-1&-3&2&-1&-1&2&-1 \\
        2&-1&-2&2&-1&-1&1&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&1&-2&0 \\ 1&-1&-1&1&1&0&-3&1 \\ 2&-2&-1&1&1&1&-4&1 \\
        3&-2&-2&1&2&1&-6&2 \\ 3&-1&-2&1&1&1&-5&2 \\ 2&-1&-2&1&1&1&-4&2 \\
        1&0&-1&0&1&1&-3&1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&0&1&-2 \\ 2&0&-1&0&0&0&1&-3 \\ 2&-1&0&0&0&0&1&-4 \\
        3&-1&-1&0&0&1&1&-6 \\ 3&-1&-1&0&0&1&0&-4 \\ 3&-1&-1&0&0&1&0&-3 \\
        2&-1&-1&0&1&0&0&-2 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&1 \\ 1&0&0&-1&2&-2&1&1 \\ 1&-1&1&-1&2&-2&1&1 \\
        2&-1&0&-1&3&-3&2&1 \\ 1&-1&0&-1&3&-2&1&1 \\ 1&-1&0&-1&2&-1&1&1 \\
        0&-1&0&0&1&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\ 2&-1&0&1&1&-3&-1&2 \\
        4&-2&-1&2&1&-4&-1&3 \\ 3&-2&-1&2&1&-3&-1&2 \\
        2&-2&0&1&1&-2&-1&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&2&-1&0&0&-1 \\ 1&-1&-2&3&-1&0&-1&-1 \\
        2&-1&-4&4&-1&0&-1&-1 \\ 2&-2&-5&6&-1&-1&-1&-2 \\
        2&-1&-4&4&0&-1&-1&-2 \\ 1&0&-3&3&0&-1&-1&-1 \\
        1&0&-2&2&0&-1&0&-1 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&-2&2 \\ 1&0&0&-1&2&-1&-2&3 \\ 2&0&-1&-1&2&0&-3&4 \\
        3&1&-1&-2&3&-1&-4&6 \\ 2&1&-1&-1&2&-1&-3&5 \\
        1&1&-1&-1&2&-1&-2&4 \\ 0&1&0&-1&1&0&-2&3 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&2&-2&0&0 \\ 2&0&-1&-1&3&-2&0&0 \\ 2&1&-2&-1&4&-3&0&0 \\
        3&1&-2&-2&6&-4&0&-1 \\ 2&1&-1&-2&5&-3&-1&0 \\
        1&1&0&-2&4&-3&0&0 \\ 0&0&0&-1&3&-2&0&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&1&-1 \\ 1&0&-1&2&-3&1&1&-2 \\ 2&-1&-2&3&-4&2&1&-2 \\
        2&-1&-3&5&-6&2&2&-3 \\ 2&-1&-3&4&-4&1&2&-3 \\
        2&0&-3&3&-3&1&1&-2 \\ 2&0&-2&2&-2&0&1&-1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&0 \\ 3&0&-1&0&0&-1&0&0 \\ 3&1&-1&0&0&-2&0&0 \\
        5&1&-1&0&-1&-2&0&0 \\ 4&0&-1&1&-1&-2&0&0 \\ 3&0&0&0&0&-2&0&0 \\
        2&0&0&0&0&-1&-1&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&0&1&-1 \\ -2&-2&0&2&-1&0&1&-1 \\
        -3&-2&1&2&-1&-1&2&-2 \\ -4&-4&1&3&-1&-1&3&-3 \\
        -3&-3&1&2&-1&0&2&-3 \\ -2&-3&1&2&-1&0&1&-2 \\
        -1&-2&0&2&-1&0&1&-2 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&0&-1&0 \\ 1&0&-1&2&-1&0&-2&1 \\ 1&0&0&2&-1&-1&-2&1 \\
        2&-1&-1&4&-2&-1&-3&2 \\ 2&-1&-1&3&-1&-1&-2&1 \\
        1&-1&0&2&-1&0&-2&1 \\ 1&0&0&1&-1&0&-1&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&1 \\ 0&1&0&0&0&1&-3&2 \\ 1&1&-1&0&0&2&-4&3 \\
        1&2&-1&0&0&2&-6&5 \\ 1&2&-1&0&0&1&-4&4 \\ 0&2&-1&0&0&1&-3&3 \\
        0&2&0&-1&0&1&-2&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-1&0&-1 \\ 1&1&-1&0&1&0&-1&-1 \\ 1&2&-2&0&2&-1&-1&-1 \\
        1&2&-2&0&3&-1&-2&-2 \\ 1&2&-1&-1&3&-1&-2&-1 \\
        0&2&0&-1&2&-1&-1&-1 \\ 0&1&0&-1&2&-1&0&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 2&1&-1&1&-2&1&-1&-1 \\
        2&2&-1&1&-2&0&-1&-1 \\ 3&2&-1&2&-4&1&-2&-1 \\
        3&1&-1&2&-3&0&-1&-1 \\ 2&1&0&1&-2&0&-1&-1 \\ 2&1&0&0&-1&0&-1&0 \\
        1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&0&-1&0 \\ 3&0&-1&-1&2&-1&-1&0 \\ 4&-1&-1&-1&2&0&-2&0 \\
        6&0&-2&-2&3&0&-3&0 \\ 5&0&-2&-1&2&0&-3&1 \\ 4&0&-2&-1&2&0&-2&1 \\
        2&0&-1&-1&2&0&-2&1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&0&-1&1&-1 \\ 3&0&-2&1&0&-1&1&-2 \\ 4&0&-4&2&0&-1&1&-2 \\
        5&0&-5&3&0&-2&2&-4 \\ 4&0&-4&2&1&-2&1&-3 \\ 3&1&-3&1&1&-2&1&-2 \\
        2&0&-2&1&1&-2&1&-1 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&1&-1&-1 \\ 2&1&-1&0&0&1&-2&-1 \\ 3&0&-1&0&0&2&-3&-1 \\
        4&1&-2&0&0&3&-5&-1 \\ 4&1&-2&0&0&2&-4&0 \\ 3&1&-2&0&0&2&-3&0 \\
        2&1&-1&-1&1&1&-2&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&0&0&-1&0&0 \\ 3&1&-1&0&0&-1&0&0 \\ 3&1&0&0&0&-2&0&0 \\
        5&1&-1&1&-1&-2&0&0 \\ 4&0&-1&1&0&-2&0&0 \\ 3&0&0&0&0&-1&0&0 \\
        2&0&0&0&0&-1&0&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&0&-1&1 \\ 2&2&0&-2&1&0&-1&1 \\ 3&2&-1&-2&1&1&-2&2 \\
        4&4&-1&-3&1&1&-3&3 \\ 3&3&-1&-2&1&0&-2&3 \\ 2&3&-1&-2&1&0&-1&2 \\
        1&2&0&-2&1&0&-1&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi_{71}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{71}^{(2)}$&1&1&-1&1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&1
&-1&1&-1&-1&1&-1&1&-1

\\$\chi_{71}^{(3)}$&1&A&-1&A&-/A&-1&-1&/A&/A&-1&-/A&-1&-/A&1&/A&1
&-/A&A&-A&-/A&1&-1&A&-/A

\\$\chi_{71}^{(4)}$&1&/A&-1&/A&-A&-1&-1&A&A&-1&-A&-1&-A&1&A&1
&-A&/A&-/A&-A&1&-1&/A&-A

\\$\chi_{71}^{(5)}$&1&1&-/A&A&-/A&-1&-A&/A&1&-1&-1&-A&-A&/A&A&1
&-1&/A&-/A&-A&A&-/A&A&-/A

\\$\chi_{71}^{(6)}$&1&1&-A&/A&-A&-1&-/A&A&1&-1&-1&-/A&-/A&A&/A&1
&-1&A&-A&-/A&/A&-A&/A&-A

\\$\chi_{71}^{(7)}$&1&A&-/A&/A&-A&-1&-A&A&/A&-1&-/A&-A&-1&/A&1&1
&-/A&1&-1&-1&A&-/A&/A&-A

\\$\chi_{71}^{(8)}$&1&/A&-A&A&-/A&-1&-/A&/A&A&-1&-A&-/A&-1&A&1&1
&-A&1&-1&-1&/A&-A&A&-/A

\\$\chi_{71}^{(9)}$&1&/A&-/A&1&-1&-1&-A&1&A&-1&-A&-A&-/A&/A&/A&1
&-A&A&-A&-/A&A&-/A&1&-1

\\$\chi_{71}^{({10})}$&1&A&-A&1&-1&-1&-/A&1&/A&-1&-/A&-/A&-A&A&A&1
&-/A&/A&-/A&-A&/A&-A&1&-1

\\$\chi_{71}^{({11})}$&1&A&1&A&/A&1&1&/A&/A&1&/A&1&/A&1&/A&1
&/A&A&A&/A&1&1&A&/A

\\$\chi_{71}^{({12})}$&1&/A&1&/A&A&1&1&A&A&1&A&1&A&1&A&1
&A&/A&/A&A&1&1&/A&A

\\$\chi_{71}^{({13})}$&1&1&/A&A&/A&1&A&/A&1&1&1&A&A&/A&A&1
&1&/A&/A&A&A&/A&A&/A

\\$\chi_{71}^{({14})}$&1&1&A&/A&A&1&/A&A&1&1&1&/A&/A&A&/A&1
&1&A&A&/A&/A&A&/A&A

\\$\chi_{71}^{({15})}$&1&A&/A&/A&A&1&A&A&/A&1&/A&A&1&/A&1&1
&/A&1&1&1&A&/A&/A&A

\\$\chi_{71}^{({16})}$&1&/A&A&A&/A&1&/A&/A&A&1&A&/A&1&A&1&1
&A&1&1&1&/A&A&A&/A

\\$\chi_{71}^{({17})}$&1&/A&/A&1&1&1&A&1&A&1&A&A&/A&/A&/A&1
&A&A&A&/A&A&/A&1&1

\\$\chi_{71}^{({18})}$&1&A&A&1&1&1&/A&1&/A&1&/A&/A&A&A&A&1
&/A&/A&/A&A&/A&A&1&1

\\$\chi_{71}^{({19})}$&1&/A&B&-/B&B&-A&/C&-D&/A&-1&-A&/D&/C&-D&-/B&/A
&-1&-C&B&/D&-/B&C&-/D&C

\\$\chi_{71}^{({20})}$&1&/A&C&-/C&C&-A&/D&-B&/A&-1&-A&/B&/D&-B&-/C&/A
&-1&-D&C&/B&-/C&D&-/B&D

\\$\chi_{71}^{({21})}$&1&/A&D&-/D&D&-A&/B&-C&/A&-1&-A&/C&/B&-C&-/D&/A
&-1&-B&D&/C&-/D&B&-/C&B

\\$\chi_{71}^{({22})}$&1&A&/B&-B&/B&-/A&C&-/D&A&-1&-/A&D&C&-/D&-B&A
&-1&-/C&/B&D&-B&/C&-D&/C

\\$\chi_{71}^{({23})}$&1&A&/D&-D&/D&-/A&B&-/C&A&-1&-/A&C&B&-/C&-D&A
&-1&-/B&/D&C&-D&/B&-C&/B

\\$\chi_{71}^{({24})}$&1&A&/C&-C&/C&-/A&D&-/B&A&-1&-/A&B&D&-/B&-C&A
&-1&-/D&/C&B&-C&/D&-B&/D

\\$\chi_{71}^{({25})}$&1&1&B&-/C&C&-A&/C&-B&A&-1&-1&/D&/B&-D&-/D&/A
&-/A&-B&D&/C&-/B&C&-/B&D

\\$\chi_{71}^{({26})}$&1&1&C&-/D&D&-A&/D&-C&A&-1&-1&/B&/C&-B&-/B&/A
&-/A&-C&B&/D&-/C&D&-/C&B

\\$\chi_{71}^{({27})}$&1&1&D&-/B&B&-A&/B&-D&A&-1&-1&/C&/D&-C&-/C&/A
&-/A&-D&C&/B&-/D&B&-/D&C

\\$\chi_{71}^{({28})}$&1&1&/B&-C&/C&-/A&C&-/B&/A&-1&-1&D&B&-/D&-D&A
&-A&-/B&/D&C&-B&/C&-B&/D

\\$\chi_{71}^{({29})}$&1&1&/D&-B&/B&-/A&B&-/D&/A&-1&-1&C&D&-/C&-C&A
&-A&-/D&/C&B&-D&/B&-D&/C

\\$\chi_{71}^{({30})}$&1&1&/C&-D&/D&-/A&D&-/C&/A&-1&-1&B&C&-/B&-B&A
&-A&-/C&/B&D&-C&/D&-C&/B

\\$\chi_{71}^{({31})}$&1&A&B&-/D&D&-A&/C&-C&1&-1&-/A&/D&/D&-D&-/C&/A
&-A&-D&C&/B&-/B&C&-/C&B

\\$\chi_{71}^{({32})}$&1&A&C&-/B&B&-A&/D&-D&1&-1&-/A&/B&/B&-B&-/D&/A
&-A&-B&D&/C&-/C&D&-/D&C

\\$\chi_{71}^{({33})}$&1&A&D&-/C&C&-A&/B&-B&1&-1&-/A&/C&/C&-C&-/B&/A
&-A&-C&B&/D&-/D&B&-/B&D

\\$\chi_{71}^{({34})}$&1&/A&/B&-D&/D&-/A&C&-/C&1&-1&-A&D&D&-/D&-C&A
&-/A&-/D&/C&B&-B&/C&-C&/B

\\$\chi_{71}^{({35})}$&1&/A&/D&-C&/C&-/A&B&-/B&1&-1&-A&C&C&-/C&-B&A
&-/A&-/C&/B&D&-D&/B&-B&/D

\\$\chi_{71}^{({36})}$&1&/A&/C&-B&/B&-/A&D&-/D&1&-1&-A&B&B&-/B&-D&A
&-/A&-/B&/D&C&-C&/D&-D&/C

\\$\chi_{71}^{({37})}$&1&A&-/B&-B&-/B&/A&-C&-/D&A&1&/A&-D&-C&-/D&-B&A
&1&-/C&-/B&-D&-B&-/C&-D&-/C

\\$\chi_{71}^{({38})}$&1&A&-/D&-D&-/D&/A&-B&-/C&A&1&/A&-C&-B&-/C&-D&A
&1&-/B&-/D&-C&-D&-/B&-C&-/B

\\$\chi_{71}^{({39})}$&1&A&-/C&-C&-/C&/A&-D&-/B&A&1&/A&-B&-D&-/B&-C&A
&1&-/D&-/C&-B&-C&-/D&-B&-/D

\\$\chi_{71}^{({40})}$&1&/A&-B&-/B&-B&A&-/C&-D&/A&1&A&-/D&-/C&-D&-/B&/A
&1&-C&-B&-/D&-/B&-C&-/D&-C

\\$\chi_{71}^{({41})}$&1&/A&-C&-/C&-C&A&-/D&-B&/A&1&A&-/B&-/D&-B&-/C&/A
&1&-D&-C&-/B&-/C&-D&-/B&-D

\\$\chi_{71}^{({42})}$&1&/A&-D&-/D&-D&A&-/B&-C&/A&1&A&-/C&-/B&-C&-/D&/A
&1&-B&-D&-/C&-/D&-B&-/C&-B

\\$\chi_{71}^{({43})}$&1&/A&-/B&-D&-/D&/A&-C&-/C&1&1&A&-D&-D&-/D&-C&A
&/A&-/D&-/C&-B&-B&-/C&-C&-/B

\\$\chi_{71}^{({44})}$&1&/A&-/D&-C&-/C&/A&-B&-/B&1&1&A&-C&-C&-/C&-B&A
&/A&-/C&-/B&-D&-D&-/B&-B&-/D

\\$\chi_{71}^{({45})}$&1&/A&-/C&-B&-/B&/A&-D&-/D&1&1&A&-B&-B&-/B&-D&A
&/A&-/B&-/D&-C&-C&-/D&-D&-/C

\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline

\\$\chi_{71}^{({46})}$&1&A&-B&-/D&-D&A&-/C&-C&1&1&/A&-/D&-/D&-D&-/C&/A
&A&-D&-C&-/B&-/B&-C&-/C&-B

\\$\chi_{71}^{({47})}$&1&A&-C&-/B&-B&A&-/D&-D&1&1&/A&-/B&-/B&-B&-/D&/A
&A&-B&-D&-/C&-/C&-D&-/D&-C

\\$\chi_{71}^{({48})}$&1&A&-D&-/C&-C&A&-/B&-B&1&1&/A&-/C&-/C&-C&-/B&/A
&A&-C&-B&-/D&-/D&-B&-/B&-D

\\$\chi_{71}^{({49})}$&1&1&-/B&-C&-/C&/A&-C&-/B&/A&1&1&-D&-B&-/D&-D&A
&A&-/B&-/D&-C&-B&-/C&-B&-/D

\\$\chi_{71}^{({50})}$&1&1&-/D&-B&-/B&/A&-B&-/D&/A&1&1&-C&-D&-/C&-C&A
&A&-/D&-/C&-B&-D&-/B&-D&-/C

\\$\chi_{71}^{({51})}$&1&1&-/C&-D&-/D&/A&-D&-/C&/A&1&1&-B&-C&-/B&-B&A
&A&-/C&-/B&-D&-C&-/D&-C&-/B

\\$\chi_{71}^{({52})}$&1&1&-B&-/C&-C&A&-/C&-B&A&1&1&-/D&-/B&-D&-/D&/A
&/A&-B&-D&-/C&-/B&-C&-/B&-D

\\$\chi_{71}^{({53})}$&1&1&-C&-/D&-D&A&-/D&-C&A&1&1&-/B&-/C&-B&-/B&/A
&/A&-C&-B&-/D&-/C&-D&-/C&-B

\\$\chi_{71}^{({54})}$&1&1&-D&-/B&-B&A&-/B&-D&A&1&1&-/C&-/D&-C&-/C&/A
&/A&-D&-C&-/B&-/D&-B&-/D&-C\\
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & &\\\hline
$\chi_{71}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{71}^{(2)}$&1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&-1
&-1&1&1&1&1&-1&-1

\\$\chi_{71}^{(3)}$&A&A&-A&A&-A&-A&/A&-A&1&-1&/A&A&-A&/A&-1&-/A
&-1&/A&1&/A&A&-/A&-/A

\\$\chi_{71}^{(4)}$&/A&/A&-/A&/A&-/A&-/A&A&-/A&1&-1&A&/A&-/A&A&-1&-A
&-1&A&1&A&/A&-A&-A

\\$\chi_{71}^{(5)}$&1&A&-1&1&-A&-1&/A&-A&/A&-A&A&/A&-/A&1&-1&-A
&-/A&A&A&1&/A&-1&-/A

\\$\chi_{71}^{(6)}$&1&/A&-1&1&-/A&-1&A&-/A&A&-/A&/A&A&-A&1&-1&-/A
&-A&/A&/A&1&A&-1&-A

\\$\chi_{71}^{(7)}$&A&/A&-A&A&-/A&-A&A&-/A&/A&-A&1&1&-1&/A&-1&-1
&-/A&1&A&/A&1&-/A&-A

\\$\chi_{71}^{(8)}$&/A&A&-/A&/A&-A&-/A&/A&-A&A&-/A&1&1&-1&A&-1&-1
&-A&1&/A&A&1&-A&-/A

\\$\chi_{71}^{(9)}$&/A&1&-/A&/A&-1&-/A&1&-1&/A&-A&/A&A&-A&A&-1&-/A
&-/A&/A&A&A&A&-A&-1

\\$\chi_{71}^{({10})}$&A&1&-A&A&-1&-A&1&-1&A&-/A&A&/A&-/A&/A&-1&-A
&-A&A&/A&/A&/A&-/A&-1

\\$\chi_{71}^{({11})}$&A&A&A&A&A&A&/A&A&1&1&/A&A&A&/A&1&/A
&1&/A&1&/A&A&/A&/A

\\$\chi_{71}^{({12})}$&/A&/A&/A&/A&/A&/A&A&/A&1&1&A&/A&/A&A&1&A
&1&A&1&A&/A&A&A

\\$\chi_{71}^{({13})}$&1&A&1&1&A&1&/A&A&/A&A&A&/A&/A&1&1&A
&/A&A&A&1&/A&1&/A

\\$\chi_{71}^{({14})}$&1&/A&1&1&/A&1&A&/A&A&/A&/A&A&A&1&1&/A
&A&/A&/A&1&A&1&A

\\$\chi_{71}^{({15})}$&A&/A&A&A&/A&A&A&/A&/A&A&1&1&1&/A&1&1
&/A&1&A&/A&1&/A&A

\\$\chi_{71}^{({16})}$&/A&A&/A&/A&A&/A&/A&A&A&/A&1&1&1&A&1&1
&A&1&/A&A&1&A&/A

\\$\chi_{71}^{({17})}$&/A&1&/A&/A&1&/A&1&1&/A&A&/A&A&A&A&1&/A
&/A&/A&A&A&A&A&1

\\$\chi_{71}^{({18})}$&A&1&A&A&1&A&1&1&A&/A&A&/A&/A&/A&1&A
&A&A&/A&/A&/A&/A&1

\\$\chi_{71}^{({19})}$&1&-/C&-A&A&/C&-1&-C&/D&-C&/B&-/D&-B&C&1&-/A&/B
&D&-/C&-/D&A&-D&-/A&D

\\$\chi_{71}^{({20})}$&1&-/D&-A&A&/D&-1&-D&/B&-D&/C&-/B&-C&D&1&-/A&/C
&B&-/D&-/B&A&-B&-/A&B

\\$\chi_{71}^{({21})}$&1&-/B&-A&A&/B&-1&-B&/C&-B&/D&-/C&-D&B&1&-/A&/D
&C&-/B&-/C&A&-C&-/A&C

\\$\chi_{71}^{({22})}$&1&-C&-/A&/A&C&-1&-/C&D&-/C&B&-D&-/B&/C&1&-A&B
&/D&-C&-D&/A&-/D&-A&/D

\\$\chi_{71}^{({23})}$&1&-B&-/A&/A&B&-1&-/B&C&-/B&D&-C&-/D&/B&1&-A&D
&/C&-B&-C&/A&-/C&-A&/C

\\$\chi_{71}^{({24})}$&1&-D&-/A&/A&D&-1&-/D&B&-/D&C&-B&-/C&/D&1&-A&C
&/B&-D&-B&/A&-/B&-A&/B

\\$\chi_{71}^{({25})}$&A&-/D&-/A&/A&/D&-A&-D&/B&-C&/B&-/C&-D&B&/A&-/A&/D
&D&-/B&-/D&1&-C&-A&B

\\$\chi_{71}^{({26})}$&A&-/B&-/A&/A&/B&-A&-B&/C&-D&/C&-/D&-B&C&/A&-/A&/B
&B&-/C&-/B&1&-D&-A&C

\\$\chi_{71}^{({27})}$&A&-/C&-/A&/A&/C&-A&-C&/D&-B&/D&-/B&-C&D&/A&-/A&/C
&C&-/D&-/C&1&-B&-A&D

\\$\chi_{71}^{({28})}$&/A&-D&-A&A&D&-/A&-/D&B&-/C&B&-C&-/D&/B&A&-A&D
&/D&-B&-D&1&-/C&-/A&/B

\\$\chi_{71}^{({29})}$&/A&-C&-A&A&C&-/A&-/C&D&-/B&D&-B&-/C&/D&A&-A&C
&/C&-D&-C&1&-/B&-/A&/D

\\$\chi_{71}^{({30})}$&/A&-B&-A&A&B&-/A&-/B&C&-/D&C&-D&-/B&/C&A&-A&B
&/B&-C&-B&1&-/D&-/A&/C

\\$\chi_{71}^{({31})}$&/A&-/B&-1&1&/B&-/A&-B&/C&-C&/B&-/B&-C&D&A&-/A&/C
&D&-/D&-/D&/A&-B&-1&C

\\$\chi_{71}^{({32})}$&/A&-/C&-1&1&/C&-/A&-C&/D&-D&/C&-/C&-D&B&A&-/A&/D
&B&-/B&-/B&/A&-C&-1&D

\\$\chi_{71}^{({33})}$&/A&-/D&-1&1&/D&-/A&-D&/B&-B&/D&-/D&-B&C&A&-/A&/B
&C&-/C&-/C&/A&-D&-1&B

\\$\chi_{71}^{({34})}$&A&-B&-1&1&B&-A&-/B&C&-/C&B&-B&-/C&/D&/A&-A&C
&/D&-D&-D&A&-/B&-1&/C

\\$\chi_{71}^{({35})}$&A&-D&-1&1&D&-A&-/D&B&-/B&D&-D&-/B&/C&/A&-A&B
&/C&-C&-C&A&-/D&-1&/B

\\$\chi_{71}^{({36})}$&A&-C&-1&1&C&-A&-/C&D&-/D&C&-C&-/D&/B&/A&-A&D
&/B&-B&-B&A&-/C&-1&/D
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & &\\\hline
\\$\chi_{71}^{({37})}$&1&-C&/A&/A&-C&1&-/C&-D&-/C&-B&-D&-/B&-/C&1&A&-B
&-/D&-C&-D&/A&-/D&A&-/D

\\$\chi_{71}^{({38})}$&1&-B&/A&/A&-B&1&-/B&-C&-/B&-D&-C&-/D&-/B&1&A&-D
&-/C&-B&-C&/A&-/C&A&-/C

\\$\chi_{71}^{({39})}$&1&-D&/A&/A&-D&1&-/D&-B&-/D&-C&-B&-/C&-/D&1&A&-C
&-/B&-D&-B&/A&-/B&A&-/B

\\$\chi_{71}^{({40})}$&1&-/C&A&A&-/C&1&-C&-/D&-C&-/B&-/D&-B&-C&1&/A&-/B
&-D&-/C&-/D&A&-D&/A&-D

\\$\chi_{71}^{({41})}$&1&-/D&A&A&-/D&1&-D&-/B&-D&-/C&-/B&-C&-D&1&/A&-/C
&-B&-/D&-/B&A&-B&/A&-B

\\$\chi_{71}^{({42})}$&1&-/B&A&A&-/B&1&-B&-/C&-B&-/D&-/C&-D&-B&1&/A&-/D
&-C&-/B&-/C&A&-C&/A&-C

\\$\chi_{71}^{({43})}$&A&-B&1&1&-B&A&-/B&-C&-/C&-B&-B&-/C&-/D&/A&A&-C
&-/D&-D&-D&A&-/B&1&-/C

\\$\chi_{71}^{({44})}$&A&-D&1&1&-D&A&-/D&-B&-/B&-D&-D&-/B&-/C&/A&A&-B
&-/C&-C&-C&A&-/D&1&-/B

\\$\chi_{71}^{({45})}$&A&-C&1&1&-C&A&-/C&-D&-/D&-C&-C&-/D&-/B&/A&A&-D
&-/B&-B&-B&A&-/C&1&-/D

\\$\chi_{71}^{({46})}$&/A&-/B&1&1&-/B&/A&-B&-/C&-C&-/B&-/B&-C&-D&A&/A&-/C
&-D&-/D&-/D&/A&-B&1&-C

\\$\chi_{71}^{({47})}$&/A&-/C&1&1&-/C&/A&-C&-/D&-D&-/C&-/C&-D&-B&A&/A&-/D
&-B&-/B&-/B&/A&-C&1&-D

\\$\chi_{71}^{({48})}$&/A&-/D&1&1&-/D&/A&-D&-/B&-B&-/D&-/D&-B&-C&A&/A&-/B
&-C&-/C&-/C&/A&-D&1&-B

\\$\chi_{71}^{({49})}$&/A&-D&A&A&-D&/A&-/D&-B&-/C&-B&-C&-/D&-/B&A&A&-D
&-/D&-B&-D&1&-/C&/A&-/B

\\$\chi_{71}^{({50})}$&/A&-C&A&A&-C&/A&-/C&-D&-/B&-D&-B&-/C&-/D&A&A&-C
&-/C&-D&-C&1&-/B&/A&-/D

\\$\chi_{71}^{({51})}$&/A&-B&A&A&-B&/A&-/B&-C&-/D&-C&-D&-/B&-/C&A&A&-B
&-/B&-C&-B&1&-/D&/A&-/C

\\$\chi_{71}^{({52})}$&A&-/D&/A&/A&-/D&A&-D&-/B&-C&-/B&-/C&-D&-B&/A&/A&-/D
&-D&-/B&-/D&1&-C&A&-B

\\$\chi_{71}^{({53})}$&A&-/B&/A&/A&-/B&A&-B&-/C&-D&-/C&-/D&-B&-C&/A&/A&-/B
&-B&-/C&-/B&1&-D&A&-C

\\$\chi_{71}^{({54})}$&A&-/C&/A&/A&-/C&A&-C&-/D&-B&-/D&-/B&-C&-D&/A&/A&-/C
&-C&-/D&-/C&1&-B&A&-D\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccc}
  & & &50 & & & &\\\hline
$\chi_{71}^{(1)}$&1&1&1&1&1&1&1

\\$\chi_{71}^{(2)}$&1&1&1&-1&1&-1&-1

\\$\chi_{71}^{(3)}$&1&1&/A&-A&1&-A&-A

\\$\chi_{71}^{(4)}$&1&1&A&-/A&1&-/A&-/A

\\$\chi_{71}^{(5)}$&A&1&/A&-A&/A&-1&-/A

\\$\chi_{71}^{(6)}$&/A&1&A&-/A&A&-1&-A

\\$\chi_{71}^{(7)}$&A&1&A&-/A&/A&-A&-1

\\$\chi_{71}^{(8)}$&/A&1&/A&-A&A&-/A&-1

\\$\chi_{71}^{(9)}$&A&1&1&-1&/A&-/A&-A

\\$\chi_{71}^{({10})}$&/A&1&1&-1&A&-A&-/A

\\$\chi_{71}^{({11})}$&1&1&/A&A&1&A&A

\\$\chi_{71}^{({12})}$&1&1&A&/A&1&/A&/A

\\$\chi_{71}^{({13})}$&A&1&/A&A&/A&1&/A

\\$\chi_{71}^{({14})}$&/A&1&A&/A&A&1&A

\\$\chi_{71}^{({15})}$&A&1&A&/A&/A&A&1

\\$\chi_{71}^{({16})}$&/A&1&/A&A&A&/A&1

\\$\chi_{71}^{({17})}$&A&1&1&1&/A&/A&A

\\$\chi_{71}^{({18})}$&/A&1&1&1&A&A&/A

\\$\chi_{71}^{({19})}$&-/C&A&-B&/B&-B&-/A&D

\\$\chi_{71}^{({20})}$&-/D&A&-C&/C&-C&-/A&B

\\$\chi_{71}^{({21})}$&-/B&A&-D&/D&-D&-/A&C

\\$\chi_{71}^{({22})}$&-C&/A&-/B&B&-/B&-A&/D

\\$\chi_{71}^{({23})}$&-B&/A&-/D&D&-/D&-A&/C

\\$\chi_{71}^{({24})}$&-D&/A&-/C&C&-/C&-A&/B

\\$\chi_{71}^{({25})}$&-/C&A&-C&/C&-B&-1&C
\end{tabular}

\noindent \begin{tabular}{c|ccccccc}
  & & &50 & & & &\\\hline

\\$\chi_{71}^{({26})}$&-/D&A&-D&/D&-C&-1&D

\\$\chi_{71}^{({27})}$&-/B&A&-B&/B&-D&-1&B

\\$\chi_{71}^{({28})}$&-C&/A&-/C&C&-/B&-1&/C

\\$\chi_{71}^{({29})}$&-B&/A&-/B&B&-/D&-1&/B

\\$\chi_{71}^{({30})}$&-D&/A&-/D&D&-/C&-1&/D

\\$\chi_{71}^{({31})}$&-/C&A&-D&/D&-B&-A&B

\\$\chi_{71}^{({32})}$&-/D&A&-B&/B&-C&-A&C

\\$\chi_{71}^{({33})}$&-/B&A&-C&/C&-D&-A&D

\\$\chi_{71}^{({34})}$&-C&/A&-/D&D&-/B&-/A&/B

\\$\chi_{71}^{({35})}$&-B&/A&-/C&C&-/D&-/A&/D

\\$\chi_{71}^{({36})}$&-D&/A&-/B&B&-/C&-/A&/C

\\$\chi_{71}^{({37})}$&-C&/A&-/B&-B&-/B&A&-/D

\\$\chi_{71}^{({38})}$&-B&/A&-/D&-D&-/D&A&-/C

\\$\chi_{71}^{({39})}$&-D&/A&-/C&-C&-/C&A&-/B

\\$\chi_{71}^{({40})}$&-/C&A&-B&-/B&-B&/A&-D

\\$\chi_{71}^{({41})}$&-/D&A&-C&-/C&-C&/A&-B

\\$\chi_{71}^{({42})}$&-/B&A&-D&-/D&-D&/A&-C

\\$\chi_{71}^{({43})}$&-C&/A&-/D&-D&-/B&/A&-/B

\\$\chi_{71}^{({44})}$&-B&/A&-/C&-C&-/D&/A&-/D

\\$\chi_{71}^{({45})}$&-D&/A&-/B&-B&-/C&/A&-/C

\\$\chi_{71}^{({46})}$&-/C&A&-D&-/D&-B&A&-B

\\$\chi_{71}^{({47})}$&-/D&A&-B&-/B&-C&A&-C

\\$\chi_{71}^{({48})}$&-/B&A&-C&-/C&-D&A&-D

\\$\chi_{71}^{({49})}$&-C&/A&-/C&-C&-/B&1&-/C

\\$\chi_{71}^{({50})}$&-B&/A&-/B&-B&-/D&1&-/B

\\$\chi_{71}^{({51})}$&-D&/A&-/D&-D&-/C&1&-/D

\\$\chi_{71}^{({52})}$&-/C&A&-C&-/C&-B&1&-C

\\$\chi_{71}^{({53})}$&-/D&A&-D&-/D&-C&1&-D

\\$\chi_{71}^{({54})}$&-/B&A&-B&-/B&-D&1&-B\\
\end{tabular}
\begin{array}{cccccccc} 0&-1&1&-1& 1&0&1&-2 \\
1&-1&0&-1&1&1&1&-3 \\ 0&-1&1&-2&2&1&
1&-4 \\
        1&-2&1&-2&2&2&1&-6 \\ 1&-2&1&-2&2&2&0&-4 \\ 1&-1&1&-2&1&2&0&-3 \\
        1&-1&0&-1&1&1&0&-2 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&-1&0&1&1&-1&-1&2 \\ -1&-2&1&1&1&-1&-1&2 \\
        -1&-3&0&2&2&-2&-1&3 \\ -1&-2&0&1&2&-1&-1&2 \\
        -1&-2&0&1&1&0&-1&2 \\ -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{72}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&-1&1&0&0&1&0&0 \\ -3&-1&0&0&0&2&0&0 \\
        -5&-1&1&-1&1&2&0&0 \\ -4&0&1&-1&0&2&0&0 \\ -3&0&0&0&0&1&0&0 \\
        -2&0&0&0&0&1&0&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&-1 \\ 0&-3&0&0&2&0&0&-1 \\ -1&-3&1&-1&3&0&0&-2 \\
        0&-5&1&-1&4&0&0&-3 \\ 0&-4&1&-1&3&1&-1&-2 \\
        0&-3&1&-1&2&1&-1&-1 \\ 0&-2&0&0&1&1&-1&-1 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-1&1&-1&2&-1&1&1 \\
        -2&-2&1&-1&2&0&1&1 \\ -3&-2&1&-2&4&-1&2&1 \\
        -3&-1&1&-2&3&0&1&1 \\ -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\
        -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&0&-2 \\ -1&-2&0&1&0&2&-1&-2 \\ -2&-2&1&0&1&2&-1&-3 \\
        -2&-4&1&1&1&3&-2&-4 \\ -1&-3&1&0&1&3&-2&-3 \\
        -1&-2&1&0&0&3&-2&-2 \\ 0&-1&0&0&0&2&-1&-2 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&2&-1 \\ 0&-2&1&0&1&-2&3&-2 \\
        -1&-2&1&0&2&-3&4&-3 \\ -1&-3&2&0&2&-4&6&-5 \\
        -1&-3&2&0&2&-3&4&-4 \\ -1&-2&2&-1&2&-2&3&-3 \\
        -1&-2&1&0&1&-1&2&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-2&1&0&1 \\ -1&-2&0&2&-2&1&0&2 \\ -2&-2&1&2&-3&1&1&2 \\
        -2&-4&1&3&-4&2&1&3 \\ -1&-3&0&3&-4&2&1&2 \\ -1&-3&0&3&-3&1&1&1 \\
        -1&-2&0&2&-2&1&1&0 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&0&1&0 \\ -1&0&1&-2&1&0&2&-1 \\ -1&0&0&-2&1&1&2&-1 \\
        -2&1&1&-4&2&1&3&-2 \\ -2&1&1&-3&1&1&2&-1 \\ -1&1&0&-2&1&0&2&-1 \\
        -1&0&0&-1&1&0&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&0&0 \\ -3&0&1&0&0&1&0&0 \\ -3&-1&1&0&0&2&0&0 \\
        -5&-1&1&0&1&2&0&0 \\ -4&0&1&-1&1&2&0&0 \\ -3&0&0&0&0&2&0&0 \\
        -2&0&0&0&0&1&1&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-2&1&1 \\ -1&-1&1&1&0&-3&2&1 \\ -1&-1&0&2&0&-4&3&1 \\
        -2&-1&1&2&0&-6&5&1 \\ -2&-1&1&2&0&-5&4&0 \\ -2&-1&1&1&1&-4&3&0 \\
        -2&-1&1&1&0&-2&2&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&-1&2&-2 \\ -1&-1&1&1&-1&0&2&-3 \\ -2&-1&1&1&0&-1&3&-4 \\
        -3&-2&2&2&-1&-1&4&-6 \\ -2&-2&2&1&0&-1&3&-5 \\
        -2&-1&2&0&0&0&2&-4 \\ -1&-1&1&0&0&0&2&-3 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&2 \\ 0&-1&2&-1&0&0&-1&3 \\
        -1&0&3&-2&0&0&-1&4 \\ -1&-1&5&-3&0&0&-1&5 \\
        -1&-1&4&-2&-1&1&-1&4 \\ -1&-1&3&-1&-1&0&0&3 \\
        -1&-1&2&0&-1&0&0&2 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -2&1&1&-1&-1&2&1&-2 \\ -2&1&0&-1&-1&3&1&-2 \\
        -4&2&1&-2&-1&4&1&-3 \\ -3&2&1&-2&-1&3&1&-2 \\
        -2&2&0&-1&-1&2&1&-2 \\ -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&-1 \\ -1&0&0&1&-2&2&-1&-1 \\
        -1&1&-1&1&-2&2&-1&-1 \\ -2&1&0&1&-3&3&-2&-1 \\
        -1&1&0&1&-3&2&-1&-1 \\ -1&1&0&1&-2&1&-1&-1 \\
        0&1&0&0&-1&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-1&-1&1&0 \\ -2&0&1&2&-2&-1&1&0 \\ -2&0&0&3&-2&-2&2&0 \\
        -4&0&1&4&-3&-3&3&0 \\ -3&0&1&3&-2&-3&3&-1 \\
        -3&0&1&2&-1&-2&2&-1 \\ -2&0&1&1&-1&-1&2&-1 \\
        -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&0&-2&1 \\ -1&0&2&-1&1&0&-3&2 \\ -1&1&2&-2&2&0&-4&3 \\
        -2&1&4&-3&3&-1&-5&4 \\ -2&1&4&-3&2&0&-4&3 \\
        -2&1&3&-2&1&0&-3&3 \\ -1&1&2&-1&0&0&-2&2 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&-1&1&-1&1 \\ -1&0&2&0&-2&2&-2&2 \\
        -2&1&3&-1&-2&2&-2&3 \\ -3&0&5&-1&-3&3&-3&4 \\
        -2&0&4&-1&-3&3&-2&3 \\ -2&0&3&0&-3&2&-1&2 \\ -1&0&2&0&-2&1&0&1 \\
        0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&-1&0&1&0 \\ 0&-2&-2&2&0&-1&2&0 \\ 0&-3&-2&3&-1&-1&3&-1 \\
        1&-4&-4&4&-1&-1&4&-1 \\ 1&-3&-4&4&-1&-1&3&-1 \\
        1&-3&-3&3&0&-1&2&-1 \\ 0&-2&-2&2&0&0&1&-1 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&0&-1 \\ -1&-1&-2&2&1&-1&0&-1 \\
        0&-2&-3&3&1&-1&0&-2 \\ 0&-2&-5&4&2&-2&0&-2 \\
        0&-1&-4&3&2&-2&0&-2 \\ 0&-1&-3&2&2&-1&-1&-1 \\
        0&0&-2&1&1&0&-1&-1 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-2&1&1&-1 \\ -1&-1&-2&3&-2&1&1&-1 \\
        -1&-2&-2&4&-3&1&2&-2 \\ -1&-3&-4&6&-4&2&2&-2 \\
        0&-2&-4&5&-3&1&2&-2 \\ 0&-2&-3&4&-2&1&1&-2 \\
        0&-1&-2&2&-1&1&1&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-2&0 \\ 0&-1&-1&0&1&2&-3&1 \\ 0&-1&0&-1&1&3&-4&1 \\
        1&-2&-1&-1&2&4&-6&2 \\ 1&-1&-1&-1&1&4&-5&2 \\
        1&-1&-1&0&0&3&-4&2 \\ 1&0&-1&0&0&2&-3&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&-1&0&1&1&-1&-1&2 \\
        -1&-2&1&1&1&-1&-1&2 \\ -1&-3&0&2&2&-2&-1&3 \\
        -1&-2&0&1&2&-1&-1&2 \\ -1&-2&0&1&1&0&-1&2 \\ -1&-1&0&1&0&0&0&1 \\
        0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&1&-2 \\ 1&-1&0&-1&1&1&1&-3 \\ 0&-1&1&-2&2&1&1&-4 \\
        1&-2&1&-2&2&2&1&-6 \\ 1&-2&1&-2&2&2&0&-4 \\ 1&-1&1&-2&1&2&0&-3 \\
        1&-1&0&-1&1&1&0&-2 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&0&1&1 \\ 1&-1&0&0&-1&0&2&1 \\ 0&-1&1&0&-2&0&3&1 \\
        1&-2&1&0&-3&1&4&1 \\ 1&-2&0&1&-3&1&3&1 \\ 1&-2&0&1&-2&0&3&0 \\
        0&-2&0&1&-1&0&2&0 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&0 \\ 0&0&0&-1&3&-2&-1&0 \\ 1&0&-1&-1&4&-2&-2&0 \\
        1&1&-1&-2&6&-4&-2&0 \\ 0&1&0&-2&5&-3&-2&0 \\
        0&1&0&-2&4&-2&-2&1 \\ 0&1&0&-1&2&-1&-2&1 \\ 0&1&0&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&1&0 \\ -1&1&1&-2&1&0&2&-1 \\ -1&0&1&-2&1&1&2&-1 \\
        -2&1&1&-3&2&1&3&-2 \\ -2&1&1&-3&2&1&2&-1 \\ -1&1&0&-2&1&1&2&-1 \\
        -1&0&0&-1&1&0&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 1&-1&-1&2&-1&0&-2&1 \\ 1&0&-1&2&-1&-1&-2&1 \\
        2&-1&-1&3&-2&-1&-3&2 \\ 2&-1&-1&3&-2&-1&-2&1 \\
        1&-1&0&2&-1&-1&-2&1 \\ 1&0&0&1&-1&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&1&0 \\ 0&0&0&1&-3&2&1&0 \\ -1&0&1&1&-4&2&2&0 \\
        -1&-1&1&2&-6&4&2&0 \\ 0&-1&0&2&-5&3&2&0 \\ 0&-1&0&2&-4&2&2&-1 \\
        0&-1&0&1&-2&1&2&-1 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&0&-1&-1 \\ -1&1&0&0&1&0&-2&-1 \\ 0&1&-1&0&2&0&-3&-1 \\
        -1&2&-1&0&3&-1&-4&-1 \\ -1&2&0&-1&3&-1&-3&-1 \\
        -1&2&0&-1&2&0&-3&0 \\ 0&2&0&-1&1&0&-2&0 \\ 0&1&0&-1&1&0&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&-1&2 \\ -1&1&0&1&-1&-1&-1&3 \\
        0&1&-1&2&-2&-1&-1&4 \\ -1&2&-1&2&-2&-2&-1&6 \\
        -1&2&-1&2&-2&-2&0&4 \\ -1&1&-1&2&-1&-2&0&3 \\
        -1&1&0&1&-1&-1&0&2 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&1&0&-1&-1&1&1&-2 \\ 1&2&-1&-1&-1&1&1&-2 \\
        1&3&0&-2&-2&2&1&-3 \\ 1&2&0&-1&-2&1&1&-2 \\ 1&2&0&-1&-1&0&1&-2 \\
        1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-2&2&0 \\ 0&1&1&0&-1&-2&3&-1 \\ 0&1&0&1&-1&-3&4&-1 \\
        -1&2&1&1&-2&-4&6&-2 \\ -1&1&1&1&-1&-4&5&-2 \\
        -1&1&1&0&0&-3&4&-2 \\ -1&0&1&0&0&-2&3&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&2&-1&-1&1 \\ 1&1&2&-3&2&-1&-1&1 \\
        1&2&2&-4&3&-1&-2&2 \\ 1&3&4&-6&4&-2&-2&2 \\ 0&2&4&-5&3&-1&-2&2 \\
        0&2&3&-4&2&-1&-1&2 \\ 0&1&2&-2&1&-1&-1&2 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&2&-2&0&0&0&1 \\ 1&1&2&-2&-1&1&0&1 \\ 0&2&3&-3&-1&1&0&2 \\
        0&2&5&-4&-2&2&0&2 \\ 0&1&4&-3&-2&2&0&2 \\ 0&1&3&-2&-2&1&1&1 \\
        0&0&2&-1&-1&0&1&1 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&0&-1&0 \\ 0&2&2&-2&0&1&-2&0 \\ 0&3&2&-3&1&1&-3&1 \\
        -1&4&4&-4&1&1&-4&1 \\ -1&3&4&-4&1&1&-3&1 \\ -1&3&3&-3&0&1&-2&1 \\
        0&2&2&-2&0&0&-1&1 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&1&-1&1&-1 \\ 1&0&-2&0&2&-2&2&-2 \\ 2&-1&-3&1&2&-2&2&-3 \\
        3&0&-5&1&3&-3&3&-4 \\ 2&0&-4&1&3&-3&2&-3 \\ 2&0&-3&0&3&-2&1&-2 \\
        1&0&-2&0&2&-1&0&-1 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&0&2&-1 \\ 1&0&-2&1&-1&0&3&-2 \\ 1&-1&-2&2&-2&0&4&-3 \\
        2&-1&-4&3&-3&1&5&-4 \\ 2&-1&-4&3&-2&0&4&-3 \\
        2&-1&-3&2&-1&0&3&-3 \\ 1&-1&-2&1&0&0&2&-2 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&1&1&-1&0 \\ 2&0&-1&-2&2&1&-1&0 \\ 2&0&0&-3&2&2&-2&0 \\
        4&0&-1&-4&3&3&-3&0 \\ 3&0&-1&-3&2&3&-3&1 \\ 3&0&-1&-2&1&2&-2&1 \\
        2&0&-1&-1&1&1&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&1 \\ 1&0&0&-1&2&-2&1&1 \\ 1&-1&1&-1&2&-2&1&1 \\
        2&-1&0&-1&3&-3&2&1 \\ 1&-1&0&-1&3&-2&1&1 \\ 1&-1&0&-1&2&-1&1&1 \\
        0&-1&0&0&1&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\ 2&-1&0&1&1&-3&-1&2 \\
        4&-2&-1&2&1&-4&-1&3 \\ 3&-2&-1&2&1&-3&-1&2 \\
        2&-2&0&1&1&-2&-1&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&1&-2 \\ 0&1&-2&1&0&0&1&-3 \\ 1&0&-3&2&0&0&1&-4 \\
        1&1&-5&3&0&0&1&-5 \\ 1&1&-4&2&1&-1&1&-4 \\ 1&1&-3&1&1&0&0&-3 \\
        1&1&-2&0&1&0&0&-2 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&1&-2&2 \\ 1&1&-1&-1&1&0&-2&3 \\ 2&1&-1&-1&0&1&-3&4 \\
        3&2&-2&-2&1&1&-4&6 \\ 2&2&-2&-1&0&1&-3&5 \\ 2&1&-2&0&0&0&-2&4 \\
        1&1&-1&0&0&0&-2&3 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&2&-1&-1 \\ 1&1&-1&-1&0&3&-2&-1 \\ 1&1&0&-2&0&4&-3&-1 \\
        2&1&-1&-2&0&6&-5&-1 \\ 2&1&-1&-2&0&5&-4&0 \\
        2&1&-1&-1&-1&4&-3&0 \\ 2&1&-1&-1&0&2&-2&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&0 \\ 3&0&-1&0&0&-1&0&0 \\ 3&1&-1&0&0&-2&0&0 \\
        5&1&-1&0&-1&-2&0&0 \\ 4&0&-1&1&-1&-2&0&0 \\ 3&0&0&0&0&-2&0&0 \\
        2&0&0&0&0&-1&-1&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&0&-1&1&-1 \\ -2&-3&1&2&0&-1&1&-1 \\
        -3&-3&1&2&1&-2&2&-2 \\ -4&-5&2&3&1&-3&3&-3 \\
        -3&-4&2&2&1&-2&2&-3 \\ -3&-3&2&1&1&-1&1&-2 \\
        -2&-2&1&1&0&0&1&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&0&-1&0 \\ 1&0&-1&2&-1&0&-2&1 \\ 1&0&0&2&-1&-1&-2&1 \\
        2&-1&-1&4&-2&-1&-3&2 \\ 2&-1&-1&3&-1&-1&-2&1 \\
        1&-1&0&2&-1&0&-2&1 \\ 1&0&0&1&-1&0&-1&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&1&-1&-1&2&-1&0&-1 \\ 1&2&0&-2&2&-1&0&-2 \\
        2&2&-1&-2&3&-1&-1&-2 \\ 2&4&-1&-3&4&-2&-1&-3 \\
        1&3&0&-3&4&-2&-1&-2 \\ 1&3&0&-3&3&-1&-1&-1 \\
        1&2&0&-2&2&-1&-1&0 \\ 0&1&0&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-2&1 \\ 0&2&-1&0&-1&2&-3&2 \\ 1&2&-1&0&-2&3&-4&3 \\
        1&3&-2&0&-2&4&-6&5 \\ 1&3&-2&0&-2&3&-4&4 \\ 1&2&-2&1&-2&2&-3&3 \\
        1&2&-1&0&-1&1&-2&2 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&0&2 \\ 1&2&0&-1&0&-2&1&2 \\ 2&2&-1&0&-1&-2&1&3 \\
        2&4&-1&-1&-1&-3&2&4 \\ 1&3&-1&0&-1&-3&2&3 \\ 1&2&-1&0&0&-3&2&2 \\
        0&1&0&0&0&-2&1&2 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 2&1&-1&1&-2&1&-1&-1 \\ 2&2&-1&1&-2&0&-1&-1 \\
        3&2&-1&2&-4&1&-2&-1 \\ 3&1&-1&2&-3&0&-1&-1 \\
        2&1&0&1&-2&0&-1&-1 \\ 2&1&0&0&-1&0&-1&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&0&0&1 \\ 0&3&0&0&-2&0&0&1 \\ 1&3&-1&1&-3&0&0&2 \\
        0&5&-1&1&-4&0&0&3 \\ 0&4&-1&1&-3&-1&1&2 \\ 0&3&-1&1&-2&-1&1&1 \\
        0&2&0&0&-1&-1&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&0&0&-1&0&0 \\ 3&1&-1&0&0&-1&0&0 \\ 3&1&0&0&0&-2&0&0 \\
        5&1&-1&1&-1&-2&0&0 \\ 4&0&-1&1&0&-2&0&0 \\ 3&0&0&0&0&-1&0&0 \\
        2&0&0&0&0&-1&0&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&0&1&-1&1 \\ 2&3&-1&-2&0&1&-1&1 \\ 3&3&-1&-2&-1&2&-2&2 \\
        4&5&-2&-3&-1&3&-3&3 \\ 3&4&-2&-2&-1&2&-2&3 \\
        3&3&-2&-1&-1&1&-1&2 \\ 2&2&-1&-1&0&0&-1&2 \\ 1&1&-1&0&0&0&-1&1
        \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline
$\chi_{72}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{72}^{(2)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&-1&1&-1&-1
&1&-1&-1&1&-1&1&1&-1

\\$\chi_{72}^{(3)}$&1&1&-A&-1&-A&A&/A&1&-1&-1&-A&A&-/A&1&-1&-A
&/A&-/A&-/A&/A&-/A&A&1&-A

\\$\chi_{72}^{(4)}$&1&1&-/A&-1&-/A&/A&A&1&-1&-1&-/A&/A&-A&1&-1&-/A
&A&-A&-A&A&-A&/A&1&-/A

\\$\chi_{72}^{(5)}$&1&A&-/A&-1&-A&A&/A&/A&-1&-/A&-/A&/A&-A&1&-/A&-A
&/A&-1&-A&/A&-1&1&A&-1

\\$\chi_{72}^{(6)}$&1&/A&-A&-1&-/A&/A&A&A&-1&-A&-A&A&-/A&1&-A&-/A
&A&-1&-/A&A&-1&1&/A&-1

\\$\chi_{72}^{(7)}$&1&A&-1&-1&-/A&/A&A&/A&-1&-/A&-1&1&-1&1&-/A&-/A
&A&-/A&-1&A&-/A&A&A&-A

\\$\chi_{72}^{(8)}$&1&/A&-1&-1&-A&A&/A&A&-1&-A&-1&1&-1&1&-A&-A
&/A&-A&-1&/A&-A&/A&/A&-/A

\\$\chi_{72}^{(9)}$&1&A&-A&-1&-1&1&1&/A&-1&-/A&-A&A&-/A&1&-/A&-1
&1&-A&-/A&1&-A&/A&A&-/A

\\$\chi_{72}^{({10})}$&1&/A&-/A&-1&-1&1&1&A&-1&-A&-/A&/A&-A&1&-A&-1
&1&-/A&-A&1&-/A&A&/A&-A

\\$\chi_{72}^{({11})}$&1&1&/A&1&/A&/A&A&1&1&1&/A&/A&A&1&1&/A
&A&A&A&A&A&/A&1&/A

\\$\chi_{72}^{({12})}$&1&1&A&1&A&A&/A&1&1&1&A&A&/A&1&1&A
&/A&/A&/A&/A&/A&A&1&A

\\$\chi_{72}^{({13})}$&1&A&/A&1&A&A&/A&/A&1&/A&/A&/A&A&1&/A&A
&/A&1&A&/A&1&1&A&1

\\$\chi_{72}^{({14})}$&1&/A&A&1&/A&/A&A&A&1&A&A&A&/A&1&A&/A
&A&1&/A&A&1&1&/A&1

\\$\chi_{72}^{({15})}$&1&A&A&1&1&1&1&/A&1&/A&A&A&/A&1&/A&1
&1&A&/A&1&A&/A&A&/A

\\$\chi_{72}^{({16})}$&1&/A&/A&1&1&1&1&A&1&A&/A&/A&A&1&A&1
&1&/A&A&1&/A&A&/A&A

\\$\chi_{72}^{({17})}$&1&A&1&1&/A&/A&A&/A&1&/A&1&1&1&1&/A&/A
&A&/A&1&A&/A&A&A&A

\\$\chi_{72}^{({18})}$&1&/A&1&1&A&A&/A&A&1&A&1&1&1&1&A&A
&/A&A&1&/A&A&/A&/A&/A

\\$\chi_{72}^{({19})}$&1&/A&B&-A&B&-D&-/B&/A&-1&-A&C&-D&/C&/A&-1&C
&-/D&/C&/D&-/C&/D&-C&1&B

\\$\chi_{72}^{({20})}$&1&/A&C&-A&C&-B&-/C&/A&-1&-A&D&-B&/D&/A&-1&D
&-/B&/D&/B&-/D&/B&-D&1&C

\\$\chi_{72}^{({21})}$&1&/A&D&-A&D&-C&-/D&/A&-1&-A&B&-C&/B&/A&-1&B
&-/C&/B&/C&-/B&/C&-B&1&D

\\$\chi_{72}^{({22})}$&1&A&/C&-/A&/C&-/B&-C&A&-1&-/A&/D&-/B&D&A&-1&/D
&-B&D&B&-D&B&-/D&1&/C

\\$\chi_{72}^{({23})}$&1&A&/B&-/A&/B&-/D&-B&A&-1&-/A&/C&-/D&C&A&-1&/C
&-D&C&D&-C&D&-/C&1&/B

\\$\chi_{72}^{({24})}$&1&A&/D&-/A&/D&-/C&-D&A&-1&-/A&/B&-/C&B&A&-1&/B
&-C&B&C&-B&C&-/B&1&/D

\\$\chi_{72}^{({25})}$&1&1&D&-A&C&-B&-/C&A&-1&-1&B&-C&/B&/A&-/A&D
&-/B&/C&/C&-/D&/D&-C&A&B

\\$\chi_{72}^{({26})}$&1&1&B&-A&D&-C&-/D&A&-1&-1&C&-D&/C&/A&-/A&B
&-/C&/D&/D&-/B&/B&-D&A&C

\\$\chi_{72}^{({27})}$&1&1&C&-A&B&-D&-/B&A&-1&-1&D&-B&/D&/A&-/A&C
&-/D&/B&/B&-/C&/C&-B&A&D

\\$\chi_{72}^{({28})}$&1&1&/B&-/A&/D&-/C&-D&/A&-1&-1&/C&-/D&C&A&-A&/B
&-C&D&D&-B&B&-/D&/A&/C

\\$\chi_{72}^{({29})}$&1&1&/D&-/A&/C&-/B&-C&/A&-1&-1&/B&-/C&B&A&-A&/D
&-B&C&C&-D&D&-/C&/A&/B

\\$\chi_{72}^{({30})}$&1&1&/C&-/A&/B&-/D&-B&/A&-1&-1&/D&-/B&D&A&-A&/C
&-D&B&B&-C&C&-/B&/A&/D

\\$\chi_{72}^{({31})}$&1&A&C&-A&D&-C&-/D&1&-1&-/A&D&-B&/D&/A&-A&B
&-/C&/C&/B&-/B&/D&-C&/A&B

\\$\chi_{72}^{({32})}$&1&A&D&-A&B&-D&-/B&1&-1&-/A&B&-C&/B&/A&-A&C
&-/D&/D&/C&-/C&/B&-D&/A&C

\\$\chi_{72}^{({33})}$&1&A&B&-A&C&-B&-/C&1&-1&-/A&C&-D&/C&/A&-A&D
&-/B&/B&/D&-/D&/C&-B&/A&D

\\$\chi_{72}^{({34})}$&1&/A&/D&-/A&/B&-/D&-B&1&-1&-A&/B&-/C&B&A&-/A&/C
&-D&D&C&-C&B&-/D&A&/C

\\$\chi_{72}^{({35})}$&1&/A&/C&-/A&/D&-/C&-D&1&-1&-A&/D&-/B&D&A&-/A&/B
&-C&C&B&-B&D&-/C&A&/B

\\$\chi_{72}^{({36})}$&1&/A&/B&-/A&/C&-/B&-C&1&-1&-A&/C&-/D&C&A&-/A&/D
&-B&B&D&-D&C&-/B&A&/D

\\$\chi_{72}^{({37})}$&1&A&-/D&/A&-/D&-/C&-D&A&1&/A&-/B&-/C&-B&A&1&-/B
&-C&-B&-C&-B&-C&-/B&1&-/D

\\$\chi_{72}^{({38})}$&1&A&-/B&/A&-/B&-/D&-B&A&1&/A&-/C&-/D&-C&A&1&-/C
&-D&-C&-D&-C&-D&-/C&1&-/B

\\$\chi_{72}^{({39})}$&1&A&-/C&/A&-/C&-/B&-C&A&1&/A&-/D&-/B&-D&A&1&-/D
&-B&-D&-B&-D&-B&-/D&1&-/C

\\$\chi_{72}^{({40})}$&1&/A&-D&A&-D&-C&-/D&/A&1&A&-B&-C&-/B&/A&1&-B
&-/C&-/B&-/C&-/B&-/C&-B&1&-D

\\$\chi_{72}^{({41})}$&1&/A&-C&A&-C&-B&-/C&/A&1&A&-D&-B&-/D&/A&1&-D
&-/B&-/D&-/B&-/D&-/B&-D&1&-C

\\$\chi_{72}^{({42})}$&1&/A&-B&A&-B&-D&-/B&/A&1&A&-C&-D&-/C&/A&1&-C
&-/D&-/C&-/D&-/C&-/D&-C&1&-B

\\$\chi_{72}^{({43})}$&1&/A&-/B&/A&-/C&-/B&-C&1&1&A&-/C&-/D&-C&A&/A&-/D
&-B&-B&-D&-D&-C&-/B&A&-/D

\\$\chi_{72}^{({44})}$&1&/A&-/C&/A&-/D&-/C&-D&1&1&A&-/D&-/B&-D&A&/A&-/B
&-C&-C&-B&-B&-D&-/C&A&-/B

\\$\chi_{72}^{({45})}$&1&/A&-/D&/A&-/B&-/D&-B&1&1&A&-/B&-/C&-B&A&/A&-/C
&-D&-D&-C&-C&-B&-/D&A&-/C

\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline

\\$\chi_{72}^{({46})}$&1&A&-B&A&-C&-B&-/C&1&1&/A&-C&-D&-/C&/A&A&-D
&-/B&-/B&-/D&-/D&-/C&-B&/A&-D

\\$\chi_{72}^{({47})}$&1&A&-D&A&-B&-D&-/B&1&1&/A&-B&-C&-/B&/A&A&-C
&-/D&-/D&-/C&-/C&-/B&-D&/A&-C

\\$\chi_{72}^{({48})}$&1&A&-C&A&-D&-C&-/D&1&1&/A&-D&-B&-/D&/A&A&-B
&-/C&-/C&-/B&-/B&-/D&-C&/A&-B

\\$\chi_{72}^{({49})}$&1&1&-/C&/A&-/B&-/D&-B&/A&1&1&-/D&-/B&-D&A&A&-/C
&-D&-B&-B&-C&-C&-/B&/A&-/D

\\$\chi_{72}^{({50})}$&1&1&-/D&/A&-/C&-/B&-C&/A&1&1&-/B&-/C&-B&A&A&-/D
&-B&-C&-C&-D&-D&-/C&/A&-/B

\\$\chi_{72}^{({51})}$&1&1&-/B&/A&-/D&-/C&-D&/A&1&1&-/C&-/D&-C&A&A&-/B
&-C&-D&-D&-B&-B&-/D&/A&-/C

\\$\chi_{72}^{({52})}$&1&1&-C&A&-B&-D&-/B&A&1&1&-D&-B&-/D&/A&/A&-C
&-/D&-/B&-/B&-/C&-/C&-B&A&-D

\\$\chi_{72}^{({53})}$&1&1&-B&A&-D&-C&-/D&A&1&1&-C&-D&-/C&/A&/A&-B
&-/C&-/D&-/D&-/B&-/B&-D&A&-C

\\$\chi_{72}^{({54})}$&1&1&-D&A&-C&-B&-/C&A&1&1&-B&-C&-/B&/A&/A&-D
&-/B&-/C&-/C&-/D&-/D&-C&A&-B\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & &\\\hline
$\chi_{72}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{72}^{(2)}$&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1
&1&-1&1&-1&1&1&1&-1

\\$\chi_{72}^{(3)}$&/A&-/A&-1&1&/A&-/A&A&-1&-A&/A&-/A&/A&/A&-/A&A
&1&-1&/A&-A&A&1&A&-1

\\$\chi_{72}^{(4)}$&A&-A&-1&1&A&-A&/A&-1&-/A&A&-A&A&A&-A&/A
&1&-1&A&-/A&/A&1&/A&-1

\\$\chi_{72}^{(5)}$&1&-A&-A&A&A&-1&1&-A&-1&1&-/A&A&1&-/A&A
&/A&-1&A&-/A&/A&/A&1&-/A

\\$\chi_{72}^{(6)}$&1&-/A&-/A&/A&/A&-1&1&-/A&-1&1&-A&/A&1&-A&/A
&A&-1&/A&-A&A&A&1&-A

\\$\chi_{72}^{(7)}$&/A&-1&-A&A&1&-/A&A&-A&-A&/A&-A&1&/A&-A&/A
&/A&-1&1&-1&1&/A&A&-/A

\\$\chi_{72}^{(8)}$&A&-1&-/A&/A&1&-A&/A&-/A&-/A&A&-/A&1&A&-/A&A
&A&-1&1&-1&1&A&/A&-A

\\$\chi_{72}^{(9)}$&A&-/A&-A&A&/A&-A&/A&-A&-/A&A&-1&/A&A&-1&1
&/A&-1&/A&-A&A&/A&/A&-/A

\\$\chi_{72}^{({10})}$&/A&-A&-/A&/A&A&-/A&A&-/A&-A&/A&-1&A&/A&-1&1
&A&-1&A&-/A&/A&A&A&-A

\\$\chi_{72}^{({11})}$&A&A&1&1&A&A&/A&1&/A&A&A&A&A&A&/A
&1&1&A&/A&/A&1&/A&1

\\$\chi_{72}^{({12})}$&/A&/A&1&1&/A&/A&A&1&A&/A&/A&/A&/A&/A&A
&1&1&/A&A&A&1&A&1

\\$\chi_{72}^{({13})}$&1&A&A&A&A&1&1&A&1&1&/A&A&1&/A&A
&/A&1&A&/A&/A&/A&1&/A

\\$\chi_{72}^{({14})}$&1&/A&/A&/A&/A&1&1&/A&1&1&A&/A&1&A&/A
&A&1&/A&A&A&A&1&A

\\$\chi_{72}^{({15})}$&A&/A&A&A&/A&A&/A&A&/A&A&1&/A&A&1&1
&/A&1&/A&A&A&/A&/A&/A

\\$\chi_{72}^{({16})}$&/A&A&/A&/A&A&/A&A&/A&A&/A&1&A&/A&1&1
&A&1&A&/A&/A&A&A&A

\\$\chi_{72}^{({17})}$&/A&1&A&A&1&/A&A&A&A&/A&A&1&/A&A&/A
&/A&1&1&1&1&/A&A&/A

\\$\chi_{72}^{({18})}$&A&1&/A&/A&1&A&/A&/A&/A&A&/A&1&A&/A&A
&A&1&1&1&1&A&/A&A

\\$\chi_{72}^{({19})}$&-/B&/B&-A&A&-/B&/B&-B&-1&C&-/D&/C&-/D&-/C&/D&-C
&1&-/A&-/C&D&-C&A&-D&-/A

\\$\chi_{72}^{({20})}$&-/C&/C&-A&A&-/C&/C&-C&-1&D&-/B&/D&-/B&-/D&/B&-D
&1&-/A&-/D&B&-D&A&-B&-/A

\\$\chi_{72}^{({21})}$&-/D&/D&-A&A&-/D&/D&-D&-1&B&-/C&/B&-/C&-/B&/C&-B
&1&-/A&-/B&C&-B&A&-C&-/A

\\$\chi_{72}^{({22})}$&-C&C&-/A&/A&-C&C&-/C&-1&/D&-B&D&-B&-D&B&-/D
&1&-A&-D&/B&-/D&/A&-/B&-A

\\$\chi_{72}^{({23})}$&-B&B&-/A&/A&-B&B&-/B&-1&/C&-D&C&-D&-C&D&-/C
&1&-A&-C&/D&-/C&/A&-/D&-A

\\$\chi_{72}^{({24})}$&-D&D&-/A&/A&-D&D&-/D&-1&/B&-C&B&-C&-B&C&-/B
&1&-A&-B&/C&-/B&/A&-/C&-A

\\$\chi_{72}^{({25})}$&-/B&/D&-/A&/A&-/D&/B&-B&-A&C&-/D&/D&-/C&-/C&/B&-D
&/A&-/A&-/B&C&-B&1&-D&-A

\\$\chi_{72}^{({26})}$&-/C&/B&-/A&/A&-/B&/C&-C&-A&D&-/B&/B&-/D&-/D&/C&-B
&/A&-/A&-/C&D&-C&1&-B&-A

\\$\chi_{72}^{({27})}$&-/D&/C&-/A&/A&-/C&/D&-D&-A&B&-/C&/C&-/B&-/B&/D&-C
&/A&-/A&-/D&B&-D&1&-C&-A

\\$\chi_{72}^{({28})}$&-C&B&-A&A&-B&C&-/C&-/A&/D&-B&B&-D&-D&C&-/B
&A&-A&-C&/D&-/C&1&-/B&-/A

\\$\chi_{72}^{({29})}$&-B&D&-A&A&-D&B&-/B&-/A&/C&-D&D&-C&-C&B&-/D
&A&-A&-B&/C&-/B&1&-/D&-/A

\\$\chi_{72}^{({30})}$&-D&C&-A&A&-C&D&-/D&-/A&/B&-C&C&-B&-B&D&-/C
&A&-A&-D&/B&-/D&1&-/C&-/A

\\$\chi_{72}^{({31})}$&-/B&/C&-1&1&-/C&/B&-B&-/A&C&-/D&/B&-/B&-/C&/C&-B
&A&-/A&-/D&B&-D&/A&-D&-1

\\$\chi_{72}^{({32})}$&-/C&/D&-1&1&-/D&/C&-C&-/A&D&-/B&/C&-/C&-/D&/D&-C
&A&-/A&-/B&C&-B&/A&-B&-1

\\$\chi_{72}^{({33})}$&-/D&/B&-1&1&-/B&/D&-D&-/A&B&-/C&/D&-/D&-/B&/B&-D
&A&-/A&-/C&D&-C&/A&-C&-1

\\$\chi_{72}^{({34})}$&-C&D&-1&1&-D&C&-/C&-A&/D&-B&C&-C&-D&D&-/C
&/A&-A&-B&/C&-/B&A&-/B&-1

\\$\chi_{72}^{({35})}$&-B&C&-1&1&-C&B&-/B&-A&/C&-D&B&-B&-C&C&-/B
&/A&-A&-D&/B&-/D&A&-/D&-1
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & &\\\hline
\\$\chi_{72}^{({36})}$&-D&B&-1&1&-B&D&-/D&-A&/B&-C&D&-D&-B&B&-/D
&/A&-A&-C&/D&-/C&A&-/C&-1

\\$\chi_{72}^{({37})}$&-D&-D&/A&/A&-D&-D&-/D&1&-/B&-C&-B&-C&-B&-C&-/B
&1&A&-B&-/C&-/B&/A&-/C&A

\\$\chi_{72}^{({38})}$&-B&-B&/A&/A&-B&-B&-/B&1&-/C&-D&-C&-D&-C&-D&-/C
&1&A&-C&-/D&-/C&/A&-/D&A

\\$\chi_{72}^{({39})}$&-C&-C&/A&/A&-C&-C&-/C&1&-/D&-B&-D&-B&-D&-B&-/D
&1&A&-D&-/B&-/D&/A&-/B&A

\\$\chi_{72}^{({40})}$&-/D&-/D&A&A&-/D&-/D&-D&1&-B&-/C&-/B&-/C&-/B&-/C&-B
&1&/A&-/B&-C&-B&A&-C&/A

\\$\chi_{72}^{({41})}$&-/C&-/C&A&A&-/C&-/C&-C&1&-D&-/B&-/D&-/B&-/D&-/B&-D
&1&/A&-/D&-B&-D&A&-B&/A

\\$\chi_{72}^{({42})}$&-/B&-/B&A&A&-/B&-/B&-B&1&-C&-/D&-/C&-/D&-/C&-/D&-C
&1&/A&-/C&-D&-C&A&-D&/A

\\$\chi_{72}^{({43})}$&-D&-B&1&1&-B&-D&-/D&A&-/B&-C&-D&-D&-B&-B&-/D
&/A&A&-C&-/D&-/C&A&-/C&1

\\$\chi_{72}^{({44})}$&-B&-C&1&1&-C&-B&-/B&A&-/C&-D&-B&-B&-C&-C&-/B
&/A&A&-D&-/B&-/D&A&-/D&1

\\$\chi_{72}^{({45})}$&-C&-D&1&1&-D&-C&-/C&A&-/D&-B&-C&-C&-D&-D&-/C
&/A&A&-B&-/C&-/B&A&-/B&1

\\$\chi_{72}^{({46})}$&-/D&-/B&1&1&-/B&-/D&-D&/A&-B&-/C&-/D&-/D&-/B&-/B&-D
&A&/A&-/C&-D&-C&/A&-C&1

\\$\chi_{72}^{({47})}$&-/C&-/D&1&1&-/D&-/C&-C&/A&-D&-/B&-/C&-/C&-/D&-/D&-C
&A&/A&-/B&-C&-B&/A&-B&1

\\$\chi_{72}^{({48})}$&-/B&-/C&1&1&-/C&-/B&-B&/A&-C&-/D&-/B&-/B&-/C&-/C&-B
&A&/A&-/D&-B&-D&/A&-D&1

\\$\chi_{72}^{({49})}$&-D&-C&A&A&-C&-D&-/D&/A&-/B&-C&-C&-B&-B&-D&-/C
&A&A&-D&-/B&-/D&1&-/C&/A

\\$\chi_{72}^{({50})}$&-B&-D&A&A&-D&-B&-/B&/A&-/C&-D&-D&-C&-C&-B&-/D
&A&A&-B&-/C&-/B&1&-/D&/A

\\$\chi_{72}^{({51})}$&-C&-B&A&A&-B&-C&-/C&/A&-/D&-B&-B&-D&-D&-C&-/B
&A&A&-C&-/D&-/C&1&-/B&/A

\\$\chi_{72}^{({52})}$&-/D&-/C&/A&/A&-/C&-/D&-D&A&-B&-/C&-/C&-/B&-/B&-/D&-C
&/A&/A&-/D&-B&-D&1&-C&A

\\$\chi_{72}^{({53})}$&-/C&-/B&/A&/A&-/B&-/C&-C&A&-D&-/B&-/B&-/D&-/D&-/C&-B
&/A&/A&-/C&-D&-C&1&-B&A

\\$\chi_{72}^{({54})}$&-/B&-/D&/A&/A&-/D&-/B&-B&A&-C&-/D&-/D&-/C&-/C&-/B&-D
&/A&/A&-/B&-C&-B&1&-D&A\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccc}
  & & &50 & & & &\\\hline
$\chi_{72}^{(1)}$&1&1&1&1&1&1&1

\\$\chi_{72}^{(2)}$&-1&-1&1&1&1&-1&-1

\\$\chi_{72}^{(3)}$&-/A&-A&A&1&A&-1&-A

\\$\chi_{72}^{(4)}$&-A&-/A&/A&1&/A&-1&-/A

\\$\chi_{72}^{(5)}$&-/A&-A&A&1&/A&-A&-1

\\$\chi_{72}^{(6)}$&-A&-/A&/A&1&A&-/A&-1

\\$\chi_{72}^{(7)}$&-A&-/A&/A&1&1&-A&-A

\\$\chi_{72}^{(8)}$&-/A&-A&A&1&1&-/A&-/A

\\$\chi_{72}^{(9)}$&-1&-1&1&1&A&-A&-/A

\\$\chi_{72}^{({10})}$&-1&-1&1&1&/A&-/A&-A

\\$\chi_{72}^{({11})}$&A&/A&/A&1&/A&1&/A

\\$\chi_{72}^{({12})}$&/A&A&A&1&A&1&A

\\$\chi_{72}^{({13})}$&/A&A&A&1&/A&A&1

\\$\chi_{72}^{({14})}$&A&/A&/A&1&A&/A&1

\\$\chi_{72}^{({15})}$&1&1&1&1&A&A&/A

\\$\chi_{72}^{({16})}$&1&1&1&1&/A&/A&A

\\$\chi_{72}^{({17})}$&A&/A&/A&1&1&A&A

\\$\chi_{72}^{({18})}$&/A&A&A&1&1&/A&/A

\\$\chi_{72}^{({19})}$&/B&D&-B&A&-B&-/A&D

\\$\chi_{72}^{({20})}$&/C&B&-C&A&-C&-/A&B

\\$\chi_{72}^{({21})}$&/D&C&-D&A&-D&-/A&C

\\$\chi_{72}^{({22})}$&C&/B&-/C&/A&-/C&-A&/B

\\$\chi_{72}^{({23})}$&B&/D&-/B&/A&-/B&-A&/D

\\$\chi_{72}^{({24})}$&D&/C&-/D&/A&-/D&-A&/C

\\$\chi_{72}^{({25})}$&/C&B&-C&A&-D&-1&D
\end{tabular}

\noindent \begin{tabular}{c|ccccccc}
  & & &50 & & & &\\\hline

\\$\chi_{72}^{({26})}$&/D&C&-D&A&-B&-1&B

\\$\chi_{72}^{({27})}$&/B&D&-B&A&-C&-1&C

\\$\chi_{72}^{({28})}$&D&/C&-/D&/A&-/B&-1&/B

\\$\chi_{72}^{({29})}$&C&/B&-/C&/A&-/D&-1&/D

\\$\chi_{72}^{({30})}$&B&/D&-/B&/A&-/C&-1&/C

\\$\chi_{72}^{({31})}$&/D&C&-D&A&-C&-A&D

\\$\chi_{72}^{({32})}$&/B&D&-B&A&-D&-A&B

\\$\chi_{72}^{({33})}$&/C&B&-C&A&-B&-A&C

\\$\chi_{72}^{({34})}$&B&/D&-/B&/A&-/D&-/A&/B

\\$\chi_{72}^{({35})}$&D&/C&-/D&/A&-/C&-/A&/D

\\$\chi_{72}^{({36})}$&C&/B&-/C&/A&-/B&-/A&/C

\\$\chi_{72}^{({37})}$&-D&-/C&-/D&/A&-/D&A&-/C

\\$\chi_{72}^{({38})}$&-B&-/D&-/B&/A&-/B&A&-/D

\\$\chi_{72}^{({39})}$&-C&-/B&-/C&/A&-/C&A&-/B

\\$\chi_{72}^{({40})}$&-/D&-C&-D&A&-D&/A&-C

\\$\chi_{72}^{({41})}$&-/C&-B&-C&A&-C&/A&-B

\\$\chi_{72}^{({42})}$&-/B&-D&-B&A&-B&/A&-D

\\$\chi_{72}^{({43})}$&-C&-/B&-/C&/A&-/B&/A&-/C

\\$\chi_{72}^{({44})}$&-D&-/C&-/D&/A&-/C&/A&-/D

\\$\chi_{72}^{({45})}$&-B&-/D&-/B&/A&-/D&/A&-/B

\\$\chi_{72}^{({46})}$&-/C&-B&-C&A&-B&A&-C

\\$\chi_{72}^{({47})}$&-/B&-D&-B&A&-D&A&-B

\\$\chi_{72}^{({48})}$&-/D&-C&-D&A&-C&A&-D

\\$\chi_{72}^{({49})}$&-B&-/D&-/B&/A&-/C&1&-/C

\\$\chi_{72}^{({50})}$&-C&-/B&-/C&/A&-/D&1&-/D

\\$\chi_{72}^{({51})}$&-D&-/C&-/D&/A&-/B&1&-/B

\\$\chi_{72}^{({52})}$&-/B&-D&-B&A&-C&1&-C

\\$\chi_{72}^{({53})}$&-/D&-C&-D&A&-B&1&-B

\\$\chi_{72}^{({54})}$&-/C&-B&-C&A&-D&1&-D\\
\end{tabular}
\begin{array}{cccccccc} 1&0&-2&1& 0&0&1&-2 \\
2&1&-3&0&1&0&1&-2 \\ 2&1&-4&1&1&-1&2&
-3 \\
        4&1&-6&1&2&-1&2&-4 \\ 3&1&-5&1&2&-1&1&-3 \\ 2&1&-3&0&2&-1&1&-3 \\
        1&1&-2&0&1&0&0&-2 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\ 2&-1&0&1&1&-3&-1&2 \\
        4&-2&-1&2&1&-4&-1&3 \\ 3&-2&-1&2&1&-3&-1&2 \\
        2&-2&0&1&1&-2&-1&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ 0&2&-1&-1&0&0&2&0 \\ 0&2&-2&0&0&-1&3&0 \\
        0&3&-3&-1&1&-1&4&0 \\ -1&3&-2&-1&1&-1&3&0 \\
        -1&2&-1&-1&1&-1&3&-1 \\ -1&1&-1&0&0&0&2&-1 \\ -1&0&0&0&0&0&1&0
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{73}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&1&-1&1&0 \\ -2&0&0&0&1&-2&2&0 \\ -3&0&0&0&2&-3&3&-1 \\
        -4&1&0&-1&3&-4&4&-1 \\ -4&1&1&-1&2&-3&3&-1 \\
        -3&0&1&-1&2&-2&2&-1 \\ -2&0&0&0&1&-1&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -3&-1&1&0&1&0&0&1 \\ -3&-2&1&0&1&1&0&1 \\
        -5&-2&1&0&2&1&0&1 \\ -4&-1&1&-1&2&1&0&1 \\ -3&-1&0&0&1&1&0&1 \\
        -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-1&1&-1&2&-1&1&1 \\ -2&-2&1&-1&2&0&1&1 \\
        -3&-2&1&-2&4&-1&2&1 \\ -3&-1&1&-2&3&0&1&1 \\
        -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&-1&1&1 \\ -1&-2&0&3&-2&-1&1&1 \\
        -2&-2&1&3&-2&-2&2&1 \\ -3&-3&1&5&-4&-2&3&1 \\
        -2&-3&1&4&-3&-2&3&0 \\ -2&-3&1&3&-2&-1&2&0 \\
        -1&-2&0&2&-1&-1&2&0 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&-1&1&1 \\ 0&-2&0&2&-1&-2&2&1 \\ -1&-2&1&2&-1&-3&3&1 \\
        -1&-3&1&3&-2&-4&5&1 \\ -1&-3&1&3&-2&-3&4&0 \\
        -1&-3&1&2&-1&-2&3&0 \\ -1&-2&0&2&-1&-1&2&0 \\
        0&-1&0&1&-1&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&1&-1&1&-1&0 \\ -1&0&-1&1&-1&1&-1&0 \\
        -2&0&0&1&-2&2&-2&0 \\ -1&0&0&1&-2&1&-1&0 \\ -1&0&0&1&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&2 \\ -2&-1&3&0&-1&0&-1&2 \\
        -2&-1&4&-1&-1&1&-2&3 \\ -4&-1&6&-1&-2&1&-2&4 \\
        -3&-1&5&-1&-2&1&-1&3 \\ -2&-1&3&0&-2&1&-1&3 \\
        -1&-1&2&0&-1&0&0&2 \\ 0&0&1&0&-1&0&0&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&2 \\ -1&-1&3&-1&0&-1&0&2 \\ -1&-1&4&-2&0&0&-1&3 \\
        -2&-1&6&-3&0&-1&0&4 \\ -2&-1&5&-2&-1&0&0&3 \\
        -1&-1&3&-1&-1&0&0&3 \\ -1&-1&2&0&-1&0&0&2 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -2&1&1&-1&-1&2&1&-2 \\
        -2&1&0&-1&-1&3&1&-2 \\ -4&2&1&-2&-1&4&1&-3 \\
        -3&2&1&-2&-1&3&1&-2 \\ -2&2&0&-1&-1&2&1&-2 \\
        -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -1&1&1&-2&0&1&2&-2 \\ -1&1&0&-2&0&2&2&-2 \\
        -2&2&1&-4&1&2&3&-3 \\ -2&2&1&-3&0&2&2&-2 \\ -1&2&0&-2&0&1&2&-2 \\
        -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&-2 \\ -1&1&1&0&-1&0&1&-3 \\ -2&1&2&-1&0&0&1&-4 \\
        -3&2&3&-1&-1&0&1&-5 \\ -2&1&3&-1&-1&0&1&-4 \\
        -1&1&2&-1&-1&1&0&-3 \\ 0&1&1&-1&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&-2 \\ 0&1&1&-1&0&-1&2&-3 \\
        -1&1&2&-2&1&-1&2&-4 \\ -1&2&3&-3&1&-2&3&-5 \\
        -1&1&3&-2&0&-1&2&-4 \\ 0&1&2&-2&0&0&1&-3 \\ 0&1&1&-1&0&0&0&-2 \\
        0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&0&-1 \\ -1&-2&-1&1&2&0&-1&-1 \\
        -1&-3&-1&1&2&1&-1&-2 \\ -1&-4&-2&2&3&1&-2&-3 \\
        0&-3&-2&1&3&1&-2&-2 \\ 0&-2&-2&1&2&1&-2&-1 \\
        0&-1&-1&0&2&0&-1&-1 \\ 0&0&-1&0&1&0&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&0&-1 \\ 0&-2&-1&0&3&-1&0&-1 \\ 0&-3&-1&0&3&0&0&-2 \\
        1&-4&-2&0&5&-1&0&-3 \\ 1&-3&-2&0&4&0&-1&-2 \\
        1&-2&-2&0&3&0&-1&-1 \\ 0&-1&-1&0&2&0&-1&-1 \\
        0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&-1&0&1&0 \\ 0&-3&-2&3&-1&1&0&0 \\ 0&-3&-3&4&-2&1&1&0 \\
        0&-5&-4&6&-3&2&1&-1 \\ 1&-4&-4&5&-2&1&1&-1 \\
        0&-3&-3&4&-1&0&1&-1 \\ 0&-2&-2&2&0&0&1&-1 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&-1&0&1&0 \\ 1&-3&-2&2&0&0&1&0 \\ 1&-3&-3&3&-1&0&2&0 \\
        2&-5&-4&4&-1&0&3&-1 \\ 2&-4&-4&4&-1&0&2&-1 \\
        1&-3&-3&3&0&-1&2&-1 \\ 0&-2&-2&2&0&0&1&-1 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&2&-2 \\ 0&-1&-1&2&-1&0&2&-3 \\ -1&-2&0&2&-1&0&3&-4 \\
        -1&-3&-1&4&-2&0&4&-6 \\ 0&-3&-1&3&-1&0&3&-5 \\
        0&-2&-1&2&-1&1&2&-4 \\ 0&-1&-1&1&0&0&2&-3 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&2&-2 \\ 1&-1&-1&1&0&-1&3&-3 \\ 0&-2&0&1&0&-1&4&-4 \\
        1&-3&-1&2&0&-2&6&-6 \\ 1&-3&-1&2&0&-1&4&-5 \\
        1&-2&-1&1&0&0&3&-4 \\ 0&-1&-1&1&0&0&2&-3 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&0 \\ 0&-2&1&1&0&0&-2&0 \\ 0&-2&2&0&0&1&-3&0 \\
        0&-3&3&1&-1&1&-4&0 \\ 1&-3&2&1&-1&1&-3&0 \\ 1&-2&1&1&-1&1&-3&1 \\
        1&-1&1&0&0&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&0 \\ 1&-2&1&0&1&-1&-1&0 \\ 1&-2&2&-1&1&0&-2&0 \\
        2&-3&3&-1&1&-1&-2&0 \\ 2&-3&2&0&0&0&-2&0 \\ 2&-2&1&0&0&0&-2&1 \\
        1&-1&1&0&0&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&0 \\ -1&1&-1&0&2&-1&-2&1 \\ -1&1&-1&0&3&-2&-2&0 \\
        -1&2&-2&0&4&-2&-4&1 \\ -1&2&-1&-1&4&-2&-3&1 \\
        -1&1&0&-1&3&-1&-3&1 \\ 0&1&0&-1&2&-1&-2&1 \\ 0&1&0&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&0 \\ 0&1&-1&-1&3&-2&-1&1 \\
        0&1&-1&-1&4&-3&-1&0 \\ 1&2&-2&-2&6&-4&-2&1 \\
        0&2&-1&-2&5&-3&-2&1 \\ 0&1&0&-2&4&-2&-2&1 \\
        0&1&0&-1&2&-1&-2&1 \\ 0&1&0&-1&1&0&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&1&0 \\ 0&-1&1&1&-3&2&1&-1 \\ 0&-1&1&1&-4&3&1&0 \\
        -1&-2&2&2&-6&4&2&-1 \\ 0&-2&1&2&-5&3&2&-1 \\
        0&-1&0&2&-4&2&2&-1 \\ 0&-1&0&1&-2&1&2&-1 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&1&0 \\ 1&-1&1&0&-2&1&2&-1 \\ 1&-1&1&0&-3&2&2&0 \\
        1&-2&2&0&-4&2&4&-1 \\ 1&-2&1&1&-4&2&3&-1 \\ 1&-1&0&1&-3&1&3&-1 \\
        0&-1&0&1&-2&1&2&-1 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ -1&2&-1&0&-1&1&1&0 \\ -1&2&-2&1&-1&0&2&0 \\
        -2&3&-3&1&-1&1&2&0 \\ -2&3&-2&0&0&0&2&0 \\ -2&2&-1&0&0&0&2&-1 \\
        -1&1&-1&0&0&0&2&-1 \\ -1&0&0&0&0&0&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ 0&2&-1&-1&0&0&2&0 \\ 0&2&-2&0&0&-1&3&0 \\
        0&3&-3&-1&1&-1&4&0 \\ -1&3&-2&-1&1&-1&3&0 \\
        -1&2&-1&-1&1&-1&3&-1 \\ -1&1&-1&0&0&0&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&-2&2 \\ -1&1&1&-1&0&1&-3&3 \\ 0&2&0&-1&0&1&-4&4 \\
        -1&3&1&-2&0&2&-6&6 \\ -1&3&1&-2&0&1&-4&5 \\ -1&2&1&-1&0&0&-3&4 \\
        0&1&1&-1&0&0&-2&3 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&-2&2 \\ 0&1&1&-2&1&0&-2&3 \\ 1&2&0&-2&1&0&-3&4 \\
        1&3&1&-4&2&0&-4&6 \\ 0&3&1&-3&1&0&-3&5 \\ 0&2&1&-2&1&-1&-2&4 \\
        0&1&1&-1&0&0&-2&3 \\ 0&1&1&-1&0&0&-1&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&0&-1&0 \\ -1&3&2&-2&0&0&-1&0 \\ -1&3&3&-3&1&0&-2&0 \\
        -2&5&4&-4&1&0&-3&1 \\ -2&4&4&-4&1&0&-2&1 \\ -1&3&3&-3&0&1&-2&1 \\
        0&2&2&-2&0&0&-1&1 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&0&-1&0 \\ 0&3&2&-3&1&-1&0&0 \\ 0&3&3&-4&2&-1&-1&0 \\
        0&5&4&-6&3&-2&-1&1 \\ -1&4&4&-5&2&-1&-1&1 \\ 0&3&3&-4&1&0&-1&1 \\
        0&2&2&-2&0&0&-1&1 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-1&-1&0&0&1 \\ 0&2&1&0&-3&1&0&1 \\ 0&3&1&0&-3&0&0&2 \\
        -1&4&2&0&-5&1&0&3 \\ -1&3&2&0&-4&0&1&2 \\ -1&2&2&0&-3&0&1&1 \\
        0&1&1&0&-2&0&1&1 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&2&1&-1&-1&0&0&1 \\ 1&2&1&-1&-2&0&1&1 \\ 1&3&1&-1&-2&-1&1&2 \\
        1&4&2&-2&-3&-1&2&3 \\ 0&3&2&-1&-3&-1&2&2 \\ 0&2&2&-1&-2&-1&2&1 \\
        0&1&1&0&-2&0&1&1 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&2 \\ 0&-1&-1&1&0&1&-2&3 \\ 1&-1&-2&2&-1&1&-2&4 \\
        1&-2&-3&3&-1&2&-3&5 \\ 1&-1&-3&2&0&1&-2&4 \\
        0&-1&-2&2&0&0&-1&3 \\ 0&-1&-1&1&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&2 \\ 1&-1&-1&0&1&0&-1&3 \\ 2&-1&-2&1&0&0&-1&4 \\
        3&-2&-3&1&1&0&-1&5 \\ 2&-1&-3&1&1&0&-1&4 \\ 1&-1&-2&1&1&-1&0&3 \\
        0&-1&-1&1&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 1&-1&-1&2&0&-1&-2&2 \\ 1&-1&0&2&0&-2&-2&2 \\
        2&-2&-1&4&-1&-2&-3&3 \\ 2&-2&-1&3&0&-2&-2&2 \\
        1&-2&0&2&0&-1&-2&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\
        2&-1&0&1&1&-3&-1&2 \\ 4&-2&-1&2&1&-4&-1&3 \\
        3&-2&-1&2&1&-3&-1&2 \\ 2&-2&0&1&1&-2&-1&2 \\
        1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&1&-2 \\ 1&1&-3&1&0&1&0&-2 \\ 1&1&-4&2&0&0&1&-3 \\
        2&1&-6&3&0&1&0&-4 \\ 2&1&-5&2&1&0&0&-3 \\ 1&1&-3&1&1&0&0&-3 \\
        1&1&-2&0&1&0&0&-2 \\ 0&0&-1&0&1&0&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&1&-2 \\ 2&1&-3&0&1&0&1&-2 \\ 2&1&-4&1&1&-1&2&-3 \\
        4&1&-6&1&2&-1&2&-4 \\ 3&1&-5&1&2&-1&1&-3 \\ 2&1&-3&0&2&-1&1&-3 \\
        1&1&-2&0&1&0&0&-2 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&1&-1&1&0 \\ -3&0&0&1&0&-1&1&0 \\ -4&0&0&1&1&-2&2&-1 \\
        -6&1&0&1&1&-2&2&-1 \\ -5&1&1&0&1&-2&2&-1 \\ -4&0&1&0&1&-1&1&-1 \\
        -2&0&0&0&1&-1&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&-1&1&-1&1&0 \\ 1&0&1&-1&1&-1&1&0 \\
        2&0&0&-1&2&-2&2&0 \\ 1&0&0&-1&2&-1&1&0 \\ 1&0&0&-1&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-1&-1 \\ 0&2&0&-2&1&2&-2&-1 \\ 1&2&-1&-2&1&3&-3&-1 \\
        1&3&-1&-3&2&4&-5&-1 \\ 1&3&-1&-3&2&3&-4&0 \\
        1&3&-1&-2&1&2&-3&0 \\ 1&2&0&-2&1&1&-2&0 \\ 0&1&0&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-1&-1 \\ 1&2&0&-3&2&1&-1&-1 \\
        2&2&-1&-3&2&2&-2&-1 \\ 3&3&-1&-5&4&2&-3&-1 \\
        2&3&-1&-4&3&2&-3&0 \\ 2&3&-1&-3&2&1&-2&0 \\ 1&2&0&-2&1&1&-2&0 \\
        0&1&0&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 2&1&-1&1&-2&1&-1&-1 \\ 2&2&-1&1&-2&0&-1&-1 \\
        3&2&-1&2&-4&1&-2&-1 \\ 3&1&-1&2&-3&0&-1&-1 \\
        2&1&0&1&-2&0&-1&-1 \\ 2&1&0&0&-1&0&-1&0 \\ 1&0&0&0&0&0&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 3&1&-1&0&-1&0&0&-1 \\ 3&2&-1&0&-1&-1&0&-1 \\
        5&2&-1&0&-2&-1&0&-1 \\ 4&1&-1&1&-2&-1&0&-1 \\
        3&1&0&0&-1&-1&0&-1 \\ 2&1&0&0&-1&0&-1&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&0&-1&1&-1&0 \\ 2&0&0&0&-1&2&-2&0 \\ 3&0&0&0&-2&3&-3&1 \\
        4&-1&0&1&-3&4&-4&1 \\ 4&-1&-1&1&-2&3&-3&1 \\
        3&0&-1&1&-2&2&-2&1 \\ 2&0&0&0&-1&1&-1&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&0&-1&1&-1&0 \\ 3&0&0&-1&0&1&-1&0 \\ 4&0&0&-1&-1&2&-2&1 \\
        6&-1&0&-1&-1&2&-2&1 \\ 5&-1&-1&0&-1&2&-2&1 \\
        4&0&-1&0&-1&1&-1&1 \\ 2&0&0&0&-1&1&-1&1 \\ 1&0&0&0&0&0&-1&1
        \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi_{73}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{73}^{(2)}$&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1
&-1&1&-1&1&1&-1&-1&1&-1

\\$\chi_{73}^{(3)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1
&-1&-1&1&1&-1&-1&-1&-1&1

\\$\chi_{73}^{(4)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1

\\$\chi_{73}^{(5)}$&1&-1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&1&1&-1

\\$\chi_{73}^{(6)}$&1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1
&-1&1&1&-1&-1&1&-1&1&1

\\$\chi_{73}^{(7)}$&1&1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&-1&-1&-1

\\$\chi_{73}^{(8)}$&1&1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1
&1&-1&-1&1&-1&1&1&-1&-1

\\$\chi_{73}^{(9)}$&1&1&-1&-1&B&B&-1&-1&-B&-B&1&1&-1&-1&B&B
&-B&-B&-B&-B&1&1&-B&-B&B

\\$\chi_{73}^{({10})}$&1&1&-1&-1&-B&-B&-1&-1&B&B&1&1&-1&-1&-B&-B
&B&B&B&B&1&1&B&B&-B

\\$\chi_{73}^{({11})}$&1&1&1&-1&B&-B&1&-1&-B&B&1&-1&-1&1&B&-B
&-B&B&B&-B&-1&1&-B&B&-B

\\$\chi_{73}^{({12})}$&1&1&1&-1&-B&B&1&-1&B&-B&1&-1&-1&1&-B&B
&B&-B&-B&B&-1&1&B&-B&B

\\$\chi_{73}^{({13})}$&1&-1&1&1&B&B&1&1&-B&-B&1&1&-1&-1&B&B
&-B&-B&B&B&-1&-1&-B&-B&-B

\\$\chi_{73}^{({14})}$&1&-1&1&1&-B&-B&1&1&B&B&1&1&-1&-1&-B&-B
&B&B&-B&-B&-1&-1&B&B&B

\\$\chi_{73}^{({15})}$&1&-1&-1&1&B&-B&-1&1&-B&B&1&-1&-1&1&B&-B
&-B&B&-B&B&1&-1&-B&B&B

\\$\chi_{73}^{({16})}$&1&-1&-1&1&-B&B&-1&1&B&-B&1&-1&-1&1&-B&B
&B&-B&B&-B&1&-1&B&-B&-B

\\$\chi_{73}^{({17})}$&1&A&-/A&/A&A&-A&1&-1&/A&-/A&-A&A&1&-1&/A&-/A
&-1&1&-1&1&-/A&/A&A&-A&A

\\$\chi_{73}^{({18})}$&1&/A&-A&A&/A&-/A&1&-1&A&-A&-/A&/A&1&-1&A&-A
&-1&1&-1&1&-A&A&/A&-/A&/A

\\$\chi_{73}^{({19})}$&1&A&/A&/A&A&A&-1&-1&/A&/A&-A&-A&1&1&/A&/A
&-1&-1&1&1&/A&/A&A&A&-A

\\$\chi_{73}^{({20})}$&1&/A&A&A&/A&/A&-1&-1&A&A&-/A&-/A&1&1&A&A
&-1&-1&1&1&A&A&/A&/A&-/A

\\$\chi_{73}^{({21})}$&1&A&-/A&/A&-A&A&1&-1&-/A&/A&-A&A&1&-1&-/A&/A
&1&-1&1&-1&-/A&/A&-A&A&-A

\\$\chi_{73}^{({22})}$&1&/A&-A&A&-/A&/A&1&-1&-A&A&-/A&/A&1&-1&-A&A
&1&-1&1&-1&-A&A&-/A&/A&-/A

\\$\chi_{73}^{({23})}$&1&A&/A&/A&-A&-A&-1&-1&-/A&-/A&-A&-A&1&1&-/A&-/A
&1&1&-1&-1&/A&/A&-A&-A&A

\\$\chi_{73}^{({24})}$&1&/A&A&A&-/A&-/A&-1&-1&-A&-A&-/A&-/A&1&1&-A&-A
&1&1&-1&-1&A&A&-/A&-/A&/A

\\$\chi_{73}^{({25})}$&1&-A&/A&/A&C&C&-1&-1&/C&/C&-A&-A&-1&-1&-/C&-/C
&-B&-B&-B&-B&-/A&-/A&-C&-C&C

\\$\chi_{73}^{({26})}$&1&-A&/A&/A&-C&-C&-1&-1&-/C&-/C&-A&-A&-1&-1&/C&/C
&B&B&B&B&-/A&-/A&C&C&-C

\\$\chi_{73}^{({27})}$&1&-/A&A&A&-/C&-/C&-1&-1&-C&-C&-/A&-/A&-1&-1&C&C
&-B&-B&-B&-B&-A&-A&/C&/C&-/C

\\$\chi_{73}^{({28})}$&1&-/A&A&A&/C&/C&-1&-1&C&C&-/A&-/A&-1&-1&-C&-C
&B&B&B&B&-A&-A&-/C&-/C&/C

\\$\chi_{73}^{({29})}$&1&-A&-/A&/A&C&-C&1&-1&/C&-/C&-A&A&-1&1&-/C&/C
&-B&B&B&-B&/A&-/A&-C&C&-C

\\$\chi_{73}^{({30})}$&1&-A&-/A&/A&-C&C&1&-1&-/C&/C&-A&A&-1&1&/C&-/C
&B&-B&-B&B&/A&-/A&C&-C&C

\\$\chi_{73}^{({31})}$&1&-/A&-A&A&-/C&/C&1&-1&-C&C&-/A&/A&-1&1&C&-C
&-B&B&B&-B&A&-A&/C&-/C&/C

\\$\chi_{73}^{({32})}$&1&-/A&-A&A&/C&-/C&1&-1&C&-C&-/A&/A&-1&1&-C&C
&B&-B&-B&B&A&-A&-/C&/C&-/C

\\$\chi_{73}^{({33})}$&1&-/A&A&-A&/A&-/A&-1&1&A&-A&-/A&/A&1&-1&A&-A
&-1&1&1&-1&A&-A&/A&-/A&-/A

\\$\chi_{73}^{({34})}$&1&-A&/A&-/A&A&-A&-1&1&/A&-/A&-A&A&1&-1&/A&-/A
&-1&1&1&-1&/A&-/A&A&-A&-A

\\$\chi_{73}^{({35})}$&1&-/A&-A&-A&/A&/A&1&1&A&A&-/A&-/A&1&1&A&A
&-1&-1&-1&-1&-A&-A&/A&/A&/A

\\$\chi_{73}^{({36})}$&1&-A&-/A&-/A&A&A&1&1&/A&/A&-A&-A&1&1&/A&/A
&-1&-1&-1&-1&-/A&-/A&A&A&A

\\$\chi_{73}^{({37})}$&1&-/A&A&-A&-/A&/A&-1&1&-A&A&-/A&/A&1&-1&-A&A
&1&-1&-1&1&A&-A&-/A&/A&/A

\\$\chi_{73}^{({38})}$&1&-A&/A&-/A&-A&A&-1&1&-/A&/A&-A&A&1&-1&-/A&/A
&1&-1&-1&1&/A&-/A&-A&A&A

\\$\chi_{73}^{({39})}$&1&-/A&-A&-A&-/A&-/A&1&1&-A&-A&-/A&-/A&1&1&-A&-A
&1&1&1&1&-A&-A&-/A&-/A&-/A

\\$\chi_{73}^{({40})}$&1&-A&-/A&-/A&-A&-A&1&1&-/A&-/A&-A&-A&1&1&-/A&-/A
&1&1&1&1&-/A&-/A&-A&-A&-A

\\$\chi_{73}^{({41})}$&1&/A&-A&-A&-/C&-/C&1&1&-C&-C&-/A&-/A&-1&-1&C&C
&-B&-B&B&B&A&A&/C&/C&/C

\\$\chi_{73}^{({42})}$&1&/A&-A&-A&/C&/C&1&1&C&C&-/A&-/A&-1&-1&-C&-C
&B&B&-B&-B&A&A&-/C&-/C&-/C

\\$\chi_{73}^{({43})}$&1&A&-/A&-/A&C&C&1&1&/C&/C&-A&-A&-1&-1&-/C&-/C
&-B&-B&B&B&/A&/A&-C&-C&-C

\\$\chi_{73}^{({44})}$&1&A&-/A&-/A&-C&-C&1&1&-/C&-/C&-A&-A&-1&-1&/C&/C
&B&B&-B&-B&/A&/A&C&C&C

\\$\chi_{73}^{({45})}$&1&/A&A&-A&-/C&/C&-1&1&-C&C&-/A&/A&-1&1&C&-C
&-B&B&-B&B&-A&A&/C&-/C&-/C

\\$\chi_{73}^{({46})}$&1&/A&A&-A&/C&-/C&-1&1&C&-C&-/A&/A&-1&1&-C&C
&B&-B&B&-B&-A&A&-/C&/C&/C

\\$\chi_{73}^{({47})}$&1&A&/A&-/A&C&-C&-1&1&/C&-/C&-A&A&-1&1&-/C&/C
&-B&B&-B&B&-/A&/A&-C&C&C

\\$\chi_{73}^{({48})}$&1&A&/A&-/A&-C&C&-1&1&-/C&/C&-A&A&-1&1&/C&-/C
&B&-B&B&-B&-/A&/A&C&-C&-C\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & 30& & & & & & & & & &40 & & & & & & & &\\\hline
$\chi_{73}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1

\\$\chi_{73}^{(2)}$&1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1
&-1&1&1&-1&1&-1

\\$\chi_{73}^{(3)}$&1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&1
&1&1&1&1&1&1

\\$\chi_{73}^{(4)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1

\\$\chi_{73}^{(5)}$&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&-1&-1&1&1&1&1

\\$\chi_{73}^{(6)}$&-1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&-1
&1&-1&1&-1&1&-1

\\$\chi_{73}^{(7)}$&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1
&-1&-1&1&1&1&1

\\$\chi_{73}^{(8)}$&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1
&-1&1&1&-1&1&-1

\\$\chi_{73}^{(9)}$&B&-1&-1&B&B&B&B&-B&-B&1&1&-1&-1&B&B&1&1
&-B&-B&1&1&-1&-1

\\$\chi_{73}^{({10})}$&-B&-1&-1&-B&-B&-B&-B&B&B&1&1&-1&-1&-B&-B&1&1
&B&B&1&1&-1&-1

\\$\chi_{73}^{({11})}$&B&-1&1&B&-B&-B&B&B&-B&-1&1&1&-1&-B&B&-1&-1
&B&-B&1&-1&-1&1

\\$\chi_{73}^{({12})}$&-B&-1&1&-B&B&B&-B&-B&B&-1&1&1&-1&B&-B&-1&-1
&-B&B&1&-1&-1&1

\\$\chi_{73}^{({13})}$&-B&-1&-1&B&B&-B&-B&B&B&-1&-1&1&1&-B&-B&-1&1
&B&B&1&1&-1&-1

\\$\chi_{73}^{({14})}$&B&-1&-1&-B&-B&B&B&-B&-B&-1&-1&1&1&B&B&-1&1
&-B&-B&1&1&-1&-1

\\$\chi_{73}^{({15})}$&-B&-1&1&B&-B&B&-B&-B&B&1&-1&-1&1&B&-B&1&-1
&-B&B&1&-1&-1&1

\\$\chi_{73}^{({16})}$&B&-1&1&-B&B&-B&B&B&-B&1&-1&-1&1&-B&B&1&-1
&B&-B&1&-1&-1&1

\\$\chi_{73}^{({17})}$&-A&-/A&/A&-1&1&-1&1&/A&-/A&1&-1&-A&A&/A&-/A&-A&-1
&A&-A&-/A&/A&-A&A

\\$\chi_{73}^{({18})}$&-/A&-A&A&-1&1&-1&1&A&-A&1&-1&-/A&/A&A&-A&-/A&-1
&/A&-/A&-A&A&-/A&/A

\\$\chi_{73}^{({19})}$&-A&-/A&-/A&-1&-1&1&1&-/A&-/A&-1&-1&A&A&-/A&-/A&A&1
&-A&-A&-/A&-/A&-A&-A

\\$\chi_{73}^{({20})}$&-/A&-A&-A&-1&-1&1&1&-A&-A&-1&-1&/A&/A&-A&-A&/A&1
&-/A&-/A&-A&-A&-/A&-/A

\\$\chi_{73}^{({21})}$&A&-/A&/A&1&-1&1&-1&-/A&/A&1&-1&-A&A&-/A&/A&-A&-1
&-A&A&-/A&/A&-A&A

\\$\chi_{73}^{({22})}$&/A&-A&A&1&-1&1&-1&-A&A&1&-1&-/A&/A&-A&A&-/A&-1
&-/A&/A&-A&A&-/A&/A

\\$\chi_{73}^{({23})}$&A&-/A&-/A&1&1&-1&-1&/A&/A&-1&-1&A&A&/A&/A&A&1
&A&A&-/A&-/A&-A&-A

\\$\chi_{73}^{({24})}$&/A&-A&-A&1&1&-1&-1&A&A&-1&-1&/A&/A&A&A&/A&1
&/A&/A&-A&-A&-/A&-/A

\\$\chi_{73}^{({25})}$&C&/A&/A&B&B&B&B&/C&/C&1&1&A&A&-/C&-/C&-A&1
&-C&-C&-/A&-/A&A&A

\\$\chi_{73}^{({26})}$&-C&/A&/A&-B&-B&-B&-B&-/C&-/C&1&1&A&A&/C&/C&-A&1
&C&C&-/A&-/A&A&A

\\$\chi_{73}^{({27})}$&-/C&A&A&B&B&B&B&-C&-C&1&1&/A&/A&C&C&-/A&1
&/C&/C&-A&-A&/A&/A

\\$\chi_{73}^{({28})}$&/C&A&A&-B&-B&-B&-B&C&C&1&1&/A&/A&-C&-C&-/A&1
&-/C&-/C&-A&-A&/A&/A

\\$\chi_{73}^{({29})}$&C&/A&-/A&B&-B&-B&B&-/C&/C&-1&1&-A&A&/C&-/C&A&-1
&C&-C&-/A&/A&A&-A

\\$\chi_{73}^{({30})}$&-C&/A&-/A&-B&B&B&-B&/C&-/C&-1&1&-A&A&-/C&/C&A&-1
&-C&C&-/A&/A&A&-A

\\$\chi_{73}^{({31})}$&-/C&A&-A&B&-B&-B&B&C&-C&-1&1&-/A&/A&-C&C&/A&-1
&-/C&/C&-A&A&/A&-/A

\\$\chi_{73}^{({32})}$&/C&A&-A&-B&B&B&-B&-C&C&-1&1&-/A&/A&C&-C&/A&-1
&/C&-/C&-A&A&/A&-/A

\\$\chi_{73}^{({33})}$&/A&-A&A&-1&1&1&-1&-A&A&-1&1&/A&-/A&-A&A&/A&-1
&-/A&/A&-A&A&-/A&/A

\\$\chi_{73}^{({34})}$&A&-/A&/A&-1&1&1&-1&-/A&/A&-1&1&A&-A&-/A&/A&A&-1
&-A&A&-/A&/A&-A&A

\\$\chi_{73}^{({35})}$&/A&-A&-A&-1&-1&-1&-1&A&A&1&1&-/A&-/A&A&A&-/A&1
&/A&/A&-A&-A&-/A&-/A

\\$\chi_{73}^{({36})}$&A&-/A&-/A&-1&-1&-1&-1&/A&/A&1&1&-A&-A&/A&/A&-A&1
&A&A&-/A&-/A&-A&-A

\\$\chi_{73}^{({37})}$&-/A&-A&A&1&-1&-1&1&A&-A&-1&1&/A&-/A&A&-A&/A&-1
&/A&-/A&-A&A&-/A&/A

\\$\chi_{73}^{({38})}$&-A&-/A&/A&1&-1&-1&1&/A&-/A&-1&1&A&-A&/A&-/A&A&-1
&A&-A&-/A&/A&-A&A

\\$\chi_{73}^{({39})}$&-/A&-A&-A&1&1&1&1&-A&-A&1&1&-/A&-/A&-A&-A&-/A&1
&-/A&-/A&-A&-A&-/A&-/A

\\$\chi_{73}^{({40})}$&-A&-/A&-/A&1&1&1&1&-/A&-/A&1&1&-A&-A&-/A&-/A&-A&1
&-A&-A&-/A&-/A&-A&-A

\\$\chi_{73}^{({41})}$&/C&A&A&B&B&-B&-B&C&C&-1&-1&-/A&-/A&-C&-C&/A&1
&-/C&-/C&-A&-A&/A&/A

\\$\chi_{73}^{({42})}$&-/C&A&A&-B&-B&B&B&-C&-C&-1&-1&-/A&-/A&C&C&/A&1
&/C&/C&-A&-A&/A&/A

\\$\chi_{73}^{({43})}$&-C&/A&/A&B&B&-B&-B&-/C&-/C&-1&-1&-A&-A&/C&/C&A&1
&C&C&-/A&-/A&A&A

\\$\chi_{73}^{({44})}$&C&/A&/A&-B&-B&B&B&/C&/C&-1&-1&-A&-A&-/C&-/C&A&1
&-C&-C&-/A&-/A&A&A

\\$\chi_{73}^{({45})}$&/C&A&-A&B&-B&B&-B&-C&C&1&-1&/A&-/A&C&-C&-/A&-1
&/C&-/C&-A&A&/A&-/A

\\$\chi_{73}^{({46})}$&-/C&A&-A&-B&B&-B&B&C&-C&1&-1&/A&-/A&-C&C&-/A&-1
&-/C&/C&-A&A&/A&-/A

\\$\chi_{73}^{({47})}$&-C&/A&-/A&B&-B&B&-B&/C&-/C&1&-1&A&-A&-/C&/C&-A&-1
&-C&C&-/A&/A&A&-A

\\$\chi_{73}^{({48})}$&C&/A&-/A&-B&B&-B&B&-/C&/C&1&-1&A&-A&/C&-/C&-A&-1
&C&-C&-/A&/A&A&-A\\
\end{tabular}
\begin{array}{cccccccc} 0&-1&0&1& -1&0&2&-2 \\
1&-1&-1&1&0&-1&3&-3 \\ 0&-2&0&1&0&-1&
4&-4 \\
        1&-3&-1&2&0&-2&6&-6 \\ 1&-3&-1&2&0&-1&4&-5 \\
        1&-2&-1&1&0&0&3&-4 \\ 0&-1&-1&1&0&0&2&-3 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&2 \\ 0&-1&2&-1&0&0&-1&3 \\ 0&-2&3&-1&0&0&-1&3 \\
        0&-2&4&-2&0&0&-1&5 \\ -1&-1&4&-2&0&0&-1&4 \\
        -1&-1&3&-1&0&-1&0&3 \\ -1&-1&2&0&-1&0&0&2 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&1 \\ 0&1&-1&1&0&-1&0&1 \\ 0&0&-1&2&0&-2&0&2 \\
        0&0&-2&3&0&-2&0&2 \\ 0&0&-2&2&1&-2&0&2 \\ 0&0&-2&2&0&-1&0&2 \\
        0&0&-1&1&0&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&0&-1 \\ 0&1&-1&0&1&-2&1&-1 \\ 0&1&-1&0&2&-3&1&-2 \\
        0&2&-1&-1&3&-4&1&-2 \\ -1&2&0&-1&2&-3&1&-2 \\
        0&2&0&-1&1&-2&1&-2 \\ 0&1&0&0&0&-1&0&-1 \\ 0&0&0&0&0&0&0&-1
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{74}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&-2 \\ -1&1&1&0&-1&0&1&-3 \\ -2&1&2&-1&0&0&1&-4 \\
        -3&2&3&-1&-1&0&1&-5 \\ -2&1&3&-1&-1&0&1&-4 \\
        -1&1&2&-1&-1&1&0&-3 \\ 0&1&1&-1&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&2&-2 \\ 1&-1&-1&1&0&-1&3&-3 \\
        0&-2&0&1&0&-1&4&-4 \\ 1&-3&-1&2&0&-2&6&-6 \\
        1&-3&-1&2&0&-1&4&-5 \\ 1&-2&-1&1&0&0&3&-4 \\
        0&-1&-1&1&0&0&2&-3 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&0&-1&0 \\ 0&3&2&-3&1&-1&0&0 \\ 0&3&3&-4&2&-1&-1&0 \\
        0&5&4&-6&3&-2&-1&1 \\ -1&4&4&-5&2&-1&-1&1 \\ 0&3&3&-4&1&0&-1&1 \\
        0&2&2&-2&0&0&-1&1 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&0&-1&0&0&0 \\ 1&0&1&1&-2&0&0&-1 \\ 1&-1&2&1&-2&0&0&-1 \\
        1&-1&3&2&-4&0&0&-1 \\ 1&-1&3&1&-3&0&0&-1 \\ 1&-1&2&1&-3&1&0&-1 \\
        1&-1&1&1&-2&0&1&-1 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&2&-1 \\ -1&1&2&-1&-1&-1&3&-1 \\
        -2&0&3&-1&-1&-1&4&-2 \\ -3&1&4&-2&-1&-2&6&-2 \\
        -3&1&4&-2&-1&-1&4&-1 \\ -2&1&3&-2&-1&0&3&-1 \\
        -2&1&2&-1&-1&0&2&-1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&1&-2 \\ -1&0&-1&1&0&0&2&-3 \\ -1&-1&-1&1&1&0&2&-4 \\
        -2&-1&-2&2&1&0&3&-6 \\ -2&-1&-1&1&1&0&3&-5 \\
        -1&-1&-1&1&0&1&2&-4 \\ 0&-1&-1&1&0&0&2&-3 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&-2 \\ 1&1&0&-1&1&-1&1&-3 \\ 1&0&1&-1&1&-1&1&-4 \\
        2&1&1&-2&2&-2&1&-5 \\ 1&1&1&-2&2&-1&0&-4 \\ 1&1&1&-2&1&0&0&-3 \\
        0&1&1&-1&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&0&-1&0 \\ -1&3&2&-2&0&0&-1&0 \\ -1&3&3&-3&1&0&-2&0 \\
        -2&5&4&-4&1&0&-3&1 \\ -2&4&4&-4&1&0&-2&1 \\ -1&3&3&-3&0&1&-2&1 \\
        0&2&2&-2&0&0&-1&1 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&2&-2 \\ 0&-1&-1&2&-1&0&2&-3 \\ -1&-2&0&2&-1&0&3&-4 \\
        -1&-3&-1&4&-2&0&4&-6 \\ 0&-3&-1&3&-1&0&3&-5 \\
        0&-2&-1&2&-1&1&2&-4 \\ 0&-1&-1&1&0&0&2&-3 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&-1&1&-1&1&0 \\ 1&0&1&-1&1&-1&1&0 \\
        2&0&0&-1&2&-2&2&0 \\ 1&0&0&-1&2&-1&1&0 \\ 1&0&0&-1&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&-2 \\ 0&1&1&-1&0&-1&2&-3 \\ -1&1&2&-2&1&-1&2&-4 \\
        -1&2&3&-3&1&-2&3&-5 \\ -1&1&3&-2&0&-1&2&-4 \\
        0&1&2&-2&0&0&1&-3 \\ 0&1&1&-1&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&1&-1&1 \\ -2&1&1&-2&1&2&-2&1 \\ -2&2&1&-3&1&3&-2&1 \\
        -3&3&1&-4&2&4&-4&2 \\ -2&3&1&-4&2&3&-3&1 \\ -2&2&1&-3&2&2&-2&0 \\
        -1&1&0&-2&2&1&-1&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&1&-1&0 \\ 2&-1&-1&-1&2&1&-2&1 \\ 3&-1&-2&-1&2&2&-2&0 \\
        5&-2&-3&-1&3&2&-3&1 \\ 4&-1&-2&-1&2&2&-3&1 \\
        3&-1&-1&-1&2&1&-2&0 \\ 2&-1&-1&0&1&1&-2&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&-1&-1 \\ 0&-1&0&0&0&2&-2&-1 \\
        1&-1&0&0&-1&3&-2&-2 \\ 1&-1&0&0&-1&4&-4&-2 \\
        1&0&0&-1&0&3&-3&-2 \\ 0&0&1&-1&0&2&-2&-2 \\ 0&0&1&-1&0&1&-1&-1 \\
        0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&-1&1&-1&1 \\ 1&0&2&-2&0&1&-2&2 \\ 1&1&3&-3&-1&2&-2&2 \\
        2&1&4&-4&-1&2&-3&4 \\ 2&1&3&-3&-1&2&-3&3 \\ 1&1&3&-3&0&1&-2&2 \\
        0&1&2&-2&0&1&-2&2 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&-1&1&1&-1 \\ 0&-3&-1&2&-1&2&0&-1 \\ 0&-3&-1&2&-2&3&1&-2 \\
        0&-5&-2&4&-3&4&1&-3 \\ 1&-4&-2&3&-2&3&1&-3 \\
        0&-3&-1&2&-1&2&1&-3 \\ 0&-2&-1&1&0&1&1&-2 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&1&-2&1 \\ -1&1&2&-2&0&2&-3&2 \\ 0&2&2&-3&0&3&-4&2 \\
        -1&3&3&-4&0&4&-6&4 \\ -1&3&3&-4&0&3&-4&3 \\ -1&2&3&-3&0&2&-3&2 \\
        0&1&2&-2&0&1&-2&2 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&0&-1 \\ 0&-1&1&-1&0&1&0&-1 \\ 0&0&1&-2&0&2&0&-2 \\
        0&0&2&-3&0&2&0&-2 \\ 0&0&2&-2&-1&2&0&-2 \\ 0&0&2&-2&0&1&0&-2 \\
        0&0&1&-1&0&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&-1&1 \\ 1&-1&0&-1&1&1&-1&2 \\ 2&-1&0&-1&0&2&-1&2 \\
        3&-2&-1&-1&1&2&-1&3 \\ 2&-1&-1&-1&1&2&-1&2 \\
        1&-1&0&-1&1&1&0&1 \\ 0&-1&0&0&0&1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&1&1&0 \\ -2&-1&2&0&-2&2&0&1 \\ -2&-1&2&0&-3&3&1&0 \\
        -4&-1&3&0&-4&4&1&1 \\ -3&0&3&-1&-3&3&1&1 \\ -3&0&3&-1&-2&2&1&0 \\
        -2&0&2&-1&-1&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&0&-1 \\ -1&0&0&-2&2&1&0&0 \\ -1&1&0&-3&2&2&0&-1 \\
        -1&1&-1&-4&4&2&0&-1 \\ -1&1&-1&-3&3&2&0&-1 \\
        -1&1&0&-3&3&1&0&-1 \\ -1&1&0&-2&2&1&-1&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&0&-1 \\ -1&-1&1&0&-1&2&-1&-1 \\
        -1&0&1&-1&-1&3&-1&-2 \\ -2&0&2&-1&-2&4&-2&-2 \\
        -1&0&2&-1&-2&3&-1&-2 \\ -1&0&2&-1&-1&2&-1&-2 \\
        0&0&1&-1&0&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&-1&1 \\ 0&-1&0&0&0&2&-2&2 \\ 1&-1&0&0&-1&3&-2&2 \\
        1&-2&-1&1&-1&4&-3&3 \\ 1&-1&-1&0&0&3&-2&2 \\ 0&-1&0&0&0&2&-1&1 \\
        0&-1&0&0&0&1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&1&-2&1 \\ 0&1&2&-3&1&1&-2&2 \\ 1&2&2&-4&1&2&-3&2 \\
        1&3&3&-6&2&2&-4&4 \\ 0&3&3&-5&1&2&-3&3 \\ 0&2&3&-4&1&1&-2&2 \\
        0&1&2&-2&0&1&-2&2 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&-1&1&1&-1 \\ 1&-3&-1&1&0&1&1&-1 \\ 1&-3&-1&1&-1&2&2&-2 \\
        2&-5&-2&2&-1&2&3&-3 \\ 2&-4&-2&2&-1&2&2&-3 \\
        1&-3&-1&1&0&1&2&-3 \\ 0&-2&-1&1&0&1&1&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&-1&1&0&0 \\ -2&-1&2&0&-2&2&0&0 \\
        -2&0&3&-1&-3&3&0&0 \\ -4&0&4&-1&-4&4&0&0 \\
        -3&0&3&-1&-3&3&1&-1 \\ -3&0&3&-1&-2&2&1&-1 \\
        -2&0&2&-1&-1&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&1&-1&1 \\ -1&1&1&-3&2&1&-1&1 \\ -1&2&1&-4&2&2&-1&1 \\
        -1&3&1&-6&4&2&-2&2 \\ -1&3&1&-5&3&2&-2&1 \\ -1&2&1&-4&3&1&-1&0 \\
        -1&1&0&-2&2&1&-1&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&1&-1 \\ 0&0&2&0&-3&2&0&-1 \\ 0&0&2&0&-4&3&0&-1 \\
        -1&0&4&0&-6&4&0&-1 \\ 0&0&3&0&-5&3&0&0 \\ 0&1&2&0&-4&2&0&0 \\
        0&1&2&-1&-2&1&0&0 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-1&0 \\ 0&1&-1&-1&1&2&-1&-1 \\ 1&1&-2&-1&1&3&-2&0 \\
        1&1&-3&-1&2&4&-3&-1 \\ 1&1&-3&-1&2&3&-2&-1 \\
        1&1&-3&0&1&2&-1&-1 \\ 1&0&-2&0&1&1&0&-1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&2&1&-2&0&1&0&0 \\ -1&2&2&-3&0&1&1&0 \\ -1&3&2&-4&0&2&0&1 \\
        -2&4&3&-6&1&2&1&1 \\ -2&3&2&-4&0&2&1&1 \\ -1&3&1&-3&0&1&1&1 \\
        -1&2&1&-2&0&1&0&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&1&-1&1&0&-1 \\ 3&-1&-1&0&0&1&0&-2 \\ 4&-2&-2&1&-1&2&0&-2 \\
        6&-3&-2&1&-1&2&0&-3 \\ 5&-2&-2&1&-1&2&-1&-2 \\
        4&-1&-2&1&-1&1&0&-2 \\ 2&-1&-1&1&-1&1&0&-2 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&1&-1 \\ 0&0&-1&0&0&2&0&-1 \\ 0&0&-2&0&0&3&0&-1 \\
        0&-1&-3&1&0&4&0&-2 \\ 1&-1&-3&1&0&3&0&-1 \\ 1&0&-3&1&0&2&0&-1 \\
        1&0&-2&0&1&1&0&-1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-1&-1&1&-1&0 \\ 0&1&2&-1&-2&2&-1&-1 \\ 1&1&2&-1&-3&3&-2&0 \\
        0&2&4&-2&-4&4&-3&0 \\ 0&2&3&-2&-3&3&-2&0 \\ 0&2&2&-1&-3&2&-1&0 \\
        0&1&2&-1&-2&1&0&0 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&1&0&-2 \\ 2&-1&-1&0&0&1&1&-3 \\ 3&-1&-2&0&0&2&0&-3 \\
        4&-2&-2&0&0&2&1&-5 \\ 3&-2&-2&1&-1&2&1&-4 \\
        3&-1&-2&1&-1&1&1&-3 \\ 2&-1&-1&1&-1&1&0&-2 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&0&1 \\ 0&2&2&-3&0&1&0&1 \\ 0&2&2&-3&-1&2&0&2 \\
        0&3&3&-5&0&2&0&3 \\ 0&3&2&-4&0&2&-1&3 \\ 0&3&1&-3&0&1&0&2 \\
        -1&2&1&-2&0&1&0&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&2 \\ 0&-1&2&-1&0&0&-1&3 \\ 0&-2&3&-1&0&0&-1&3 \\
        0&-2&4&-2&0&0&-1&5 \\ -1&-1&4&-2&0&0&-1&4 \\
        -1&-1&3&-1&0&-1&0&3 \\ -1&-1&2&0&-1&0&0&2 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ 0&-2&-1&0&2&0&0&-1 \\
        -1&-2&0&-1&3&0&0&-2 \\ 0&-3&-1&-1&4&0&0&-3 \\
        0&-3&-1&0&3&0&0&-3 \\ 0&-2&-1&0&3&-1&0&-2 \\
        0&-1&-1&0&2&0&-1&-1 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&1&0 \\ -2&-2&0&1&0&1&0&1 \\ -3&-3&1&1&0&1&1&0 \\
        -4&-4&0&2&0&2&1&0 \\ -3&-3&0&1&1&1&1&0 \\ -3&-2&0&1&1&0&1&0 \\
        -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&-2&1 \\ 0&-1&1&0&0&1&-3&1 \\ 0&-1&2&-1&1&1&-4&1 \\
        0&-1&3&-1&0&2&-6&2 \\ 0&-1&3&-1&0&1&-4&1 \\ 0&-1&2&0&0&0&-3&1 \\
        1&-1&1&0&0&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&1 \\ 2&-3&-1&1&1&0&-1&1 \\ 2&-4&0&1&1&0&-1&1 \\
        4&-6&-1&2&1&0&-1&1 \\ 3&-5&-1&2&1&0&-1&0 \\ 2&-4&-1&2&1&-1&0&0 \\
        1&-3&-1&2&0&0&0&0 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&-1&1&0&0&0 \\ -2&0&2&-2&1&0&0&1 \\ -3&0&3&-3&2&0&0&0 \\
        -4&1&4&-5&3&0&0&1 \\ -4&1&4&-4&2&0&0&1 \\ -3&1&3&-3&2&-1&0&1 \\
        -2&1&2&-2&1&0&-1&1 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&0&1&0 \\ -1&-3&1&2&-2&1&0&0 \\ -2&-4&2&2&-2&1&1&-1 \\
        -3&-5&3&3&-4&2&1&-1 \\ -2&-4&3&2&-3&1&1&-1 \\
        -2&-3&2&2&-2&0&1&-1 \\ -1&-2&1&1&-1&0&1&-1 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&0&-2&1 \\ -1&0&0&-1&2&1&-3&2 \\ -1&0&1&-2&3&1&-4&2 \\
        -1&0&0&-2&4&2&-6&3 \\ -1&0&0&-2&4&1&-4&2 \\ -1&0&0&-1&3&0&-3&2 \\
        0&0&0&-1&2&0&-2&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&0&-1&0&0&1 \\ 0&-2&2&0&-1&0&0&2 \\ -1&-2&4&-1&-1&0&0&2 \\
        -1&-3&5&-1&-2&0&1&3 \\ -1&-3&4&0&-2&0&1&2 \\
        -1&-2&3&0&-1&-1&1&2 \\ -1&-1&2&0&-1&0&0&2 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&-1&1&0&0&1 \\ -3&-1&1&0&0&1&0&1 \\ -4&-1&2&-1&1&1&0&1 \\
        -6&-1&2&-1&1&2&0&1 \\ -5&-1&2&-1&1&1&1&0 \\ -4&-1&1&0&1&0&1&0 \\
        -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&0&0 \\ 1&-3&-1&1&1&0&0&1 \\ 1&-4&-1&1&2&0&0&0 \\
        2&-6&-2&2&2&0&1&0 \\ 1&-5&-1&2&1&0&1&0 \\ 1&-4&-1&2&1&-1&1&0 \\
        1&-3&-1&2&0&0&0&0 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ -1&-3&0&2&-1&1&0&-1 \\ -1&-4&1&2&-1&1&0&-2 \\
        -2&-5&1&3&-2&2&0&-3 \\ -2&-4&1&2&-1&1&1&-3 \\
        -2&-3&1&2&-1&0&1&-2 \\ -1&-2&1&1&-1&0&1&-1 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&0 \\ -1&2&0&-1&0&-1&3&-1 \\ -1&3&0&-2&0&0&3&-1 \\
        -2&4&0&-3&1&-1&5&-2 \\ -2&3&0&-2&0&0&4&-2 \\
        -1&2&-1&-1&0&0&3&-1 \\ -1&1&-1&0&0&0&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&0&1&0&0&-1 \\ 0&2&-2&0&1&0&0&-2 \\ 1&2&-3&0&1&1&0&-3 \\
        1&3&-4&0&2&1&-1&-4 \\ 1&3&-3&-1&2&1&-1&-3 \\
        1&2&-3&0&1&1&-1&-2 \\ 1&1&-2&0&1&0&0&-2 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&-2 \\ 1&0&-1&1&-1&-1&3&-3 \\
        2&0&-1&1&-2&0&3&-4 \\ 2&0&-1&1&-2&-1&5&-6 \\
        1&0&-1&1&-2&0&4&-5 \\ 1&0&-1&1&-2&0&3&-3 \\ 0&0&0&1&-2&0&2&-2 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-1&-1&0&0&0 \\ -1&3&1&-1&-1&0&0&-1 \\ -1&4&2&-2&-2&1&0&-1 \\
        -2&6&3&-3&-2&1&-1&-1 \\ -1&5&2&-3&-1&1&-1&-1 \\
        -1&4&1&-2&-1&1&-1&0 \\ -1&3&1&-2&0&0&0&0 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&2&-1 \\ 0&1&-1&0&0&-1&3&-1 \\
        0&1&-1&0&-1&0&4&-2 \\ 0&1&-2&0&0&-1&6&-3 \\ 0&1&-2&0&0&0&4&-2 \\
        0&1&-2&0&0&0&3&-1 \\ -1&1&-1&0&0&0&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&0&0&-1&0 \\ 2&2&0&-1&0&-1&0&-1 \\ 3&3&0&-2&0&0&-1&-1 \\
        4&4&1&-3&0&-1&-1&-1 \\ 3&3&1&-2&-1&0&-1&-1 \\
        3&2&0&-1&-1&0&-1&0 \\ 2&1&0&0&-1&0&-1&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&-2 \\ 0&1&-2&1&0&0&1&-3 \\ 0&2&-2&0&0&1&1&-4 \\
        0&2&-3&1&0&1&1&-6 \\ 1&1&-3&1&0&1&1&-5 \\ 1&1&-3&1&0&1&0&-3 \\
        1&1&-2&0&1&0&0&-2 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&1 \\ 0&2&1&0&-2&0&0&1 \\ 1&2&1&0&-3&1&0&1 \\
        0&3&2&0&-4&1&0&2 \\ 0&3&2&-1&-3&1&0&2 \\ 0&2&1&0&-3&1&0&2 \\
        0&1&1&0&-2&0&1&1 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&0&2&-1 \\ 1&0&0&1&-2&-1&3&-2 \\ 1&0&0&1&-3&0&4&-3 \\
        1&0&1&1&-4&-1&6&-4 \\ 1&0&1&1&-4&0&4&-3 \\ 1&0&0&1&-3&0&3&-2 \\
        0&0&0&1&-2&0&2&-2 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&0&-1&0 \\ 1&3&-1&-2&2&-1&0&0 \\ 2&4&-1&-3&2&0&-1&0 \\
        3&5&-2&-4&4&-1&-1&0 \\ 2&4&-2&-3&3&0&-1&0 \\
        2&3&-2&-2&2&0&-1&1 \\ 1&2&-1&-1&1&0&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&-1 \\ -2&3&1&-1&-1&0&1&-1 \\
        -2&4&1&-2&-1&1&1&-2 \\ -4&6&2&-3&-1&1&1&-2 \\
        -3&5&2&-3&-1&1&1&-1 \\ -2&4&1&-2&-1&1&0&0 \\ -1&3&1&-2&0&0&0&0 \\
        -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&1&-1&0&0&0 \\ 2&0&-2&2&-1&0&0&-1 \\ 3&0&-2&2&-2&1&0&-1 \\
        4&-1&-3&4&-3&1&0&-2 \\ 4&-1&-3&3&-2&1&0&-2 \\
        3&-1&-3&3&-2&1&0&-1 \\ 2&-1&-2&2&-1&0&1&-1 \\
        1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&1 \\ 0&1&-1&1&0&-1&0&1 \\ 0&0&-1&2&0&-2&0&2 \\
        0&0&-2&3&0&-2&0&2 \\ 0&0&-2&2&1&-2&0&2 \\ 0&0&-2&2&0&-1&0&2 \\
        0&0&-1&1&0&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&1&-1 \\ -1&1&0&1&-1&-1&1&-2 \\ -2&1&0&1&0&-2&1&-2 \\
        -3&2&1&1&-1&-2&1&-3 \\ -2&1&1&1&-1&-2&1&-2 \\
        -1&1&0&1&-1&-1&0&-1 \\ 0&1&0&0&0&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&2&-1 \\ 1&-1&-2&2&0&-2&3&-2 \\
        0&-2&-2&3&0&-3&4&-2 \\ 1&-3&-3&4&0&-4&6&-4 \\
        1&-3&-3&4&0&-3&4&-3 \\ 1&-2&-3&3&0&-2&3&-2 \\
        0&-1&-2&2&0&-1&2&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&1&-1&-1&1 \\ 0&3&1&-2&1&-2&0&1 \\ 0&3&1&-2&2&-3&-1&2 \\
        0&5&2&-4&3&-4&-1&3 \\ -1&4&2&-3&2&-3&-1&3 \\
        0&3&1&-2&1&-2&-1&3 \\ 0&2&1&-1&0&-1&-1&2 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&-1&0&1 \\ 1&0&0&2&-2&-1&0&0 \\ 1&-1&0&3&-2&-2&0&1 \\
        1&-1&1&4&-4&-2&0&1 \\ 1&-1&1&3&-3&-2&0&1 \\ 1&-1&0&3&-3&-1&0&1 \\
        1&-1&0&2&-2&-1&1&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&0 \\ -1&1&1&0&-1&-2&3&0 \\ -2&0&1&1&-1&-3&4&0 \\
        -3&1&2&0&-1&-4&6&0 \\ -3&1&2&0&-1&-3&4&1 \\ -2&1&1&0&-1&-2&3&1 \\
        -2&1&1&0&-1&-1&2&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&-1&1&0 \\ -2&1&1&1&-2&-1&2&-1 \\ -3&1&2&1&-2&-2&2&0 \\
        -5&2&3&1&-3&-2&3&-1 \\ -4&1&2&1&-2&-2&3&-1 \\
        -3&1&1&1&-2&-1&2&0 \\ -2&1&1&0&-1&-1&2&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&1&-1&0&1 \\ -1&3&0&-2&2&-2&1&0 \\
        -2&3&0&-2&3&-3&1&1 \\ -2&5&0&-4&5&-4&1&1 \\ -2&4&0&-3&4&-3&0&1 \\
        -1&3&-1&-2&3&-2&0&1 \\ -1&2&-1&-1&2&-1&0&0 \\
        -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&1&-1&1&-1 \\ -1&0&-2&2&0&-1&2&-2 \\
        -1&-1&-3&3&1&-2&2&-2 \\ -2&-1&-4&4&1&-2&3&-4 \\
        -2&-1&-3&3&1&-2&3&-3 \\ -1&-1&-3&3&0&-1&2&-2 \\
        0&-1&-2&2&0&-1&2&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&-1 \\ 1&1&-1&0&1&-2&1&-2 \\ 1&0&-1&1&1&-3&1&-2 \\
        2&1&-1&0&2&-4&1&-3 \\ 1&1&-1&0&2&-3&0&-2 \\ 1&1&-1&0&1&-2&0&-1 \\
        0&1&0&0&0&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&1&-1&0&1 \\ -2&3&0&-1&1&-1&0&0 \\ -3&3&0&-1&2&-2&0&1 \\
        -4&5&0&-2&3&-2&-1&1 \\ -3&4&0&-2&3&-2&-1&1 \\
        -2&3&-1&-1&2&-1&-1&1 \\ -1&2&-1&-1&2&-1&0&0 \\
        -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-1&0&0 \\ 2&1&-2&0&2&-2&0&0 \\ 2&0&-3&1&3&-3&0&0 \\
        4&0&-4&1&4&-4&0&0 \\ 3&0&-3&1&3&-3&-1&1 \\ 3&0&-3&1&2&-2&-1&1 \\
        2&0&-2&1&1&-1&-1&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&1&-1&-1&1 \\ -1&3&1&-1&0&-1&-1&1 \\ -1&3&1&-1&1&-2&-2&2 \\
        -2&5&2&-2&1&-2&-3&3 \\ -2&4&2&-2&1&-2&-2&3 \\
        -1&3&1&-1&0&-1&-2&3 \\ 0&2&1&-1&0&-1&-1&2 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&2&-1 \\ 0&-1&-2&3&-1&-1&2&-2 \\
        -1&-2&-2&4&-1&-2&3&-2 \\ -1&-3&-3&6&-2&-2&4&-4 \\
        0&-3&-3&5&-1&-2&3&-3 \\ 0&-2&-3&4&-1&-1&2&-2 \\
        0&-1&-2&2&0&-1&2&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&1 \\ 1&1&-1&0&1&-2&1&1 \\ 1&0&-1&1&1&-3&1&2 \\
        2&0&-2&1&2&-4&2&2 \\ 1&0&-2&1&2&-3&1&2 \\ 1&0&-2&1&1&-2&1&2 \\
        0&0&-1&1&0&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&1&-1 \\ 0&1&0&0&0&-2&2&-2 \\ -1&1&0&0&1&-3&2&-2 \\
        -1&2&1&-1&1&-4&3&-3 \\ -1&1&1&0&0&-3&2&-2 \\ 0&1&0&0&0&-2&1&-1 \\
        0&1&0&0&0&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&-1&2 \\ -2&1&0&-1&1&1&-2&2 \\ -2&2&-1&-1&1&1&-2&3 \\
        -3&3&-1&-2&2&2&-4&4 \\ -2&3&-1&-2&2&1&-3&3 \\
        -2&2&-1&-1&2&0&-2&2 \\ -1&1&-1&-1&2&0&-1&1 \\
        -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&1&0&-1&1 \\ 2&-1&-2&0&2&0&-2&2 \\ 3&-1&-4&1&2&0&-2&2 \\
        5&-2&-5&1&3&0&-3&3 \\ 4&-1&-4&1&2&0&-3&3 \\
        3&-1&-3&1&2&-1&-2&2 \\ 2&-1&-2&1&1&0&-2&1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 0&-1&-1&1&0&1&-2&0 \\
        1&-1&-2&2&-1&1&-2&0 \\ 1&-1&-2&2&-1&2&-4&0 \\
        1&0&-2&1&0&1&-3&0 \\ 0&0&-1&1&0&0&-2&0 \\ 0&0&0&0&0&0&-1&0 \\
        0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&-1&2 \\ 1&0&1&-1&0&0&-2&3 \\ 1&1&1&-1&-1&0&-2&4 \\
        2&1&2&-2&-1&0&-3&6 \\ 2&1&1&-1&-1&0&-3&5 \\ 1&1&1&-1&0&-1&-2&4 \\
        0&1&1&-1&0&0&-2&3 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&-1&0&1&0 \\ 0&-3&-2&3&-1&1&0&0 \\ 0&-3&-3&4&-2&1&1&0 \\
        0&-5&-4&6&-3&2&1&-1 \\ 1&-4&-4&5&-2&1&1&-1 \\
        0&-3&-3&4&-1&0&1&-1 \\ 0&-2&-2&2&0&0&1&-1 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&-2&2 \\ -1&1&1&-1&0&1&-3&3 \\ 0&2&0&-1&0&1&-4&4 \\
        -1&3&1&-2&0&2&-6&6 \\ -1&3&1&-2&0&1&-4&5 \\ -1&2&1&-1&0&0&-3&4 \\
        0&1&1&-1&0&0&-2&3 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&2 \\ 1&-1&-1&0&1&0&-1&3 \\ 2&-1&-2&1&0&0&-1&4 \\
        3&-2&-3&1&1&0&-1&5 \\ 2&-1&-3&1&1&0&-1&4 \\ 1&-1&-2&1&1&-1&0&3 \\
        0&-1&-1&1&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&1&-1&1&-1&0 \\ -1&0&-1&1&-1&1&-1&0 \\
        -2&0&0&1&-2&2&-2&0 \\ -1&0&0&1&-2&1&-1&0 \\ -1&0&0&1&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&2 \\ 0&-1&-1&1&0&1&-2&3 \\ 1&-1&-2&2&-1&1&-2&4 \\
        1&-2&-3&3&-1&2&-3&5 \\ 1&-1&-3&2&0&1&-2&4 \\
        0&-1&-2&2&0&0&-1&3 \\ 0&-1&-1&1&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&-2&2 \\ 0&1&1&-2&1&0&-2&3 \\ 1&2&0&-2&1&0&-3&4 \\
        1&3&1&-4&2&0&-4&6 \\ 0&3&1&-3&1&0&-3&5 \\ 0&2&1&-2&1&-1&-2&4 \\
        0&1&1&-1&0&0&-2&3 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&-1&0&1&0 \\ 1&-3&-2&2&0&0&1&0 \\ 1&-3&-3&3&-1&0&2&0 \\
        2&-5&-4&4&-1&0&3&-1 \\ 2&-4&-4&4&-1&0&2&-1 \\
        1&-3&-3&3&0&-1&2&-1 \\ 0&-2&-2&2&0&0&1&-1 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&0&-1&0&1&-1 \\ -1&-1&3&0&-2&1&0&-1 \\
        -2&-2&4&0&-2&1&0&-1 \\ -3&-2&6&0&-4&2&0&-1 \\
        -2&-2&5&0&-3&1&0&0 \\ -2&-1&4&0&-2&0&0&0 \\ -1&0&3&-1&-1&0&0&0 \\
        0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&0&-1&0 \\ -1&0&0&-1&2&1&-1&-1 \\ -1&-1&0&-1&3&1&-2&0 \\
        -1&-1&-1&-1&4&2&-3&-1 \\ -1&-1&-1&-1&4&1&-2&-1 \\
        -1&-1&-1&0&3&0&-1&-1 \\ 0&-1&-1&0&2&0&0&-1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&2&-2&1&0&0&0 \\ -2&1&3&-3&1&0&1&0 \\ -3&1&4&-4&2&0&0&1 \\
        -4&2&5&-6&3&0&1&1 \\ -4&1&4&-4&2&0&1&1 \\ -3&1&3&-3&2&-1&1&1 \\
        -2&1&2&-2&1&0&0&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&0&-1 \\ 2&-2&0&0&1&0&0&-2 \\ 2&-4&0&1&1&0&0&-2 \\
        4&-5&0&1&1&0&0&-3 \\ 3&-4&0&1&1&0&-1&-2 \\ 2&-3&0&1&1&-1&0&-2 \\
        1&-2&0&1&0&0&0&-2 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&1&-1 \\ -1&-1&0&0&1&1&0&-1 \\ -2&-2&0&0&2&1&0&-1 \\
        -2&-3&-1&1&2&2&0&-2 \\ -1&-3&-1&1&2&1&0&-1 \\
        -1&-2&-1&1&2&0&0&-1 \\ 0&-1&-1&0&2&0&0&-1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&0&-1&0 \\ -1&0&3&-1&-1&1&-1&-1 \\
        -1&-1&4&-1&-1&1&-2&0 \\ -2&0&6&-2&-2&2&-3&0 \\
        -2&0&5&-2&-1&1&-2&0 \\ -2&0&4&-1&-1&0&-1&0 \\
        -1&0&3&-1&-1&0&0&0 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&0&0&-2 \\ 1&-2&0&0&1&0&1&-3 \\ 1&-3&0&0&2&0&0&-3 \\
        2&-4&0&0&2&0&1&-5 \\ 1&-4&0&1&1&0&1&-4 \\ 1&-3&0&1&1&-1&1&-3 \\
        1&-2&0&1&0&0&0&-2 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&0&1 \\ -1&1&3&-3&1&0&0&1 \\ -2&0&4&-3&1&0&0&2 \\
        -2&1&5&-5&2&0&0&3 \\ -2&1&4&-4&2&0&-1&3 \\ -2&1&3&-3&2&-1&0&2 \\
        -2&1&2&-2&1&0&0&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&1&-1&2 \\ 1&0&1&-1&-1&1&-1&3 \\ 2&0&1&-1&-2&2&-1&3 \\
        2&0&2&-2&-2&2&-1&5 \\ 1&1&2&-2&-2&2&-1&4 \\ 1&1&1&-1&-2&1&0&3 \\
        0&0&1&0&-2&1&0&2 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&0&-1 \\ 1&-1&-2&0&1&1&0&-1 \\ 1&0&-2&-1&1&2&0&-2 \\
        2&-1&-3&-1&2&2&0&-3 \\ 2&-1&-3&0&1&2&0&-3 \\ 2&0&-3&0&1&1&0&-2 \\
        1&0&-2&0&1&1&-1&-1 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&-1&1&1&0 \\ -1&-1&-1&1&-1&2&0&1 \\ -1&-1&-1&1&-2&3&1&0 \\
        -2&-2&-2&2&-2&4&1&0 \\ -1&-1&-2&1&-1&3&1&0 \\
        -1&0&-2&1&-1&2&1&0 \\ -1&0&-1&0&0&1&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-2&1 \\ 1&0&0&0&-1&2&-3&1 \\ 2&1&0&-1&-1&3&-4&1 \\
        2&1&1&-1&-2&4&-6&2 \\ 2&1&1&-1&-2&3&-4&1 \\ 2&1&0&0&-2&2&-3&1 \\
        2&0&0&0&-1&1&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&1&-1&1&-1&1 \\ 3&-2&-2&1&0&1&-1&1 \\ 4&-2&-2&1&-1&2&-1&1 \\
        6&-4&-3&2&-1&2&-1&1 \\ 5&-3&-3&2&-1&2&-1&0 \\
        4&-2&-3&2&-1&1&0&0 \\ 2&-2&-2&2&-1&1&0&0 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ -1&1&1&-2&0&1&0&1 \\ -1&2&1&-3&0&2&0&0 \\
        -2&3&2&-5&1&2&0&1 \\ -2&3&2&-4&0&2&0&1 \\ -1&3&1&-3&0&1&0&1 \\
        -1&2&1&-2&0&1&-1&1 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-2&1&1&0 \\ 0&-2&0&2&-3&2&0&0 \\ 0&-2&0&2&-4&3&1&-1 \\
        -1&-3&1&3&-6&4&1&-1 \\ 0&-2&1&2&-5&3&1&-1 \\
        0&-1&0&2&-4&2&1&-1 \\ 0&-1&0&1&-2&1&1&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-2&1 \\ 0&1&-1&-1&1&2&-3&2 \\
        1&2&-1&-2&1&3&-4&2 \\ 1&2&-2&-2&2&4&-6&3 \\ 1&2&-2&-2&2&3&-4&2 \\
        1&2&-2&-1&1&2&-3&2 \\ 1&1&-1&-1&1&1&-2&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&0&1 \\ 1&-1&1&0&-2&1&0&2 \\ 1&0&2&-1&-3&2&0&2 \\
        1&-1&3&-1&-4&2&1&3 \\ 1&-1&2&0&-4&2&1&2 \\ 1&0&1&0&-3&1&1&2 \\
        0&0&1&0&-2&1&0&2 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&1 \\ -2&0&0&0&-1&2&0&1 \\ -2&1&0&-1&-1&3&0&1 \\
        -4&1&0&-1&-1&4&0&1 \\ -3&1&0&-1&-1&3&1&0 \\ -2&1&-1&0&-1&2&1&0 \\
        -1&0&-1&0&0&1&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&0&1&0&0 \\ 2&-2&-2&1&0&1&0&1 \\ 3&-2&-3&1&0&2&0&0 \\
        4&-4&-4&2&0&2&1&0 \\ 3&-3&-3&2&-1&2&1&0 \\ 3&-2&-3&2&-1&1&1&0 \\
        2&-2&-2&2&-1&1&0&0 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&1&0&-1 \\ 0&-2&-1&2&-2&2&0&-1 \\
        1&-2&-1&2&-3&3&0&-2 \\ 0&-3&-1&3&-4&4&0&-3 \\
        0&-2&-1&2&-3&3&1&-3 \\ 0&-1&-1&2&-3&2&1&-2 \\
        0&-1&0&1&-2&1&1&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&1&-1&1&0 \\ -2&1&1&-1&1&-2&3&-1 \\ -3&1&2&-2&2&-2&3&-1 \\
        -4&2&2&-3&3&-3&5&-2 \\ -4&1&2&-2&2&-2&4&-2 \\
        -3&0&1&-1&2&-2&3&-1 \\ -2&0&0&0&1&-1&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&0&-1 \\ -1&1&-1&0&2&-1&0&-2 \\
        -1&0&-1&0&3&-1&0&-3 \\ -1&1&-2&0&4&-1&-1&-4 \\
        -1&1&-1&-1&4&-1&-1&-3 \\ -1&0&-1&0&3&-1&-1&-2 \\
        0&0&-1&0&2&-1&0&-2 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&-1&1&-2 \\ 0&-1&0&1&0&-2&3&-3 \\ 0&-2&1&1&0&-2&3&-4 \\
        0&-2&1&1&0&-3&5&-6 \\ -1&-2&1&1&0&-2&4&-5 \\
        -1&-2&1&1&0&-2&3&-3 \\ -1&-1&1&1&-1&-1&2&-2 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ -2&2&2&-1&0&-1&0&-1 \\ -3&2&4&-2&0&-1&0&-1 \\
        -4&4&5&-3&0&-1&-1&-1 \\ -3&3&4&-3&1&-1&-1&-1 \\
        -3&2&3&-2&1&-1&-1&0 \\ -2&2&2&-2&1&-1&0&0 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&2&-1 \\ -1&0&0&0&1&-2&3&-1 \\
        -2&-1&1&0&1&-2&4&-2 \\ -2&-1&0&0&2&-3&6&-3 \\
        -2&-1&0&0&2&-2&4&-2 \\ -2&-1&0&0&2&-2&3&-1 \\
        -2&0&0&0&1&-1&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&1&-1&-1&0 \\ 1&1&1&-1&1&-2&0&-1 \\ 1&1&2&-2&2&-2&-1&-1 \\
        2&2&3&-3&2&-3&-1&-1 \\ 1&1&3&-2&1&-2&-1&-1 \\
        1&0&2&-1&1&-2&-1&0 \\ 1&0&1&0&0&-1&-1&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&1&-2 \\ -1&0&-1&1&1&-1&1&-3 \\
        -2&0&0&0&2&-1&1&-4 \\ -2&0&-1&1&2&-1&1&-6 \\
        -1&-1&-1&1&2&-1&1&-5 \\ -1&-1&-1&1&2&-1&0&-3 \\
        0&0&-1&0&2&-1&0&-2 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&0&1 \\ -1&1&2&0&-1&-1&0&1 \\ -1&0&3&0&-1&-1&0&1 \\
        -2&1&4&0&-2&-1&0&2 \\ -2&1&4&-1&-1&-1&0&2 \\
        -2&0&3&0&-1&-1&0&2 \\ -1&0&2&0&-1&-1&1&1 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&-1&2&-1 \\ 0&-1&1&1&-1&-2&3&-2 \\
        -1&-2&2&1&-1&-2&4&-3 \\ -1&-2&3&1&-2&-3&6&-4 \\
        -1&-2&3&1&-2&-2&4&-3 \\ -1&-2&2&1&-1&-2&3&-2 \\
        -1&-1&1&1&-1&-1&2&-2 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&2&-1&-1&0 \\ 0&2&0&-2&3&-2&0&0 \\ 0&2&1&-3&4&-2&-1&0 \\
        1&3&0&-4&6&-3&-1&0 \\ 0&2&0&-3&5&-2&-1&0 \\ 0&1&0&-2&4&-2&-1&1 \\
        0&1&0&-1&2&-1&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&1&-1&1&-1 \\ -3&2&2&-1&0&-1&1&-1 \\
        -4&2&3&-2&1&-1&1&-2 \\ -6&4&4&-3&1&-1&1&-2 \\
        -5&3&4&-3&1&-1&1&-1 \\ -4&2&3&-2&1&-1&0&0 \\
        -2&2&2&-2&1&-1&0&0 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&0 \\ 1&-1&-1&2&0&-1&0&-1 \\ 1&-2&0&2&0&-1&0&-1 \\
        2&-3&-1&4&-1&-1&0&-2 \\ 2&-3&-1&3&0&-1&0&-2 \\
        1&-3&-1&3&0&-1&0&-1 \\ 1&-2&-1&2&0&-1&1&-1 \\
        1&-1&-1&1&0&0&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & & &30\\\hline
$\chi_{74}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{74}^{(2)}$&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1
&1&-1&1&1&-1&-1&1&-1&1&1

\\$\chi_{74}^{(3)}$&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1
&1&-1&1&1&-1&-1&1&-1&1&1

\\$\chi_{74}^{(4)}$&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1
&1&-1&1&1&-1&-1&1&-1&1&1

\\$\chi_{74}^{(5)}$&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1
&1&-1&1&1&-1&-1&1&-1&1&1

\\$\chi_{74}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi_{74}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi_{74}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi_{74}^{(9)}$&1&1&-1&-1&-1&1&1&-1&-1&-1&1&1&1&-1&-1&1&-1&-1&1&1
&1&-1&1&1&-1&-1&-1&1&1&1

\\$\chi_{74}^{({10})}$&1&1&-1&-1&-1&1&1&-1&-1&-1&1&1&1&-1&-1&1&-1&-1&1&1
&1&-1&1&1&-1&-1&-1&1&1&1

\\$\chi_{74}^{({11})}$&1&1&-1&-1&-1&1&1&-1&-1&-1&1&1&1&-1&-1&1&-1&-1&1&1
&1&-1&1&1&-1&-1&-1&1&1&1

\\$\chi_{74}^{({12})}$&1&1&-1&-1&-1&1&1&-1&-1&-1&1&1&1&-1&-1&1&-1&-1&1&1
&1&-1&1&1&-1&-1&-1&1&1&1

\\$\chi_{74}^{({13})}$&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&-1&-1&1&1

\\$\chi_{74}^{({14})}$&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&-1&-1&1&1

\\$\chi_{74}^{({15})}$&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&-1&-1&1&1

\\$\chi_{74}^{({16})}$&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&-1&-1&1&1

\\$\chi_{74}^{({17})}$&2&2&-2&-2&2&-2&2&-2&2&2&-2&-2&2&-2&2&-2&2&2&-2&-2
&2&-2&2&2&-2&-2&2&-2&-1&-1

\\$\chi_{74}^{({18})}$&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&-2&-2&-2&-2
&2&2&2&2&2&2&-2&-2&-1&-1

\\$\chi_{74}^{({19})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2&-1&-1

\\$\chi_{74}^{({20})}$&2&2&-2&-2&-2&2&2&-2&-2&-2&2&2&2&-2&-2&2&-2&-2&2&2
&2&-2&2&2&-2&-2&-2&2&-1&-1

\\$\chi_{74}^{({21})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2&-1&-1

\\$\chi_{74}^{({22})}$&2&2&-2&-2&-2&2&2&-2&-2&-2&2&2&2&-2&-2&2&-2&-2&2&2
&2&-2&2&2&-2&-2&-2&2&-1&-1

\\$\chi_{74}^{({23})}$&2&2&-2&-2&2&-2&2&-2&2&2&-2&-2&2&-2&2&-2&2&2&-2&-2
&2&-2&2&2&-2&-2&2&-2&-1&-1

\\$\chi_{74}^{({24})}$&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&-2&-2&-2&-2
&2&2&2&2&2&2&-2&-2&-1&-1

\\$\chi_{74}^{({25})}$&2&-2&A&-A&.&.&.&.&A&-A&-2&2&.&.&.&.&-A&A&2&-2
&.&.&-2&2&-A&A&.&.&-1&1

\\$\chi_{74}^{({26})}$&2&-2&-A&A&.&.&.&.&-A&A&-2&2&.&.&.&.&A&-A&2&-2
&.&.&-2&2&A&-A&.&.&-1&1

\\$\chi_{74}^{({27})}$&2&-2&A&-A&.&.&.&.&A&-A&-2&2&.&.&.&.&-A&A&2&-2
&.&.&-2&2&-A&A&.&.&-1&1

\\$\chi_{74}^{({28})}$&2&-2&-A&A&.&.&.&.&-A&A&-2&2&.&.&.&.&A&-A&2&-2
&.&.&-2&2&A&-A&.&.&-1&1

\\$\chi_{74}^{({29})}$&2&-2&-A&A&.&.&.&.&A&-A&2&-2&.&.&.&.&-A&A&-2&2
&.&.&-2&2&A&-A&.&.&-1&1

\\$\chi_{74}^{({30})}$&2&-2&A&-A&.&.&.&.&-A&A&2&-2&.&.&.&.&A&-A&-2&2
&.&.&-2&2&-A&A&.&.&-1&1

\\$\chi_{74}^{({31})}$&2&-2&-A&A&.&.&.&.&A&-A&2&-2&.&.&.&.&-A&A&-2&2
&.&.&-2&2&A&-A&.&.&-1&1

\\$\chi_{74}^{({32})}$&2&-2&A&-A&.&.&.&.&-A&A&2&-2&.&.&.&.&A&-A&-2&2
&.&.&-2&2&-A&A&.&.&-1&1

\\$\chi_{74}^{({33})}$&2&-2&-A&A&.&.&.&.&A&-A&2&-2&.&.&.&.&-A&A&-2&2
&.&.&-2&2&A&-A&.&.&-1&1

\\$\chi_{74}^{({34})}$&2&-2&A&-A&.&.&.&.&-A&A&2&-2&.&.&.&.&A&-A&-2&2
&.&.&-2&2&-A&A&.&.&-1&1

\\$\chi_{74}^{({35})}$&2&-2&-A&A&.&.&.&.&A&-A&2&-2&.&.&.&.&-A&A&-2&2
&.&.&-2&2&A&-A&.&.&-1&1

\\$\chi_{74}^{({36})}$&2&-2&A&-A&.&.&.&.&-A&A&2&-2&.&.&.&.&A&-A&-2&2
&.&.&-2&2&-A&A&.&.&-1&1

\\$\chi_{74}^{({37})}$&2&-2&A&-A&.&.&.&.&A&-A&-2&2&.&.&.&.&-A&A&2&-2
&.&.&-2&2&-A&A&.&.&-1&1

\\$\chi_{74}^{({38})}$&2&-2&-A&A&.&.&.&.&-A&A&-2&2&.&.&.&.&A&-A&2&-2
&.&.&-2&2&A&-A&.&.&-1&1

\\$\chi_{74}^{({39})}$&2&-2&A&-A&.&.&.&.&A&-A&-2&2&.&.&.&.&-A&A&2&-2
&.&.&-2&2&-A&A&.&.&-1&1

\\$\chi_{74}^{({40})}$&2&-2&-A&A&.&.&.&.&-A&A&-2&2&.&.&.&.&A&-A&2&-2
&.&.&-2&2&A&-A&.&.&-1&1

\\$\chi_{74}^{({41})}$&3&3&-3&-3&3&-3&3&-3&3&3&-3&-3&-1&1&-1&1&-1&-1&1&1
&-1&1&-1&-1&1&1&-1&1&.&.

\\$\chi_{74}^{({42})}$&3&3&-3&-3&3&-3&3&-3&3&3&-3&-3&-1&1&-1&1&-1&-1&1&1
&-1&1&-1&-1&1&1&-1&1&.&.

\\$\chi_{74}^{({43})}$&3&3&-3&-3&-1&1&-1&1&3&3&-3&-3&3&-3&-1&1&-1&-1&1&1
&-1&1&-1&-1&1&1&3&-3&.&.

\\$\chi_{74}^{({44})}$&3&3&-3&-3&-1&1&-1&1&3&3&-3&-3&3&-3&-1&1&-1&-1&1&1
&-1&1&-1&-1&1&1&3&-3&.&.

\\$\chi_{74}^{({45})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&.&.

\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & & &30\\\hline

\\$\chi_{74}^{({46})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&.&.

\\$\chi_{74}^{({47})}$&3&3&3&3&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&3&3&.&.

\\$\chi_{74}^{({48})}$&3&3&3&3&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&3&3&.&.

\\$\chi_{74}^{({49})}$&3&3&-3&-3&-1&1&-1&1&3&3&-3&-3&-1&1&-1&1&3&3&-3&-3
&-1&1&3&3&-3&-3&-1&1&.&.

\\$\chi_{74}^{({50})}$&3&3&-3&-3&-1&1&-1&1&3&3&-3&-3&-1&1&-1&1&3&3&-3&-3
&-1&1&3&3&-3&-3&-1&1&.&.

\\$\chi_{74}^{({51})}$&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3
&-1&-1&3&3&3&3&-1&-1&.&.

\\$\chi_{74}^{({52})}$&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3
&-1&-1&3&3&3&3&-1&-1&.&.

\\$\chi_{74}^{({53})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&.&.

\\$\chi_{74}^{({54})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&.&.

\\$\chi_{74}^{({55})}$&3&3&3&3&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&3&3&.&.

\\$\chi_{74}^{({56})}$&3&3&3&3&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&3&3&.&.

\\$\chi_{74}^{({57})}$&3&3&-3&-3&3&-3&3&-3&3&3&-3&-3&-1&1&-1&1&-1&-1&1&1
&-1&1&-1&-1&1&1&-1&1&.&.

\\$\chi_{74}^{({58})}$&3&3&-3&-3&3&-3&3&-3&3&3&-3&-3&-1&1&-1&1&-1&-1&1&1
&-1&1&-1&-1&1&1&-1&1&.&.

\\$\chi_{74}^{({59})}$&3&3&-3&-3&-1&1&-1&1&3&3&-3&-3&3&-3&-1&1&-1&-1&1&1
&-1&1&-1&-1&1&1&3&-3&.&.

\\$\chi_{74}^{({60})}$&3&3&-3&-3&-1&1&-1&1&3&3&-3&-3&3&-3&-1&1&-1&-1&1&1
&-1&1&-1&-1&1&1&3&-3&.&.

\\$\chi_{74}^{({61})}$&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3
&-1&-1&3&3&3&3&-1&-1&.&.

\\$\chi_{74}^{({62})}$&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3
&-1&-1&3&3&3&3&-1&-1&.&.

\\$\chi_{74}^{({63})}$&3&3&-3&-3&-1&1&-1&1&3&3&-3&-3&-1&1&-1&1&3&3&-3&-3
&-1&1&3&3&-3&-3&-1&1&.&.

\\$\chi_{74}^{({64})}$&3&3&-3&-3&-1&1&-1&1&3&3&-3&-3&-1&1&-1&1&3&3&-3&-3
&-1&1&3&3&-3&-3&-1&1&.&.

\\$\chi_{74}^{({65})}$&3&3&3&3&-3&-3&3&3&-3&-3&-3&-3&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1&1&.&.

\\$\chi_{74}^{({66})}$&3&3&3&3&-3&-3&3&3&-3&-3&-3&-3&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1&1&.&.

\\$\chi_{74}^{({67})}$&3&3&3&3&1&1&-1&-1&-3&-3&-3&-3&3&3&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-3&-3&.&.

\\$\chi_{74}^{({68})}$&3&3&3&3&1&1&-1&-1&-3&-3&-3&-3&3&3&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-3&-3&.&.

\\$\chi_{74}^{({69})}$&3&3&-3&-3&-3&3&3&-3&-3&-3&3&3&-1&1&1&-1&1&1&-1&-1
&-1&1&-1&-1&1&1&1&-1&.&.

\\$\chi_{74}^{({70})}$&3&3&-3&-3&-3&3&3&-3&-3&-3&3&3&-1&1&1&-1&1&1&-1&-1
&-1&1&-1&-1&1&1&1&-1&.&.

\\$\chi_{74}^{({71})}$&3&3&-3&-3&1&-1&-1&1&-3&-3&3&3&3&-3&1&-1&1&1&-1&-1
&-1&1&-1&-1&1&1&-3&3&.&.

\\$\chi_{74}^{({72})}$&3&3&-3&-3&1&-1&-1&1&-3&-3&3&3&3&-3&1&-1&1&1&-1&-1
&-1&1&-1&-1&1&1&-3&3&.&.

\\$\chi_{74}^{({73})}$&3&3&3&3&1&1&-1&-1&-3&-3&-3&-3&-1&-1&1&1&-3&-3&-3&-3
&-1&-1&3&3&3&3&1&1&.&.

\\$\chi_{74}^{({74})}$&3&3&3&3&1&1&-1&-1&-3&-3&-3&-3&-1&-1&1&1&-3&-3&-3&-3
&-1&-1&3&3&3&3&1&1&.&.

\\$\chi_{74}^{({75})}$&3&3&-3&-3&1&-1&-1&1&-3&-3&3&3&-1&1&1&-1&-3&-3&3&3
&-1&1&3&3&-3&-3&1&-1&.&.

\\$\chi_{74}^{({76})}$&3&3&-3&-3&1&-1&-1&1&-3&-3&3&3&-1&1&1&-1&-3&-3&3&3
&-1&1&3&3&-3&-3&1&-1&.&.

\\$\chi_{74}^{({77})}$&3&3&-3&-3&-3&3&3&-3&-3&-3&3&3&-1&1&1&-1&1&1&-1&-1
&-1&1&-1&-1&1&1&1&-1&.&.

\\$\chi_{74}^{({78})}$&3&3&-3&-3&-3&3&3&-3&-3&-3&3&3&-1&1&1&-1&1&1&-1&-1
&-1&1&-1&-1&1&1&1&-1&.&.

\\$\chi_{74}^{({79})}$&3&3&-3&-3&1&-1&-1&1&-3&-3&3&3&3&-3&1&-1&1&1&-1&-1
&-1&1&-1&-1&1&1&-3&3&.&.

\\$\chi_{74}^{({80})}$&3&3&-3&-3&1&-1&-1&1&-3&-3&3&3&3&-3&1&-1&1&1&-1&-1
&-1&1&-1&-1&1&1&-3&3&.&.

\\$\chi_{74}^{({81})}$&3&3&3&3&-3&-3&3&3&-3&-3&-3&-3&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1&1&.&.

\\$\chi_{74}^{({82})}$&3&3&3&3&-3&-3&3&3&-3&-3&-3&-3&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1&1&.&.

\\$\chi_{74}^{({83})}$&3&3&3&3&1&1&-1&-1&-3&-3&-3&-3&3&3&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-3&-3&.&.

\\$\chi_{74}^{({84})}$&3&3&3&3&1&1&-1&-1&-3&-3&-3&-3&3&3&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-3&-3&.&.

\\$\chi_{74}^{({85})}$&3&3&-3&-3&1&-1&-1&1&-3&-3&3&3&-1&1&1&-1&-3&-3&3&3
&-1&1&3&3&-3&-3&1&-1&.&.

\\$\chi_{74}^{({86})}$&3&3&-3&-3&1&-1&-1&1&-3&-3&3&3&-1&1&1&-1&-3&-3&3&3
&-1&1&3&3&-3&-3&1&-1&.&.

\\$\chi_{74}^{({87})}$&3&3&3&3&1&1&-1&-1&-3&-3&-3&-3&-1&-1&1&1&-3&-3&-3&-3
&-1&-1&3&3&3&3&1&1&.&.

\\$\chi_{74}^{({88})}$&3&3&3&3&1&1&-1&-1&-3&-3&-3&-3&-1&-1&1&1&-3&-3&-3&-3
&-1&-1&3&3&3&3&1&1&.&.

\\$\chi_{74}^{({89})}$&4&-4&B&-B&.&.&.&.&B&-B&-4&4&.&.&.&.&-B&B&4&-4
&.&.&-4&4&-B&B&.&.&1&-1

\\$\chi_{74}^{({90})}$&4&-4&-B&B&.&.&.&.&-B&B&-4&4&.&.&.&.&B&-B&4&-4
&.&.&-4&4&B&-B&.&.&1&-1
\end{tabular}

${}_{
 \!\!\!_{
\!\!\!_{ \!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & & &30\\\hline

\\$\chi_{74}^{({91})}$&4&-4&-B&B&.&.&.&.&B&-B&4&-4&.&.&.&.&-B&B&-4&4
&.&.&-4&4&B&-B&.&.&1&-1

\\$\chi_{74}^{({92})}$&4&-4&B&-B&.&.&.&.&-B&B&4&-4&.&.&.&.&B&-B&-4&4
&.&.&-4&4&-B&B&.&.&1&-1

\\$\chi_{74}^{({93})}$&4&-4&-B&B&.&.&.&.&B&-B&4&-4&.&.&.&.&-B&B&-4&4
&.&.&-4&4&B&-B&.&.&1&-1

\\$\chi_{74}^{({94})}$&4&-4&B&-B&.&.&.&.&-B&B&4&-4&.&.&.&.&B&-B&-4&4
&.&.&-4&4&-B&B&.&.&1&-1

\\$X_{({95})}$&4&-4&B&-B&.&.&.&.&B&-B&-4&4&.&.&.&.&-B&B&4&-4
&.&.&-4&4&-B&B&.&.&1&-1

\\$\chi_{74}^{({96})}$&4&-4&-B&B&.&.&.&.&-B&B&-4&4&.&.&.&.&B&-B&4&-4
&.&.&-4&4&B&-B&.&.&1&-1

\\$\chi_{74}^{({97})}$&6&6&-6&-6&-2&2&-2&2&6&6&-6&-6&-2&2&2&-2&-2&-2&2&2
&2&-2&-2&-2&2&2&-2&2&.&.

\\$\chi_{74}^{({98})}$&6&6&6&6&2&2&-2&-2&-6&-6&-6&-6&-2&-2&-2&-2&2&2&2&2
&2&2&-2&-2&-2&-2&2&2&.&.

\\$\chi_{74}^{({99})}$&6&6&6&6&-2&-2&-2&-2&6&6&6&6&-2&-2&2&2&-2&-2&-2&-2
&2&2&-2&-2&-2&-2&-2&-2&.&.

\\$\chi_{74}^{({100})}$&6&6&-6&-6&2&-2&-2&2&-6&-6&6&6&-2&2&-2&2&2&2&-2&-2
&2&-2&-2&-2&2&2&2&-2&.&.

\\$\chi_{74}^{({101})}$&6&6&6&6&-2&-2&-2&-2&6&6&6&6&-2&-2&2&2&-2&-2&-2&-2
&2&2&-2&-2&-2&-2&-2&-2&.&.

\\$\chi_{74}^{({102})}$&6&6&-6&-6&2&-2&-2&2&-6&-6&6&6&-2&2&-2&2&2&2&-2&-2
&2&-2&-2&-2&2&2&2&-2&.&.

\\$\chi_{74}^{({103})}$&6&6&-6&-6&-2&2&-2&2&6&6&-6&-6&-2&2&2&-2&-2&-2&2&2
&2&-2&-2&-2&2&2&-2&2&.&.

\\$\chi_{74}^{({104})}$&6&6&6&6&2&2&-2&-2&-6&-6&-6&-6&-2&-2&-2&-2&2&2&2&2
&2&2&-2&-2&-2&-2&2&2&.&.

\\$\chi_{74}^{({105})}$&6&-6&C&-C&.&.&.&.&C&-C&-6&6&.&.&.&.&A&-A&-2&2
&.&.&2&-2&A&-A&.&.&.&.

\\$\chi_{74}^{({106})}$&6&-6&-C&C&.&.&.&.&-C&C&-6&6&.&.&.&.&-A&A&-2&2
&.&.&2&-2&-A&A&.&.&.&.

\\$\chi_{74}^{({107})}$&6&-6&C&-C&.&.&.&.&C&-C&-6&6&.&.&.&.&A&-A&-2&2
&.&.&2&-2&A&-A&.&.&.&.

\\$\chi_{74}^{({108})}$&6&-6&-C&C&.&.&.&.&-C&C&-6&6&.&.&.&.&-A&A&-2&2
&.&.&2&-2&-A&A&.&.&.&.

\\$\chi_{74}^{({109})}$&6&-6&-C&C&.&.&.&.&C&-C&6&-6&.&.&.&.&A&-A&2&-2
&.&.&2&-2&-A&A&.&.&.&.

\\$\chi_{74}^{({110})}$&6&-6&C&-C&.&.&.&.&-C&C&6&-6&.&.&.&.&-A&A&2&-2
&.&.&2&-2&A&-A&.&.&.&.

\\$\chi_{74}^{({111})}$&6&-6&-C&C&.&.&.&.&C&-C&6&-6&.&.&.&.&A&-A&2&-2
&.&.&2&-2&-A&A&.&.&.&.

\\$\chi_{74}^{({112})}$&6&-6&C&-C&.&.&.&.&-C&C&6&-6&.&.&.&.&-A&A&2&-2
&.&.&2&-2&A&-A&.&.&.&.

\\$\chi_{74}^{({113})}$&6&-6&-C&C&.&.&.&.&C&-C&6&-6&.&.&.&.&A&-A&2&-2
&.&.&2&-2&-A&A&.&.&.&.

\\$\chi_{74}^{({114})}$&6&-6&C&-C&.&.&.&.&-C&C&6&-6&.&.&.&.&-A&A&2&-2
&.&.&2&-2&A&-A&.&.&.&.

\\$\chi_{74}^{({115})}$&6&-6&-C&C&.&.&.&.&C&-C&6&-6&.&.&.&.&A&-A&2&-2
&.&.&2&-2&-A&A&.&.&.&.

\\$\chi_{74}^{({116})}$&6&-6&C&-C&.&.&.&.&-C&C&6&-6&.&.&.&.&-A&A&2&-2
&.&.&2&-2&A&-A&.&.&.&.

\\$\chi_{74}^{({117})}$&6&-6&C&-C&.&.&.&.&C&-C&-6&6&.&.&.&.&A&-A&-2&2
&.&.&2&-2&A&-A&.&.&.&.

\\$\chi_{74}^{({118})}$&6&-6&-C&C&.&.&.&.&-C&C&-6&6&.&.&.&.&-A&A&-2&2
&.&.&2&-2&-A&A&.&.&.&.

\\$\chi_{74}^{({119})}$&6&-6&C&-C&.&.&.&.&C&-C&-6&6&.&.&.&.&A&-A&-2&2
&.&.&2&-2&A&-A&.&.&.&.

\\$\chi_{74}^{({120})}$&6&-6&-C&C&.&.&.&.&-C&C&-6&6&.&.&.&.&-A&A&-2&2
&.&.&2&-2&-A&A&.&.&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & & 50& & & & &\\\hline
$\chi_{74}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1

\\$\chi_{74}^{(2)}$&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&1
&-1&1&-1&1&-1&1&-1&-1&1

\\$\chi_{74}^{(3)}$&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&1
&-1&1&-1&1&-1&1&-1&-1&1

\\$\chi_{74}^{(4)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1
&1&-1&1&-1&1&-1&1&1&-1

\\$\chi_{74}^{(5)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1
&1&-1&1&-1&1&-1&1&1&-1

\\$\chi_{74}^{(6)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{(7)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\$\chi_{74}^{(9)}$&-1&-1&-1&-1&1&1&-D&-D&D&D&D&D&-D&-D&D&-D
&-D&D&-D&D&D&-D&D&D&-D

\\$\chi_{74}^{({10})}$&-1&-1&-1&-1&1&1&D&D&-D&-D&-D&-D&D&D&-D&D
&D&-D&D&-D&-D&D&-D&-D&D

\\$\chi_{74}^{({11})}$&-1&-1&-1&-1&1&1&-D&-D&D&D&D&D&-D&-D&D&-D
&-D&D&-D&D&D&-D&D&D&-D

\\$\chi_{74}^{({12})}$&-1&-1&-1&-1&1&1&D&D&-D&-D&-D&-D&D&D&-D&D
&D&-D&D&-D&-D&D&-D&-D&D

\\$\chi_{74}^{({13})}$&1&1&-1&-1&-1&-1&-D&-D&-D&-D&D&D&D&D&D&D
&-D&-D&-D&-D&D&D&D&D&D

\\$\chi_{74}^{({14})}$&1&1&-1&-1&-1&-1&D&D&D&D&-D&-D&-D&-D&-D&-D
&D&D&D&D&-D&-D&-D&-D&-D

\\$\chi_{74}^{({15})}$&1&1&-1&-1&-1&-1&-D&-D&-D&-D&D&D&D&D&D&D
&-D&-D&-D&-D&D&D&D&D&D
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & & 50& & & & &\\\hline
\\$\chi_{74}^{({16})}$&1&1&-1&-1&-1&-1&D&D&D&D&-D&-D&-D&-D&-D&-D
&D&D&D&D&-D&-D&-D&-D&-D

\\$\chi_{74}^{({17})}$&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({18})}$&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({19})}$&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({20})}$&1&1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({21})}$&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({22})}$&1&1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({23})}$&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({24})}$&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({25})}$&D&-D&D&-D&1&-1&E&-E&-/E&/E&/E&-/E&E&-E&.&.
&.&.&.&.&.&.&/E&-/E&E

\\$\chi_{74}^{({26})}$&-D&D&-D&D&1&-1&/E&-/E&-E&E&E&-E&/E&-/E&.&.
&.&.&.&.&.&.&E&-E&/E

\\$\chi_{74}^{({27})}$&D&-D&D&-D&1&-1&-E&E&/E&-/E&-/E&/E&-E&E&.&.
&.&.&.&.&.&.&-/E&/E&-E

\\$\chi_{74}^{({28})}$&-D&D&-D&D&1&-1&-/E&/E&E&-E&-E&E&-/E&/E&.&.
&.&.&.&.&.&.&-E&E&-/E

\\$\chi_{74}^{({29})}$&-D&D&D&-D&-1&1&-E&E&-/E&/E&-/E&/E&E&-E&.&.
&.&.&.&.&.&.&-/E&/E&E

\\$\chi_{74}^{({30})}$&D&-D&-D&D&-1&1&-/E&/E&-E&E&-E&E&/E&-/E&.&.
&.&.&.&.&.&.&-E&E&/E

\\$\chi_{74}^{({31})}$&-D&D&D&-D&-1&1&E&-E&/E&-/E&/E&-/E&-E&E&.&.
&.&.&.&.&.&.&/E&-/E&-E

\\$\chi_{74}^{({32})}$&D&-D&-D&D&-1&1&/E&-/E&E&-E&E&-E&-/E&/E&.&.
&.&.&.&.&.&.&E&-E&-/E

\\$\chi_{74}^{({33})}$&-D&D&D&-D&-1&1&-E&E&-/E&/E&-/E&/E&E&-E&.&.
&.&.&.&.&.&.&-/E&/E&E

\\$\chi_{74}^{({34})}$&D&-D&-D&D&-1&1&-/E&/E&-E&E&-E&E&/E&-/E&.&.
&.&.&.&.&.&.&-E&E&/E

\\$\chi_{74}^{({35})}$&-D&D&D&-D&-1&1&E&-E&/E&-/E&/E&-/E&-E&E&.&.
&.&.&.&.&.&.&/E&-/E&-E

\\$\chi_{74}^{({36})}$&D&-D&-D&D&-1&1&/E&-/E&E&-E&E&-E&-/E&/E&.&.
&.&.&.&.&.&.&E&-E&-/E

\\$\chi_{74}^{({37})}$&D&-D&D&-D&1&-1&E&-E&-/E&/E&/E&-/E&E&-E&.&.
&.&.&.&.&.&.&/E&-/E&E

\\$\chi_{74}^{({38})}$&-D&D&-D&D&1&-1&/E&-/E&-E&E&E&-E&/E&-/E&.&.
&.&.&.&.&.&.&E&-E&/E

\\$\chi_{74}^{({39})}$&D&-D&D&-D&1&-1&-E&E&/E&-/E&-/E&/E&-E&E&.&.
&.&.&.&.&.&.&-/E&/E&-E

\\$\chi_{74}^{({40})}$&-D&D&-D&D&1&-1&-/E&/E&E&-E&-E&E&-/E&/E&.&.
&.&.&.&.&.&.&-E&E&-/E

\\$\chi_{74}^{({41})}$&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&1&-1
&1&-1&-1&1&-1&1&-1&-1&1

\\$\chi_{74}^{({42})}$&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&-1&1
&-1&1&1&-1&1&-1&1&1&-1

\\$\chi_{74}^{({43})}$&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-1&1
&-1&1&1&-1&1&-1&-1&-1&1

\\$\chi_{74}^{({44})}$&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&1&-1
&1&-1&-1&1&-1&1&1&1&-1

\\$\chi_{74}^{({45})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1&1

\\$\chi_{74}^{({46})}$&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{({47})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&-1&-1&-1&-1&1&1&1

\\$\chi_{74}^{({48})}$&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&1&1&1&1&-1&-1&-1

\\$\chi_{74}^{({49})}$&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&1&-1
&1&-1&1&-1&1&-1&-1&-1&1

\\$\chi_{74}^{({50})}$&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-1&1
&-1&1&-1&1&-1&1&1&1&-1

\\$\chi_{74}^{({51})}$&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{74}^{({52})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&-1&-1&-1

\\$\chi_{74}^{({53})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1&1

\\$\chi_{74}^{({54})}$&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{({55})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&-1&-1&-1&-1&1&1&1

\\$\chi_{74}^{({56})}$&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&1&1&1&1&-1&-1&-1

\\$\chi_{74}^{({57})}$&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&1&-1
&1&-1&-1&1&-1&1&-1&-1&1

\\$\chi_{74}^{({58})}$&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&-1&1
&-1&1&1&-1&1&-1&1&1&-1

\\$\chi_{74}^{({59})}$&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-1&1
&-1&1&1&-1&1&-1&-1&-1&1

\\$\chi_{74}^{({60})}$&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&1&-1
&1&-1&-1&1&-1&1&1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & & 50& & & & &\\\hline
\\$\chi_{74}^{({61})}$&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{74}^{({62})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&-1&-1&-1

\\$\chi_{74}^{({63})}$&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&1&-1
&1&-1&1&-1&1&-1&-1&-1&1

\\$\chi_{74}^{({64})}$&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-1&1
&-1&1&-1&1&-1&1&1&1&-1

\\$\chi_{74}^{({65})}$&.&.&.&.&.&.&D&D&D&D&-D&-D&-D&-D&-D&-D
&D&D&-D&-D&D&D&D&D&D

\\$\chi_{74}^{({66})}$&.&.&.&.&.&.&-D&-D&-D&-D&D&D&D&D&D&D
&-D&-D&D&D&-D&-D&-D&-D&-D

\\$\chi_{74}^{({67})}$&.&.&.&.&.&.&D&D&D&D&-D&-D&-D&-D&D&D
&-D&-D&D&D&-D&-D&D&D&D

\\$\chi_{74}^{({68})}$&.&.&.&.&.&.&-D&-D&-D&-D&D&D&D&D&-D&-D
&D&D&-D&-D&D&D&-D&-D&-D

\\$\chi_{74}^{({69})}$&.&.&.&.&.&.&-D&-D&D&D&D&D&-D&-D&D&-D
&-D&D&D&-D&-D&D&-D&-D&D

\\$\chi_{74}^{({70})}$&.&.&.&.&.&.&D&D&-D&-D&-D&-D&D&D&-D&D
&D&-D&-D&D&D&-D&D&D&-D

\\$\chi_{74}^{({71})}$&.&.&.&.&.&.&-D&-D&D&D&D&D&-D&-D&-D&D
&D&-D&-D&D&D&-D&-D&-D&D

\\$\chi_{74}^{({72})}$&.&.&.&.&.&.&D&D&-D&-D&-D&-D&D&D&D&-D
&-D&D&D&-D&-D&D&D&D&-D

\\$\chi_{74}^{({73})}$&.&.&.&.&.&.&-D&-D&-D&-D&D&D&D&D&-D&-D
&D&D&D&D&-D&-D&D&D&D

\\$\chi_{74}^{({74})}$&.&.&.&.&.&.&D&D&D&D&-D&-D&-D&-D&D&D
&-D&-D&-D&-D&D&D&-D&-D&-D

\\$\chi_{74}^{({75})}$&.&.&.&.&.&.&D&D&-D&-D&-D&-D&D&D&D&-D
&-D&D&-D&D&D&-D&-D&-D&D

\\$\chi_{74}^{({76})}$&.&.&.&.&.&.&-D&-D&D&D&D&D&-D&-D&-D&D
&D&-D&D&-D&-D&D&D&D&-D

\\$\chi_{74}^{({77})}$&.&.&.&.&.&.&-D&-D&D&D&D&D&-D&-D&D&-D
&-D&D&D&-D&-D&D&-D&-D&D

\\$\chi_{74}^{({78})}$&.&.&.&.&.&.&D&D&-D&-D&-D&-D&D&D&-D&D
&D&-D&-D&D&D&-D&D&D&-D

\\$\chi_{74}^{({79})}$&.&.&.&.&.&.&-D&-D&D&D&D&D&-D&-D&-D&D
&D&-D&-D&D&D&-D&-D&-D&D

\\$\chi_{74}^{({80})}$&.&.&.&.&.&.&D&D&-D&-D&-D&-D&D&D&D&-D
&-D&D&D&-D&-D&D&D&D&-D

\\$\chi_{74}^{({81})}$&.&.&.&.&.&.&D&D&D&D&-D&-D&-D&-D&-D&-D
&D&D&-D&-D&D&D&D&D&D

\\$\chi_{74}^{({82})}$&.&.&.&.&.&.&-D&-D&-D&-D&D&D&D&D&D&D
&-D&-D&D&D&-D&-D&-D&-D&-D

\\$\chi_{74}^{({83})}$&.&.&.&.&.&.&D&D&D&D&-D&-D&-D&-D&D&D
&-D&-D&D&D&-D&-D&D&D&D

\\$\chi_{74}^{({84})}$&.&.&.&.&.&.&-D&-D&-D&-D&D&D&D&D&-D&-D
&D&D&-D&-D&D&D&-D&-D&-D

\\$\chi_{74}^{({85})}$&.&.&.&.&.&.&D&D&-D&-D&-D&-D&D&D&D&-D
&-D&D&-D&D&D&-D&-D&-D&D

\\$\chi_{74}^{({86})}$&.&.&.&.&.&.&-D&-D&D&D&D&D&-D&-D&-D&D
&D&-D&D&-D&-D&D&D&D&-D

\\$\chi_{74}^{({87})}$&.&.&.&.&.&.&-D&-D&-D&-D&D&D&D&D&-D&-D
&D&D&D&D&-D&-D&D&D&D

\\$\chi_{74}^{({88})}$&.&.&.&.&.&.&D&D&D&D&-D&-D&-D&-D&D&D
&-D&-D&-D&-D&D&D&-D&-D&-D

\\$\chi_{74}^{({89})}$&-D&D&-D&D&-1&1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({90})}$&D&-D&D&-D&-1&1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({91})}$&D&-D&-D&D&1&-1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({92})}$&-D&D&D&-D&1&-1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({93})}$&D&-D&-D&D&1&-1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({94})}$&-D&D&D&-D&1&-1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({95})}$&-D&D&-D&D&-1&1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({96})}$&D&-D&D&-D&-1&1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({105})}$&.&.&.&.&.&.&E&-E&-/E&/E&/E&-/E&E&-E&.&.
&.&.&.&.&.&.&-/E&/E&-E
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & & 50& & & & &\\\hline
\\$\chi_{74}^{({106})}$&.&.&.&.&.&.&/E&-/E&-E&E&E&-E&/E&-/E&.&.
&.&.&.&.&.&.&-E&E&-/E

\\$\chi_{74}^{({107})}$&.&.&.&.&.&.&-E&E&/E&-/E&-/E&/E&-E&E&.&.
&.&.&.&.&.&.&/E&-/E&E

\\$\chi_{74}^{({108})}$&.&.&.&.&.&.&-/E&/E&E&-E&-E&E&-/E&/E&.&.
&.&.&.&.&.&.&E&-E&/E

\\$\chi_{74}^{({109})}$&.&.&.&.&.&.&-E&E&-/E&/E&-/E&/E&E&-E&.&.
&.&.&.&.&.&.&/E&-/E&-E

\\$\chi_{74}^{({110})}$&.&.&.&.&.&.&-/E&/E&-E&E&-E&E&/E&-/E&.&.
&.&.&.&.&.&.&E&-E&-/E

\\$\chi_{74}^{({111})}$&.&.&.&.&.&.&E&-E&/E&-/E&/E&-/E&-E&E&.&.
&.&.&.&.&.&.&-/E&/E&E

\\$\chi_{74}^{({112})}$&.&.&.&.&.&.&/E&-/E&E&-E&E&-E&-/E&/E&.&.
&.&.&.&.&.&.&-E&E&/E

\\$\chi_{74}^{({113})}$&.&.&.&.&.&.&-E&E&-/E&/E&-/E&/E&E&-E&.&.
&.&.&.&.&.&.&/E&-/E&-E

\\$\chi_{74}^{({114})}$&.&.&.&.&.&.&-/E&/E&-E&E&-E&E&/E&-/E&.&.
&.&.&.&.&.&.&E&-E&-/E

\\$\chi_{74}^{({115})}$&.&.&.&.&.&.&E&-E&/E&-/E&/E&-/E&-E&E&.&.
&.&.&.&.&.&.&-/E&/E&E

\\$\chi_{74}^{({116})}$&.&.&.&.&.&.&/E&-/E&E&-E&E&-E&-/E&/E&.&.
&.&.&.&.&.&.&-E&E&/E

\\$\chi_{74}^{({117})}$&.&.&.&.&.&.&E&-E&-/E&/E&/E&-/E&E&-E&.&.
&.&.&.&.&.&.&-/E&/E&-E

\\$\chi_{74}^{({118})}$&.&.&.&.&.&.&/E&-/E&-E&E&E&-E&/E&-/E&.&.
&.&.&.&.&.&.&-E&E&-/E

\\$\chi_{74}^{({119})}$&.&.&.&.&.&.&-E&E&/E&-/E&-/E&/E&-E&E&.&.
&.&.&.&.&.&.&/E&-/E&E

\\$\chi_{74}^{({120})}$&.&.&.&.&.&.&-/E&/E&E&-E&-E&E&-/E&/E&.&.
&.&.&.&.&.&.&E&-E&/E\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &60 & & & & & & & & & & 70& & & & & & & & & &80\\\hline
$\chi_{74}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1

\\$\chi_{74}^{(2)}$&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1
&1&-1&-1&1&1&-1&1&-1&1

\\$\chi_{74}^{(3)}$&1&-1&-1&1&1&1&1&-1&-1&1&-1&1&-1&1&-1&1
&-1&1&1&-1&-1&1&-1&1&-1

\\$\chi_{74}^{(4)}$&-1&1&1&-1&-1&-1&-1&1&1&-1&1&-1&1&-1&1&-1
&1&-1&-1&1&1&-1&1&-1&1

\\$\chi_{74}^{(5)}$&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1
&-1&1&1&-1&-1&1&-1&1&-1

\\$\chi_{74}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{(7)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\$\chi_{74}^{(8)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{(9)}$&-D&-D&-D&D&D&-1&-1&1&1&1&-1&1&-1&-1&1&-1
&1&1&1&-1&-1&-1&1&1&-1

\\$\chi_{74}^{({10})}$&D&D&D&-D&-D&-1&-1&1&1&1&-1&1&-1&-1&1&-1
&1&1&1&-1&-1&-1&1&1&-1

\\$\chi_{74}^{({11})}$&-D&-D&-D&D&D&1&1&-1&-1&-1&1&-1&1&1&-1&1
&-1&-1&-1&1&1&1&-1&-1&1

\\$\chi_{74}^{({12})}$&D&D&D&-D&-D&1&1&-1&-1&-1&1&-1&1&1&-1&1
&-1&-1&-1&1&1&1&-1&-1&1

\\$\chi_{74}^{({13})}$&D&-D&-D&-D&-D&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1&1&1

\\$\chi_{74}^{({14})}$&-D&D&D&D&D&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1&1&1

\\$\chi_{74}^{({15})}$&D&-D&-D&-D&-D&1&1&1&1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{({16})}$&-D&D&D&D&D&1&1&1&1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{({17})}$&.&.&.&.&.&2&2&-2&-2&2&-2&2&-2&2&-2&2
&-2&2&2&-2&-2&2&-2&2&-2

\\$\chi_{74}^{({18})}$&.&.&.&.&.&2&2&2&2&-2&-2&-2&-2&2&2&2
&2&-2&-2&-2&-2&2&2&-2&-2

\\$\chi_{74}^{({19})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\$\chi_{74}^{({20})}$&.&.&.&.&.&-2&-2&2&2&2&-2&2&-2&-2&2&-2
&2&2&2&-2&-2&-2&2&2&-2

\\$\chi_{74}^{({21})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2&2

\\$\chi_{74}^{({22})}$&.&.&.&.&.&2&2&-2&-2&-2&2&-2&2&2&-2&2
&-2&-2&-2&2&2&2&-2&-2&2

\\$\chi_{74}^{({23})}$&.&.&.&.&.&-2&-2&2&2&-2&2&-2&2&-2&2&-2
&2&-2&-2&2&2&-2&2&-2&2

\\$\chi_{74}^{({24})}$&.&.&.&.&.&-2&-2&-2&-2&2&2&2&2&-2&-2&-2
&-2&2&2&2&2&-2&-2&2&2

\\$\chi_{74}^{({25})}$&-E&-E&E&/E&-/E&-2&2&-A&A&.&.&.&.&.&.&.
&.&-A&A&2&-2&.&.&.&.

\\$\chi_{74}^{({26})}$&-/E&-/E&/E&E&-E&-2&2&A&-A&.&.&.&.&.&.&.
&.&A&-A&2&-2&.&.&.&.

\\$\chi_{74}^{({27})}$&E&E&-E&-/E&/E&-2&2&-A&A&.&.&.&.&.&.&.
&.&-A&A&2&-2&.&.&.&.

\\$\chi_{74}^{({28})}$&/E&/E&-/E&-E&E&-2&2&A&-A&.&.&.&.&.&.&.
&.&A&-A&2&-2&.&.&.&.

\\$\chi_{74}^{({29})}$&-E&E&-E&/E&-/E&2&-2&-A&A&.&.&.&.&.&.&.
&.&A&-A&2&-2&.&.&.&.

\\$\chi_{74}^{({30})}$&-/E&/E&-/E&E&-E&2&-2&A&-A&.&.&.&.&.&.&.
&.&-A&A&2&-2&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &60 & & & & & & & & & & 70& & & & & & & & & &80\\\hline
\\$\chi_{74}^{({31})}$&E&-E&E&-/E&/E&2&-2&-A&A&.&.&.&.&.&.&.
&.&A&-A&2&-2&.&.&.&.

\\$\chi_{74}^{({32})}$&/E&-/E&/E&-E&E&2&-2&A&-A&.&.&.&.&.&.&.
&.&-A&A&2&-2&.&.&.&.

\\$\chi_{74}^{({33})}$&-E&E&-E&/E&-/E&-2&2&A&-A&.&.&.&.&.&.&.
&.&-A&A&-2&2&.&.&.&.

\\$\chi_{74}^{({34})}$&-/E&/E&-/E&E&-E&-2&2&-A&A&.&.&.&.&.&.&.
&.&A&-A&-2&2&.&.&.&.

\\$\chi_{74}^{({35})}$&E&-E&E&-/E&/E&-2&2&A&-A&.&.&.&.&.&.&.
&.&-A&A&-2&2&.&.&.&.

\\$\chi_{74}^{({36})}$&/E&-/E&/E&-E&E&-2&2&-A&A&.&.&.&.&.&.&.
&.&A&-A&-2&2&.&.&.&.

\\$\chi_{74}^{({37})}$&-E&-E&E&/E&-/E&2&-2&A&-A&.&.&.&.&.&.&.
&.&A&-A&-2&2&.&.&.&.

\\$\chi_{74}^{({38})}$&-/E&-/E&/E&E&-E&2&-2&-A&A&.&.&.&.&.&.&.
&.&-A&A&-2&2&.&.&.&.

\\$\chi_{74}^{({39})}$&E&E&-E&-/E&/E&2&-2&A&-A&.&.&.&.&.&.&.
&.&A&-A&-2&2&.&.&.&.

\\$\chi_{74}^{({40})}$&/E&/E&-/E&-E&E&2&-2&-A&A&.&.&.&.&.&.&.
&.&-A&A&-2&2&.&.&.&.

\\$\chi_{74}^{({41})}$&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1
&1&-1&-1&1&1&3&-3&3&-3

\\$\chi_{74}^{({42})}$&-1&1&1&-1&-1&-1&-1&1&1&-1&1&-1&1&-1&1&-1
&1&-1&-1&1&1&3&-3&3&-3

\\$\chi_{74}^{({43})}$&1&-1&-1&1&1&-1&-1&1&1&-1&1&3&-3&-1&1&3
&-3&-1&-1&1&1&-1&1&-1&1

\\$\chi_{74}^{({44})}$&-1&1&1&-1&-1&-1&-1&1&1&-1&1&3&-3&-1&1&3
&-3&-1&-1&1&1&-1&1&-1&1

\\$\chi_{74}^{({45})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&-3&-3&-3&-3

\\$\chi_{74}^{({46})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&-3&-3&-3&-3

\\$\chi_{74}^{({47})}$&1&1&1&1&1&1&1&1&1&1&1&-3&-3&1&1&-3
&-3&1&1&1&1&1&1&1&1

\\$\chi_{74}^{({48})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-3&-3&1&1&-3
&-3&1&1&1&1&1&1&1&1

\\$\chi_{74}^{({49})}$&1&-1&-1&1&1&3&3&-3&-3&-1&1&-1&1&-1&1&-1
&1&3&3&-3&-3&-1&1&-1&1

\\$\chi_{74}^{({50})}$&-1&1&1&-1&-1&3&3&-3&-3&-1&1&-1&1&-1&1&-1
&1&3&3&-3&-3&-1&1&-1&1

\\$\chi_{74}^{({51})}$&1&1&1&1&1&-3&-3&-3&-3&1&1&1&1&1&1&1
&1&-3&-3&-3&-3&1&1&1&1

\\$\chi_{74}^{({52})}$&-1&-1&-1&-1&-1&-3&-3&-3&-3&1&1&1&1&1&1&1
&1&-3&-3&-3&-3&1&1&1&1

\\$\chi_{74}^{({53})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&3&3&3&3

\\$\chi_{74}^{({54})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&3&3&3&3

\\$\chi_{74}^{({55})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&3&3&-1&-1&3
&3&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{({56})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&-1&-1&3
&3&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{({57})}$&1&-1&-1&1&1&1&1&-1&-1&1&-1&1&-1&1&-1&1
&-1&1&1&-1&-1&-3&3&-3&3

\\$\chi_{74}^{({58})}$&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1
&-1&1&1&-1&-1&-3&3&-3&3

\\$\chi_{74}^{({59})}$&1&-1&-1&1&1&1&1&-1&-1&1&-1&-3&3&1&-1&-3
&3&1&1&-1&-1&1&-1&1&-1

\\$\chi_{74}^{({60})}$&-1&1&1&-1&-1&1&1&-1&-1&1&-1&-3&3&1&-1&-3
&3&1&1&-1&-1&1&-1&1&-1

\\$\chi_{74}^{({61})}$&1&1&1&1&1&3&3&3&3&-1&-1&-1&-1&-1&-1&-1
&-1&3&3&3&3&-1&-1&-1&-1

\\$\chi_{74}^{({62})}$&-1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&-1&-1&-1
&-1&3&3&3&3&-1&-1&-1&-1

\\$\chi_{74}^{({63})}$&1&-1&-1&1&1&-3&-3&3&3&1&-1&1&-1&1&-1&1
&-1&-3&-3&3&3&1&-1&1&-1

\\$\chi_{74}^{({64})}$&-1&1&1&-1&-1&-3&-3&3&3&1&-1&1&-1&1&-1&1
&-1&-3&-3&3&3&1&-1&1&-1

\\$\chi_{74}^{({65})}$&D&-D&-D&-D&-D&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&3&3&-3&-3

\\$\chi_{74}^{({66})}$&-D&D&D&D&D&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&3&3&-3&-3

\\$\chi_{74}^{({67})}$&D&-D&-D&-D&-D&-1&-1&-1&-1&1&1&-3&-3&-1&-1&3
&3&1&1&1&1&-1&-1&1&1

\\$\chi_{74}^{({68})}$&-D&D&D&D&D&-1&-1&-1&-1&1&1&-3&-3&-1&-1&3
&3&1&1&1&1&-1&-1&1&1

\\$\chi_{74}^{({69})}$&D&D&D&-D&-D&1&1&-1&-1&-1&1&-1&1&1&-1&1
&-1&-1&-1&1&1&-3&3&3&-3

\\$\chi_{74}^{({70})}$&-D&-D&-D&D&D&1&1&-1&-1&-1&1&-1&1&1&-1&1
&-1&-1&-1&1&1&-3&3&3&-3

\\$\chi_{74}^{({71})}$&D&D&D&-D&-D&1&1&-1&-1&-1&1&3&-3&1&-1&-3
&3&-1&-1&1&1&1&-1&-1&1

\\$\chi_{74}^{({72})}$&-D&-D&-D&D&D&1&1&-1&-1&-1&1&3&-3&1&-1&-3
&3&-1&-1&1&1&1&-1&-1&1

\\$\chi_{74}^{({73})}$&D&-D&-D&-D&-D&3&3&3&3&1&1&1&1&-1&-1&-1
&-1&-3&-3&-3&-3&-1&-1&1&1

\\$\chi_{74}^{({74})}$&-D&D&D&D&D&3&3&3&3&1&1&1&1&-1&-1&-1
&-1&-3&-3&-3&-3&-1&-1&1&1

\\$\chi_{74}^{({75})}$&D&D&D&-D&-D&-3&-3&3&3&-1&1&-1&1&1&-1&1
&-1&3&3&-3&-3&1&-1&-1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &60 & & & & & & & & & & 70& & & & & & & & & &80\\\hline
\\$\chi_{74}^{({76})}$&-D&-D&-D&D&D&-3&-3&3&3&-1&1&-1&1&1&-1&1
&-1&3&3&-3&-3&1&-1&-1&1

\\$\chi_{74}^{({77})}$&D&D&D&-D&-D&-1&-1&1&1&1&-1&1&-1&-1&1&-1
&1&1&1&-1&-1&3&-3&-3&3

\\$\chi_{74}^{({78})}$&-D&-D&-D&D&D&-1&-1&1&1&1&-1&1&-1&-1&1&-1
&1&1&1&-1&-1&3&-3&-3&3

\\$\chi_{74}^{({79})}$&D&D&D&-D&-D&-1&-1&1&1&1&-1&-3&3&-1&1&3
&-3&1&1&-1&-1&-1&1&1&-1

\\$\chi_{74}^{({80})}$&-D&-D&-D&D&D&-1&-1&1&1&1&-1&-3&3&-1&1&3
&-3&1&1&-1&-1&-1&1&1&-1

\\$\chi_{74}^{({81})}$&D&-D&-D&-D&-D&1&1&1&1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&-1&-3&-3&3&3

\\$\chi_{74}^{({82})}$&-D&D&D&D&D&1&1&1&1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&-1&-3&-3&3&3

\\$\chi_{74}^{({83})}$&D&-D&-D&-D&-D&1&1&1&1&-1&-1&3&3&1&1&-3
&-3&-1&-1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{({84})}$&-D&D&D&D&D&1&1&1&1&-1&-1&3&3&1&1&-3
&-3&-1&-1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{({85})}$&D&D&D&-D&-D&3&3&-3&-3&1&-1&1&-1&-1&1&-1
&1&-3&-3&3&3&-1&1&1&-1

\\$\chi_{74}^{({86})}$&-D&-D&-D&D&D&3&3&-3&-3&1&-1&1&-1&-1&1&-1
&1&-3&-3&3&3&-1&1&1&-1

\\$\chi_{74}^{({87})}$&D&-D&-D&-D&-D&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1
&1&3&3&3&3&1&1&-1&-1

\\$\chi_{74}^{({88})}$&-D&D&D&D&D&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1
&1&3&3&3&3&1&1&-1&-1

\\$\chi_{74}^{({89})}$&.&.&.&.&.&-4&4&-B&B&.&.&.&.&.&.&.
&.&-B&B&4&-4&.&.&.&.

\\$\chi_{74}^{({90})}$&.&.&.&.&.&-4&4&B&-B&.&.&.&.&.&.&.
&.&B&-B&4&-4&.&.&.&.

\\$\chi_{74}^{({91})}$&.&.&.&.&.&4&-4&-B&B&.&.&.&.&.&.&.
&.&B&-B&4&-4&.&.&.&.

\\$\chi_{74}^{({92})}$&.&.&.&.&.&4&-4&B&-B&.&.&.&.&.&.&.
&.&-B&B&4&-4&.&.&.&.

\\$\chi_{74}^{({93})}$&.&.&.&.&.&-4&4&B&-B&.&.&.&.&.&.&.
&.&-B&B&-4&4&.&.&.&.

\\$\chi_{74}^{({94})}$&.&.&.&.&.&-4&4&-B&B&.&.&.&.&.&.&.
&.&B&-B&-4&4&.&.&.&.

\\$\chi_{74}^{({95})}$&.&.&.&.&.&4&-4&B&-B&.&.&.&.&.&.&.
&.&B&-B&-4&4&.&.&.&.

\\$\chi_{74}^{({96})}$&.&.&.&.&.&4&-4&-B&B&.&.&.&.&.&.&.
&.&-B&B&-4&4&.&.&.&.

\\$\chi_{74}^{({97})}$&.&.&.&.&.&-2&-2&2&2&2&-2&-2&2&2&-2&-2
&2&-2&-2&2&2&-2&2&-2&2

\\$\chi_{74}^{({98})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&2&2&2&2&-2
&-2&2&2&2&2&-2&-2&2&2

\\$\chi_{74}^{({99})}$&.&.&.&.&.&2&2&2&2&-2&-2&2&2&-2&-2&2
&2&2&2&2&2&2&2&2&2

\\$\chi_{74}^{({100})}$&.&.&.&.&.&2&2&-2&-2&2&-2&-2&2&-2&2&2
&-2&-2&-2&2&2&2&-2&-2&2

\\$\chi_{74}^{({101})}$&.&.&.&.&.&-2&-2&-2&-2&2&2&-2&-2&2&2&-2
&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\$\chi_{74}^{({102})}$&.&.&.&.&.&-2&-2&2&2&-2&2&2&-2&2&-2&-2
&2&2&2&-2&-2&-2&2&2&-2

\\$\chi_{74}^{({103})}$&.&.&.&.&.&2&2&-2&-2&-2&2&2&-2&-2&2&2
&-2&2&2&-2&-2&2&-2&2&-2

\\$\chi_{74}^{({104})}$&.&.&.&.&.&2&2&2&2&2&2&-2&-2&-2&-2&2
&2&-2&-2&-2&-2&2&2&-2&-2

\\$\chi_{74}^{({105})}$&E&E&-E&-/E&/E&2&-2&A&-A&.&.&.&.&.&.&.
&.&A&-A&-2&2&.&.&.&.

\\$\chi_{74}^{({106})}$&/E&/E&-/E&-E&E&2&-2&-A&A&.&.&.&.&.&.&.
&.&-A&A&-2&2&.&.&.&.

\\$\chi_{74}^{({107})}$&-E&-E&E&/E&-/E&2&-2&A&-A&.&.&.&.&.&.&.
&.&A&-A&-2&2&.&.&.&.

\\$\chi_{74}^{({108})}$&-/E&-/E&/E&E&-E&2&-2&-A&A&.&.&.&.&.&.&.
&.&-A&A&-2&2&.&.&.&.

\\$\chi_{74}^{({109})}$&E&-E&E&-/E&/E&-2&2&A&-A&.&.&.&.&.&.&.
&.&-A&A&-2&2&.&.&.&.

\\$\chi_{74}^{({110})}$&/E&-/E&/E&-E&E&-2&2&-A&A&.&.&.&.&.&.&.
&.&A&-A&-2&2&.&.&.&.

\\$\chi_{74}^{({111})}$&-E&E&-E&/E&-/E&-2&2&A&-A&.&.&.&.&.&.&.
&.&-A&A&-2&2&.&.&.&.

\\$\chi_{74}^{({112})}$&-/E&/E&-/E&E&-E&-2&2&-A&A&.&.&.&.&.&.&.
&.&A&-A&-2&2&.&.&.&.

\\$\chi_{74}^{({113})}$&E&-E&E&-/E&/E&2&-2&-A&A&.&.&.&.&.&.&.
&.&A&-A&2&-2&.&.&.&.

\\$\chi_{74}^{({114})}$&/E&-/E&/E&-E&E&2&-2&A&-A&.&.&.&.&.&.&.
&.&-A&A&2&-2&.&.&.&.

\\$\chi_{74}^{({115})}$&-E&E&-E&/E&-/E&2&-2&-A&A&.&.&.&.&.&.&.
&.&A&-A&2&-2&.&.&.&.

\\$\chi_{74}^{({116})}$&-/E&/E&-/E&E&-E&2&-2&A&-A&.&.&.&.&.&.&.
&.&-A&A&2&-2&.&.&.&.

\\$\chi_{74}^{({117})}$&E&E&-E&-/E&/E&-2&2&-A&A&.&.&.&.&.&.&.
&.&-A&A&2&-2&.&.&.&.

\\$\chi_{74}^{({118})}$&/E&/E&-/E&-E&E&-2&2&A&-A&.&.&.&.&.&.&.
&.&A&-A&2&-2&.&.&.&.

\\$\chi_{74}^{({119})}$&-E&-E&E&/E&-/E&-2&2&-A&A&.&.&.&.&.&.&.
&.&-A&A&2&-2&.&.&.&.

\\$\chi_{74}^{({120})}$&-/E&-/E&/E&E&-E&-2&2&A&-A&.&.&.&.&.&.&.
&.&A&-A&2&-2&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &90 & & & & & & & & & &100 & & & &\\\hline
$\chi_{74}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{74}^{(2)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{(3)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{74}^{(4)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{74}^{(5)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1

\\$\chi_{74}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{(9)}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1
&D&D&-D&-D&-D&-D&D&D

\\$\chi_{74}^{({10})}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1
&-D&-D&D&D&D&D&-D&-D

\\$\chi_{74}^{({11})}$&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1
&-D&-D&D&D&D&D&-D&-D

\\$\chi_{74}^{({12})}$&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1
&D&D&-D&-D&-D&-D&D&D

\\$\chi_{74}^{({13})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&D&D&D&D&-D&-D&-D&-D

\\$\chi_{74}^{({14})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&-D&-D&-D&-D&D&D&D&D

\\$\chi_{74}^{({15})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-D&-D&-D&-D&D&D&D&D

\\$\chi_{74}^{({16})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&D&D&D&D&-D&-D&-D&-D

\\$\chi_{74}^{({17})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&-1&-1&1&1
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({18})}$&-2&-2&-2&-2&2&2&2&2&-1&-1&-1&-1&1&1&1&1
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({19})}$&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({20})}$&2&2&-2&-2&-2&-2&2&2&1&1&-1&-1&-1&-1&1&1
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({21})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({22})}$&-2&-2&2&2&2&2&-2&-2&-1&-1&1&1&1&1&-1&-1
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({23})}$&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&1&1&-1&-1
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({24})}$&2&2&2&2&-2&-2&-2&-2&1&1&1&1&-1&-1&-1&-1
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({25})}$&A&-A&-2&2&2&-2&A&-A&1&-1&-D&D&-D&D&-1&1
&-E&E&/E&-/E&-/E&/E&-E&E

\\$\chi_{74}^{({26})}$&-A&A&-2&2&2&-2&-A&A&1&-1&D&-D&D&-D&-1&1
&-/E&/E&E&-E&-E&E&-/E&/E

\\$\chi_{74}^{({27})}$&A&-A&-2&2&2&-2&A&-A&1&-1&-D&D&-D&D&-1&1
&E&-E&-/E&/E&/E&-/E&E&-E

\\$\chi_{74}^{({28})}$&-A&A&-2&2&2&-2&-A&A&1&-1&D&-D&D&-D&-1&1
&/E&-/E&-E&E&E&-E&/E&-/E

\\$\chi_{74}^{({29})}$&-A&A&-2&2&-2&2&A&-A&-1&1&-D&D&D&-D&-1&1
&-E&E&-/E&/E&-/E&/E&E&-E

\\$\chi_{74}^{({30})}$&A&-A&-2&2&-2&2&-A&A&-1&1&D&-D&-D&D&-1&1
&-/E&/E&-E&E&-E&E&/E&-/E

\\$\chi_{74}^{({31})}$&-A&A&-2&2&-2&2&A&-A&-1&1&-D&D&D&-D&-1&1
&E&-E&/E&-/E&/E&-/E&-E&E

\\$\chi_{74}^{({32})}$&A&-A&-2&2&-2&2&-A&A&-1&1&D&-D&-D&D&-1&1
&/E&-/E&E&-E&E&-E&-/E&/E

\\$\chi_{74}^{({33})}$&A&-A&2&-2&2&-2&-A&A&1&-1&D&-D&-D&D&1&-1
&E&-E&/E&-/E&/E&-/E&-E&E

\\$\chi_{74}^{({34})}$&-A&A&2&-2&2&-2&A&-A&1&-1&-D&D&D&-D&1&-1
&/E&-/E&E&-E&E&-E&-/E&/E

\\$\chi_{74}^{({35})}$&A&-A&2&-2&2&-2&-A&A&1&-1&D&-D&-D&D&1&-1
&-E&E&-/E&/E&-/E&/E&E&-E

\\$\chi_{74}^{({36})}$&-A&A&2&-2&2&-2&A&-A&1&-1&-D&D&D&-D&1&-1
&-/E&/E&-E&E&-E&E&/E&-/E

\\$\chi_{74}^{({37})}$&-A&A&2&-2&-2&2&-A&A&-1&1&D&-D&D&-D&1&-1
&E&-E&-/E&/E&/E&-/E&E&-E

\\$\chi_{74}^{({38})}$&A&-A&2&-2&-2&2&A&-A&-1&1&-D&D&-D&D&1&-1
&/E&-/E&-E&E&E&-E&/E&-/E

\\$\chi_{74}^{({39})}$&-A&A&2&-2&-2&2&-A&A&-1&1&D&-D&D&-D&1&-1
&-E&E&/E&-/E&-/E&/E&-E&E

\\$\chi_{74}^{({40})}$&A&-A&2&-2&-2&2&A&-A&-1&1&-D&D&-D&D&1&-1
&-/E&/E&E&-E&-E&E&-/E&/E

\\$\chi_{74}^{({41})}$&3&3&-3&-3&3&3&-3&-3&.&.&.&.&.&.&.&.
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{74}^{({42})}$&3&3&-3&-3&3&3&-3&-3&.&.&.&.&.&.&.&.
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{({43})}$&3&3&-3&-3&3&3&-3&-3&.&.&.&.&.&.&.&.
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{74}^{({44})}$&3&3&-3&-3&3&3&-3&-3&.&.&.&.&.&.&.&.
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{({45})}$&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.
&-1&-1&-1&-1&-1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &90 & & & & & & & & & &100 & & & &\\\hline
\\$\chi_{74}^{({46})}$&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.
&1&1&1&1&1&1&1&1

\\$\chi_{74}^{({47})}$&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{({48})}$&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.
&1&1&1&1&1&1&1&1

\\$\chi_{74}^{({49})}$&3&3&-3&-3&3&3&-3&-3&.&.&.&.&.&.&.&.
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{74}^{({50})}$&3&3&-3&-3&3&3&-3&-3&.&.&.&.&.&.&.&.
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{({51})}$&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{({52})}$&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.
&1&1&1&1&1&1&1&1

\\$\chi_{74}^{({53})}$&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.
&1&1&1&1&1&1&1&1

\\$\chi_{74}^{({54})}$&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{({55})}$&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.
&1&1&1&1&1&1&1&1

\\$\chi_{74}^{({56})}$&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{({57})}$&-3&-3&3&3&-3&-3&3&3&.&.&.&.&.&.&.&.
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{({58})}$&-3&-3&3&3&-3&-3&3&3&.&.&.&.&.&.&.&.
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{74}^{({59})}$&-3&-3&3&3&-3&-3&3&3&.&.&.&.&.&.&.&.
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{({60})}$&-3&-3&3&3&-3&-3&3&3&.&.&.&.&.&.&.&.
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{74}^{({61})}$&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.
&1&1&1&1&1&1&1&1

\\$\chi_{74}^{({62})}$&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{({63})}$&-3&-3&3&3&-3&-3&3&3&.&.&.&.&.&.&.&.
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{({64})}$&-3&-3&3&3&-3&-3&3&3&.&.&.&.&.&.&.&.
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{74}^{({65})}$&-3&-3&-3&-3&3&3&3&3&.&.&.&.&.&.&.&.
&-D&-D&-D&-D&D&D&D&D

\\$\chi_{74}^{({66})}$&-3&-3&-3&-3&3&3&3&3&.&.&.&.&.&.&.&.
&D&D&D&D&-D&-D&-D&-D

\\$\chi_{74}^{({67})}$&-3&-3&-3&-3&3&3&3&3&.&.&.&.&.&.&.&.
&-D&-D&-D&-D&D&D&D&D

\\$\chi_{74}^{({68})}$&-3&-3&-3&-3&3&3&3&3&.&.&.&.&.&.&.&.
&D&D&D&D&-D&-D&-D&-D

\\$\chi_{74}^{({69})}$&3&3&-3&-3&-3&-3&3&3&.&.&.&.&.&.&.&.
&-D&-D&D&D&D&D&-D&-D

\\$\chi_{74}^{({70})}$&3&3&-3&-3&-3&-3&3&3&.&.&.&.&.&.&.&.
&D&D&-D&-D&-D&-D&D&D

\\$\chi_{74}^{({71})}$&3&3&-3&-3&-3&-3&3&3&.&.&.&.&.&.&.&.
&-D&-D&D&D&D&D&-D&-D

\\$\chi_{74}^{({72})}$&3&3&-3&-3&-3&-3&3&3&.&.&.&.&.&.&.&.
&D&D&-D&-D&-D&-D&D&D

\\$\chi_{74}^{({73})}$&-3&-3&-3&-3&3&3&3&3&.&.&.&.&.&.&.&.
&-D&-D&-D&-D&D&D&D&D

\\$\chi_{74}^{({74})}$&-3&-3&-3&-3&3&3&3&3&.&.&.&.&.&.&.&.
&D&D&D&D&-D&-D&-D&-D

\\$\chi_{74}^{({75})}$&3&3&-3&-3&-3&-3&3&3&.&.&.&.&.&.&.&.
&-D&-D&D&D&D&D&-D&-D

\\$\chi_{74}^{({76})}$&3&3&-3&-3&-3&-3&3&3&.&.&.&.&.&.&.&.
&D&D&-D&-D&-D&-D&D&D

\\$\chi_{74}^{({77})}$&-3&-3&3&3&3&3&-3&-3&.&.&.&.&.&.&.&.
&D&D&-D&-D&-D&-D&D&D

\\$\chi_{74}^{({78})}$&-3&-3&3&3&3&3&-3&-3&.&.&.&.&.&.&.&.
&-D&-D&D&D&D&D&-D&-D

\\$\chi_{74}^{({79})}$&-3&-3&3&3&3&3&-3&-3&.&.&.&.&.&.&.&.
&D&D&-D&-D&-D&-D&D&D

\\$\chi_{74}^{({80})}$&-3&-3&3&3&3&3&-3&-3&.&.&.&.&.&.&.&.
&-D&-D&D&D&D&D&-D&-D

\\$\chi_{74}^{({81})}$&3&3&3&3&-3&-3&-3&-3&.&.&.&.&.&.&.&.
&D&D&D&D&-D&-D&-D&-D

\\$\chi_{74}^{({82})}$&3&3&3&3&-3&-3&-3&-3&.&.&.&.&.&.&.&.
&-D&-D&-D&-D&D&D&D&D

\\$\chi_{74}^{({83})}$&3&3&3&3&-3&-3&-3&-3&.&.&.&.&.&.&.&.
&D&D&D&D&-D&-D&-D&-D

\\$\chi_{74}^{({84})}$&3&3&3&3&-3&-3&-3&-3&.&.&.&.&.&.&.&.
&-D&-D&-D&-D&D&D&D&D

\\$\chi_{74}^{({85})}$&-3&-3&3&3&3&3&-3&-3&.&.&.&.&.&.&.&.
&D&D&-D&-D&-D&-D&D&D

\\$\chi_{74}^{({86})}$&-3&-3&3&3&3&3&-3&-3&.&.&.&.&.&.&.&.
&-D&-D&D&D&D&D&-D&-D

\\$\chi_{74}^{({87})}$&3&3&3&3&-3&-3&-3&-3&.&.&.&.&.&.&.&.
&D&D&D&D&-D&-D&-D&-D

\\$\chi_{74}^{({88})}$&3&3&3&3&-3&-3&-3&-3&.&.&.&.&.&.&.&.
&-D&-D&-D&-D&D&D&D&D

\\$\chi_{74}^{({89})}$&B&-B&-4&4&4&-4&B&-B&-1&1&D&-D&D&-D&1&-1
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({90})}$&-B&B&-4&4&4&-4&-B&B&-1&1&-D&D&-D&D&1&-1
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &90 & & & & & & & & & &100 & & & &\\\hline
\\$\chi_{74}^{({91})}$&-B&B&-4&4&-4&4&B&-B&1&-1&D&-D&-D&D&1&-1
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({92})}$&B&-B&-4&4&-4&4&-B&B&1&-1&-D&D&D&-D&1&-1
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({93})}$&B&-B&4&-4&4&-4&-B&B&-1&1&-D&D&D&-D&-1&1
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({94})}$&-B&B&4&-4&4&-4&B&-B&-1&1&D&-D&-D&D&-1&1
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({95})}$&-B&B&4&-4&-4&4&-B&B&1&-1&-D&D&-D&D&-1&1
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({96})}$&B&-B&4&-4&-4&4&B&-B&1&-1&D&-D&D&-D&-1&1
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({97})}$&6&6&-6&-6&6&6&-6&-6&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({98})}$&-6&-6&-6&-6&6&6&6&6&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({99})}$&-6&-6&-6&-6&-6&-6&-6&-6&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({100})}$&6&6&-6&-6&-6&-6&6&6&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({101})}$&6&6&6&6&6&6&6&6&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({102})}$&-6&-6&6&6&6&6&-6&-6&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({103})}$&-6&-6&6&6&-6&-6&6&6&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({104})}$&6&6&6&6&-6&-6&-6&-6&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({105})}$&C&-C&-6&6&6&-6&C&-C&.&.&.&.&.&.&.&.
&E&-E&-/E&/E&/E&-/E&E&-E

\\$\chi_{74}^{({106})}$&-C&C&-6&6&6&-6&-C&C&.&.&.&.&.&.&.&.
&/E&-/E&-E&E&E&-E&/E&-/E

\\$\chi_{74}^{({107})}$&C&-C&-6&6&6&-6&C&-C&.&.&.&.&.&.&.&.
&-E&E&/E&-/E&-/E&/E&-E&E

\\$\chi_{74}^{({108})}$&-C&C&-6&6&6&-6&-C&C&.&.&.&.&.&.&.&.
&-/E&/E&E&-E&-E&E&-/E&/E

\\$\chi_{74}^{({109})}$&-C&C&-6&6&-6&6&C&-C&.&.&.&.&.&.&.&.
&E&-E&/E&-/E&/E&-/E&-E&E

\\$\chi_{74}^{({110})}$&C&-C&-6&6&-6&6&-C&C&.&.&.&.&.&.&.&.
&/E&-/E&E&-E&E&-E&-/E&/E

\\$\chi_{74}^{({111})}$&-C&C&-6&6&-6&6&C&-C&.&.&.&.&.&.&.&.
&-E&E&-/E&/E&-/E&/E&E&-E

\\$\chi_{74}^{({112})}$&C&-C&-6&6&-6&6&-C&C&.&.&.&.&.&.&.&.
&-/E&/E&-E&E&-E&E&/E&-/E

\\$\chi_{74}^{({113})}$&C&-C&6&-6&6&-6&-C&C&.&.&.&.&.&.&.&.
&-E&E&-/E&/E&-/E&/E&E&-E

\\$\chi_{74}^{({114})}$&-C&C&6&-6&6&-6&C&-C&.&.&.&.&.&.&.&.
&-/E&/E&-E&E&-E&E&/E&-/E

\\$\chi_{74}^{({115})}$&C&-C&6&-6&6&-6&-C&C&.&.&.&.&.&.&.&.
&E&-E&/E&-/E&/E&-/E&-E&E

\\$\chi_{74}^{({116})}$&-C&C&6&-6&6&-6&C&-C&.&.&.&.&.&.&.&.
/&E&-/E&E&-E&E&-E&-/E&/E

\\$\chi_{74}^{({117})}$&-C&C&6&-6&-6&6&-C&C&.&.&.&.&.&.&.&.
&-E&E&/E&-/E&-/E&/E&-E&E

\\$\chi_{74}^{({118})}$&C&-C&6&-6&-6&6&C&-C&.&.&.&.&.&.&.&.
&-/E&/E&E&-E&-E&E&-/E&/E

\\$\chi_{74}^{({119})}$&-C&C&6&-6&-6&6&-C&C&.&.&.&.&.&.&.&.
&E&-E&-/E&/E&/E&-/E&E&-E

\\$\chi_{74}^{({120})}$&C&-C&6&-6&-6&6&C&-C&.&.&.&.&.&.&.&.
&/E&-/E&-E&E&E&-E&/E&-/E\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
  & & & & & &110 & & & & & & & & & &120\\\hline
$\chi_{74}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{74}^{(2)}$&1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{(3)}$&-1&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1

\\$\chi_{74}^{(4)}$&-1&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1

\\$\chi_{74}^{(5)}$&1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{74}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{(9)}$&-D&D&D&-D&D&-D&-D&D&-D&-D&D&D&D&D&-D&-D

\\$\chi_{74}^{({10})}$&D&-D&-D&D&-D&D&D&-D&D&D&-D&-D&-D&-D&D&D

\\$\chi_{74}^{({11})}$&D&-D&-D&D&-D&D&D&-D&D&D&-D&-D&-D&-D&D&D

\\$\chi_{74}^{({12})}$&-D&D&D&-D&D&-D&-D&D&-D&-D&D&D&D&D&-D&-D

\\$\chi_{74}^{({13})}$&-D&-D&D&D&D&D&-D&-D&-D&-D&-D&-D&D&D&D&D

\\$\chi_{74}^{({14})}$&D&D&-D&-D&-D&-D&D&D&D&D&D&D&-D&-D&-D&-D

\\$\chi_{74}^{({15})}$&D&D&-D&-D&-D&-D&D&D&D&D&D&D&-D&-D&-D&-D
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
  & & & & & &110 & & & & & & & & & &120\\\hline
\\$\chi_{74}^{({16})}$&-D&-D&D&D&D&D&-D&-D&-D&-D&-D&-D&D&D&D&D

\\$\chi_{74}^{({17})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({18})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({19})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({20})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({21})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({22})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({23})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({24})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({25})}$&.&.&.&.&.&.&.&.&-/E&/E&-E&E&E&-E&-/E&/E

\\$\chi_{74}^{({26})}$&.&.&.&.&.&.&.&.&-E&E&-/E&/E&/E&-/E&-E&E

\\$\chi_{74}^{({27})}$&.&.&.&.&.&.&.&.&/E&-/E&E&-E&-E&E&/E&-/E

\\$\chi_{74}^{({28})}$&.&.&.&.&.&.&.&.&E&-E&/E&-/E&-/E&/E&E&-E

\\$\chi_{74}^{({29})}$&.&.&.&.&.&.&.&.&-/E&/E&E&-E&E&-E&/E&-/E

\\$\chi_{74}^{({30})}$&.&.&.&.&.&.&.&.&-E&E&/E&-/E&/E&-/E&E&-E

\\$\chi_{74}^{({31})}$&.&.&.&.&.&.&.&.&/E&-/E&-E&E&-E&E&-/E&/E

\\$\chi_{74}^{({32})}$&.&.&.&.&.&.&.&.&E&-E&-/E&/E&-/E&/E&-E&E

\\$\chi_{74}^{({33})}$&.&.&.&.&.&.&.&.&/E&-/E&-E&E&-E&E&-/E&/E

\\$\chi_{74}^{({34})}$&.&.&.&.&.&.&.&.&E&-E&-/E&/E&-/E&/E&-E&E

\\$\chi_{74}^{({35})}$&.&.&.&.&.&.&.&.&-/E&/E&E&-E&E&-E&/E&-/E

\\$\chi_{74}^{({36})}$&.&.&.&.&.&.&.&.&-E&E&/E&-/E&/E&-/E&E&-E

\\$\chi_{74}^{({37})}$&.&.&.&.&.&.&.&.&/E&-/E&E&-E&-E&E&/E&-/E

\\$\chi_{74}^{({38})}$&.&.&.&.&.&.&.&.&E&-E&/E&-/E&-/E&/E&E&-E

\\$\chi_{74}^{({39})}$&.&.&.&.&.&.&.&.&-/E&/E&-E&E&E&-E&-/E&/E

\\$\chi_{74}^{({40})}$&.&.&.&.&.&.&.&.&-E&E&-/E&/E&/E&-/E&-E&E

\\$\chi_{74}^{({41})}$&-1&1&-1&1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{({42})}$&1&-1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1

\\$\chi_{74}^{({43})}$&1&-1&1&-1&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{({44})}$&-1&1&-1&1&1&-1&1&-1&-1&-1&1&1&-1&-1&1&1

\\$\chi_{74}^{({45})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{74}^{({46})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{({47})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\$\chi_{74}^{({48})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{({49})}$&1&-1&1&-1&1&-1&1&-1&-1&-1&1&1&-1&-1&1&1

\\$\chi_{74}^{({50})}$&-1&1&-1&1&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{({51})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{({52})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\$\chi_{74}^{({53})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{({54})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{74}^{({55})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{({56})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\$\chi_{74}^{({57})}$&1&-1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1

\\$\chi_{74}^{({58})}$&-1&1&-1&1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{({59})}$&-1&1&-1&1&1&-1&1&-1&-1&-1&1&1&-1&-1&1&1

\\$\chi_{74}^{({60})}$&1&-1&1&-1&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
  & & & & & &110 & & & & & & & & & &120\\\hline
\\$\chi_{74}^{({61})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\$\chi_{74}^{({62})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{74}^{({63})}$&-1&1&-1&1&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1

\\$\chi_{74}^{({64})}$&1&-1&1&-1&1&-1&1&-1&-1&-1&1&1&-1&-1&1&1

\\$\chi_{74}^{({65})}$&D&D&-D&-D&D&D&-D&-D&-D&-D&-D&-D&D&D&D&D

\\$\chi_{74}^{({66})}$&-D&-D&D&D&-D&-D&D&D&D&D&D&D&-D&-D&-D&-D

\\$\chi_{74}^{({67})}$&-D&-D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&D&D

\\$\chi_{74}^{({68})}$&D&D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&-D&-D

\\$\chi_{74}^{({69})}$&D&-D&-D&D&D&-D&-D&D&-D&-D&D&D&D&D&-D&-D

\\$\chi_{74}^{({70})}$&-D&D&D&-D&-D&D&D&-D&D&D&-D&-D&-D&-D&D&D

\\$\chi_{74}^{({71})}$&-D&D&D&-D&-D&D&D&-D&-D&-D&D&D&D&D&-D&-D

\\$\chi_{74}^{({72})}$&D&-D&-D&D&D&-D&-D&D&D&D&-D&-D&-D&-D&D&D

\\$\chi_{74}^{({73})}$&-D&-D&D&D&D&D&-D&-D&D&D&D&D&-D&-D&-D&-D

\\$\chi_{74}^{({74})}$&D&D&-D&-D&-D&-D&D&D&-D&-D&-D&-D&D&D&D&D

\\$\chi_{74}^{({75})}$&-D&D&D&-D&D&-D&-D&D&D&D&-D&-D&-D&-D&D&D

\\$\chi_{74}^{({76})}$&D&-D&-D&D&-D&D&D&-D&-D&-D&D&D&D&D&-D&-D

\\$\chi_{74}^{({77})}$&-D&D&D&-D&-D&D&D&-D&D&D&-D&-D&-D&-D&D&D

\\$\chi_{74}^{({78})}$&D&-D&-D&D&D&-D&-D&D&-D&-D&D&D&D&D&-D&-D

\\$\chi_{74}^{({79})}$&D&-D&-D&D&D&-D&-D&D&D&D&-D&-D&-D&-D&D&D

\\$\chi_{74}^{({80})}$&-D&D&D&-D&-D&D&D&-D&-D&-D&D&D&D&D&-D&-D

\\$\chi_{74}^{({81})}$&-D&-D&D&D&-D&-D&D&D&D&D&D&D&-D&-D&-D&-D

\\$\chi_{74}^{({82})}$&D&D&-D&-D&D&D&-D&-D&-D&-D&-D&-D&D&D&D&D

\\$\chi_{74}^{({83})}$&D&D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&-D&-D

\\$\chi_{74}^{({84})}$&-D&-D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&D&D

\\$\chi_{74}^{({85})}$&D&-D&-D&D&-D&D&D&-D&-D&-D&D&D&D&D&-D&-D

\\$\chi_{74}^{({86})}$&-D&D&D&-D&D&-D&-D&D&D&D&-D&-D&-D&-D&D&D

\\$\chi_{74}^{({87})}$&D&D&-D&-D&-D&-D&D&D&-D&-D&-D&-D&D&D&D&D

\\$\chi_{74}^{({88})}$&-D&-D&D&D&D&D&-D&-D&D&D&D&D&-D&-D&-D&-D

\\$\chi_{74}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{74}^{({105})}$&.&.&.&.&.&.&.&.&-/E&/E&-E&E&E&-E&-/E&/E
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
  & & & & & &110 & & & & & & & & & &120\\\hline
\\$\chi_{74}^{({106})}$&.&.&.&.&.&.&.&.&-E&E&-/E&/E&/E&-/E&-E&E

\\$\chi_{74}^{({107})}$&.&.&.&.&.&.&.&.&/E&-/E&E&-E&-E&E&/E&-/E

\\$\chi_{74}^{({108})}$&.&.&.&.&.&.&.&.&E&-E&/E&-/E&-/E&/E&E&-E

\\$\chi_{74}^{({109})}$&.&.&.&.&.&.&.&.&-/E&/E&E&-E&E&-E&/E&-/E

\\$\chi_{74}^{({110})}$&.&.&.&.&.&.&.&.&-E&E&/E&-/E&/E&-/E&E&-E

\\$\chi_{74}^{({111})}$&.&.&.&.&.&.&.&.&/E&-/E&-E&E&-E&E&-/E&/E

\\$\chi_{74}^{({112})}$&.&.&.&.&.&.&.&.&E&-E&-/E&/E&-/E&/E&-E&E

\\$\chi_{74}^{({113})}$&.&.&.&.&.&.&.&.&/E&-/E&-E&E&-E&E&-/E&/E

\\$\chi_{74}^{({114})}$&.&.&.&.&.&.&.&.&E&-E&-/E&/E&-/E&/E&-E&E

\\$\chi_{74}^{({115})}$&.&.&.&.&.&.&.&.&-/E&/E&E&-E&E&-E&/E&-/E

\\$\chi_{74}^{({116})}$&.&.&.&.&.&.&.&.&-E&E&/E&-/E&/E&-/E&E&-E

\\$\chi_{74}^{({117})}$&.&.&.&.&.&.&.&.&/E&-/E&E&-E&-E&E&/E&-/E

\\$\chi_{74}^{({118})}$&.&.&.&.&.&.&.&.&E&-E&/E&-/E&-/E&/E&E&-E

\\$\chi_{74}^{({119})}$&.&.&.&.&.&.&.&.&-/E&/E&-E&E&E&-E&-/E&/E

\\$\chi_{74}^{({120})}$&.&.&.&.&.&.&.&.&-E&E&-/E&/E&/E&-/E&-E&E\\
\end{tabular}
\begin{array}{cccccccc} 0&2&0&-1& 0&-1&1&0 \\
0&3&1&-2&0&-1&1&-1 \\ 0&4&1&-2&-1&-1&
1&0 \\
        -1&6&2&-3&-1&-2&2&-1 \\ -1&4&2&-2&-1&-2&2&-1 \\
        0&3&1&-1&-1&-2&2&-1 \\ 0&2&1&-1&0&-2&1&0 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&1&-1&0 \\ 1&0&1&-1&-1&3&-2&0 \\ 1&-1&2&-1&-1&3&-2&0 \\
        1&-1&3&-2&-1&5&-4&0 \\ 1&-1&2&-2&0&4&-3&0 \\ 0&0&2&-2&0&3&-2&0 \\
        0&0&2&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&1 \\ 0&-1&2&-1&2&-2&-1&1 \\ 0&-2&3&-1&2&-2&-1&1 \\
        0&-2&4&-2&4&-4&-1&1 \\ 0&-2&3&-1&3&-3&-1&0 \\
        0&-2&2&0&2&-3&0&0 \\ -1&-1&2&0&1&-2&0&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&0 \\ 0&-2&2&-1&2&-1&-1&0 \\ 0&-2&3&-1&2&-2&-1&0 \\
        0&-3&4&-2&4&-3&-1&-1 \\ 0&-3&3&-1&3&-2&-1&-1 \\
        0&-2&2&-1&3&-2&-1&0 \\ -1&-1&2&-1&2&-1&-1&0 \\
        0&0&1&-1&1&0&-1&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{75}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&-1&0&1&1&-1&-1&2 \\ -1&-2&1&1&1&-1&-1&2 \\
        -1&-3&0&2&2&-2&-1&3 \\ -1&-2&0&1&2&-1&-1&2 \\
        -1&-2&0&1&1&0&-1&2 \\ -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&1 \\ 1&0&0&-1&2&-2&1&1 \\ 1&-1&1&-1&2&-2&1&1 \\
        2&-1&0&-1&3&-3&2&1 \\ 1&-1&0&-1&3&-2&1&1 \\ 1&-1&0&-1&2&-1&1&1 \\
        0&-1&0&0&1&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&0&-1&0 \\ 2&-1&0&-2&2&1&-1&0 \\ 3&-1&-1&-2&3&1&-2&0 \\
        4&-1&0&-4&4&2&-3&0 \\ 3&-1&0&-3&3&2&-3&1 \\ 2&0&0&-3&3&1&-2&1 \\
        1&0&0&-2&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 1&0&0&-1&0&3&-2&-1 \\ 2&0&-1&-1&1&3&-3&-1 \\
        2&0&0&-2&1&5&-5&-1 \\ 2&0&0&-2&1&4&-4&0 \\ 1&1&0&-2&1&3&-3&0 \\
        1&1&0&-2&1&2&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&1&-2&0 \\ 0&-2&0&0&1&2&-3&1 \\ 1&-2&-1&0&2&2&-4&1 \\
        1&-3&0&-1&3&3&-6&2 \\ 1&-2&0&-1&2&3&-5&2 \\ 0&-1&0&-1&2&2&-4&2 \\
        0&0&0&-1&1&2&-3&1 \\ 0&0&0&-1&1&1&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&-1&1&0 \\ 0&3&1&-2&0&-1&1&-1 \\ 0&4&1&-2&-1&-1&1&0 \\
        -1&6&2&-3&-1&-2&2&-1 \\ -1&4&2&-2&-1&-2&2&-1 \\
        0&3&1&-1&-1&-2&2&-1 \\ 0&2&1&-1&0&-2&1&0 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&0&-1&0&0&0 \\ -2&2&1&0&-1&0&-1&0 \\ -2&3&1&0&-2&0&-1&1 \\
        -4&4&2&0&-2&-1&-1&1 \\ -3&3&2&0&-2&-1&0&0 \\
        -2&2&1&1&-2&-1&0&0 \\ -1&2&1&0&-1&-1&0&0 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&0&1 \\ -1&1&1&-1&1&-2&0&1 \\ -1&2&1&-1&0&-2&0&2 \\
        -2&3&2&-2&1&-4&1&2 \\ -2&2&2&-1&0&-3&1&1 \\ -1&1&1&0&0&-3&1&1 \\
        -1&1&1&0&0&-2&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&1&0 \\ 0&-2&-1&2&-1&-1&2&0 \\
        -1&-2&-1&2&-1&-1&3&-1 \\ 0&-3&-2&3&-2&-1&4&-1 \\
        0&-2&-2&3&-2&-1&3&-1 \\ 0&-2&-1&2&-1&-1&2&-1 \\
        0&-2&-1&2&-1&0&1&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&-1 \\ 1&0&-1&1&-2&0&3&-2 \\ 0&0&-1&1&-2&0&4&-3 \\
        1&0&-2&2&-4&1&5&-4 \\ 1&0&-2&2&-3&0&4&-3 \\ 1&0&-1&1&-2&0&3&-3 \\
        1&-1&-1&1&-1&0&2&-2 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&1&1&-1 \\ -1&-1&-1&3&-3&1&1&-1 \\
        -2&-1&-1&3&-3&1&2&-2 \\ -2&-2&-2&5&-5&2&2&-2 \\
        -1&-1&-2&4&-4&1&2&-2 \\ -1&-1&-1&3&-3&1&1&-2 \\
        0&-1&-1&2&-2&1&1&-2 \\ 0&-1&0&1&-1&0&1&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&1&-1&0 \\ 1&0&1&-1&-1&3&-2&0 \\ 1&-1&2&-1&-1&3&-2&0 \\
        1&-1&3&-2&-1&5&-4&0 \\ 1&-1&2&-2&0&4&-3&0 \\ 0&0&2&-2&0&3&-2&0 \\
        0&0&2&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-2&1 \\ 0&-2&1&0&0&2&-3&2 \\ 0&-3&2&0&0&2&-3&2 \\
        0&-4&3&-1&1&3&-5&3 \\ 0&-3&2&-1&1&3&-4&2 \\
        -1&-2&2&-1&1&2&-3&2 \\ -1&-1&2&-1&0&2&-2&1 \\
        0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&1&0&-1&1 \\ 2&-1&1&-2&1&1&-1&1 \\ 2&-2&2&-2&1&1&-1&1 \\
        3&-2&3&-4&2&2&-2&1 \\ 2&-2&2&-3&2&2&-2&1 \\ 1&-1&2&-3&2&1&-1&1 \\
        0&-1&2&-2&1&1&-1&1 \\ 0&0&1&-1&0&1&-1&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&0&1&0 \\ 2&1&-2&1&-2&0&2&-1 \\ 2&2&-2&1&-3&0&2&0 \\
        3&2&-3&2&-5&1&3&-1 \\ 2&1&-2&2&-4&0&3&-1 \\ 2&1&-1&1&-3&0&2&-1 \\
        2&0&-1&1&-2&0&1&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-2&1&0&0 \\ 0&0&-2&3&-3&1&0&0 \\ 0&1&-2&3&-4&1&0&1 \\
        0&0&-3&5&-6&2&0&1 \\ 0&0&-2&4&-5&1&1&0 \\ 0&0&-1&3&-4&1&0&0 \\
        1&0&-1&2&-3&1&0&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&1 \\ 1&-1&-2&2&-1&-1&1&1 \\ 1&0&-2&2&-2&-1&1&2 \\
        2&-1&-3&3&-3&-1&2&2 \\ 1&-1&-2&3&-3&-1&2&1 \\
        1&-1&-1&2&-2&-1&1&1 \\ 1&-1&-1&2&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&0&-1 \\ 0&-1&1&0&-1&2&0&-1 \\ 1&-2&1&0&-1&3&-1&-1 \\
        0&-3&2&0&-1&4&-1&-2 \\ 0&-2&2&-1&0&3&-1&-1 \\
        0&-1&1&-1&0&3&-1&-1 \\ 0&-1&1&-1&0&2&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&1&-1&0 \\ -1&-3&1&1&0&1&-1&1 \\ 0&-4&1&1&0&2&-2&1 \\
        -1&-6&2&1&1&2&-2&1 \\ -1&-4&2&0&1&2&-2&1 \\ -1&-3&1&0&1&2&-2&1 \\
        -1&-2&1&0&0&2&-1&0 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&0&1&0&0&0 \\ 1&-2&1&-1&1&0&1&0 \\ 2&-3&1&-1&1&1&0&0 \\
        2&-4&2&-2&2&1&1&-1 \\ 1&-3&2&-2&2&1&0&0 \\ 1&-2&1&-2&2&1&0&0 \\
        0&-2&1&-1&1&1&0&0 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&-1&2&0 \\ 1&2&0&0&-2&-1&2&0 \\ 1&2&-1&1&-3&-1&3&0 \\
        1&3&0&1&-5&-1&4&0 \\ 1&2&0&1&-4&-1&3&0 \\ 1&1&0&1&-3&-1&3&-1 \\
        1&0&0&1&-2&-1&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&0&1&0 \\ -1&1&0&2&-3&0&0&1 \\ -1&1&-1&3&-4&0&1&1 \\
        -2&1&0&4&-6&0&1&2 \\ -1&1&0&3&-5&0&1&1 \\ -1&0&0&3&-4&0&1&0 \\
        0&0&0&2&-3&0&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ 0&0&0&1&-1&-2&1&2 \\ 0&0&-1&2&-2&-2&2&2 \\
        0&0&0&2&-3&-3&3&3 \\ 0&0&0&2&-3&-2&2&2 \\ 0&-1&0&2&-2&-2&2&1 \\
        0&-1&0&2&-2&-1&1&1 \\ 0&0&0&1&-1&-1&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&0&-1&0 \\ 0&2&1&-2&1&1&-2&0 \\ 1&2&1&-2&1&1&-3&1 \\
        0&3&2&-3&2&1&-4&1 \\ 0&2&2&-3&2&1&-3&1 \\ 0&2&1&-2&1&1&-2&1 \\
        0&2&1&-2&1&0&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&1 \\ -1&0&1&-1&2&0&-3&2 \\ 0&0&1&-1&2&0&-4&3 \\
        -1&0&2&-2&4&-1&-5&4 \\ -1&0&2&-2&3&0&-4&3 \\
        -1&0&1&-1&2&0&-3&3 \\ -1&1&1&-1&1&0&-2&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&-1&2&-1&-1&1 \\ 1&1&1&-3&3&-1&-1&1 \\
        2&1&1&-3&3&-1&-2&2 \\ 2&2&2&-5&5&-2&-2&2 \\ 1&1&2&-4&4&-1&-2&2 \\
        1&1&1&-3&3&-1&-1&2 \\ 0&1&1&-2&2&-1&-1&2 \\ 0&1&0&-1&1&0&-1&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-2&0&0&1&0&0&0 \\ 2&-2&-1&0&1&0&1&0 \\ 2&-3&-1&0&2&0&1&-1 \\
        4&-4&-2&0&2&1&1&-1 \\ 3&-3&-2&0&2&1&0&0 \\ 2&-2&-1&-1&2&1&0&0 \\
        1&-2&-1&0&1&1&0&0 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&0&-1 \\ 1&-1&-1&1&-1&2&0&-1 \\ 1&-2&-1&1&0&2&0&-2 \\
        2&-3&-2&2&-1&4&-1&-2 \\ 2&-2&-2&1&0&3&-1&-1 \\
        1&-1&-1&0&0&3&-1&-1 \\ 1&-1&-1&0&0&2&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&1&-1&0 \\ 0&-3&-1&2&0&1&-1&1 \\ 0&-4&-1&2&1&1&-1&0 \\
        1&-6&-2&3&1&2&-2&1 \\ 1&-4&-2&2&1&2&-2&1 \\ 0&-3&-1&1&1&2&-2&1 \\
        0&-2&-1&1&0&2&-1&0 \\ 0&-1&0&0&0&1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&1&0&-1&-1&1&1&-2 \\ 1&2&-1&-1&-1&1&1&-2 \\
        1&3&0&-2&-2&2&1&-3 \\ 1&2&0&-1&-2&1&1&-2 \\ 1&2&0&-1&-1&0&1&-2 \\
        1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&-1 \\ -1&0&0&1&-2&2&-1&-1 \\
        -1&1&-1&1&-2&2&-1&-1 \\ -2&1&0&1&-3&3&-2&-1 \\
        -1&1&0&1&-3&2&-1&-1 \\ -1&1&0&1&-2&1&-1&-1 \\
        0&1&0&0&-1&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ -1&0&0&1&0&-3&2&1 \\ -2&0&1&1&-1&-3&3&1 \\
        -2&0&0&2&-1&-5&5&1 \\ -2&0&0&2&-1&-4&4&0 \\
        -1&-1&0&2&-1&-3&3&0 \\ -1&-1&0&2&-1&-2&2&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&-1&2&0 \\ 0&2&0&0&-1&-2&3&-1 \\ -1&2&1&0&-2&-2&4&-1 \\
        -1&3&0&1&-3&-3&6&-2 \\ -1&2&0&1&-2&-3&5&-2 \\
        0&1&0&1&-2&-2&4&-2 \\ 0&0&0&1&-1&-2&3&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&0&1&0 \\ -2&1&0&2&-2&-1&1&0 \\ -3&1&1&2&-3&-1&2&0 \\
        -4&1&0&4&-4&-2&3&0 \\ -3&1&0&3&-3&-2&3&-1 \\
        -2&0&0&3&-3&-1&2&-1 \\ -1&0&0&2&-2&-1&2&-1 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&2&1&-2&0&1&0&0 \\ -1&3&1&-2&-1&2&-1&0 \\ -2&4&1&-3&0&2&-1&0 \\
        -3&6&2&-4&-1&3&-2&1 \\ -2&5&1&-3&-1&2&-1&1 \\
        -2&4&1&-2&-1&1&0&0 \\ -1&3&1&-2&0&0&0&0 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&1&1&-1&0&1&-1&1 \\ -2&1&1&-1&0&1&-2&2 \\
        -3&2&1&-2&1&1&-2&2 \\ -4&3&2&-3&1&1&-3&4 \\ -3&3&1&-2&0&1&-2&3 \\
        -3&2&1&-1&0&0&-1&2 \\ -2&2&1&-1&0&0&-1&1 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&0&1 \\ 0&2&1&-3&1&0&0&1 \\ -1&3&1&-4&2&0&0&1 \\
        -1&5&2&-6&2&0&0&2 \\ -1&4&1&-4&1&0&0&2 \\ -1&3&1&-3&1&-1&1&1 \\
        -1&2&1&-2&1&-1&0&1 \\ -1&1&1&-1&0&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&0&1&1 \\ 0&0&-1&0&0&-1&3&0 \\ 0&0&-1&0&-1&0&3&1 \\
        0&0&-2&0&-1&0&5&0 \\ -1&0&-1&0&-1&0&4&0 \\ 0&0&-1&0&-1&0&3&0 \\
        0&-1&-1&1&-1&0&2&0 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&0 \\ -1&1&-1&1&-2&1&2&-1 \\ -1&1&-1&1&-3&2&2&0 \\
        -2&1&-2&2&-4&3&3&-1 \\ -2&1&-1&1&-3&2&3&-1 \\
        -1&1&-1&1&-3&2&2&-1 \\ 0&0&-1&1&-2&1&2&-1 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&0&1 \\ -2&-1&-1&2&-1&0&1&1 \\
        -2&-1&-1&2&-2&1&1&2 \\ -3&-2&-2&3&-2&1&2&2 \\
        -3&-1&-1&2&-2&1&2&1 \\ -2&-1&-1&2&-2&1&1&1 \\
        -1&-1&-1&2&-2&1&1&0 \\ 0&0&-1&1&-1&0&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 2&-1&0&0&0&0&0&-1 \\ 3&-1&-1&0&0&1&0&-2 \\ 3&-2&0&0&0&1&0&-3 \\
        5&-2&-1&0&0&2&-1&-4 \\ 4&-2&-1&0&1&1&-1&-3 \\
        3&-1&0&-1&1&1&-1&-2 \\ 2&-1&0&-1&1&1&-1&-1 \\
        1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&-1 \\ 1&-2&-1&2&-1&2&-2&-1 \\
        1&-3&0&2&-1&2&-2&-2 \\ 2&-4&-1&3&-1&3&-4&-2 \\
        2&-3&-1&2&0&2&-3&-2 \\ 1&-2&0&1&0&2&-3&-1 \\
        1&-1&0&0&0&2&-2&-1 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&0 \\ 2&-3&-1&1&1&0&-1&0 \\ 2&-4&0&1&1&0&-1&-1 \\
        4&-5&-1&1&2&0&-2&-1 \\ 3&-4&-1&1&2&0&-2&-1 \\
        2&-3&0&0&2&0&-2&0 \\ 1&-2&0&0&1&1&-2&0 \\ 1&-1&0&0&0&1&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ 0&-1&1&0&2&-3&0&1 \\ 1&-1&0&1&2&-4&0&1 \\
        1&-2&1&1&3&-6&1&1 \\ 1&-2&1&1&2&-4&0&1 \\ 1&-2&0&1&2&-3&0&1 \\
        0&-1&0&1&1&-2&0&1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&1&-2&1&-1 \\ 1&1&1&-1&1&-2&1&-1 \\ 2&1&0&0&1&-3&1&-1 \\
        2&1&1&0&1&-4&2&-2 \\ 2&0&1&0&1&-3&1&-1 \\ 2&0&0&0&1&-2&1&-1 \\
        1&0&0&0&1&-2&1&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-1&0&-1 \\ -1&0&1&1&0&-1&-1&0 \\ 0&0&0&2&0&-2&-1&0 \\
        -1&-1&1&3&0&-3&-1&0 \\ 0&-1&1&2&0&-2&-1&0 \\
        0&-1&0&2&0&-1&-1&0 \\ 0&0&0&1&0&-1&0&0 \\ 0&0&0&0&1&-1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&0 \\ 0&2&-2&1&-2&1&1&0 \\ 0&2&-3&1&-2&2&1&0 \\
        0&3&-4&2&-4&3&1&1 \\ 0&3&-3&1&-3&2&1&1 \\ 0&2&-2&1&-3&2&1&0 \\
        1&1&-2&1&-2&1&1&0 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&0&1 \\ -1&0&-2&2&-1&0&0&2 \\ -1&0&-3&2&-1&1&0&2 \\
        -1&0&-4&3&-2&1&0&4 \\ -1&1&-3&2&-2&1&0&3 \\ -1&0&-2&2&-2&1&0&2 \\
        0&0&-2&2&-2&1&0&1 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&0&1&1 \\ 1&1&-2&0&0&-1&2&1 \\ 1&1&-3&0&0&0&2&1 \\
        2&2&-4&0&-1&0&3&2 \\ 1&2&-3&0&-1&0&2&2 \\ 1&1&-2&0&-1&0&2&1 \\
        1&0&-2&1&-1&0&1&1 \\ 0&0&-1&1&-1&0&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&0&1 \\ -1&1&2&-3&1&0&1&0 \\ -2&2&3&-4&1&0&1&1 \\
        -3&3&4&-6&2&0&2&0 \\ -3&2&3&-4&1&0&2&0 \\ -2&2&2&-3&1&-1&2&0 \\
        -2&1&2&-2&1&-1&1&0 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-2&0&1&0&0 \\ -2&2&2&-2&-1&2&0&-1 \\ -3&3&3&-3&-1&2&0&0 \\
        -5&4&4&-4&-1&3&0&-1 \\ -4&3&3&-3&-1&2&1&-1 \\
        -3&3&2&-2&-1&1&1&-1 \\ -2&2&2&-2&0&0&1&-1 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&0&1&-1&1 \\ -3&0&2&-1&0&1&-1&1 \\
        -4&1&3&-2&0&1&-1&2 \\ -6&1&4&-3&1&1&-1&2 \\ -5&1&3&-2&0&1&0&1 \\
        -4&1&2&-1&0&0&0&1 \\ -3&1&2&-1&0&0&0&0 \\ -1&1&1&-1&0&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&0&0&1&-2&1&-1 \\ 1&1&0&-1&2&-2&1&-2 \\ 1&0&0&0&2&-3&2&-3 \\
        2&1&-1&0&3&-4&2&-4 \\ 2&0&-1&0&3&-3&1&-3 \\ 2&0&-1&0&2&-2&1&-2 \\
        1&0&-1&0&2&-2&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-1&0&-1 \\ -1&0&0&1&1&-1&-1&-1 \\ -1&-1&0&2&1&-2&0&-2 \\
        -1&-1&-1&3&2&-3&-1&-2 \\ 0&-1&-1&2&2&-2&-1&-2 \\
        0&-1&-1&2&1&-1&-1&-1 \\ 0&0&-1&1&1&-1&0&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ 0&-1&0&0&3&-3&0&0 \\ 0&-2&0&1&3&-4&1&-1 \\
        1&-2&-1&1&5&-6&1&-1 \\ 1&-2&-1&1&4&-4&0&-1 \\
        1&-2&-1&1&3&-3&0&0 \\ 0&-1&-1&1&2&-2&0&0 \\ 0&0&0&0&1&-1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&0 \\ 2&-3&0&1&0&0&-1&1 \\ 3&-3&0&1&0&0&-2&1 \\
        4&-5&1&1&0&0&-2&1 \\ 3&-4&1&1&0&0&-2&1 \\ 2&-3&1&0&1&0&-2&1 \\
        1&-2&1&0&0&1&-2&1 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&0&0&0&0&0&-1 \\ 3&-1&0&0&-1&1&0&-1 \\ 4&-1&0&0&-1&1&-1&-1 \\
        5&-2&1&0&-2&2&-1&-2 \\ 4&-2&1&0&-1&1&-1&-1 \\
        3&-1&1&-1&0&1&-1&-1 \\ 2&-1&1&-1&0&1&-1&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&-1 \\ 1&-2&0&2&-2&2&-2&0 \\
        2&-2&0&2&-2&2&-3&0 \\ 2&-4&1&3&-3&3&-4&0 \\ 2&-3&1&2&-2&2&-3&0 \\
        1&-2&1&1&-1&2&-3&0 \\ 1&-1&1&0&-1&2&-2&0 \\ 1&-1&0&0&0&1&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&1 \\ 0&-1&2&-1&2&-2&-1&1 \\
        0&-2&3&-1&2&-2&-1&1 \\ 0&-2&4&-2&4&-4&-1&1 \\
        0&-2&3&-1&3&-3&-1&0 \\ 0&-2&2&0&2&-3&0&0 \\ -1&-1&2&0&1&-2&0&0 \\
        0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&0 \\ 1&1&2&-2&1&-1&0&-1 \\ 1&0&3&-2&1&-1&0&-1 \\
        1&1&4&-3&2&-2&0&-2 \\ 1&0&3&-2&2&-2&0&-2 \\ 1&0&2&-1&1&-2&1&-2 \\
        0&0&2&-1&1&-2&1&-1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&0&-1&0 \\ -1&0&2&0&0&0&-2&0 \\ -1&-1&3&0&0&0&-2&0 \\
        -2&-1&4&0&1&-1&-3&0 \\ -1&-1&3&0&1&-1&-2&-1 \\
        -1&-1&2&1&0&-1&-1&-1 \\ -1&0&2&0&0&-1&0&-1 \\ 0&0&1&0&0&-1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&1&-1&-1 \\ 1&-2&-2&3&-1&1&-1&-1 \\
        2&-2&-3&3&0&1&-2&-1 \\ 3&-4&-4&5&-1&2&-3&-1 \\
        3&-3&-3&4&-1&1&-2&-1 \\ 2&-2&-2&3&-1&1&-2&-1 \\
        2&-1&-2&2&-1&1&-1&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&1&0&-1&0 \\ 2&-3&-2&2&1&-1&0&0 \\ 3&-3&-3&2&2&-1&-1&0 \\
        5&-5&-4&3&2&-1&-1&0 \\ 4&-4&-3&3&1&-1&-1&0 \\
        3&-3&-2&2&1&-1&-1&0 \\ 2&-2&-2&2&0&0&-1&0 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&0&0&-1 \\ 3&-1&-2&1&0&0&1&-2 \\ 4&-1&-3&1&1&0&0&-2 \\
        6&-2&-4&2&0&1&0&-3 \\ 5&-2&-3&2&0&0&0&-2 \\ 4&-1&-2&1&0&0&0&-2 \\
        3&-1&-2&1&0&0&0&-1 \\ 1&-1&-1&1&0&0&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&-1&1 \\ -1&0&0&0&-1&2&-2&2 \\ -1&1&0&0&-2&2&-2&3 \\
        -2&1&1&-1&-2&3&-3&4 \\ -2&1&1&-1&-2&3&-2&3 \\
        -2&1&1&-1&-1&2&-2&3 \\ -1&1&1&-1&-1&2&-2&2 \\
        0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&0&1 \\ 1&1&0&-2&0&1&0&1 \\ 1&2&0&-2&-1&1&0&2 \\
        1&3&1&-4&-1&2&0&2 \\ 0&2&1&-3&-1&2&0&2 \\ 0&2&1&-3&0&1&0&2 \\
        0&1&1&-2&0&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&1&0&0 \\ 0&2&0&-1&-2&3&-1&0 \\ 0&3&0&-1&-3&3&-1&1 \\
        -1&4&1&-2&-4&5&-2&1 \\ -1&3&1&-2&-3&4&-1&1 \\
        -1&3&1&-2&-2&3&-1&1 \\ 0&2&1&-2&-1&2&-1&1 \\ 0&1&0&-1&0&1&-1&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ -2&2&0&0&-1&0&2&-1 \\
        -3&2&0&0&-1&0&3&-2 \\ -4&3&-1&1&-2&0&4&-2 \\
        -3&3&-1&0&-1&0&3&-1 \\ -2&2&-1&0&-1&1&2&-1 \\
        -1&1&-1&0&0&0&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&1&-1&0&1&0 \\ -3&0&0&1&0&-1&1&1 \\ -4&0&0&1&0&-1&2&0 \\
        -5&0&-1&2&0&-2&3&1 \\ -4&1&-1&1&0&-1&2&1 \\ -3&0&-1&1&0&0&1&1 \\
        -2&0&-1&1&0&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&-1&2&0 \\ -1&1&0&-1&1&-2&3&0 \\ -2&1&0&-1&1&-2&4&-1 \\
        -2&2&-1&-1&1&-3&6&-1 \\ -2&2&-1&-1&1&-2&4&0 \\
        -1&1&-1&-1&1&-1&3&0 \\ -1&0&-1&0&1&-1&2&0 \\ -1&0&0&0&0&0&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&1 \\ 2&-3&-1&2&0&-1&0&1 \\ 2&-4&0&2&0&-1&0&1 \\
        4&-6&-1&3&0&-1&0&1 \\ 3&-5&-1&3&0&-1&0&0 \\ 2&-4&0&2&0&-1&0&0 \\
        1&-3&0&2&-1&0&0&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&0&0&0&0&0&0 \\ 3&-1&-1&1&-1&0&1&-1 \\ 3&-2&0&1&-1&0&1&-1 \\
        5&-3&-1&2&-2&1&1&-2 \\ 4&-3&-1&2&-1&0&1&-2 \\
        3&-2&0&1&-1&0&1&-2 \\ 2&-2&0&1&-1&0&1&-1 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&0 \\ 1&-2&-1&3&-2&1&-1&0 \\
        1&-3&0&3&-2&1&-1&0 \\ 2&-5&-1&5&-3&2&-2&0 \\
        2&-4&-1&4&-2&1&-1&-1 \\ 1&-3&0&3&-2&1&-1&-1 \\
        1&-2&0&2&-2&1&0&-1 \\ 1&-1&0&1&-1&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-1&-1 \\ -1&0&1&0&1&0&-2&-1 \\ 0&0&0&0&2&0&-3&-1 \\
        -1&0&1&0&3&-1&-4&-1 \\ 0&0&1&0&2&-1&-3&-1 \\
        0&0&0&1&1&-1&-2&-1 \\ 0&1&0&0&1&-1&-1&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-1&-1&0 \\ 0&-1&1&-1&3&-2&-1&0 \\
        1&-1&0&-1&4&-2&-2&0 \\ 1&-1&1&-2&6&-4&-2&0 \\
        1&-1&1&-1&4&-3&-2&0 \\ 1&-1&0&0&3&-3&-1&0 \\ 0&0&0&0&2&-2&-1&0 \\
        0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&2&-1&0&-1 \\ 1&1&1&-2&2&-1&0&-2 \\ 2&1&0&-2&3&-1&-1&-2 \\
        2&2&1&-3&4&-2&-1&-3 \\ 2&1&1&-2&3&-2&-1&-2 \\
        2&1&0&-1&2&-2&0&-2 \\ 1&1&0&-1&2&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ -2&1&-1&1&0&-1&0&2 \\
        -2&2&-1&1&-1&-1&0&3 \\ -3&2&-2&2&-1&-2&1&4 \\
        -3&2&-1&1&-1&-1&1&3 \\ -2&1&-1&1&-1&0&0&3 \\
        -1&1&-1&1&-1&0&0&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&1&1 \\ 0&2&-1&-1&1&-2&2&1 \\ 0&3&-1&-1&0&-2&2&2 \\
        0&4&-2&-1&0&-3&4&2 \\ -1&3&-1&-1&0&-2&3&2 \\
        0&2&-1&-1&0&-1&2&2 \\ 0&1&-1&0&0&-1&1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&0&1&0 \\ -1&3&-1&0&-1&0&1&0 \\ -1&4&-1&0&-2&0&1&1 \\
        -2&5&-2&1&-3&0&2&1 \\ -2&4&-1&0&-2&0&2&1 \\ -1&3&-1&0&-2&1&1&1 \\
        0&2&-1&0&-1&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&-1 \\ -1&1&1&-1&-2&3&0&-1 \\
        -2&1&1&-1&-2&3&1&-2 \\ -3&2&2&-2&-3&5&0&-2 \\
        -2&2&1&-2&-2&4&0&-1 \\ -2&2&1&-2&-1&3&0&-1 \\
        -1&1&1&-2&0&2&0&-1 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&1&0&0 \\ -2&-1&1&0&-1&2&-1&1 \\ -3&-1&1&0&-1&2&0&0 \\
        -4&-1&2&-1&-1&3&-1&1 \\ -3&0&1&-1&-1&3&-1&1 \\
        -3&0&1&-1&0&2&-1&1 \\ -2&0&1&-1&0&2&-1&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&0&1&0 \\ 0&0&1&-2&0&1&1&0 \\ -1&0&1&-2&0&1&2&-1 \\
        -1&1&2&-4&0&2&2&-1 \\ -1&1&1&-3&0&2&1&0 \\ -1&1&1&-3&1&1&1&0 \\
        -1&0&1&-2&1&1&0&0 \\ -1&0&1&-1&0&1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&1 \\ 1&-1&1&0&1&-2&-1&2 \\ 1&-1&1&0&2&-3&-1&2 \\
        2&-2&2&0&2&-4&-1&3 \\ 2&-2&1&1&1&-3&-1&2 \\ 1&-2&1&1&1&-3&0&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&0 \\ 2&1&1&-1&0&-1&0&0 \\ 2&1&1&-1&1&-2&0&0 \\
        3&1&2&-1&0&-2&0&0 \\ 3&0&1&0&0&-2&0&0 \\ 2&0&1&0&0&-2&1&-1 \\
        1&0&1&0&0&-2&1&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&0&-1&0 \\ 0&0&1&1&-1&0&-2&1 \\ 0&0&1&1&0&-1&-2&1 \\
        0&-1&2&2&-1&-1&-3&2 \\ 1&-1&1&2&-1&-1&-2&1 \\
        0&-1&1&2&-1&-1&-1&0 \\ 0&0&1&1&-1&-1&0&0 \\ 0&0&1&0&0&-1&0&0
        \end{array}\right)$,\\
 $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&-1&1 \\ -1&1&-1&0&0&1&-2&2 \\
        -2&2&0&-1&0&1&-2&2 \\ -2&3&-1&-1&0&1&-3&4 \\
        -2&3&-1&-1&0&1&-2&3 \\ -2&2&0&-1&0&1&-2&3 \\
        -1&2&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&0&1 \\ 1&2&-1&-2&1&0&0&1 \\ 0&3&0&-3&1&0&0&1 \\
        1&5&-1&-4&1&0&0&2 \\ 0&4&-1&-3&1&0&0&2 \\ 0&3&0&-3&1&0&0&2 \\
        0&2&0&-2&1&0&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&1&0&0 \\ 0&3&-1&-1&-1&2&-1&0 \\ -1&4&0&-2&-1&2&-1&0 \\
        -1&6&-1&-2&-2&3&-2&1 \\ -1&5&-1&-2&-1&2&-1&1 \\
        -1&4&0&-2&-1&2&-1&1 \\ 0&3&0&-2&0&1&-1&1 \\ 0&1&0&-1&0&1&-1&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&1 \\ 2&-2&0&1&0&-1&-1&2 \\ 3&-3&0&1&0&0&-2&2 \\
        4&-4&1&1&0&-1&-2&3 \\ 3&-3&1&1&0&-1&-2&2 \\ 2&-3&1&1&0&-1&-1&1 \\
        1&-2&1&1&-1&0&-1&1 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&0&0&0&0&0&0 \\ 3&0&0&0&-1&0&0&0 \\ 4&-1&0&0&-1&1&-1&0 \\
        5&-1&1&0&-2&1&-1&0 \\ 4&-1&1&0&-1&0&-1&0 \\ 3&-1&1&0&-1&0&0&-1 \\
        2&-1&1&0&-1&0&0&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&0 \\ 1&-1&0&2&-2&1&-2&1 \\ 2&-2&0&2&-2&2&-3&1 \\
        2&-3&1&3&-3&2&-4&2 \\ 2&-2&1&2&-2&1&-3&1 \\ 1&-2&1&2&-2&1&-2&0 \\
        1&-1&1&1&-2&1&-1&0 \\ 1&-1&0&1&-1&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ -1&1&-2&1&0&0&-1&2 \\ -1&1&-3&2&-1&0&0&2 \\
        -1&2&-4&2&-1&0&-1&4 \\ -1&2&-3&1&-1&1&-1&3 \\
        -1&1&-2&1&-1&1&-1&3 \\ 0&1&-2&1&-1&1&-1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&1&1 \\ 1&2&-2&-1&1&-1&1&1 \\ 1&2&-3&0&0&-1&2&1 \\
        2&4&-4&-1&0&-1&2&2 \\ 1&3&-3&-1&0&0&1&2 \\ 1&2&-2&-1&0&0&1&2 \\
        1&1&-2&0&0&0&0&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&0&1&0 \\ 0&3&-2&0&-1&1&0&0 \\ 0&3&-3&1&-2&1&1&0 \\
        0&5&-4&1&-3&2&0&1 \\ 0&4&-3&0&-2&2&0&1 \\ 0&3&-2&0&-2&2&0&1 \\
        1&2&-2&0&-1&1&0&1 \\ 0&1&-1&0&0&0&0&1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & &\\\hline
$\chi_{75}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{75}^{(2)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\$\chi_{75}^{(3)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\$\chi_{75}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{75}^{(5)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\$\chi_{75}^{(6)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\$\chi_{75}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&-1

\\$\chi_{75}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&-1

\\$\chi_{75}^{(9)}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&A&/A
&1&1&A&/A&-A&-/A&-1&-1

\\$\chi_{75}^{({10})}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&A&/A
&1&1&A&/A&-A&-/A&-1&-1

\\$\chi_{75}^{({11})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&/A&A
&1&1&/A&A&-/A&-A&-1&-1

\\$\chi_{75}^{({12})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&/A&A
&1&1&/A&A&-/A&-A&-1&-1

\\$\chi_{75}^{({13})}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&-A&-/A
&-1&1&A&/A&-A&-/A&-1&1

\\$\chi_{75}^{({14})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&-/A&-A
&-1&1&/A&A&-/A&-A&-1&1

\\$\chi_{75}^{({15})}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&-A&-/A
&-1&1&A&/A&-A&-/A&-1&1

\\$\chi_{75}^{({16})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&-/A&-A
&-1&1&/A&A&-/A&-A&-1&1

\\$\chi_{75}^{({17})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&-1&-A&-/A&-A&-/A
&-1&1&A&/A&A&/A&1&-1

\\$\chi_{75}^{({18})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&-1&-A&-/A&-A&-/A
&-1&1&A&/A&A&/A&1&-1

\\$\chi_{75}^{({19})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&-1&-/A&-A&-/A&-A
&-1&1&/A&A&/A&A&1&-1

\\$\chi_{75}^{({20})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&-1&-/A&-A&-/A&-A
&-1&1&/A&A&/A&A&1&-1

\\$\chi_{75}^{({21})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&A&/A
&1&1&A&/A&A&/A&1&1

\\$\chi_{75}^{({22})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&/A&A
&1&1&/A&A&/A&A&1&1

\\$\chi_{75}^{({23})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&A&/A
&1&1&A&/A&A&/A&1&1

\\$\chi_{75}^{({24})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&/A&A
&1&1&/A&A&/A&A&1&1

\\$\chi_{75}^{({25})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2

\\$\chi_{75}^{({26})}$&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2
&-2&2&2&2&2&2&2&-2

\\$\chi_{75}^{({27})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2
&2&2&2&2&-2&-2&-2&-2

\\$\chi_{75}^{({28})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-2&-2
&-2&2&2&2&-2&-2&-2&2

\\$\chi_{75}^{({29})}$&2&B&/B&/B&2&B&B&/B&2&2&B&/B&2&B&/B&B&/B
&2&2&B&/B&B&/B&2&2

\\$\chi_{75}^{({30})}$&2&/B&B&B&2&/B&/B&B&2&2&/B&B&2&/B&B&/B&B
&2&2&/B&B&/B&B&2&2

\\$\chi_{75}^{({31})}$&2&B&/B&/B&2&B&B&/B&2&2&B&/B&-2&-B&-/B&-B&-/B
&-2&2&B&/B&B&/B&2&-2

\\$\chi_{75}^{({32})}$&2&/B&B&B&2&/B&/B&B&2&2&/B&B&-2&-/B&-B&-/B&-B
&-2&2&/B&B&/B&B&2&-2

\\$\chi_{75}^{({33})}$&2&B&/B&/B&2&B&-B&-/B&-2&-2&-B&-/B&-2&-B&-/B&B&/B
&2&2&B&/B&-B&-/B&-2&-2

\\$\chi_{75}^{({34})}$&2&/B&B&B&2&/B&-/B&-B&-2&-2&-/B&-B&-2&-/B&-B&/B&B
&2&2&/B&B&-/B&-B&-2&-2

\\$\chi_{75}^{({35})}$&2&B&/B&/B&2&B&-B&-/B&-2&-2&-B&-/B&2&B&/B&-B&-/B
&-2&2&B&/B&-B&-/B&-2&2

\\$\chi_{75}^{({36})}$&2&/B&B&B&2&/B&-/B&-B&-2&-2&-/B&-B&2&/B&B&-/B&-B
&-2&2&/B&B&-/B&-B&-2&2

\\$\chi_{75}^{({37})}$&2&2&2&-2&-2&-2&E&E&E&-E&-E&-E&.&.&.&.&.
&.&.&.&.&.&.&.&-E

\\$\chi_{75}^{({38})}$&2&2&2&-2&-2&-2&-E&-E&-E&E&E&E&.&.&.&.&.
&.&.&.&.&.&.&.&E

\\$\chi_{75}^{({39})}$&2&2&2&-2&-2&-2&E&E&E&-E&-E&-E&.&.&.&.&.
&.&.&.&.&.&.&.&-E

\\$\chi_{75}^{({40})}$&2&2&2&-2&-2&-2&-E&-E&-E&E&E&E&.&.&.&.&.
&.&.&.&.&.&.&.&E

\\$\chi_{75}^{({41})}$&2&B&/B&-/B&-2&-B&F&-/F&E&-E&-F&/F&.&.&.&.&.
&.&.&.&.&.&.&.&-E

\\$\chi_{75}^{({42})}$&2&B&/B&-/B&-2&-B&-F&/F&-E&E&F&-/F&.&.&.&.&.
&.&.&.&.&.&.&.&E

\\$\chi_{75}^{({43})}$&2&/B&B&-B&-2&-/B&-/F&F&E&-E&/F&-F&.&.&.&.&.
&.&.&.&.&.&.&.&-E

\\$\chi_{75}^{({44})}$&2&/B&B&-B&-2&-/B&/F&-F&-E&E&-/F&F&.&.&.&.&.
&.&.&.&.&.&.&.&E

\\$\chi_{75}^{({45})}$&2&B&/B&-/B&-2&-B&F&-/F&E&-E&-F&/F&.&.&.&.&.
&.&.&.&.&.&.&.&-E
\end {tabular}
${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & &\\\hline

\\$\chi_{75}^{({46})}$&2&B&/B&-/B&-2&-B&-F&/F&-E&E&F&-/F&.&.&.&.&.
&.&.&.&.&.&.&.&E

\\$\chi_{75}^{({47})}$&2&/B&B&-B&-2&-/B&-/F&F&E&-E&/F&-F&.&.&.&.&.
&.&.&.&.&.&.&.&-E

\\$\chi_{75}^{({48})}$&2&/B&B&-B&-2&-/B&/F&-F&-E&E&-/F&F&.&.&.&.&.
&.&.&.&.&.&.&.&E

\\$\chi_{75}^{({49})}$&2&2&2&-2&-2&-2&-E&-E&-E&E&E&E&.&.&.&.&.
&.&.&.&.&.&.&.&-E

\\$\chi_{75}^{({50})}$&2&2&2&-2&-2&-2&E&E&E&-E&-E&-E&.&.&.&.&.
&.&.&.&.&.&.&.&E

\\$\chi_{75}^{({51})}$&2&2&2&-2&-2&-2&-E&-E&-E&E&E&E&.&.&.&.&.
&.&.&.&.&.&.&.&-E

\\$\chi_{75}^{({52})}$&2&2&2&-2&-2&-2&E&E&E&-E&-E&-E&.&.&.&.&.
&.&.&.&.&.&.&.&E

\\$\chi_{75}^{({53})}$&2&B&/B&-/B&-2&-B&-F&/F&-E&E&F&-/F&.&.&.&.&.
&.&.&.&.&.&.&.&-E

\\$\chi_{75}^{({54})}$&2&B&/B&-/B&-2&-B&F&-/F&E&-E&-F&/F&.&.&.&.&.
&.&.&.&.&.&.&.&E

\\$\chi_{75}^{({55})}$&2&/B&B&-B&-2&-/B&/F&-F&-E&E&-/F&F&.&.&.&.&.
&.&.&.&.&.&.&.&-E

\\$\chi_{75}^{({56})}$&2&/B&B&-B&-2&-/B&-/F&F&E&-E&/F&-F&.&.&.&.&.
&.&.&.&.&.&.&.&E

\\$\chi_{75}^{({57})}$&2&B&/B&-/B&-2&-B&-F&/F&-E&E&F&-/F&.&.&.&.&.
&.&.&.&.&.&.&.&-E

\\$\chi_{75}^{({58})}$&2&B&/B&-/B&-2&-B&F&-/F&E&-E&-F&/F&.&.&.&.&.
&.&.&.&.&.&.&.&E

\\$\chi_{75}^{({59})}$&2&/B&B&-B&-2&-/B&/F&-F&-E&E&-/F&F&.&.&.&.&.
&.&.&.&.&.&.&.&-E

\\$\chi_{75}^{({60})}$&2&/B&B&-B&-2&-/B&-/F&F&E&-E&/F&-F&.&.&.&.&.
&.&.&.&.&.&.&.&E

\\$\chi_{75}^{({61})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&3

\\$\chi_{75}^{({62})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&3

\\$\chi_{75}^{({63})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&3

\\$\chi_{75}^{({64})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&3

\\$\chi_{75}^{({65})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&-3

\\$\chi_{75}^{({66})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&-3

\\$\chi_{75}^{({67})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&1&A&/A&-A&-/A
&-1&-1&-A&-/A&A&/A&1&-3

\\$\chi_{75}^{({68})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&1&A&/A&-A&-/A
&-1&-1&-A&-/A&A&/A&1&-3

\\$\chi_{75}^{({69})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&1&/A&A&-/A&-A
&-1&-1&-/A&-A&/A&A&1&-3

\\$\chi_{75}^{({70})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&1&/A&A&-/A&-A
&-1&-1&-/A&-A&/A&A&1&-3

\\$\chi_{75}^{({71})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&-1&-A&-/A&A&/A
&1&-1&-A&-/A&A&/A&1&3

\\$\chi_{75}^{({72})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&-1&-/A&-A&/A&A
&1&-1&-/A&-A&/A&A&1&3

\\$\chi_{75}^{({73})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&-1&-A&-/A&A&/A
&1&-1&-A&-/A&A&/A&1&3

\\$\chi_{75}^{({74})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&-1&-/A&-A&/A&A
&1&-1&-/A&-A&/A&A&1&3

\\$\chi_{75}^{({75})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&-1&-A&-/A&-A&-/A
&-1&-1&-A&-/A&-A&-/A&-1&3

\\$\chi_{75}^{({76})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&-1&-/A&-A&-/A&-A
&-1&-1&-/A&-A&-/A&-A&-1&3

\\$\chi_{75}^{({77})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&-1&-A&-/A&-A&-/A
&-1&-1&-A&-/A&-A&-/A&-1&3

\\$\chi_{75}^{({78})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&-1&-/A&-A&-/A&-A
&-1&-1&-/A&-A&-/A&-A&-1&3

\\$\chi_{75}^{({79})}$&3&3&3&3&3&3&3&3&3&3&3&3&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-3

\\$\chi_{75}^{({80})}$&3&3&3&3&3&3&3&3&3&3&3&3&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-3

\\$\chi_{75}^{({81})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&1&A&/A&A&/A
&1&-1&-A&-/A&-A&-/A&-1&-3

\\$\chi_{75}^{({82})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&1&A&/A&A&/A
&1&-1&-A&-/A&-A&-/A&-1&-3

\\$\chi_{75}^{({83})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&1&/A&A&/A&A
&1&-1&-/A&-A&-/A&-A&-1&-3

\\$\chi_{75}^{({84})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&1&/A&A&/A&A
&1&-1&-/A&-A&-/A&-A&-1&-3

\\$\chi_{75}^{({85})}$&4&4&4&-4&-4&-4&G&G&G&-G&-G&-G&.&.&.&.&.
&.&.&.&.&.&.&.&-G

\\$\chi_{75}^{({86})}$&4&4&4&-4&-4&-4&-G&-G&-G&G&G&G&.&.&.&.&.
&.&.&.&.&.&.&.&G

\\$\chi_{75}^{({87})}$&4&D&/D&-/D&-4&-D&H&-/H&G&-G&-H&/H&.&.&.&.&.
&.&.&.&.&.&.&.&-G

\\$\chi_{75}^{({88})}$&4&D&/D&-/D&-4&-D&-H&/H&-G&G&H&-/H&.&.&.&.&.
&.&.&.&.&.&.&.&G

\\$\chi_{75}^{({89})}$&4&/D&D&-D&-4&-/D&-/H&H&G&-G&/H&-H&.&.&.&.&.
&.&.&.&.&.&.&.&-G

\\$\chi_{75}^{({90})}$&4&/D&D&-D&-4&-/D&/H&-H&-G&G&-/H&H&.&.&.&.&.
&.&.&.&.&.&.&.&G
\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & &\\\hline
\\$\chi_{75}^{({91})}$&4&4&4&-4&-4&-4&-G&-G&-G&G&G&G&.&.&.&.&.
&.&.&.&.&.&.&.&-G

\\$\chi_{75}^{({92})}$&4&4&4&-4&-4&-4&G&G&G&-G&-G&-G&.&.&.&.&.
&.&.&.&.&.&.&.&G

\\$\chi_{75}^{({93})}$&4&D&/D&-/D&-4&-D&-H&/H&-G&G&H&-/H&.&.&.&.&.
&.&.&.&.&.&.&.&-G

\\$\chi_{75}^{({94})}$&4&D&/D&-/D&-4&-D&H&-/H&G&-G&-H&/H&.&.&.&.&.
&.&.&.&.&.&.&.&G

\\$\chi_{75}^{({95})}$&4&/D&D&-D&-4&-/D&/H&-H&-G&G&-/H&H&.&.&.&.&.
&.&.&.&.&.&.&.&-G

\\$\chi_{75}^{({96})}$&4&/D&D&-D&-4&-/D&-/H&H&G&-G&/H&-H&.&.&.&.&.
&.&.&.&.&.&.&.&G\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{75}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{75}^{(2)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{75}^{(3)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{75}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{75}^{(5)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{75}^{(6)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{75}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&-1

\\$\chi_{75}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&-1

\\$\chi_{75}^{(9)}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&1&A&/A&/A&1
&A&-A&-/A&-1&-1&-A&-/A&-1

\\$\chi_{75}^{({10})}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&1&A&/A&/A&1
&A&-A&-/A&-1&-1&-A&-/A&-1

\\$\chi_{75}^{({11})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&1&/A&A&A&1
&/A&-/A&-A&-1&-1&-/A&-A&-1

\\$\chi_{75}^{({12})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&1&/A&A&A&1
&/A&-/A&-A&-1&-1&-/A&-A&-1

\\$\chi_{75}^{({13})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1
&A&-A&-/A&-1&-1&-A&-/A&1

\\$\chi_{75}^{({14})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1
&/A&-/A&-A&-1&-1&-/A&-A&1

\\$\chi_{75}^{({15})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1
&A&-A&-/A&-1&-1&-A&-/A&1

\\$\chi_{75}^{({16})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1
&/A&-/A&-A&-1&-1&-/A&-A&1

\\$\chi_{75}^{({17})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1
&A&A&/A&1&1&A&/A&-1

\\$\chi_{75}^{({18})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1
&A&A&/A&1&1&A&/A&-1

\\$\chi_{75}^{({19})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1
&/A&/A&A&1&1&/A&A&-1

\\$\chi_{75}^{({20})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1
&/A&/A&A&1&1&/A&A&-1

\\$\chi_{75}^{({21})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A&1
&A&A&/A&1&1&A&/A&1

\\$\chi_{75}^{({22})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A&1
&/A&/A&A&1&1&/A&A&1

\\$\chi_{75}^{({23})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A&1
&A&A&/A&1&1&A&/A&1

\\$\chi_{75}^{({24})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A&1
&/A&/A&A&1&1&/A&A&1

\\$\chi_{75}^{({25})}$&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{75}^{({26})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{75}^{({27})}$&-2&-2&-2&-2&-2&2&2&2&2&2&2&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1

\\$\chi_{75}^{({28})}$&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&-1

\\$\chi_{75}^{({29})}$&B&/B&/B&2&B&B&/B&2&2&B&/B&-1&-A&-/A&-/A&-1
&-A&-A&-/A&-1&-1&-A&-/A&-1

\\$\chi_{75}^{({30})}$&/B&B&B&2&/B&/B&B&2&2&/B&B&-1&-/A&-A&-A&-1
&-/A&-/A&-A&-1&-1&-/A&-A&-1

\\$\chi_{75}^{({31})}$&-B&-/B&-/B&-2&-B&-B&-/B&-2&-2&-B&-/B&-1&-A&-/A&-/A&-1
&-A&-A&-/A&-1&-1&-A&-/A&1

\\$\chi_{75}^{({32})}$&-/B&-B&-B&-2&-/B&-/B&-B&-2&-2&-/B&-B&-1&-/A&-A&-A&-1
&-/A&-/A&-A&-1&-1&-/A&-A&1

\\$\chi_{75}^{({33})}$&-B&-/B&-/B&-2&-B&B&/B&2&2&B&/B&-1&-A&-/A&-/A&-1
&-A&A&/A&1&1&A&/A&1

\\$\chi_{75}^{({34})}$&-/B&-B&-B&-2&-/B&/B&B&2&2&/B&B&-1&-/A&-A&-A&-1
&-/A&/A&A&1&1&/A&A&1

\\$\chi_{75}^{({35})}$&B&/B&/B&2&B&-B&-/B&-2&-2&-B&-/B&-1&-A&-/A&-/A&-1
&-A&A&/A&1&1&A&/A&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\$\chi_{75}^{({36})}$&/B&B&B&2&/B&-/B&-B&-2&-2&-/B&-B&-1&-/A&-A&-A&-1
&-/A&/A&A&1&1&/A&A&-1

\\$\chi_{75}^{({37})}$&-E&-E&E&E&E&2&2&2&-2&-2&-2&-1&-1&-1&1&1
&1&I&I&I&-I&-I&-I&-I

\\$\chi_{75}^{({38})}$&E&E&-E&-E&-E&2&2&2&-2&-2&-2&-1&-1&-1&1&1
&1&-I&-I&-I&I&I&I&I

\\$\chi_{75}^{({39})}$&-E&-E&E&E&E&2&2&2&-2&-2&-2&-1&-1&-1&1&1
&1&I&I&I&-I&-I&-I&-I

\\$\chi_{75}^{({40})}$&E&E&-E&-E&-E&2&2&2&-2&-2&-2&-1&-1&-1&1&1
&1&-I&-I&-I&I&I&I&I

\\$\chi_{75}^{({41})}$&-F&/F&-/F&E&F&B&/B&2&-2&-B&-/B&-1&-A&-/A&/A&1
&A&J&-/J&I&-I&-J&/J&-I

\\$\chi_{75}^{({42})}$&F&-/F&/F&-E&-F&B&/B&2&-2&-B&-/B&-1&-A&-/A&/A&1
&A&-J&/J&-I&I&J&-/J&I

\\$\chi_{75}^{({43})}$&/F&-F&F&E&-/F&/B&B&2&-2&-/B&-B&-1&-/A&-A&A&1
&/A&-/J&J&I&-I&/J&-J&-I

\\$\chi_{75}^{({44})}$&-/F&F&-F&-E&/F&/B&B&2&-2&-/B&-B&-1&-/A&-A&A&1
&/A&/J&-J&-I&I&-/J&J&I

\\$\chi_{75}^{({45})}$&-F&/F&-/F&E&F&B&/B&2&-2&-B&-/B&-1&-A&-/A&/A&1
&A&J&-/J&I&-I&-J&/J&-I

\\$\chi_{75}^{({46})}$&F&-/F&/F&-E&-F&B&/B&2&-2&-B&-/B&-1&-A&-/A&/A&1
&A&-J&/J&-I&I&J&-/J&I

\\$\chi_{75}^{({47})}$&/F&-F&F&E&-/F&/B&B&2&-2&-/B&-B&-1&-/A&-A&A&1
&/A&-/J&J&I&-I&/J&-J&-I

\\$\chi_{75}^{({48})}$&-/F&F&-F&-E&/F&/B&B&2&-2&-/B&-B&-1&-/A&-A&A&1
&/A&/J&-J&-I&I&-/J&J&I

\\$\chi_{75}^{({49})}$&-E&-E&E&E&E&-2&-2&-2&2&2&2&-1&-1&-1&1&1
&1&-I&-I&-I&I&I&I&-I

\\$\chi_{75}^{({50})}$&E&E&-E&-E&-E&-2&-2&-2&2&2&2&-1&-1&-1&1&1
&1&I&I&I&-I&-I&-I&I

\\$\chi_{75}^{({51})}$&-E&-E&E&E&E&-2&-2&-2&2&2&2&-1&-1&-1&1&1
&1&-I&-I&-I&I&I&I&-I

\\$\chi_{75}^{({52})}$&E&E&-E&-E&-E&-2&-2&-2&2&2&2&-1&-1&-1&1&1
&1&I&I&I&-I&-I&-I&I

\\$\chi_{75}^{({53})}$&-F&/F&-/F&E&F&-B&-/B&-2&2&B&/B&-1&-A&-/A&/A&1
&A&-J&/J&-I&I&J&-/J&-I

\\$\chi_{75}^{({54})}$&F&-/F&/F&-E&-F&-B&-/B&-2&2&B&/B&-1&-A&-/A&/A&1
&A&J&-/J&I&-I&-J&/J&I

\\$\chi_{75}^{({55})}$&/F&-F&F&E&-/F&-/B&-B&-2&2&/B&B&-1&-/A&-A&A&1
&/A&/J&-J&-I&I&-/J&J&-I

\\$\chi_{75}^{({56})}$&-/F&F&-F&-E&/F&-/B&-B&-2&2&/B&B&-1&-/A&-A&A&1
&/A&-/J&J&I&-I&/J&-J&I

\\$\chi_{75}^{({57})}$&-F&/F&-/F&E&F&-B&-/B&-2&2&B&/B&-1&-A&-/A&/A&1
&A&-J&/J&-I&I&J&-/J&-I

\\$\chi_{75}^{({58})}$&F&-/F&/F&-E&-F&-B&-/B&-2&2&B&/B&-1&-A&-/A&/A&1
&A&J&-/J&I&-I&-J&/J&I

\\$\chi_{75}^{({59})}$&/F&-F&F&E&-/F&-/B&-B&-2&2&/B&B&-1&-/A&-A&A&1
&/A&/J&-J&-I&I&-/J&J&-I

\\$\chi_{75}^{({60})}$&-/F&F&-F&-E&/F&-/B&-B&-2&2&/B&B&-1&-/A&-A&A&1
&/A&-/J&J&I&-I&/J&-J&I

\\$\chi_{75}^{({61})}$&3&3&3&3&3&-3&-3&-3&-3&-3&-3&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({62})}$&3&3&3&3&3&-3&-3&-3&-3&-3&-3&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({63})}$&3&3&3&3&3&3&3&3&3&3&3&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({64})}$&3&3&3&3&3&3&3&3&3&3&3&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({65})}$&-3&-3&-3&-3&-3&3&3&3&3&3&3&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({66})}$&-3&-3&-3&-3&-3&3&3&3&3&3&3&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({67})}$&-C&-/C&-/C&-3&-C&C&/C&3&3&C&/C&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({68})}$&-C&-/C&-/C&-3&-C&C&/C&3&3&C&/C&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({69})}$&-/C&-C&-C&-3&-/C&/C&C&3&3&/C&C&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({70})}$&-/C&-C&-C&-3&-/C&/C&C&3&3&/C&C&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({71})}$&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({72})}$&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({73})}$&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({74})}$&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({75})}$&C&/C&/C&3&C&C&/C&3&3&C&/C&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({76})}$&/C&C&C&3&/C&/C&C&3&3&/C&C&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({77})}$&C&/C&/C&3&C&C&/C&3&3&C&/C&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({78})}$&/C&C&C&3&/C&/C&C&3&3&/C&C&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({79})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({80})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\$\chi_{75}^{({81})}$&-C&-/C&-/C&-3&-C&-C&-/C&-3&-3&-C&-/C&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({82})}$&-C&-/C&-/C&-3&-C&-C&-/C&-3&-3&-C&-/C&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({83})}$&-/C&-C&-C&-3&-/C&-/C&-C&-3&-3&-/C&-C&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({84})}$&-/C&-C&-C&-3&-/C&-/C&-C&-3&-3&-/C&-C&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({85})}$&-G&-G&G&G&G&4&4&4&-4&-4&-4&1&1&1&-1&-1
&-1&-I&-I&-I&I&I&I&I

\\$\chi_{75}^{({86})}$&G&G&-G&-G&-G&4&4&4&-4&-4&-4&1&1&1&-1&-1
&-1&I&I&I&-I&-I&-I&-I

\\$\chi_{75}^{({87})}$&-H&/H&-/H&G&H&D&/D&4&-4&-D&-/D&1&A&/A&-/A&-1
&-A&-J&/J&-I&I&J&-/J&I

\\$\chi_{75}^{({88})}$&H&-/H&/H&-G&-H&D&/D&4&-4&-D&-/D&1&A&/A&-/A&-1
&-A&J&-/J&I&-I&-J&/J&-I

\\$\chi_{75}^{({89})}$&/H&-H&H&G&-/H&/D&D&4&-4&-/D&-D&1&/A&A&-A&-1
&-/A&/J&-J&-I&I&-/J&J&I

\\$\chi_{75}^{({90})}$&-/H&H&-H&-G&/H&/D&D&4&-4&-/D&-D&1&/A&A&-A&-1
&-/A&-/J&J&I&-I&/J&-J&-I

\\$\chi_{75}^{({91})}$&-G&-G&G&G&G&-4&-4&-4&4&4&4&1&1&1&-1&-1
&-1&I&I&I&-I&-I&-I&I

\\$\chi_{75}^{({92})}$&G&G&-G&-G&-G&-4&-4&-4&4&4&4&1&1&1&-1&-1
&-1&-I&-I&-I&I&I&I&-I

\\$\chi_{75}^{({93})}$&-H&/H&-/H&G&H&-D&-/D&-4&4&D&/D&1&A&/A&-/A&-1
&-A&J&-/J&I&-I&-J&/J&I

\\$\chi_{75}^{({94})}$&H&-/H&/H&-G&-H&-D&-/D&-4&4&D&/D&1&A&/A&-/A&-1
&-A&-J&/J&-I&I&J&-/J&-I

\\$\chi_{75}^{({95})}$&/H&-H&H&G&-/H&-/D&-D&-4&4&/D&D&1&/A&A&-A&-1
&-/A&-/J&J&I&-I&/J&-J&I

\\$\chi_{75}^{({96})}$&-/H&H&-H&-G&/H&-/D&-D&-4&4&/D&D&1&/A&A&-A&-1
&-/A&/J&-J&-I&I&-/J&J&-I\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &50 & & & & & & & & & & 60& & & & & & & & & &70 &\\\hline
$\chi_{75}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1

\\$\chi_{75}^{(2)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1

\\$\chi_{75}^{(3)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1

\\$\chi_{75}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{75}^{(5)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&I&I&I&I
&I&I&-I&-I&-I&-I&-I

\\$\chi_{75}^{(6)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-I&-I&-I&-I
&-I&-I&I&I&I&I&I

\\$\chi_{75}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&I&I&I&I
&I&I&I&I&I&I&I

\\$\chi_{75}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-I&-I&-I&-I
&-I&-I&-I&-I&-I&-I&-I

\\$\chi_{75}^{(9)}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&I&J&-/J&-/J
&I&J&-J&/J&-I&-I&-J

\\$\chi_{75}^{({10})}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&-I&-J&/J&/J
&-I&-J&J&-/J&I&I&J

\\$\chi_{75}^{({11})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&I&-/J&J&J
&I&-/J&/J&-J&-I&-I&/J

\\$\chi_{75}^{({12})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&-I&/J&-J&-J
&-I&/J&-/J&J&I&I&-/J

\\$\chi_{75}^{({13})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-/A
&-1&-A&A&/A&1&1&A

\\$\chi_{75}^{({14})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-A
&-1&-/A&/A&A&1&1&/A

\\$\chi_{75}^{({15})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A
&1&A&-A&-/A&-1&-1&-A

\\$\chi_{75}^{({16})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A
&1&/A&-/A&-A&-1&-1&-/A

\\$\chi_{75}^{({17})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&I&J&-/J&-/J
&I&J&J&-/J&I&I&J

\\$\chi_{75}^{({18})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-I&-J&/J&/J
&-I&-J&-J&/J&-I&-I&-J

\\$\chi_{75}^{({19})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&I&-/J&J&J
&I&-/J&-/J&J&I&I&-/J

\\$\chi_{75}^{({20})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-I&/J&-J&-J
&-I&/J&/J&-J&-I&-I&/J

\\$\chi_{75}^{({21})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&-1&-A&-/A&-/A
&-1&-A&-A&-/A&-1&-1&-A

\\$\chi_{75}^{({22})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&-1&-/A&-A&-A
&-1&-/A&-/A&-A&-1&-1&-/A

\\$\chi_{75}^{({23})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A
&1&A&A&/A&1&1&A

\\$\chi_{75}^{({24})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A
&1&/A&/A&A&1&1&/A

\\$\chi_{75}^{({25})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &50 & & & & & & & & & & 60& & & & & & & & & &70 &\\\hline
\\$\chi_{75}^{({26})}$&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({27})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({28})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({29})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({30})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({31})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({32})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({33})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({34})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({35})}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({36})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({37})}$&-I&-I&I&I&I&-1&-1&-1&1&1&1&K&K&K&-K
&-K&-K&/K&/K&/K&-/K&-/K

\\$\chi_{75}^{({38})}$&I&I&-I&-I&-I&-1&-1&-1&1&1&1&/K&/K&/K&-/K
&-/K&-/K&K&K&K&-K&-K

\\$\chi_{75}^{({39})}$&-I&-I&I&I&I&-1&-1&-1&1&1&1&-K&-K&-K&K
&K&K&-/K&-/K&-/K&/K&/K

\\$\chi_{75}^{({40})}$&I&I&-I&-I&-I&-1&-1&-1&1&1&1&-/K&-/K&-/K&/K
&/K&/K&-K&-K&-K&K&K

\\$\chi_{75}^{({41})}$&-J&/J&-/J&I&J&-A&-/A&-1&1&A&/A&K&L&/M&-/M
&-K&-L&M&/L&/K&-/K&-M

\\$\chi_{75}^{({42})}$&J&-/J&/J&-I&-J&-A&-/A&-1&1&A&/A&/K&M&/L&-/L
&-/K&-M&L&/M&K&-K&-L

\\$\chi_{75}^{({43})}$&/J&-J&J&I&-/J&-/A&-A&-1&1&/A&A&K&/M&L&-L
&-K&-/M&/L&M&/K&-/K&-/L

\\$\chi_{75}^{({44})}$&-/J&J&-J&-I&/J&-/A&-A&-1&1&/A&A&/K&/L&M&-M
&-/K&-/L&/M&L&K&-K&-/M

\\$\chi_{75}^{({45})}$&-J&/J&-/J&I&J&-A&-/A&-1&1&A&/A&-K&-L&-/M&/M
&K&L&-M&-/L&-/K&/K&M

\\$\chi_{75}^{({46})}$&J&-/J&/J&-I&-J&-A&-/A&-1&1&A&/A&-/K&-M&-/L&/L
&/K&M&-L&-/M&-K&K&L

\\$\chi_{75}^{({47})}$&/J&-J&J&I&-/J&-/A&-A&-1&1&/A&A&-K&-/M&-L&L
&K&/M&-/L&-M&-/K&/K&/L

\\$\chi_{75}^{({48})}$&-/J&J&-J&-I&/J&-/A&-A&-1&1&/A&A&-/K&-/L&-M&M
&/K&/L&-/M&-L&-K&K&/M

\\$\chi_{75}^{({49})}$&-I&-I&I&I&I&1&1&1&-1&-1&-1&-K&-K&-K&K
&K&K&/K&/K&/K&-/K&-/K

\\$\chi_{75}^{({50})}$&I&I&-I&-I&-I&1&1&1&-1&-1&-1&-/K&-/K&-/K&/K
&/K&/K&K&K&K&-K&-K

\\$\chi_{75}^{({51})}$&-I&-I&I&I&I&1&1&1&-1&-1&-1&K&K&K&-K
&-K&-K&-/K&-/K&-/K&/K&/K

\\$\chi_{75}^{({52})}$&I&I&-I&-I&-I&1&1&1&-1&-1&-1&/K&/K&/K&-/K
&-/K&-/K&-K&-K&-K&K&K

\\$\chi_{75}^{({53})}$&-J&/J&-/J&I&J&A&/A&1&-1&-A&-/A&-K&-L&-/M&/M
&K&L&M&/L&/K&-/K&-M

\\$\chi_{75}^{({54})}$&J&-/J&/J&-I&-J&A&/A&1&-1&-A&-/A&-/K&-M&-/L&/L
&/K&M&L&/M&K&-K&-L

\\$\chi_{75}^{({55})}$&/J&-J&J&I&-/J&/A&A&1&-1&-/A&-A&-K&-/M&-L&L
&K&/M&/L&M&/K&-/K&-/L

\\$\chi_{75}^{({56})}$&-/J&J&-J&-I&/J&/A&A&1&-1&-/A&-A&-/K&-/L&-M&M
&/K&/L&/M&L&K&-K&-/M

\\$\chi_{75}^{({57})}$&-J&/J&-/J&I&J&A&/A&1&-1&-A&-/A&K&L&/M&-/M
&-K&-L&-M&-/L&-/K&/K&M

\\$X_{({58})}$&J&-/J&/J&-I&-J&A&/A&1&-1&-A&-/A&/K&M&/L&-/L
&-/K&-M&-L&-/M&-K&K&L

\\$\chi_{75}^{({59})}$&/J&-J&J&I&-/J&/A&A&1&-1&-/A&-A&K&/M&L&-L
&-K&-/M&-/L&-M&-/K&/K&/L

\\$\chi_{75}^{({60})}$&-/J&J&-J&-I&/J&/A&A&1&-1&-/A&-A&/K&/L&M&-M
&-/K&-/L&-/M&-L&-K&K&/M

\\$\chi_{75}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&1&1&1&1&1

\\$\chi_{75}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&-1&-1&-1&-1&-1

\\$\chi_{75}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{75}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{75}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&I&I&I&I
&I&I&-I&-I&-I&-I&-I

\\$\chi_{75}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&-I&-I&-I&-I
&-I&-I&I&I&I&I&I

\\$\chi_{75}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&I&J&-/J&-/J
&I&J&-J&/J&-I&-I&-J

\\$\chi_{75}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&-I&-J&/J&/J
&-I&-J&J&-/J&I&I&J

\\$\chi_{75}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&I&-/J&J&J
&I&-/J&/J&-J&-I&-I&/J

\\$\chi_{75}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&-I&/J&-J&-J
&-I&/J&-/J&J&I&I&-/J
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &50 & & & & & & & & & & 60& & & & & & & & & &70 &\\\hline
\\$\chi_{75}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&A&/A&1&1&A

\\$\chi_{75}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A&/A&A&1&1&/A

\\$\chi_{75}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A
&1&A&-A&-/A&-1&-1&-A

\\$\chi_{75}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A
&1&/A&-/A&-A&-1&-1&-/A

\\$\chi_{75}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A
&1&A&A&/A&1&1&A

\\$\chi_{75}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A
&1&/A&/A&A&1&1&/A

\\$\chi_{75}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&-A&-/A&-1&-1&-A

\\$\chi_{75}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A&-/A&-A&-1&-1&-/A

\\$\chi_{75}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&-I&-I&-I&-I
&-I&-I&-I&-I&-I&-I&-I

\\$\chi_{75}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&I&I&I&I
&I&I&I&I&I&I&I

\\$\chi_{75}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&-I&-J&/J&/J
&-I&-J&-J&/J&-I&-I&-J

\\$\chi_{75}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&I&J&-/J&-/J
&I&J&J&-/J&I&I&J

\\$\chi_{75}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&-I&/J&-J&-J
&-I&/J&/J&-J&-I&-I&/J

\\$\chi_{75}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&I&-/J&J&J
&I&-/J&-/J&J&I&I&-/J

\\$\chi_{75}^{({85})}$&I&I&-I&-I&-I&1&1&1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({86})}$&-I&-I&I&I&I&1&1&1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({87})}$&J&-/J&/J&-I&-J&A&/A&1&-1&-A&-/A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({88})}$&-J&/J&-/J&I&J&A&/A&1&-1&-A&-/A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({89})}$&-/J&J&-J&-I&/J&/A&A&1&-1&-/A&-A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({90})}$&/J&-J&J&I&-/J&/A&A&1&-1&-/A&-A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({91})}$&I&I&-I&-I&-I&-1&-1&-1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({92})}$&-I&-I&I&I&I&-1&-1&-1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({93})}$&J&-/J&/J&-I&-J&-A&-/A&-1&1&A&/A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({94})}$&-J&/J&-/J&I&J&-A&-/A&-1&1&A&/A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({95})}$&-/J&J&-J&-I&/J&-/A&-A&-1&1&/A&A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{75}^{({96})}$&/J&-J&J&I&-/J&-/A&-A&-1&1&/A&A&.&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & &90 & &\\\hline
$\chi_{75}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{75}^{(2)}$&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\$\chi_{75}^{(3)}$&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&-1&-1&-1&1&1

\\$\chi_{75}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{75}^{(5)}$&-I&-I&-I&-I&-I&-I&-I&I&I&I&I&I&I
&-I&-I&-I&I&I&I&I&I

\\$\chi_{75}^{(6)}$&I&I&I&I&I&I&I&-I&-I&-I&-I&-I&-I
&I&I&I&-I&-I&-I&-I&-I

\\$\chi_{75}^{(7)}$&I&-I&-I&-I&-I&-I&-I&-I&-I&-I&-I&-I&-I
&-I&-I&-I&-I&-I&-I&I&I

\\$\chi_{75}^{(8)}$&-I&I&I&I&I&I&I&I&I&I&I&I&I
&I&I&I&I&I&I&-I&-I

\\$\chi_{75}^{(9)}$&/J&-I&-J&/J&/J&-I&-J&J&-/J&I&I&J&-/J
&-I&-J&/J&J&-/J&I&I&J

\\$\chi_{75}^{({10})}$&-/J&I&J&-/J&-/J&I&J&-J&/J&-I&-I&-J&/J
&I&J&-/J&-J&/J&-I&-I&-J

\\$\chi_{75}^{({11})}$&-J&-I&/J&-J&-J&-I&/J&-/J&J&I&I&-/J&J
&-I&/J&-J&-/J&J&I&I&-/J

\\$\chi_{75}^{({12})}$&J&I&-/J&J&J&I&-/J&/J&-J&-I&-I&/J&-J
&I&-/J&J&/J&-J&-I&-I&/J

\\$\chi_{75}^{({13})}$&/A&-1&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A
&-1&-A&-/A&A&/A&1&-1&-A

\\$\chi_{75}^{({14})}$&A&-1&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A
&-1&-/A&-A&/A&A&1&-1&-/A

\\$\chi_{75}^{({15})}$&-/A&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A
&1&A&/A&-A&-/A&-1&1&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & &90 & &\\\hline
\\$\chi_{75}^{({16})}$&-A&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A
&1&/A&A&-/A&-A&-1&1&/A

\\$\chi_{75}^{({17})}$&-/J&-I&-J&/J&/J&-I&-J&-J&/J&-I&-I&-J&/J
&-I&-J&/J&-J&/J&-I&I&J

\\$\chi_{75}^{({18})}$&/J&I&J&-/J&-/J&I&J&J&-/J&I&I&J&-/J
&I&J&-/J&J&-/J&I&-I&-J

\\$\chi_{75}^{({19})}$&J&-I&/J&-J&-J&-I&/J&/J&-J&-I&-I&/J&-J
&-I&/J&-J&/J&-J&-I&I&-/J

\\$\chi_{75}^{({20})}$&-J&I&-/J&J&J&I&-/J&-/J&J&I&I&-/J&J
&I&-/J&J&-/J&J&I&-I&/J

\\$\chi_{75}^{({21})}$&-/A&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A
&-1&-A&-/A&-A&-/A&-1&-1&-A

\\$\chi_{75}^{({22})}$&-A&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A
&-1&-/A&-A&-/A&-A&-1&-1&-/A

\\$\chi_{75}^{({23})}$&/A&1&A&/A&/A&1&A&A&/A&1&1&A&/A
&1&A&/A&A&/A&1&1&A

\\$\chi_{75}^{({24})}$&A&1&/A&A&A&1&/A&/A&A&1&1&/A&A
&1&/A&A&/A&A&1&1&/A

\\$\chi_{75}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({35})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({36})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({37})}$&-/K&/K&/K&/K&-/K&-/K&-/K&-K&-K&-K&K&K&K
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({38})}$&-K&K&K&K&-K&-K&-K&-/K&-/K&-/K&/K&/K&/K
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({39})}$&/K&-/K&-/K&-/K&/K&/K&/K&K&K&K&-K&-K&-K
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({40})}$&K&-K&-K&-K&K&K&K&/K&/K&/K&-/K&-/K&-/K
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({41})}$&-/L&/K&M&/L&-/L&-/K&-M&-L&-/M&-K&K&L&/M
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({42})}$&-/M&K&L&/M&-/M&-K&-L&-M&-/L&-/K&/K&M&/L
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({43})}$&-M&/K&/L&M&-M&-/K&-/L&-/M&-L&-K&K&/M&L
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({44})}$&-L&K&/M&L&-L&-K&-/M&-/L&-M&-/K&/K&/L&M
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({45})}$&/L&-/K&-M&-/L&/L&/K&M&L&/M&K&-K&-L&-/M
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({46})}$&/M&-K&-L&-/M&/M&K&L&M&/L&/K&-/K&-M&-/L
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({47})}$&M&-/K&-/L&-M&M&/K&/L&/M&L&K&-K&-/M&-L
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({48})}$&L&-K&-/M&-L&L&K&/M&/L&M&/K&-/K&-/L&-M
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({49})}$&-/K&-/K&-/K&-/K&/K&/K&/K&-K&-K&-K&K&K&K
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({50})}$&-K&-K&-K&-K&K&K&K&-/K&-/K&-/K&/K&/K&/K
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({51})}$&/K&/K&/K&/K&-/K&-/K&-/K&K&K&K&-K&-K&-K
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({52})}$&K&K&K&K&-K&-K&-K&/K&/K&/K&-/K&-/K&-/K
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({53})}$&-/L&-/K&-M&-/L&/L&/K&M&-L&-/M&-K&K&L&/M
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({54})}$&-/M&-K&-L&-/M&/M&K&L&-M&-/L&-/K&/K&M&/L
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({55})}$&-M&-/K&-/L&-M&M&/K&/L&-/M&-L&-K&K&/M&L
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({56})}$&-L&-K&-/M&-L&L&K&/M&-/L&-M&-/K&/K&/L&M
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({57})}$&/L&/K&M&/L&-/L&-/K&-M&L&/M&K&-K&-L&-/M
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({58})}$&/M&K&L&/M&-/M&-K&-L&M&/L&/K&-/K&-M&-/L
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({59})}$&M&/K&/L&M&-M&-/K&-/L&/M&L&K&-K&-/M&-L
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({60})}$&L&K&/M&L&-L&-K&-/M&/L&M&/K&-/K&-/L&-M
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & &90 & &\\\hline
\\$\chi_{75}^{({61})}$&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&1&1

\\$\chi_{75}^{({62})}$&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&-1&-1

\\$\chi_{75}^{({63})}$&1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{75}^{({64})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1

\\$\chi_{75}^{({65})}$&-I&-I&-I&-I&-I&-I&-I&I&I&I&I&I&I
&I&I&I&-I&-I&-I&-I&-I

\\$\chi_{75}^{({66})}$&I&I&I&I&I&I&I&-I&-I&-I&-I&-I&-I
&-I&-I&-I&I&I&I&I&I

\\$\chi_{75}^{({67})}$&/J&-I&-J&/J&/J&-I&-J&J&-/J&I&I&J&-/J
&I&J&-/J&-J&/J&-I&-I&-J

\\$\chi_{75}^{({68})}$&-/J&I&J&-/J&-/J&I&J&-J&/J&-I&-I&-J&/J
&-I&-J&/J&J&-/J&I&I&J

\\$\chi_{75}^{({69})}$&-J&-I&/J&-J&-J&-I&/J&-/J&J&I&I&-/J&J
&I&-/J&J&/J&-J&-I&-I&/J

\\$\chi_{75}^{({70})}$&J&I&-/J&J&J&I&-/J&/J&-J&-I&-I&/J&-J
&-I&/J&-J&-/J&J&I&I&-/J

\\$\chi_{75}^{({71})}$&/A&-1&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A
&1&A&/A&-A&-/A&-1&1&A

\\$\chi_{75}^{({72})}$&A&-1&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A
&1&/A&A&-/A&-A&-1&1&/A

\\$\chi_{75}^{({73})}$&-/A&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A
&-1&-A&-/A&A&/A&1&-1&-A

\\$\chi_{75}^{({74})}$&-A&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A
&-1&-/A&-A&/A&A&1&-1&-/A

\\$\chi_{75}^{({75})}$&/A&1&A&/A&/A&1&A&A&/A&1&1&A&/A
&-1&-A&-/A&-A&-/A&-1&-1&-A

\\$\chi_{75}^{({76})}$&A&1&/A&A&A&1&/A&/A&A&1&1&/A&A
&-1&-/A&-A&-/A&-A&-1&-1&-/A

\\$\chi_{75}^{({77})}$&-/A&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A
&1&A&/A&A&/A&1&1&A

\\$\chi_{75}^{({78})}$&-A&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A
&1&/A&A&/A&A&1&1&/A

\\$\chi_{75}^{({79})}$&-I&I&I&I&I&I&I&I&I&I&I&I&I
&-I&-I&-I&-I&-I&-I&I&I

\\$\chi_{75}^{({80})}$&I&-I&-I&-I&-I&-I&-I&-I&-I&-I&-I&-I&-I
&I&I&I&I&I&I&-I&-I

\\$\chi_{75}^{({81})}$&/J&I&J&-/J&-/J&I&J&J&-/J&I&I&J&-/J
&-I&-J&/J&-J&/J&-I&I&J

\\$\chi_{75}^{({82})}$&-/J&-I&-J&/J&/J&-I&-J&-J&/J&-I&-I&-J&/J
&I&J&-/J&J&-/J&I&-I&-J

\\$\chi_{75}^{({83})}$&-J&I&-/J&J&J&I&-/J&-/J&J&I&I&-/J&J
&-I&/J&-J&/J&-J&-I&I&-/J

\\$\chi_{75}^{({84})}$&J&-I&/J&-J&-J&-I&/J&/J&-J&-I&-I&/J&-J
&I&-/J&J&-/J&J&I&-I&/J

\\$\chi_{75}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{75}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &\\\hline
$\chi_{75}^{(1)}$&1&1&1&1

\\$\chi_{75}^{(2)}$&-1&1&1&1

\\$\chi_{75}^{(3)}$&1&-1&-1&-1

\\$\chi_{75}^{(4)}$&-1&-1&-1&-1

\\$\chi_{75}^{(5)}$&I&-I&-I&-I
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &\\\hline

\\$\chi_{75}^{(6)}$&-I&I&I&I

\\$\chi_{75}^{(7)}$&I&I&I&I

\\$\chi_{75}^{(8)}$&-I&-I&-I&-I

\\$\chi_{75}^{(9)}$&-/J&-J&/J&-I

\\$\chi_{75}^{({10})}$&/J&J&-/J&I

\\$\chi_{75}^{({11})}$&J&/J&-J&-I

\\$\chi_{75}^{({12})}$&-J&-/J&J&I

\\$\chi_{75}^{({13})}$&-/A&A&/A&1

\\$\chi_{75}^{({14})}$&-A&/A&A&1

\\$\chi_{75}^{({15})}$&/A&-A&-/A&-1

\\$\chi_{75}^{({16})}$&A&-/A&-A&-1

\\$\chi_{75}^{({17})}$&-/J&J&-/J&I

\\$\chi_{75}^{({18})}$&/J&-J&/J&-I

\\$\chi_{75}^{({19})}$&J&-/J&J&I

\\$\chi_{75}^{({20})}$&-J&/J&-J&-I

\\$\chi_{75}^{({21})}$&-/A&-A&-/A&-1

\\$\chi_{75}^{({22})}$&-A&-/A&-A&-1

\\$\chi_{75}^{({23})}$&/A&A&/A&1

\\$\chi_{75}^{({24})}$&A&/A&A&1

\\$\chi_{75}^{({25})}$&.&.&.&.

\\$\chi_{75}^{({26})}$&.&.&.&.

\\$\chi_{75}^{({27})}$&.&.&.&.

\\$\chi_{75}^{({28})}$&.&.&.&.

\\$\chi_{75}^{({29})}$&.&.&.&.

\\$\chi_{75}^{({30})}$&.&.&.&.

\\$\chi_{75}^{({31})}$&.&.&.&.

\\$\chi_{75}^{({32})}$&.&.&.&.

\\$\chi_{75}^{({33})}$&.&.&.&.

\\$\chi_{75}^{({34})}$&.&.&.&.

\\$\chi_{75}^{({35})}$&.&.&.&.

\\$\chi_{75}^{({36})}$&.&.&.&.

\\$\chi_{75}^{({37})}$&.&.&.&.

\\$\chi_{75}^{({38})}$&.&.&.&.

\\$\chi_{75}^{({39})}$&.&.&.&.

\\$\chi_{75}^{({40})}$&.&.&.&.

\\$\chi_{75}^{({41})}$&.&.&.&.

\\$\chi_{75}^{({42})}$&.&.&.&.

\\$\chi_{75}^{({43})}$&.&.&.&.

\\$\chi_{75}^{({44})}$&.&.&.&.

\\$\chi_{75}^{({45})}$&.&.&.&.

\\$\chi_{75}^{({46})}$&.&.&.&.

\\$\chi_{75}^{({47})}$&.&.&.&.

\\$\chi_{75}^{({48})}$&.&.&.&.

\\$\chi_{75}^{({49})}$&.&.&.&.

\\$\chi_{75}^{({50})}$&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &\\\hline

\\$\chi_{75}^{({51})}$&.&.&.&.

\\$\chi_{75}^{({52})}$&.&.&.&.

\\$\chi_{75}^{({53})}$&.&.&.&.

\\$\chi_{75}^{({54})}$&.&.&.&.

\\$\chi_{75}^{({55})}$&.&.&.&.

\\$\chi_{75}^{({56})}$&.&.&.&.

\\$\chi_{75}^{({57})}$&.&.&.&.

\\$\chi_{75}^{({58})}$&.&.&.&.

\\$\chi_{75}^{({59})}$&.&.&.&.

\\$\chi_{75}^{({60})}$&.&.&.&.

\\$\chi_{75}^{({61})}$&1&-1&-1&-1

\\$\chi_{75}^{({62})}$&-1&1&1&1

\\$\chi_{75}^{({63})}$&-1&-1&-1&-1

\\$\chi_{75}^{({64})}$&1&1&1&1

\\$\chi_{75}^{({65})}$&-I&I&I&I

\\$\chi_{75}^{({66})}$&I&-I&-I&-I

\\$\chi_{75}^{({67})}$&/J&J&-/J&I

\\$\chi_{75}^{({68})}$&-/J&-J&/J&-I

\\$\chi_{75}^{({69})}$&-J&-/J&J&I

\\$\chi_{75}^{({70})}$&J&/J&-J&-I

\\$\chi_{75}^{({71})}$&/A&-A&-/A&-1

\\$\chi_{75}^{({72})}$&A&-/A&-A&-1

\\$\chi_{75}^{({73})}$&-/A&A&/A&1

\\$\chi_{75}^{({74})}$&-A&/A&A&1

\\$\chi_{75}^{({75})}$&-/A&-A&-/A&-1

\\$\chi_{75}^{({76})}$&-A&-/A&-A&-1

\\$\chi_{75}^{({77})}$&/A&A&/A&1

\\$\chi_{75}^{({78})}$&A&/A&A&1

\\$\chi_{75}^{({79})}$&I&I&I&I

\\$\chi_{75}^{({80})}$&-I&-I&-I&-I

\\$\chi_{75}^{({81})}$&-/J&J&-/J&I

\\$\chi_{75}^{({82})}$&/J&-J&/J&-I

\\$\chi_{75}^{({83})}$&J&-/J&J&I

\\$\chi_{75}^{({84})}$&-J&/J&-J&-I

\\$\chi_{75}^{({85})}$&.&.&.&.

\\$\chi_{75}^{({86})}$&.&.&.&.

\\$\chi_{75}^{({87})}$&.&.&.&.

\\$\chi_{75}^{({88})}$&.&.&.&.

\\$\chi_{75}^{({89})}$&.&.&.&.

\\$\chi_{75}^{({90})}$&.&.&.&.

\\$\chi_{75}^{({91})}$&.&.&.&.

\\$\chi_{75}^{({92})}$&.&.&.&.

\\$\chi_{75}^{({93})}$&.&.&.&.

\\$\chi_{75}^{({94})}$&.&.&.&.

\\$\chi_{75}^{({95})}$&.&.&.&.

\\$\chi_{75}^{({96})}$&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} -1&0&0&-1& 2&0&-1&1 \\
-2&0&1&-2&3&-1&0&1 \\ -2&1&1&-3&4&-1&
-1&2 \\
        -3&1&1&-4&6&-2&0&2 \\ -3&1&1&-3&4&-1&0&2 \\ -2&1&0&-2&3&-1&0&2 \\
        -2&1&0&-1&2&-1&0&1 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ -1&-1&0&1&0&1&-1&1 \\
        -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&1&-1&0 \\ -3&1&1&-1&1&1&-1&0 \\ -3&2&1&-2&2&1&-2&1 \\
        -5&2&1&-2&3&1&-2&1 \\ -4&2&1&-2&2&1&-1&1 \\ -3&2&0&-1&1&1&-1&1 \\
        -2&2&0&-1&1&0&0&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&0&0&-1&1&-1 \\ 1&-1&2&-1&1&-2&1&0 \\ 1&-2&3&-1&1&-2&1&-1 \\
        1&-3&4&-1&2&-4&2&-1 \\ 1&-2&3&-1&2&-3&1&-1 \\
        1&-2&2&-1&2&-2&1&-1 \\ 0&-1&2&-1&1&-1&1&-1 \\ 0&-1&1&0&0&0&0&0
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{76}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&0&0&1&-1&1&1&-1 \\ -4&1&0&0&0&1&1&-1 \\
        -5&1&-1&1&-1&2&2&-2 \\ -4&1&-1&1&-1&1&2&-1 \\
        -3&1&-1&1&-1&1&1&-1 \\ -2&0&-1&1&0&0&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&1&0&1 \\ -3&0&2&0&-1&0&0&2 \\ -4&0&3&-1&-1&1&0&2 \\
        -6&0&4&-1&-1&0&1&3 \\ -5&1&3&-1&-1&0&1&2 \\ -4&0&2&0&-1&0&1&1 \\
        -3&0&2&0&-1&0&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&1&0&1 \\ -3&1&2&0&-2&1&0&1 \\ -4&1&3&-1&-2&2&0&1 \\
        -6&2&4&-1&-3&2&1&1 \\ -5&2&3&-1&-2&1&1&1 \\ -4&1&2&0&-2&1&1&0 \\
        -3&0&2&0&-1&0&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&1&0 \\ -1&-2&-1&3&-2&0&1&0 \\
        -2&-2&-1&3&-2&0&2&-1 \\ -2&-3&-2&5&-4&1&2&-1 \\
        -1&-2&-2&4&-3&0&2&-1 \\ -1&-2&-1&3&-2&0&1&-1 \\
        0&-2&-1&2&-1&0&1&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&1&0 \\ 0&-2&-1&2&-1&-1&2&0 \\
        -1&-2&-1&2&-1&-1&3&-1 \\ 0&-3&-2&3&-2&-1&4&-1 \\
        0&-2&-2&3&-2&-1&3&-1 \\ 0&-2&-1&2&-1&-1&2&-1 \\
        0&-2&-1&2&-1&0&1&-1 \\ 0&-1&0&1&-1&0&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&1 \\ -2&-1&2&-1&0&2&-2&2 \\
        -2&-1&2&-2&1&3&-3&2 \\ -4&-1&4&-3&1&4&-4&3 \\
        -3&0&3&-3&1&3&-3&3 \\ -3&0&2&-2&1&2&-2&2 \\ -2&0&2&-2&1&1&-1&1 \\
        -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&1 \\ -1&-1&2&-2&1&1&-1&2 \\
        -1&-1&2&-3&2&2&-2&2 \\ -2&-1&4&-5&3&2&-2&3 \\
        -2&0&3&-4&2&2&-2&3 \\ -2&0&2&-3&2&1&-1&2 \\ -2&0&2&-2&1&1&-1&1 \\
        -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&-1 \\ -1&-2&2&1&-1&0&-1&0 \\
        -1&-2&2&1&-1&0&-1&-1 \\ -2&-3&4&1&-1&-1&-1&-1 \\
        -1&-2&3&1&-1&-1&-1&-1 \\ -1&-2&2&1&0&-1&-1&-1 \\
        -1&-1&2&0&0&0&-1&-1 \\ 0&-1&1&0&0&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&-1 \\ -1&-1&2&1&-2&1&-1&-1 \\
        -1&-1&2&1&-2&1&-1&-2 \\ -2&-1&4&1&-3&1&-1&-3 \\
        -1&-1&3&1&-2&0&-1&-2 \\ -1&-1&2&1&-1&0&-1&-2 \\
        -1&-1&2&0&0&0&-1&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&1 \\ -3&0&1&-1&2&0&-1&1 \\ -3&1&1&-2&3&0&-2&2 \\
        -5&1&1&-2&4&0&-2&2 \\ -4&1&1&-2&3&0&-1&2 \\ -3&1&0&-1&2&0&-1&2 \\
        -2&1&0&-1&2&-1&0&1 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&1 \\ -2&0&1&-2&3&-1&0&1 \\ -2&1&1&-3&4&-1&-1&2 \\
        -3&1&1&-4&6&-2&0&2 \\ -3&1&1&-3&4&-1&0&2 \\ -2&1&0&-2&3&-1&0&2 \\
        -2&1&0&-1&2&-1&0&1 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&1&-1&1&-1&0 \\ -1&0&-1&1&-1&1&-1&0 \\
        -2&0&0&1&-2&2&-2&0 \\ -1&0&0&1&-2&1&-1&0 \\ -1&0&0&1&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&1&1&-1 \\ -1&-1&-1&3&-3&1&1&-1 \\
        -2&-1&-1&3&-3&1&2&-2 \\ -2&-2&-2&5&-5&2&2&-2 \\
        -1&-1&-2&4&-4&1&2&-2 \\ -1&-1&-1&3&-3&1&1&-2 \\
        0&-1&-1&2&-2&1&1&-2 \\ 0&-1&0&1&-1&0&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ -2&0&0&2&-1&-2&1&1 \\ -3&0&1&2&-2&-2&2&1 \\
        -4&0&0&4&-3&-3&3&1 \\ -3&0&0&3&-2&-3&3&0 \\
        -2&-1&0&3&-2&-2&2&0 \\ -1&-1&0&2&-1&-2&2&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ -1&0&0&1&0&-3&2&1 \\ -2&0&1&1&-1&-3&3&1 \\
        -2&0&0&2&-1&-5&5&1 \\ -2&0&0&2&-1&-4&4&0 \\
        -1&-1&0&2&-1&-3&3&0 \\ -1&-1&0&2&-1&-2&2&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&-1 \\ -2&-1&1&1&1&-2&0&-1 \\ -2&0&1&1&1&-3&0&-1 \\
        -3&-1&1&2&2&-5&1&-2 \\ -2&-1&1&2&1&-4&1&-2 \\
        -1&-1&0&2&1&-3&0&-1 \\ -1&0&0&1&1&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1
        \end{array}\right)$,  \\
$\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&-1 \\ -2&0&
1&1&0&-1&0&-2 \\
        -2&1&1&1&0&-2&0&-2 \\ -3&1&1&2&0&-3&1&-4 \\ -2&0&1&2&0&-3&1&-3 \\
        -1&0&0&2&0&-2&0&-2 \\ -1&0&0&1&1&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
$\left(\begin{array}{cccccccc} -1&0&1&-1&0&2&-1&0 \\ -2&0&
2&-1&-1&3&-2&1 \\
        -2&0&2&-2&0&4&-3&1 \\ -4&0&4&-3&0&5&-4&2 \\ -3&1&3&-3&0&4&-3&2 \\
        -3&1&2&-2&0&3&-2&1 \\ -2&1&2&-2&0&2&-1&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&1&-1&0&0&1&-1&1 \\ -1&0&-2&1&0&1&-1&1 \\
        -1&1&-3&1&0&1&-1&2 \\ -1&1&-4&1&0&2&-2&3 \\
        -1&1&-3&1&-1&2&-1&2 \\ -1&1&-2&1&-1&1&-1&2 \\
        0&1&-2&1&-1&1&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&-1&0&0&1&-1&1 \\ -1&1&-2&1&-1&2&-1&0 \\ -1&2&-3&1&-1&2&-1&1 \\
        -1&3&-4&1&-2&4&-2&1 \\ -1&2&-3&1&-2&3&-1&1 \\
        -1&2&-2&1&-2&2&-1&1 \\ 0&1&-2&1&-1&1&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -2&1&0&0&-1&1&2&-2 \\
        -3&2&0&-1&0&1&2&-2 \\ -4&2&-1&0&-1&2&3&-3 \\
        -3&2&-1&0&-1&1&3&-2 \\ -2&2&-1&0&-1&1&2&-2 \\
        -1&1&-1&0&0&0&2&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&1&-1&0 \\ -3&1&1&-1&1&1&-1&0 \\ -3&2&1&-2&2&1&-2&1 \\
        -5&2&1&-2&3&1&-2&1 \\ -4&2&1&-2&2&1&-1&1 \\ -3&2&0&-1&1&1&-1&1 \\
        -2&2&0&-1&1&0&0&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&-1&2 \\ -1&1&0&0&-1&1&-2&3 \\ -1&1&0&0&-2&2&-2&4 \\
        -2&2&1&-1&-2&2&-3&6 \\ -2&2&1&-1&-2&2&-2&4 \\
        -2&1&1&0&-2&1&-1&3 \\ -1&1&1&0&-2&1&-1&2 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&-1&2 \\ -1&2&0&0&-2&2&-2&2 \\
        -1&2&0&0&-3&3&-2&3 \\ -2&4&1&-1&-4&4&-3&4 \\
        -2&3&1&-1&-3&3&-2&3 \\ -2&2&1&0&-3&2&-1&2 \\
        -1&1&1&0&-2&1&-1&2 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&-1 \\ -1&0&0&1&-2&2&-1&-1 \\
        -1&1&-1&1&-2&2&-1&-1 \\ -2&1&0&1&-3&3&-2&-1 \\
        -1&1&0&1&-3&2&-1&-1 \\ -1&1&0&1&-2&1&-1&-1 \\
        0&1&0&0&-1&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&0&1 \\ -2&1&1&0&0&-1&-1&1 \\ -2&2&1&0&-1&-1&-1&2 \\
        -4&3&2&0&-1&-2&-1&2 \\ -3&2&2&0&-1&-2&0&1 \\
        -2&1&1&1&-1&-2&0&1 \\ -1&1&1&0&0&-2&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&0&1 \\ -1&1&1&-1&1&-2&0&1 \\ -1&2&1&-1&0&-2&0&2 \\
        -2&3&2&-2&1&-4&1&2 \\ -2&2&2&-1&0&-3&1&1 \\ -1&1&1&0&0&-3&1&1 \\
        -1&1&1&0&0&-2&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&0&1&0 \\ -2&1&0&2&-2&-1&1&0 \\ -3&1&1&2&-3&-1&2&0 \\
        -4&1&0&4&-4&-2&3&0 \\ -3&1&0&3&-3&-2&3&-1 \\
        -2&0&0&3&-3&-1&2&-1 \\ -1&0&0&2&-2&-1&2&-1 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -2&2&2&-1&-2&1&1&0 \\ -3&2&3&-2&-2&2&1&0 \\
        -5&3&4&-2&-3&2&2&0 \\ -4&3&3&-2&-2&1&2&0 \\
        -3&2&2&-1&-2&1&2&-1 \\ -2&1&2&-1&-1&0&2&-1 \\
        -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&0&-1&0&0&0 \\ -2&2&1&0&-1&0&-1&0 \\ -2&3&1&0&-2&0&-1&1 \\
        -4&4&2&0&-2&-1&-1&1 \\ -3&3&2&0&-2&-1&0&0 \\
        -2&2&1&1&-2&-1&0&0 \\ -1&2&1&0&-1&-1&0&0 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&1&-1&0 \\ 0&-3&-1&2&0&1&-1&1 \\ 0&-4&-1&2&1&1&-1&0 \\
        1&-6&-2&3&1&2&-2&1 \\ 1&-4&-2&2&1&2&-2&1 \\ 0&-3&-1&1&1&2&-2&1 \\
        0&-2&-1&1&0&2&-1&0 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&1&-1&0 \\ 0&-2&-1&2&-1&2&-1&0 \\ 0&-3&-1&2&0&2&-1&-1 \\
        1&-4&-2&3&-1&4&-2&-1 \\ 1&-3&-2&2&0&3&-2&0 \\
        0&-2&-1&1&0&3&-2&0 \\ 0&-2&-1&1&0&2&-1&0 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-1&0&-1 \\ -1&-3&0&2&1&-1&0&-1 \\
        -1&-3&0&2&2&-2&0&-2 \\ -1&-5&-1&4&2&-2&0&-3 \\
        0&-4&-1&3&2&-2&0&-2 \\ 0&-3&-1&2&2&-1&-1&-1 \\
        0&-2&-1&1&2&-1&0&-1 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-1&0&-1 \\ 0&-3&0&1&2&-2&1&-1 \\ 0&-3&0&1&3&-3&1&-2 \\
        1&-5&-1&2&4&-4&2&-3 \\ 1&-4&-1&2&3&-3&1&-2 \\
        1&-3&-1&1&3&-2&0&-1 \\ 0&-2&-1&1&2&-1&0&-1 \\
        0&-1&0&0&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ -1&-2&2&1&0&-1&-1&1 \\ -1&-3&3&1&0&-1&-1&0 \\
        -2&-4&4&2&0&-2&-1&0 \\ -1&-3&3&1&1&-2&-1&0 \\
        -1&-3&2&1&1&-1&-1&0 \\ -1&-2&2&0&1&-1&0&0 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 0&-2&2&0&1&-2&0&1 \\ 0&-3&3&0&1&-2&0&0 \\
        0&-4&4&0&2&-4&1&0 \\ 0&-3&3&0&2&-3&0&0 \\ 0&-3&2&0&2&-2&0&0 \\
        -1&-2&2&0&1&-1&0&0 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&2 \\ 0&-1&-1&1&-1&2&-2&3 \\ 0&-2&-1&1&-1&3&-2&3 \\
        0&-2&-1&1&-2&5&-4&5 \\ 0&-1&-1&0&-1&4&-3&4 \\
        -1&-1&0&0&-1&3&-2&3 \\ 0&-1&0&0&-1&2&-1&2 \\ 0&0&0&0&-1&1&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&2 \\ 1&-1&-1&0&0&1&-1&3 \\ 1&-2&-1&0&0&2&-1&3 \\
        2&-2&-1&-1&0&3&-2&5 \\ 1&-1&-1&-1&0&3&-2&4 \\
        0&-1&0&-1&0&2&-1&3 \\ 0&-1&0&0&-1&2&-1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&1&-2&0 \\ 0&-2&0&0&1&2&-3&1 \\ 1&-2&-1&0&2&2&-4&1 \\
        1&-3&0&-1&3&3&-6&2 \\ 1&-2&0&-1&2&3&-5&2 \\ 0&-1&0&-1&2&2&-4&2 \\
        0&0&0&-1&1&2&-3&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&1&-2&0 \\ 0&-1&0&0&0&3&-3&0 \\ 1&-1&-1&0&1&3&-4&0 \\
        1&-1&0&-1&1&5&-6&0 \\ 1&-1&0&-1&1&4&-5&1 \\ 0&0&0&-1&1&3&-4&1 \\
        0&0&0&-1&1&2&-3&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&-1&0&1&1&-1&-1&2 \\ -1&-2&1&1&1&-1&-1&2 \\
        -1&-3&0&2&2&-2&-1&3 \\ -1&-2&0&1&2&-1&-1&2 \\
        -1&-2&0&1&1&0&-1&2 \\ -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ -1&-1&0&1&0&1&-1&1 \\
        -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-2 \\ -1&-2&0&2&0&0&0&-2 \\ -1&-2&0&2&1&-1&0&-3 \\
        -1&-4&-1&4&1&-1&0&-4 \\ 0&-3&-1&3&1&-1&0&-3 \\
        0&-2&-1&2&1&0&-1&-2 \\ 0&-1&-1&1&1&0&0&-2 \\ 0&-1&0&0&1&0&0&-1
        \end{array}\right)$,  \\
   $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ 1&-2&-1&3&-2&0&-1&1 \\
        1&-3&-1&4&-3&0&0&0 \\ 2&-4&-1&5&-4&0&-1&1 \\
        2&-3&-1&4&-3&0&-1&0 \\ 1&-3&0&3&-2&0&-1&0 \\
        1&-2&0&2&-2&1&-1&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ 1&-1&-1&3&-3&1&-1&0 \\ 1&-2&-1&4&-4&1&0&-1 \\
        2&-2&-1&5&-6&2&-1&-1 \\ 2&-2&-1&4&-4&1&-1&-1 \\
        1&-2&0&3&-3&1&-1&-1 \\ 1&-2&0&2&-2&1&-1&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&0&-1 \\ -1&-1&2&1&-1&0&-1&0 \\
        -1&-2&3&1&-1&0&-1&-1 \\ -2&-3&4&2&-1&-1&-1&-1 \\
        -1&-2&3&1&0&-1&-1&-1 \\ -1&-2&2&1&0&0&-1&-1 \\
        -1&-1&2&0&0&0&0&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&2 \\ -1&0&-2&1&1&0&-1&2 \\ -1&0&-2&1&1&0&-1&3 \\
        -1&0&-4&2&1&1&-2&4 \\ -1&0&-3&1&1&1&-1&3 \\ -1&0&-2&1&0&1&-1&3 \\
        0&0&-2&1&0&0&0&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&2 \\ 0&0&-2&0&2&-1&0&2 \\ 0&0&-2&0&2&-1&0&3 \\
        1&0&-4&0&3&-1&0&4 \\ 0&0&-3&0&2&0&0&3 \\ 0&0&-2&0&1&0&0&3 \\
        0&0&-2&1&0&0&0&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&-1&-2&3&0&-2&0&0 \\ 0&-1&-2&4&-1&-3&1&0 \\
        1&-2&-4&6&-1&-4&1&0 \\ 1&-2&-3&5&-1&-3&1&-1 \\
        1&-2&-2&4&-1&-2&0&0 \\ 1&-1&-2&3&-1&-1&0&0 \\
        1&0&-1&1&0&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&0&-2&3&-1&-1&0&-1 \\ 0&0&-2&4&-2&-2&1&-1 \\
        1&0&-4&6&-3&-2&1&-2 \\ 1&-1&-3&5&-2&-2&1&-2 \\
        1&-1&-2&4&-2&-1&0&-1 \\ 1&-1&-2&3&-1&-1&0&0 \\
        1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-1&1 \\ 0&0&-1&1&-2&3&-2&2 \\ 0&-1&-1&1&-2&4&-2&2 \\
        0&-1&-1&1&-3&6&-4&4 \\ 0&0&-1&0&-2&5&-3&3 \\
        -1&0&0&0&-2&4&-2&2 \\ 0&0&0&0&-2&3&-1&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&1 \\ -1&0&1&-1&2&0&-3&2 \\ 0&0&1&-1&2&0&-4&3 \\
        -1&0&2&-2&4&-1&-5&4 \\ -1&0&2&-2&3&0&-4&3 \\
        -1&0&1&-1&2&0&-3&3 \\ -1&1&1&-1&1&0&-2&2 \\ 0&1&0&-1&1&0&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&1 \\ -1&1&1&-1&1&1&-3&1 \\ 0&1&1&-1&1&1&-4&2 \\
        -1&2&2&-2&2&1&-5&2 \\ -1&1&2&-2&2&1&-4&2 \\ -1&1&1&-1&1&1&-3&2 \\
        -1&1&1&-1&1&0&-2&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&-2 \\ 0&0&2&0&-2&1&0&-2 \\ 0&0&2&0&-2&1&0&-3 \\
        -1&0&4&0&-3&1&0&-4 \\ 0&0&3&0&-2&0&0&-3 \\ 0&0&2&0&-1&0&0&-3 \\
        0&0&2&-1&0&0&0&-2 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-1&1 \\ -1&1&-2&1&0&1&-1&1 \\ -1&1&-2&1&0&1&-1&2 \\
        -1&1&-4&2&0&2&-2&3 \\ -1&1&-3&1&0&2&-1&2 \\
        -1&1&-2&1&-1&2&-1&2 \\ 0&1&-2&1&-1&1&0&1 \\ 0&1&-1&0&0&0&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&-2 \\ -1&1&1&0&0&-1&1&-3 \\ -1&2&1&0&0&-2&1&-3 \\
        -2&2&1&1&0&-3&2&-5 \\ -1&1&1&1&0&-3&2&-4 \\ 0&1&0&1&0&-2&1&-3 \\
        0&1&0&0&1&-2&1&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&2&-2&0&-1&2&0&-1 \\ 0&3&-3&0&-1&2&0&0 \\
        0&4&-4&0&-2&4&-1&0 \\ 0&3&-3&0&-2&3&0&0 \\ 0&3&-2&0&-2&2&0&0 \\
        1&2&-2&0&-1&1&0&0 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&1&0&1 \\ 0&3&0&-1&-2&2&-1&1 \\ 0&3&0&-1&-3&3&-1&2 \\
        -1&5&1&-2&-4&4&-2&3 \\ -1&4&1&-2&-3&3&-1&2 \\
        -1&3&1&-1&-3&2&0&1 \\ 0&2&1&-1&-2&1&0&1 \\ 0&1&0&0&-1&0&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 1&-2&-2&2&1&0&-2&0 \\
        2&-2&-3&3&1&-1&-2&0 \\ 3&-3&-4&4&1&0&-4&0 \\
        3&-3&-3&3&1&0&-3&0 \\ 2&-2&-2&2&1&0&-3&1 \\ 2&-1&-2&1&1&0&-2&1 \\
        1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 2&-2&-2&1&2&-1&-1&0 \\
        3&-2&-3&2&2&-2&-1&0 \\ 5&-3&-4&2&3&-2&-2&0 \\
        4&-3&-3&2&2&-1&-2&0 \\ 3&-2&-2&1&2&-1&-2&1 \\
        2&-1&-2&1&1&0&-2&1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&0&-1 \\ 1&-1&-1&1&-1&2&0&-1 \\ 1&-2&-1&1&0&2&0&-2 \\
        2&-3&-2&2&-1&4&-1&-2 \\ 2&-2&-2&1&0&3&-1&-1 \\
        1&-1&-1&0&0&3&-1&-1 \\ 1&-1&-1&0&0&2&0&-1 \\ 0&-1&0&0&0&1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 1&-1&0&1&0&0&-3&2 \\ 2&-2&0&2&-1&0&-3&2 \\
        2&-2&1&2&-1&0&-5&3 \\ 2&-2&1&1&0&0&-4&2 \\ 1&-2&1&1&0&0&-3&2 \\
        1&-1&1&0&0&0&-2&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&0&0&1&-1&-2&2 \\ 3&-2&0&1&0&-1&-2&2 \\
        4&-2&1&0&1&-2&-3&3 \\ 3&-2&1&0&1&-1&-3&2 \\ 2&-2&1&0&1&-1&-2&2 \\
        1&-1&1&0&0&0&-2&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&0&-1&-1 \\ 1&-1&-2&2&0&1&-2&-1 \\ 2&-1&-3&3&0&0&-2&-1 \\
        3&-2&-4&4&0&1&-4&-1 \\ 3&-2&-3&3&0&1&-3&-1 \\
        2&-1&-2&2&0&1&-3&0 \\ 2&0&-2&1&0&1&-2&0 \\ 1&0&-1&0&1&0&-1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 1&0&0&-1&0&3&-2&-1 \\
        2&0&-1&-1&1&3&-3&-1 \\ 2&0&0&-2&1&5&-5&-1 \\ 2&0&0&-2&1&4&-4&0 \\
        1&1&0&-2&1&3&-3&0 \\ 1&1&0&-2&1&2&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&-1&0&1&0&0&1&0 \\ -4&0&0&0&1&0&1&0 \\
        -5&-1&-1&1&1&0&2&0 \\ -4&0&-1&1&0&0&2&0 \\ -3&0&-1&1&0&0&1&0 \\
        -2&0&-1&1&0&0&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&-1 \\ 2&0&-1&2&-3&1&0&-1 \\ 2&-1&-1&3&-4&1&1&-2 \\
        3&-1&-1&4&-6&2&0&-2 \\ 3&-1&-1&3&-4&1&0&-2 \\
        2&-1&0&2&-3&1&0&-2 \\ 2&-1&0&1&-2&1&0&-1 \\ 1&-1&0&1&-1&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&0&-1&0 \\ 1&0&0&1&-1&1&-3&1 \\ 2&-1&0&2&-2&1&-3&1 \\
        2&-1&1&2&-2&1&-5&2 \\ 2&-1&1&1&-1&1&-4&1 \\ 1&-1&1&1&-1&1&-3&1 \\
        1&0&1&0&-1&1&-2&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&1&-1 \\ 1&1&-2&2&-1&-1&1&-2 \\
        1&1&-2&3&-2&-2&2&-2 \\ 2&1&-4&5&-3&-2&2&-3 \\
        2&0&-3&4&-2&-2&2&-3 \\ 2&0&-2&3&-2&-1&1&-2 \\
        2&0&-2&2&-1&-1&1&-1 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&0&-1&0 \\ 0&2&1&-2&1&1&-2&0 \\ 1&2&1&-2&1&1&-3&1 \\
        0&3&2&-3&2&1&-4&1 \\ 0&2&2&-3&2&1&-3&1 \\ 0&2&1&-2&1&1&-2&1 \\
        0&2&1&-2&1&0&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline
$\chi_{76}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{76}^{(2)}$&1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&-1&1
&-1&1&1&1&-1&-1&-1

\\$\chi_{76}^{(3)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1
&1&-1&-1&1&-1&1&-1

\\$\chi_{76}^{(4)}$&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&1
&1&-1&1&1&-1&1&1

\\$\chi_{76}^{(5)}$&1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&1&-1
&-1&1&-1&1&-1&-1&1

\\$\chi_{76}^{(6)}$&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1
&1&1&-1&1&1&1&-1

\\$\chi_{76}^{(7)}$&1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&1&1
&-1&-1&1&1&1&-1&-1

\\$\chi_{76}^{(8)}$&1&-1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&-1&-1
&-1&-1&-1&1&1&-1&1

\\$\chi_{76}^{(9)}$&1&A&A&-A&1&-1&-/A&/A&/A&-/A&/A&-/A&-1&1&-1&-1&1
&-/A&/A&/A&A&-A&-A&-/A

\\$\chi_{76}^{({10})}$&1&/A&/A&-/A&1&-1&-A&A&A&-A&A&-A&-1&1&-1&-1&1
&A&A&A&/A&-/A&-/A&-A

\\$\chi_{76}^{({11})}$&1&-A&A&-A&1&-1&/A&-/A&/A&-/A&/A&-/A&1&-1&-1&1&-1
&/A&-/A&-/A&A&-A&A&-/A

\\$\chi_{76}^{({12})}$&1&-/A&/A&-/A&1&-1&A&-A&A&-A&A&-A&1&-1&-1&1&-1
&A&-A&-A&/A&-/A&/A&-A

\\$\chi_{76}^{({13})}$&1&-/A&/A&-/A&-1&1&-A&A&A&-A&-A&A&-1&1&1&-1&1
&A&-A&A&/A&-/A&/A&A

\\$\chi_{76}^{({14})}$&1&-A&A&-A&-1&1&-/A&/A&/A&-/A&-/A&/A&-1&1&1&-1&1
&/A&-/A&/A&A&-A&A&/A

\\$\chi_{76}^{({15})}$&1&/A&/A&-/A&-1&1&A&-A&A&-A&-A&A&1&-1&1&1&-1
&-A&A&-A&/A&-/A&-/A&A

\\$\chi_{76}^{({16})}$&1&A&A&-A&-1&1&/A&-/A&/A&-/A&-/A&/A&1&-1&1&1&-1
&-/A&/A&-/A&A&-A&-A&/A

\\$\chi_{76}^{({17})}$&1&B&-1&1&B&-B&1&-1&1&-1&B&-B&-1&1&-B&1&-1
&B&-B&-1&1&-1&-B&-B

\\$\chi_{76}^{({18})}$&1&-B&-1&1&-B&B&1&-1&1&-1&-B&B&-1&1&B&1&-1
&-B&B&-1&1&-1&B&B

\\$\chi_{76}^{({19})}$&1&-B&-1&1&B&-B&-1&1&1&-1&B&-B&1&-1&-B&-1&1
&-B&B&1&1&-1&B&-B

\\$\chi_{76}^{({20})}$&1&B&-1&1&-B&B&-1&1&1&-1&-B&B&1&-1&B&-1&1
&B&-B&1&1&-1&-B&B

\\$\chi_{76}^{({21})}$&1&C&-A&A&B&-B&/A&-/A&/A&-/A&-/C&/C&-1&1&-B&1&-1
&-/C&/C&-/A&A&-A&-C&/C

\\$\chi_{76}^{({22})}$&1&-/C&-/A&/A&B&-B&A&-A&A&-A&C&-C&-1&1&-B&1&-1
&C&-C&-A&/A&-/A&/C&-C

\\$\chi_{76}^{({23})}$&1&/C&-/A&/A&-B&B&A&-A&A&-A&-C&C&-1&1&B&1&-1
&-C&C&-A&/A&-/A&-/C&C

\\$\chi_{76}^{({24})}$&1&-C&-A&A&-B&B&/A&-/A&/A&-/A&/C&-/C&-1&1&B&1&-1
&/C&-/C&-/A&A&-A&C&-/C

\\$\chi_{76}^{({25})}$&1&-C&-A&A&B&-B&-/A&/A&/A&-/A&-/C&/C&1&-1&-B&-1&1
&/C&-/C&/A&A&-A&C&/C

\\$\chi_{76}^{({26})}$&1&/C&-/A&/A&B&-B&-A&A&A&-A&C&-C&1&-1&-B&-1&1
&-C&C&A&/A&-/A&-/C&-C

\\$\chi_{76}^{({27})}$&1&-/C&-/A&/A&-B&B&-A&A&A&-A&-C&C&1&-1&B&-1&1
&C&-C&A&/A&-/A&/C&C

\\$\chi_{76}^{({28})}$&1&C&-A&A&-B&B&-/A&/A&/A&-/A&/C&-/C&1&-1&B&-1&1
&-/C&/C&/A&A&-A&-C&-/C

\\$\chi_{76}^{({29})}$&1&A&A&A&-1&-1&-/A&-/A&/A&/A&-/A&-/A&-1&-1&-1&-1&-1
&/A&/A&-/A&A&A&A&-/A

\\$\chi_{76}^{({30})}$&1&/A&/A&/A&-1&-1&-A&-A&A&A&-A&-A&-1&-1&-1&-1&-1
&A&A&-A&/A&/A&/A&-A

\\$\chi_{76}^{({31})}$&1&-A&A&A&-1&-1&/A&/A&/A&/A&-/A&-/A&1&1&-1&1&1
&-/A&-/A&/A&A&A&-A&-/A

\\$\chi_{76}^{({32})}$&1&-/A&/A&/A&-1&-1&A&A&A&A&-A&-A&1&1&-1&1&1
&-A&-A&A&/A&/A&-/A&-A

\\$\chi_{76}^{({33})}$&1&-/A&/A&/A&1&1&-A&-A&A&A&A&A&-1&-1&1&-1&-1
&-A&-A&-A&/A&/A&-/A&A

\\$\chi_{76}^{({34})}$&1&-A&A&A&1&1&-/A&-/A&/A&/A&/A&/A&-1&-1&1&-1&-1
&-/A&-/A&-/A&A&A&-A&/A

\\$\chi_{76}^{({35})}$&1&/A&/A&/A&1&1&A&A&A&A&A&A&1&1&1&1&1
&A&A&A&/A&/A&/A&A

\\$\chi_{76}^{({36})}$&1&A&A&A&1&1&/A&/A&/A&/A&/A&/A&1&1&1&1&1
&/A&/A&/A&A&A&A&/A

\\$\chi_{76}^{({37})}$&1&B&-1&-1&-B&-B&1&1&1&1&-B&-B&-1&-1&-B&1&1
&-B&-B&1&1&1&B&-B

\\$\chi_{76}^{({38})}$&1&-B&-1&-1&B&B&1&1&1&1&B&B&-1&-1&B&1&1
&B&B&1&1&1&-B&B

\\$\chi_{76}^{({39})}$&1&-B&-1&-1&-B&-B&-1&-1&1&1&-B&-B&1&1&-B&-1&-1
&B&B&-1&1&1&-B&-B

\\$\chi_{76}^{({40})}$&1&B&-1&-1&B&B&-1&-1&1&1&B&B&1&1&B&-1&-1
&-B&-B&-1&1&1&B&B

\\$\chi_{76}^{({41})}$&1&C&-A&-A&-B&-B&/A&/A&/A&/A&/C&/C&-1&-1&-B&1&1
&/C&/C&/A&A&A&C&/C

\\$\chi_{76}^{({42})}$&1&-/C&-/A&-/A&-B&-B&A&A&A&A&-C&-C&-1&-1&-B&1&1
&-C&-C&A&/A&/A&-/C&-C

\\$\chi_{76}^{({43})}$&1&/C&-/A&-/A&B&B&A&A&A&A&C&C&-1&-1&B&1&1
&C&C&A&/A&/A&/C&C

\\$\chi_{76}^{({44})}$&1&-C&-A&-A&B&B&/A&/A&/A&/A&-/C&-/C&-1&-1&B&1&1
&-/C&-/C&/A&A&A&-C&-/C

\\$\chi_{76}^{({45})}$&1&-C&-A&-A&-B&-B&-/A&-/A&/A&/A&/C&/C&1&1&-B&-1&-1
&-/C&-/C&-/A&A&A&-C&/C

\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline

\\$\chi_{76}^{({46})}$&1&/C&-/A&-/A&-B&-B&-A&-A&A&A&-C&-C&1&1&-B&-1&-1
&C&C&-A&/A&/A&/C&-C

\\$\chi_{76}^{({47})}$&1&-/C&-/A&-/A&B&B&-A&-A&A&A&C&C&1&1&B&-1&-1
&-C&-C&-A&/A&/A&-/C&C

\\$\chi_{76}^{({48})}$&1&C&-A&-A&B&B&-/A&-/A&/A&/A&-/C&-/C&1&1&B&-1&-1
&/C&/C&-/A&A&A&C&-/C

\\$\chi_{76}^{({49})}$&2&.&-1&.&.&-2&.&-2&-1&.&.&-2&.&-2&1&.&-2
&-1&.&1&-1&.&2&1

\\$\chi_{76}^{({50})}$&2&.&-1&.&.&2&.&-2&-1&.&.&2&.&-2&-1&.&-2
&1&.&1&-1&.&-2&-1

\\$\chi_{76}^{({51})}$&2&.&-1&.&.&2&.&2&-1&.&.&2&.&2&-1&.&2
&-1&.&-1&-1&.&2&-1

\\$\chi_{76}^{({52})}$&2&.&-1&.&.&-2&.&2&-1&.&.&-2&.&2&1&.&2
&1&.&-1&-1&.&-2&1

\\$\chi_{76}^{({53})}$&2&.&1&.&.&D&.&-2&-1&.&.&D&.&2&B&.&-2
&-B&.&1&-1&.&D&B

\\$\chi_{76}^{({54})}$&2&.&1&.&.&-D&.&-2&-1&.&.&-D&.&2&-B&.&-2
&B&.&1&-1&.&-D&-B

\\$\chi_{76}^{({55})}$&2&.&A&.&.&D&.&E&-/A&.&.&F&.&2&B&.&-2
&/C&.&/A&-A&.&-/F&-/C

\\$\chi_{76}^{({56})}$&2&.&/A&.&.&D&.&/E&-A&.&.&-/F&.&2&B&.&-2
&-C&.&A&-/A&.&F&C

\\$\chi_{76}^{({57})}$&2&.&A&.&.&-D&.&E&-/A&.&.&-F&.&2&-B&.&-2
&-/C&.&/A&-A&.&/F&/C

\\$\chi_{76}^{({58})}$&2&.&/A&.&.&-D&.&/E&-A&.&.&/F&.&2&-B&.&-2
&C&.&A&-/A&.&-F&-C

\\$\chi_{76}^{({59})}$&2&.&-A&.&.&-2&.&E&-/A&.&.&E&.&-2&1&.&-2
&-/A&.&/A&-A&.&-/E&/A

\\$\chi_{76}^{({60})}$&2&.&-/A&.&.&-2&.&/E&-A&.&.&/E&.&-2&1&.&-2
&-A&.&A&-/A&.&-E&A

\\$\chi_{76}^{({61})}$&2&.&-A&.&.&2&.&E&-/A&.&.&-E&.&-2&-1&.&-2
&/A&.&/A&-A&.&/E&-/A

\\$\chi_{76}^{({62})}$&2&.&-/A&.&.&2&.&/E&-A&.&.&-/E&.&-2&-1&.&-2
&A&.&A&-/A&.&E&-A

\\$\chi_{76}^{({63})}$&2&.&-A&.&.&2&.&-E&-/A&.&.&-E&.&2&-1&.&2
&-/A&.&-/A&-A&.&-/E&-/A

\\$\chi_{76}^{({64})}$&2&.&-/A&.&.&2&.&-/E&-A&.&.&-/E&.&2&-1&.&2
&-A&.&-A&-/A&.&-E&-A

\\$\chi_{76}^{({65})}$&2&.&-A&.&.&-2&.&-E&-/A&.&.&E&.&2&1&.&2
&/A&.&-/A&-A&.&/E&/A

\\$\chi_{76}^{({66})}$&2&.&-/A&.&.&-2&.&-/E&-A&.&.&/E&.&2&1&.&2
&A&.&-A&-/A&.&E&A

\\$\chi_{76}^{({67})}$&2&.&1&.&.&-D&.&2&-1&.&.&-D&.&-2&-B&.&2
&-B&.&-1&-1&.&D&-B

\\$\chi_{76}^{({68})}$&2&.&1&.&.&D&.&2&-1&.&.&D&.&-2&B&.&2
&B&.&-1&-1&.&-D&B

\\$\chi_{76}^{({69})}$&2&.&A&.&.&-D&.&-E&-/A&.&.&-F&.&-2&-B&.&2
&/C&.&-/A&-A&.&-/F&/C

\\$\chi_{76}^{({70})}$&2&.&/A&.&.&-D&.&-/E&-A&.&.&/F&.&-2&-B&.&2
&-C&.&-A&-/A&.&F&-C

\\$\chi_{76}^{({71})}$&2&.&A&.&.&D&.&-E&-/A&.&.&F&.&-2&B&.&2
&-/C&.&-/A&-A&.&/F&-/C

\\$\chi_{76}^{({72})}$&2&.&/A&.&.&D&.&-/E&-A&.&.&-/F&.&-2&B&.&2
&C&.&-A&-/A&.&-F&C
\end{tabular}\\
${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline

  \\ $\chi_{76}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{76}^{(2)}$&-1&1&1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&1&-1&1&-1&-1&-1&1&1&-1

\\$\chi_{76}^{(3)}$&1&-1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&-1&1&-1&-1&1

\\$\chi_{76}^{(4)}$&1&-1&1&-1&1&1&1&1&1&-1&-1&1&-1&1&-1&1
&1&-1&1&-1&1&1&-1&1&-1

\\$\chi_{76}^{(5)}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&1&-1&-1&1
&1&-1&1&-1&1&-1&1&-1&1

\\$\chi_{76}^{(6)}$&1&1&-1&-1&-1&-1&1&-1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&1&-1&1&1&-1&-1

\\$\chi_{76}^{(7)}$&-1&-1&1&-1&-1&1&1&-1&-1&-1&-1&-1&1&1&-1&-1
&1&1&1&1&-1&-1&-1&1&1

\\$\chi_{76}^{(8)}$&-1&-1&-1&1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&1&1&1&1&1&-1&-1&-1&-1

\\$\chi_{76}^{(9)}$&-A&A&1&1&-1&1&A&-1&-1&1&A&-A&-A&A&/A&-/A
&1&-1&1&-1&-A&-/A&/A&A&-/A

\\$\chi_{76}^{({10})}$&-/A&/A&1&1&-1&1&/A&-1&-1&1&/A&-/A&-/A&/A&A&-A
&1&-1&1&-1&-/A&-A&A&/A&-A

\\$\chi_{76}^{({11})}$&A&-A&-1&1&-1&-1&A&-1&1&-1&A&-A&A&-A&/A&-/A
&1&-1&1&-1&-A&/A&-/A&-A&/A

\\$\chi_{76}^{({12})}$&/A&-/A&-1&1&-1&-1&/A&-1&1&-1&/A&-/A&/A&-/A&A&-A
&1&-1&1&-1&-/A&A&-A&-/A&A

\\$\chi_{76}^{({13})}$&/A&-/A&1&-1&1&1&/A&1&1&-1&-/A&/A&-/A&/A&-A&A
&1&-1&1&-1&/A&A&-A&/A&-A

\\$\chi_{76}^{({14})}$&A&-A&1&-1&1&1&A&1&1&-1&-A&A&-A&A&-/A&/A
&1&-1&1&-1&A&/A&-/A&A&-/A

\\$\chi_{76}^{({15})}$&-/A&/A&-1&-1&1&-1&/A&1&-1&1&-/A&/A&/A&-/A&-A&A
&1&-1&1&-1&/A&-A&A&-/A&A

\\$\chi_{76}^{({16})}$&-A&A&-1&-1&1&-1&A&1&-1&1&-A&A&A&-A&-/A&/A
&1&-1&1&-1&A&-/A&/A&-A&/A

\\$\chi_{76}^{({17})}$&B&-B&1&-B&B&-1&-1&B&B&-B&-B&B&-1&1&-B&B
&-1&1&1&-1&B&-B&B&1&-1

\\$\chi_{76}^{({18})}$&-B&B&1&B&-B&-1&-1&-B&-B&B&B&-B&-1&1&B&-B
&-1&1&1&-1&-B&B&-B&1&-1

\\$\chi_{76}^{({19})}$&-B&B&-1&-B&B&1&-1&B&-B&B&-B&B&1&-1&-B&B
&-1&1&1&-1&B&B&-B&-1&1

\\$\chi_{76}^{({20})}$&B&-B&-1&B&-B&1&-1&-B&B&-B&B&-B&1&-1&B&-B
&-1&1&1&-1&-B&-B&B&-1&1
\end{tabular} }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\$\chi_{76}^{({21})}$&C&-C&1&-B&B&-1&-A&B&B&-B&-C&C&-A&A&/C&-/C
&-1&1&1&-1&C&/C&-/C&A&-/A

\\$\chi_{76}^{({22})}$&-/C&/C&1&-B&B&-1&-/A&B&B&-B&/C&-/C&-/A&/A&-C&C
&-1&1&1&-1&-/C&-C&C&/A&-A

\\$\chi_{76}^{({23})}$&/C&-/C&1&B&-B&-1&-/A&-B&-B&B&-/C&/C&-/A&/A&C&-C
&-1&1&1&-1&/C&C&-C&/A&-A

\\$\chi_{76}^{({24})}$&-C&C&1&B&-B&-1&-A&-B&-B&B&C&-C&-A&A&-/C&/C
&-1&1&1&-1&-C&-/C&/C&A&-/A

\\$\chi_{76}^{({25})}$&-C&C&-1&-B&B&1&-A&B&-B&B&-C&C&A&-A&/C&-/C
&-1&1&1&-1&C&-/C&/C&-A&/A

\\$\chi_{76}^{({26})}$&/C&-/C&-1&-B&B&1&-/A&B&-B&B&/C&-/C&/A&-/A&-C&C
&-1&1&1&-1&-/C&C&-C&-/A&A

\\$\chi_{76}^{({27})}$&-/C&/C&-1&B&-B&1&-/A&-B&B&-B&-/C&/C&/A&-/A&C&-C
&-1&1&1&-1&/C&-C&C&-/A&A

\\$\chi_{76}^{({28})}$&C&-C&-1&B&-B&1&-A&-B&B&-B&C&-C&A&-A&-/C&/C
&-1&1&1&-1&-C&/C&-/C&-A&/A

\\$\chi_{76}^{({29})}$&A&A&-1&-1&-1&-1&A&-1&1&1&-A&-A&-A&-A&-/A&-/A
&1&1&1&1&-A&/A&/A&-A&-/A

\\$\chi_{76}^{({30})}$&/A&/A&-1&-1&-1&-1&/A&-1&1&1&-/A&-/A&-/A&-/A&-A&-A
&1&1&1&1&-/A&A&A&-/A&-A

\\$\chi_{76}^{({31})}$&-A&-A&1&-1&-1&1&A&-1&-1&-1&-A&-A&A&A&-/A&-/A
&1&1&1&1&-A&-/A&-/A&A&/A

\\$\chi_{76}^{({32})}$&-/A&-/A&1&-1&-1&1&/A&-1&-1&-1&-/A&-/A&/A&/A&-A&-A
&1&1&1&1&-/A&-A&-A&/A&A

\\$\chi_{76}^{({33})}$&-/A&-/A&-1&1&1&-1&/A&1&-1&-1&/A&/A&-/A&-/A&A&A
&1&1&1&1&/A&-A&-A&-/A&-A

\\$\chi_{76}^{({34})}$&-A&-A&-1&1&1&-1&A&1&-1&-1&A&A&-A&-A&/A&/A
&1&1&1&1&A&-/A&-/A&-A&-/A

\\$\chi_{76}^{({35})}$&/A&/A&1&1&1&1&/A&1&1&1&/A&/A&/A&/A&A&A
&1&1&1&1&/A&A&A&/A&A

\\$\chi_{76}^{({36})}$&A&A&1&1&1&1&A&1&1&1&A&A&A&A&/A&/A
&1&1&1&1&A&/A&/A&A&/A

\\$\chi_{76}^{({37})}$&-B&-B&-1&B&B&1&-1&B&-B&-B&B&B&-1&-1&B&B
&-1&-1&1&1&B&B&B&-1&-1

\\$\chi_{76}^{({38})}$&B&B&-1&-B&-B&1&-1&-B&B&B&-B&-B&-1&-1&-B&-B
&-1&-1&1&1&-B&-B&-B&-1&-1

\\$\chi_{76}^{({39})}$&B&B&1&B&B&-1&-1&B&B&B&B&B&1&1&B&B
&-1&-1&1&1&B&-B&-B&1&1

\\$\chi_{76}^{({40})}$&-B&-B&1&-B&-B&-1&-1&-B&-B&-B&-B&-B&1&1&-B&-B
&-1&-1&1&1&-B&B&B&1&1

\\$\chi_{76}^{({41})}$&-C&-C&-1&B&B&1&-A&B&-B&-B&C&C&-A&-A&-/C&-/C
&-1&-1&1&1&C&-/C&-/C&-A&-/A

\\$\chi_{76}^{({42})}$&/C&/C&-1&B&B&1&-/A&B&-B&-B&-/C&-/C&-/A&-/A&C&C
&-1&-1&1&1&-/C&C&C&-/A&-A

\\$\chi_{76}^{({43})}$&-/C&-/C&-1&-B&-B&1&-/A&-B&B&B&/C&/C&-/A&-/A&-C&-C
&-1&-1&1&1&/C&-C&-C&-/A&-A

\\$\chi_{76}^{({44})}$&C&C&-1&-B&-B&1&-A&-B&B&B&-C&-C&-A&-A&/C&/C
&-1&-1&1&1&-C&/C&/C&-A&-/A

\\$\chi_{76}^{({45})}$&C&C&1&B&B&-1&-A&B&B&B&C&C&A&A&-/C&-/C
&-1&-1&1&1&C&/C&/C&A&/A

\\$\chi_{76}^{({46})}$&-/C&-/C&1&B&B&-1&-/A&B&B&B&-/C&-/C&/A&/A&C&C
&-1&-1&1&1&-/C&-C&-C&/A&A

\\$\chi_{76}^{({47})}$&/C&/C&1&-B&-B&-1&-/A&-B&-B&-B&/C&/C&/A&/A&-C&-C
&-1&-1&1&1&/C&C&C&/A&A

\\$\chi_{76}^{({48})}$&-C&-C&1&-B&-B&-1&-A&-B&-B&-B&-C&-C&A&A&/C&/C
&-1&-1&1&1&-C&-/C&-/C&A&/A

\\$\chi_{76}^{({49})}$&-1&.&1&.&-2&1&2&1&-1&.&.&-2&.&-2&.&-2
&-1&.&-1&.&1&-1&.&1&.

\\$\chi_{76}^{({50})}$&1&.&1&.&2&1&2&-1&1&.&.&2&.&-2&.&2
&-1&.&-1&.&-1&1&.&1&.

\\$\chi_{76}^{({51})}$&-1&.&-1&.&2&-1&2&-1&-1&.&.&2&.&2&.&2
&-1&.&-1&.&-1&-1&.&-1&.

\\$\chi_{76}^{({52})}$&1&.&-1&.&-2&-1&2&1&1&.&.&-2&.&2&.&-2
&-1&.&-1&.&1&1&.&-1&.

\\$\chi_{76}^{({53})}$&-B&.&-1&.&-D&1&-2&-B&-B&.&.&-D&.&2&.&-D
&1&.&-1&.&-B&B&.&-1&.

\\$\chi_{76}^{({54})}$&B&.&-1&.&D&1&-2&B&B&.&.&D&.&2&.&D
&1&.&-1&.&B&-B&.&-1&.

\\$\chi_{76}^{({55})}$&-C&.&-1&.&-D&1&/E&-B&-B&.&.&/F&.&-/E&.&-F
&1&.&-1&.&-C&-/C&.&-A&.

\\$\chi_{76}^{({56})}$&/C&.&-1&.&-D&1&E&-B&-B&.&.&-F&.&-E&.&/F
&1&.&-1&.&/C&C&.&-/A&.

\\$\chi_{76}^{({57})}$&C&.&-1&.&D&1&/E&B&B&.&.&-/F&.&-/E&.&F
&1&.&-1&.&C&/C&.&-A&.

\\$\chi_{76}^{({58})}$&-/C&.&-1&.&D&1&E&B&B&.&.&F&.&-E&.&-/F
&1&.&-1&.&-/C&-C&.&-/A&.

\\$\chi_{76}^{({59})}$&-A&.&1&.&-2&1&-/E&1&-1&.&.&/E&.&/E&.&E
&-1&.&-1&.&A&-/A&.&A&.

\\$\chi_{76}^{({60})}$&-/A&.&1&.&-2&1&-E&1&-1&.&.&E&.&E&.&/E
&-1&.&-1&.&/A&-A&.&/A&.

\\$\chi_{76}^{({61})}$&A&.&1&.&2&1&-/E&-1&1&.&.&-/E&.&/E&.&-E
&-1&.&-1&.&-A&/A&.&A&.

\\$\chi_{76}^{({62})}$&/A&.&1&.&2&1&-E&-1&1&.&.&-E&.&E&.&-/E
&-1&.&-1&.&-/A&A&.&/A&.

\\$\chi_{76}^{({63})}$&-A&.&-1&.&2&-1&-/E&-1&-1&.&.&-/E&.&-/E&.&-E
&-1&.&-1&.&-A&-/A&.&-A&.

\\$\chi_{76}^{({64})}$&-/A&.&-1&.&2&-1&-E&-1&-1&.&.&-E&.&-E&.&-/E
&-1&.&-1&.&-/A&-A&.&-/A&.

\\$\chi_{76}^{({65})}$&A&.&-1&.&-2&-1&-/E&1&1&.&.&/E&.&-/E&.&E
&-1&.&-1&.&A&/A&.&-A&.

\\$\chi_{76}^{({66})}$&/A&.&-1&.&-2&-1&-E&1&1&.&.&E&.&-E&.&/E
&-1&.&-1&.&/A&A&.&-/A&.
\end{tabular} }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\$\chi_{76}^{({67})}$&-B&.&1&.&D&-1&-2&B&-B&.&.&D&.&-2&.&D
&1&.&-1&.&B&B&.&1&.

\\$\chi_{76}^{({68})}$&B&.&1&.&-D&-1&-2&-B&B&.&.&-D&.&-2&.&-D
&1&.&-1&.&-B&-B&.&1&.

\\$\chi_{76}^{({69})}$&-C&.&1&.&D&-1&/E&B&-B&.&.&-/F&.&/E&.&F
&1&.&-1&.&C&-/C&.&A&.

\\$\chi_{76}^{({70})}$&/C&.&1&.&D&-1&E&B&-B&.&.&F&.&E&.&-/F
&1&.&-1&.&-/C&C&.&/A&.

\\$\chi_{76}^{({71})}$&C&.&1&.&-D&-1&/E&-B&B&.&.&/F&.&/E&.&-F
&1&.&-1&.&-C&/C&.&A&.

\\$\chi_{76}^{({72})}$&-/C&.&1&.&-D&-1&E&-B&B&.&.&-F&.&E&.&/F
&1&.&-1&.&/C&-C&.&/A&.\\
\end{tabular}}}}}$\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &50 & & & & & & & & & & 60& & & & & & & & & & 70& &\\\hline
$\chi_{76}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{76}^{(2)}$&1&1&-1&-1&-1&1&1&1&-1&1&-1&-1&1&-1&1
&-1&1&1&-1&-1&-1&1&-1

\\$\chi_{76}^{(3)}$&-1&1&-1&-1&1&-1&1&-1&1&1&1&1&-1&1&1
&-1&-1&1&1&1&-1&1&1

\\$\chi_{76}^{(4)}$&1&1&-1&1&1&-1&1&1&1&1&1&-1&1&1&-1
&1&1&1&1&1&1&1&1

\\$\chi_{76}^{(5)}$&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&-1&-1
&1&-1&1&-1&-1&1&1&-1

\\$\chi_{76}^{(6)}$&-1&1&1&-1&1&1&1&-1&1&1&1&-1&-1&1&-1
&-1&-1&1&1&1&-1&1&1

\\$\chi_{76}^{(7)}$&1&1&1&-1&-1&-1&1&1&-1&1&-1&1&1&-1&-1
&-1&1&1&-1&-1&-1&1&-1

\\$\chi_{76}^{(8)}$&-1&1&1&1&-1&-1&1&-1&-1&1&-1&-1&-1&-1&1
&1&-1&1&-1&-1&1&1&-1

\\$\chi_{76}^{(9)}$&/A&/A&-/A&-/A&-1&1&/A&/A&-/A&A&-A&-A&A&-1&A
&-A&A&1&-A&-/A&-A&/A&-1

\\$\chi_{76}^{({10})}$&A&A&-A&-A&-1&1&A&A&-A&/A&-/A&-/A&/A&-1&/A
&-/A&/A&1&-/A&-A&-/A&A&-1

\\$\chi_{76}^{({11})}$&-/A&/A&-/A&-/A&1&-1&/A&-/A&/A&A&A&A&-A&1&A
&-A&-A&1&A&/A&-A&/A&1

\\$\chi_{76}^{({12})}$&-A&A&-A&-A&1&-1&A&-A&A&/A&/A&/A&-/A&1&/A
&-/A&-/A&1&/A&A&-/A&A&1

\\$\chi_{76}^{({13})}$&A&A&-A&A&1&-1&A&A&A&/A&/A&-/A&/A&1&-/A
&/A&/A&1&/A&A&/A&A&1

\\$\chi_{76}^{({14})}$&/A&/A&-/A&/A&1&-1&/A&/A&/A&A&A&-A&A&1&-A
&A&A&1&A&/A&A&/A&1

\\$\chi_{76}^{({15})}$&-A&A&-A&A&-1&1&A&-A&-A&/A&-/A&/A&-/A&-1&-/A
&/A&-/A&1&-/A&-A&/A&A&-1

\\$\chi_{76}^{({16})}$&-/A&/A&-/A&/A&-1&1&/A&-/A&-/A&A&-A&A&-A&-1&-A
&A&-A&1&-A&-/A&A&/A&-1

\\$\chi_{76}^{({17})}$&1&-1&1&B&-B&B&1&1&B&1&B&1&-1&B&B
&-B&-1&-1&-B&-B&-B&-1&-B

\\$\chi_{76}^{({18})}$&1&-1&1&-B&B&-B&1&1&-B&1&-B&1&-1&-B&-B
&B&-1&-1&B&B&B&-1&B

\\$\chi_{76}^{({19})}$&-1&-1&1&B&B&-B&1&-1&-B&1&-B&-1&1&-B&B
&-B&1&-1&B&B&-B&-1&B

\\$\chi_{76}^{({20})}$&-1&-1&1&-B&-B&B&1&-1&B&1&B&-1&1&B&-B
&B&1&-1&-B&-B&B&-1&-B

\\$\chi_{76}^{({21})}$&/A&-/A&/A&-/C&-B&B&/A&/A&-/C&A&C&A&-A&B&C
&-C&-A&-1&-C&/C&-C&-/A&-B

\\$\chi_{76}^{({22})}$&A&-A&A&C&-B&B&A&A&C&/A&-/C&/A&-/A&B&-/C
&/C&-/A&-1&/C&-C&/C&-A&-B

\\$\chi_{76}^{({23})}$&A&-A&A&-C&B&-B&A&A&-C&/A&/C&/A&-/A&-B&/C
&-/C&-/A&-1&-/C&C&-/C&-A&B

\\$\chi_{76}^{({24})}$&/A&-/A&/A&/C&B&-B&/A&/A&/C&A&-C&A&-A&-B&-C
&C&-A&-1&C&-/C&C&-/A&B

\\$\chi_{76}^{({25})}$&-/A&-/A&/A&-/C&B&-B&/A&-/A&/C&A&-C&-A&A&-B&C
&-C&A&-1&C&-/C&-C&-/A&B

\\$\chi_{76}^{({26})}$&-A&-A&A&C&B&-B&A&-A&-C&/A&/C&-/A&/A&-B&-/C
&/C&/A&-1&-/C&C&/C&-A&B

\\$\chi_{76}^{({27})}$&-A&-A&A&-C&-B&B&A&-A&C&/A&-/C&-/A&/A&B&/C
&-/C&/A&-1&/C&-C&-/C&-A&-B

\\$\chi_{76}^{({28})}$&-/A&-/A&/A&/C&-B&B&/A&-/A&-/C&A&C&-A&A&B&-C
&C&A&-1&-C&/C&C&-/A&-B

\\$\chi_{76}^{({29})}$&-/A&/A&/A&-/A&1&1&/A&-/A&/A&A&A&-A&-A&1&-A
&-A&-A&1&A&/A&-A&/A&1

\\$\chi_{76}^{({30})}$&-A&A&A&-A&1&1&A&-A&A&/A&/A&-/A&-/A&1&-/A
&-/A&-/A&1&/A&A&-/A&A&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &50 & & & & & & & & & & 60& & & & & & & & & & 70& &\\\hline
\\$\chi_{76}^{({31})}$&/A&/A&/A&-/A&-1&-1&/A&/A&-/A&A&-A&A&A&-1&-A
&-A&A&1&-A&-/A&-A&/A&-1

\\$\chi_{76}^{({32})}$&A&A&A&-A&-1&-1&A&A&-A&/A&-/A&/A&/A&-1&-/A
&-/A&/A&1&-/A&-A&-/A&A&-1

\\$\chi_{76}^{({33})}$&-A&A&A&A&-1&-1&A&-A&-A&/A&-/A&-/A&-/A&-1&/A
&/A&-/A&1&-/A&-A&/A&A&-1

\\$\chi_{76}^{({34})}$&-/A&/A&/A&/A&-1&-1&/A&-/A&-/A&A&-A&-A&-A&-1&A
&A&-A&1&-A&-/A&A&/A&-1

\\$\chi_{76}^{({35})}$&A&A&A&A&1&1&A&A&A&/A&/A&/A&/A&1&/A
&/A&/A&1&/A&A&/A&A&1

\\$\chi_{76}^{({36})}$&/A&/A&/A&/A&1&1&/A&/A&/A&A&A&A&A&1&A
&A&A&1&A&/A&A&/A&1

\\$\chi_{76}^{({37})}$&-1&-1&-1&B&B&B&1&-1&-B&1&-B&1&1&-B&-B
&-B&1&-1&B&B&-B&-1&B

\\$\chi_{76}^{({38})}$&-1&-1&-1&-B&-B&-B&1&-1&B&1&B&1&1&B&B
&B&1&-1&-B&-B&B&-1&-B

\\$\chi_{76}^{({39})}$&1&-1&-1&B&-B&-B&1&1&B&1&B&-1&-1&B&-B
&-B&-1&-1&-B&-B&-B&-1&-B

\\$\chi_{76}^{({40})}$&1&-1&-1&-B&B&B&1&1&-B&1&-B&-1&-1&-B&B
&B&-1&-1&B&B&B&-1&B

\\$\chi_{76}^{({41})}$&-/A&-/A&-/A&-/C&B&B&/A&-/A&/C&A&-C&A&A&-B&-C
&-C&A&-1&C&-/C&-C&-/A&B

\\$\chi_{76}^{({42})}$&-A&-A&-A&C&B&B&A&-A&-C&/A&/C&/A&/A&-B&/C
&/C&/A&-1&-/C&C&/C&-A&B

\\$\chi_{76}^{({43})}$&-A&-A&-A&-C&-B&-B&A&-A&C&/A&-/C&/A&/A&B&-/C
&-/C&/A&-1&/C&-C&-/C&-A&-B

\\$\chi_{76}^{({44})}$&-/A&-/A&-/A&/C&-B&-B&/A&-/A&-/C&A&C&A&A&B&C
&C&A&-1&-C&/C&C&-/A&-B

\\$\chi_{76}^{({45})}$&/A&-/A&-/A&-/C&-B&-B&/A&/A&-/C&A&C&-A&-A&B&-C
&-C&-A&-1&-C&/C&-C&-/A&-B

\\$\chi_{76}^{({46})}$&A&-A&-A&C&-B&-B&A&A&C&/A&-/C&-/A&-/A&B&/C
&/C&-/A&-1&/C&-C&/C&-A&-B

\\$\chi_{76}^{({47})}$&A&-A&-A&-C&B&B&A&A&-C&/A&/C&-/A&-/A&-B&-/C
&-/C&-/A&-1&-/C&C&-/C&-A&B

\\$\chi_{76}^{({48})}$&/A&-/A&-/A&/C&B&B&/A&/A&/C&A&-C&-A&-A&-B&C
&C&-A&-1&C&-/C&C&-/A&B

\\$\chi_{76}^{({49})}$&-2&-1&.&1&-1&.&2&1&2&2&2&.&-2&2&.
&-2&1&2&-1&2&1&2&2

\\$\chi_{76}^{({50})}$&-2&-1&.&-1&1&.&2&1&-2&2&-2&.&-2&-2&.
&2&1&2&1&-2&-1&2&-2

\\$\chi_{76}^{({51})}$&2&-1&.&-1&-1&.&2&-1&2&2&2&.&2&2&.
&2&-1&2&-1&2&-1&2&2

\\$\chi_{76}^{({52})}$&2&-1&.&1&1&.&2&-1&-2&2&-2&.&2&-2&.
&-2&-1&2&1&-2&1&2&-2

\\$\chi_{76}^{({53})}$&2&1&.&-B&B&.&2&-1&-D&2&-D&.&-2&-D&.
&D&1&-2&B&D&B&-2&D

\\$\chi_{76}^{({54})}$&2&1&.&B&-B&.&2&-1&D&2&D&.&-2&D&.
&-D&1&-2&-B&-D&-B&-2&-D

\\$\chi_{76}^{({55})}$&-E&/A&.&/C&B&.&-E&-/A&-F&-/E&/F&.&/E&-D&.
&-/F&A&-2&C&F&C&E&D

\\$\chi_{76}^{({56})}$&-/E&A&.&-C&B&.&-/E&-A&/F&-E&-F&.&E&-D&.
&F&/A&-2&-/C&-/F&-/C&/E&D

\\$\chi_{76}^{({57})}$&-E&/A&.&-/C&-B&.&-E&-/A&F&-/E&-/F&.&/E&D&.
&/F&A&-2&-C&-F&-C&E&-D

\\$\chi_{76}^{({58})}$&-/E&A&.&C&-B&.&-/E&-A&-/F&-E&F&.&E&D&.
&-F&/A&-2&/C&/F&/C&/E&-D

\\$\chi_{76}^{({59})}$&E&-/A&.&/A&-1&.&-E&/A&-E&-/E&-/E&.&/E&2&.
&/E&A&2&-A&-E&A&-E&2

\\$\chi_{76}^{({60})}$&/E&-A&.&A&-1&.&-/E&A&-/E&-E&-E&.&E&2&.
&E&/A&2&-/A&-/E&/A&-/E&2

\\$\chi_{76}^{({61})}$&E&-/A&.&-/A&1&.&-E&/A&E&-/E&/E&.&/E&-2&.
&-/E&A&2&A&E&-A&-E&-2

\\$\chi_{76}^{({62})}$&/E&-A&.&-A&1&.&-/E&A&/E&-E&E&.&E&-2&.
&-E&/A&2&/A&/E&-/A&-/E&-2

\\$\chi_{76}^{({63})}$&-E&-/A&.&-/A&-1&.&-E&-/A&-E&-/E&-/E&.&-/E&2&.
&-/E&-A&2&-A&-E&-A&-E&2

\\$\chi_{76}^{({64})}$&-/E&-A&.&-A&-1&.&-/E&-A&-/E&-E&-E&.&-E&2&.
&-E&-/A&2&-/A&-/E&-/A&-/E&2

\\$\chi_{76}^{({65})}$&-E&-/A&.&/A&1&.&-E&-/A&E&-/E&/E&.&-/E&-2&.
&/E&-A&2&A&E&A&-E&-2

\\$\chi_{76}^{({66})}$&-/E&-A&.&A&1&.&-/E&-A&/E&-E&E&.&-E&-2&.
&E&-/A&2&/A&/E&/A&-/E&-2

\\$\chi_{76}^{({67})}$&-2&1&.&B&B&.&2&1&-D&2&-D&.&2&-D&.
&-D&-1&-2&B&D&-B&-2&D

\\$\chi_{76}^{({68})}$&-2&1&.&-B&-B&.&2&1&D&2&D&.&2&D&.
&D&-1&-2&-B&-D&B&-2&-D

\\$\chi_{76}^{({69})}$&E&/A&.&-/C&B&.&-E&/A&-F&-/E&/F&.&-/E&-D&.
&/F&-A&-2&C&F&-C&E&D

\\$\chi_{76}^{({70})}$&/E&A&.&C&B&.&-/E&A&/F&-E&-F&.&-E&-D&.
&-F&-/A&-2&-/C&-/F&/C&/E&D

\\$\chi_{76}^{({71})}$&E&/A&.&/C&-B&.&-E&/A&F&-/E&-/F&.&-/E&D&.
&-/F&-A&-2&-C&-F&C&E&-D

\\$\chi_{76}^{({72})}$&/E&A&.&-C&-B&.&-/E&A&-/F&-E&F&.&-E&D&.
&F&-/A&-2&/C&/F&-/C&/E&-D\\
\end{tabular}
\begin{array}{cccccccc} -1&0&0&-1& 1&0&1&0 \\
-1&0&0&-1&1&-1&3&-1 \\ -2&1&0&-2&2&-1&
3&-1 \\
        -2&1&-1&-2&2&-1&5&-2 \\ -2&1&-1&-1&1&-1&4&-1 \\
        -1&1&-1&-1&1&-1&3&-1 \\ -1&0&-1&0&1&-1&2&-1 \\
        -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&0&1&-1&1&0 \\ 2&-3&-1&1&1&-1&1&0 \\ 2&-4&-1&1&2&-2&2&-1 \\
        4&-6&-2&2&2&-2&2&-1 \\ 3&-5&-2&2&2&-2&1&0 \\
        2&-4&-1&1&2&-1&0&0 \\ 1&-3&-1&1&1&0&0&0 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&0 \\ -3&-1&1&1&1&-1&-1&0 \\
        -3&-1&1&1&2&-2&-2&1 \\ -5&-2&1&2&3&-3&-2&1 \\
        -4&-2&1&2&2&-2&-2&1 \\ -3&-1&0&2&1&-1&-2&1 \\
        -2&0&0&1&1&-1&-1&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{77}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&0&1&0&1&-1&0 \\ -3&-1&0&1&0&1&0&0 \\ -4&-1&0&1&1&1&-1&0 \\
        -5&-2&-1&2&1&2&-1&0 \\ -4&-1&-1&2&0&2&-1&0 \\
        -3&0&-1&1&0&2&-1&0 \\ -2&0&-1&1&0&1&0&-1 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&0&0&1 \\ -3&-1&2&1&-1&0&-1&2 \\
        -4&-2&3&1&-1&0&-1&2 \\ -6&-3&4&2&-1&-1&-1&3 \\
        -5&-2&3&2&-1&-1&-1&2 \\ -4&-2&2&2&-1&0&-1&1 \\
        -3&-1&2&1&-1&0&0&0 \\ -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&-1&0 \\ -2&-1&2&1&-2&1&-1&0 \\
        -3&-1&2&1&-2&2&-2&0 \\ -5&-1&4&1&-3&2&-2&0 \\
        -4&0&3&1&-3&2&-2&0 \\ -3&0&2&1&-2&1&-1&-1 \\
        -2&0&2&0&-1&1&-1&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&-1&1 \\ -3&0&2&0&-1&1&-1&2 \\ -4&-1&3&0&-1&2&-2&2 \\
        -6&-1&4&0&-1&2&-2&3 \\ -5&0&3&0&-1&2&-2&2 \\
        -4&0&2&0&-1&2&-1&1 \\ -3&0&2&0&-1&1&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&-1&0&1&0&0&1&0 \\ -4&0&0&0&1&0&1&0 \\
        -5&-1&-1&1&1&0&2&0 \\ -4&0&-1&1&0&0&2&0 \\ -3&0&-1&1&0&0&1&0 \\
        -2&0&-1&1&0&0&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&1&0&0&-1&0 \\ -3&0&1&1&0&-1&0&-1 \\ -4&1&1&1&0&-1&-1&0 \\
        -6&1&1&2&0&-2&0&-1 \\ -5&1&1&2&-1&-1&0&-1 \\
        -3&1&0&2&-1&-1&0&-1 \\ -2&1&0&1&0&-1&0&-1 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&1&0&0 \\ -2&1&2&-1&-2&2&0&0 \\ -3&1&2&-1&-2&3&-1&0 \\
        -5&2&4&-2&-3&4&-1&0 \\ -4&2&3&-1&-3&3&-1&0 \\
        -3&2&2&-1&-2&2&0&-1 \\ -2&1&2&-1&-1&1&0&-1 \\
        -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&1&0&1 \\ -3&0&2&0&-1&0&0&2 \\ -4&0&3&-1&-1&1&0&2 \\
        -6&0&4&-1&-1&0&1&3 \\ -5&1&3&-1&-1&0&1&2 \\ -4&0&2&0&-1&0&1&1 \\
        -3&0&2&0&-1&0&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&2&-1&0 \\ -2&0&2&0&-2&3&-2&0 \\ -3&0&2&0&-2&4&-3&0 \\
        -5&0&4&0&-3&5&-4&0 \\ -4&1&3&0&-3&4&-3&0 \\
        -3&1&2&0&-2&3&-2&-1 \\ -2&1&2&-1&-1&2&-1&-1 \\
        -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&0&0&0 \\ -3&2&1&-1&0&0&1&-1 \\ -4&3&1&-1&0&0&0&0 \\
        -6&4&1&-1&0&0&1&-1 \\ -5&3&1&0&-1&0&1&-1 \\ -3&3&0&0&-1&0&1&-1 \\
        -2&2&0&0&0&-1&1&-1 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&1&-1&0 \\ -3&1&1&0&0&1&-1&-1 \\ -4&2&1&0&0&1&-2&0 \\
        -6&2&1&1&0&1&-2&-1 \\ -5&2&1&1&-1&1&-1&-1 \\
        -3&2&0&1&-1&1&-1&-1 \\ -2&2&0&0&0&0&0&-1 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&0&1 \\ -1&-2&-1&2&-1&0&1&1 \\
        -2&-3&-1&2&0&0&1&1 \\ -2&-4&-2&3&-1&1&1&2 \\
        -2&-3&-2&3&-1&1&0&2 \\ -2&-2&-1&2&-1&1&0&1 \\
        -1&-2&-1&2&-1&1&0&0 \\ -1&-1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&1&-1&1 \\ -1&-3&-1&3&-1&1&-1&1 \\
        -2&-4&-1&3&0&1&-1&1 \\ -2&-6&-2&5&-1&2&-2&2 \\
        -2&-4&-2&4&-1&2&-2&2 \\ -2&-3&-1&3&-1&2&-2&1 \\
        -1&-2&-1&2&-1&2&-1&0 \\ -1&-1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&2&-1&1&-1&0 \\ 0&-3&-1&3&-1&1&-1&0 \\
        -1&-4&-1&4&-1&1&-1&-1 \\ 0&-6&-2&6&-2&2&-2&-1 \\
        0&-4&-2&5&-2&2&-2&-1 \\ 0&-3&-1&3&-1&2&-2&-1 \\
        0&-2&-1&2&-1&2&-1&-1 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&-1&0 \\ -2&-2&2&1&-1&1&-2&1 \\ -2&-3&2&1&0&1&-3&1 \\
        -4&-4&4&1&0&1&-4&2 \\ -3&-3&3&1&0&1&-4&2 \\ -3&-2&2&1&0&1&-3&1 \\
        -2&-1&2&0&0&1&-2&0 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&0&1&0&1 \\ -1&-1&-1&1&-1&2&0&1 \\ -2&-2&-1&1&0&2&0&1 \\
        -2&-3&-2&2&-1&4&-1&2 \\ -2&-2&-2&2&-1&3&-1&2 \\
        -2&-1&-1&1&-1&3&-1&1 \\ -1&-1&-1&1&-1&2&0&0 \\
        -1&-1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&-1&1 \\ -1&-1&0&0&0&1&-1&1 \\ -1&-1&-1&0&1&1&-2&2 \\
        -2&-1&0&-1&1&2&-3&3 \\ -2&-1&0&0&0&2&-3&3 \\ -2&0&0&0&0&1&-2&2 \\
        -1&0&0&0&0&1&-2&1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&1&-2&1 \\ -1&-2&0&1&0&2&-3&1 \\ -1&-2&-1&1&1&2&-4&2 \\
        -2&-3&0&1&1&3&-6&3 \\ -2&-2&0&1&0&3&-5&3 \\ -2&-1&0&1&0&2&-4&2 \\
        -1&0&0&0&0&2&-3&1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&1&-1&0 \\ -1&-1&0&0&1&1&0&-1 \\ -2&-1&0&0&2&1&-1&-1 \\
        -2&-2&-1&1&2&2&-1&-2 \\ -2&-1&-1&1&1&2&-1&-1 \\
        -1&0&-1&0&1&2&-1&-1 \\ -1&0&-1&0&1&1&0&-1 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&1&0 \\ 0&-2&-1&2&-1&-1&2&0 \\
        -1&-2&-1&2&-1&-1&3&-1 \\ 0&-3&-2&3&-2&-1&4&-1 \\
        0&-2&-2&3&-2&-1&3&-1 \\ 0&-2&-1&2&-1&-1&2&-1 \\
        0&-2&-1&2&-1&0&1&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&2 \\ -2&0&0&1&0&-2&1&2 \\ -3&-1&1&1&0&-2&1&3 \\
        -4&-1&0&2&0&-3&2&4 \\ -4&-1&0&2&0&-2&1&3 \\
        -3&-1&0&2&-1&-1&1&2 \\ -2&-1&0&2&-1&-1&1&1 \\
        -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&2 \\ -2&-1&0&2&0&-1&-1&2 \\ -3&-2&1&2&0&-1&-1&3 \\
        -4&-3&0&4&0&-2&-1&4 \\ -4&-2&0&3&0&-1&-1&3 \\
        -3&-2&0&3&-1&0&-1&2 \\ -2&-1&0&2&-1&0&0&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-2&0 \\ 0&-2&0&1&0&2&-3&0 \\ 0&-2&-1&2&0&2&-4&0 \\
        0&-3&0&2&0&3&-6&0 \\ 0&-2&0&2&-1&3&-5&0 \\ 0&-1&0&1&0&2&-4&0 \\
        0&0&0&0&0&2&-3&0 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-1&-1 \\ -2&-1&0&2&-1&1&0&-2 \\
        -3&-1&0&2&0&1&-1&-2 \\ -4&-2&-1&4&-1&2&-1&-3 \\
        -3&-1&-1&3&-1&2&-1&-2 \\ -2&0&-1&2&-1&2&-1&-2 \\
        -1&0&-1&1&0&1&0&-2 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&0 \\ -3&-1&1&1&1&-1&-1&0 \\
        -3&-1&1&1&2&-2&-2&1 \\ -5&-2&1&2&3&-3&-2&1 \\
        -4&-2&1&2&2&-2&-2&1 \\ -3&-1&0&2&1&-1&-2&1 \\
        -2&0&0&1&1&-1&-1&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-2&1&-1&1 \\ 0&-1&-1&3&-3&1&-1&1 \\
        -1&-2&-1&4&-4&2&-1&1 \\ -1&-2&-1&5&-6&3&-2&2 \\
        -1&-1&-1&4&-5&3&-2&1 \\ -1&-1&0&3&-4&2&-1&0 \\
        0&-1&0&2&-3&2&-1&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-2&1&0&-1 \\ -1&-1&-1&3&-3&2&0&-1 \\
        -2&-2&-1&4&-3&2&0&-2 \\ -2&-3&-2&6&-5&4&-1&-2 \\
        -1&-2&-2&5&-4&3&-1&-2 \\ -1&-1&-1&3&-3&3&-1&-2 \\
        0&-1&-1&2&-2&2&0&-2 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&1 \\ -1&-1&0&2&0&-1&-1&1 \\
        -2&-2&1&3&-1&-1&-1&1 \\ -2&-3&0&5&-1&-2&-1&1 \\
        -2&-2&0&4&-1&-1&-1&0 \\ -1&-2&0&3&-1&0&-1&0 \\
        -1&-1&0&2&-1&0&0&0 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-1&1 \\ -1&0&2&-1&0&1&-1&1 \\ -2&-1&3&-1&0&2&-2&1 \\
        -3&-1&4&-1&0&2&-2&1 \\ -3&0&3&-1&0&2&-2&1 \\
        -2&0&2&-1&0&2&-1&0 \\ -2&0&2&-1&0&1&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&-1 \\ -1&-2&2&1&-1&0&-1&0 \\
        -1&-2&2&1&-1&0&-1&-1 \\ -2&-3&4&1&-1&-1&-1&-1 \\
        -1&-2&3&1&-1&-1&-1&-1 \\ -1&-2&2&1&0&-1&-1&-1 \\
        -1&-1&2&0&0&0&-1&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ -2&0&2&1&-2&1&-1&0 \\ -3&-1&3&1&-2&2&-2&0 \\
        -5&-1&4&2&-3&2&-2&0 \\ -4&0&3&1&-2&2&-2&0 \\
        -3&0&2&1&-2&2&-1&-1 \\ -2&0&2&0&-1&1&0&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&-1&1 \\ -1&-1&-2&2&0&1&-2&1 \\
        -1&-1&-3&3&0&0&-2&2 \\ -1&-2&-4&4&0&1&-4&3 \\
        -1&-2&-3&4&-1&1&-3&2 \\ -1&-1&-2&3&-1&1&-3&2 \\
        0&0&-2&2&-1&1&-2&1 \\ 0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&1&-2&1 \\ -1&0&-2&1&0&2&-2&1 \\ -1&0&-3&2&0&2&-3&2 \\
        -1&0&-4&2&0&4&-5&3 \\ -1&0&-3&2&-1&4&-4&2 \\
        -1&1&-2&1&-1&3&-3&2 \\ 0&1&-2&1&-1&2&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&-1&2&-1&0&-1&1 \\ -1&0&-2&3&-1&-1&0&0 \\
        -2&0&-2&4&-2&-1&0&1 \\ -2&0&-4&6&-3&-1&0&1 \\
        -2&0&-3&5&-3&0&0&0 \\ -1&0&-2&4&-3&0&0&0 \\ 0&0&-2&3&-2&0&0&0 \\
        0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&0&1&0 \\ -1&0&0&-1&1&-1&3&-1 \\ -2&1&0&-2&2&-1&3&-1 \\
        -2&1&-1&-2&2&-1&5&-2 \\ -2&1&-1&-1&1&-1&4&-1 \\
        -1&1&-1&-1&1&-1&3&-1 \\ -1&0&-1&0&1&-1&2&-1 \\
        -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&-1&1 \\ -1&0&0&-1&0&3&-2&1 \\ -1&0&-1&-1&1&3&-3&2 \\
        -2&0&0&-2&1&5&-5&3 \\ -2&0&0&-1&0&4&-4&3 \\ -2&1&0&-1&0&3&-3&2 \\
        -1&1&0&-1&0&2&-2&1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&2 \\ -2&1&0&0&0&0&0&2 \\ -3&0&1&0&0&0&0&3 \\
        -4&0&0&1&0&0&0&4 \\ -4&0&0&1&0&0&0&3 \\ -3&0&0&1&-1&1&0&2 \\
        -2&0&0&1&-1&0&1&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&-1&2 \\ -2&1&1&-1&1&-1&-1&2 \\ -2&1&1&-1&1&-1&-2&4 \\
        -4&2&2&-2&2&-2&-2&5 \\ -4&1&2&-1&1&-1&-2&4 \\
        -3&1&1&0&0&-1&-1&3 \\ -2&1&1&0&0&-1&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&-2&2 \\ -2&0&1&0&1&0&-3&2 \\ -2&0&1&0&1&0&-4&4 \\
        -4&0&2&0&2&-1&-5&5 \\ -4&0&2&0&1&0&-4&4 \\ -3&0&1&1&0&0&-3&3 \\
        -2&1&1&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&1&0&1 \\ 0&1&-1&1&-3&2&0&1 \\ -1&0&-1&2&-4&3&0&1 \\
        -1&1&-1&2&-6&5&-1&2 \\ -1&1&-1&2&-5&4&-1&1 \\
        -1&1&0&1&-4&3&0&0 \\ 0&0&0&1&-3&2&0&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&2&-1&1 \\ 0&0&-1&2&-3&3&-2&1 \\ -1&-1&-1&3&-4&4&-2&1 \\
        -1&-1&-1&4&-6&6&-4&2 \\ -1&0&-1&3&-5&5&-3&1 \\
        -1&0&0&2&-4&4&-2&0 \\ 0&0&0&1&-3&3&-1&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ -1&0&0&1&0&-3&2&1 \\ -2&0&1&1&-1&-3&3&1 \\
        -2&0&0&2&-1&-5&5&1 \\ -2&0&0&2&-1&-4&4&0 \\
        -1&-1&0&2&-1&-3&3&0 \\ -1&-1&0&2&-1&-2&2&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&0&-1&2 \\ -1&0&0&1&-1&1&-3&3 \\ -1&-1&0&2&-2&1&-3&4 \\
        -2&-1&1&2&-2&1&-5&6 \\ -2&-1&1&2&-2&1&-4&4 \\
        -2&-1&1&2&-2&1&-3&3 \\ -1&0&1&1&-2&1&-2&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-2&2 \\ -1&1&0&0&-1&2&-3&3 \\
        -1&0&0&1&-2&3&-4&4 \\ -2&1&1&0&-2&4&-6&6 \\ -2&1&1&0&-2&4&-5&4 \\
        -2&1&1&0&-2&3&-3&3 \\ -1&1&1&0&-2&2&-2&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&-1 \\ -1&0&0&1&-2&3&-2&-1 \\
        -1&0&-1&2&-2&3&-3&-1 \\ -2&0&0&2&-3&5&-5&-1 \\
        -1&0&0&2&-3&4&-4&-1 \\ -1&1&0&1&-2&3&-3&-1 \\
        0&1&0&0&-1&2&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&-1 \\ -2&-1&1&1&1&-2&0&-1 \\ -2&0&1&1&1&-3&0&-1 \\
        -3&-1&1&2&2&-5&1&-2 \\ -2&-1&1&2&1&-4&1&-2 \\
        -1&-1&0&2&1&-3&0&-1 \\ -1&0&0&1&1&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&0&-2&1 \\ -1&0&1&0&1&0&-3&1 \\ -1&0&1&1&0&0&-4&2 \\
        -2&0&2&1&1&-1&-5&2 \\ -2&0&2&1&0&0&-4&1 \\ -1&0&1&1&0&0&-3&1 \\
        -1&1&1&0&0&0&-2&1 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -2&1&0&2&-2&0&0&0 \\ -3&0&1&3&-3&0&0&0 \\
        -4&0&0&5&-4&0&0&0 \\ -3&0&0&4&-3&0&0&-1 \\ -2&0&0&3&-3&1&0&-1 \\
        -1&0&0&2&-2&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&0&1&1 \\ -1&1&2&-2&0&-1&2&1 \\ -2&1&3&-3&0&0&2&1 \\
        -3&2&4&-4&0&-1&4&1 \\ -3&2&3&-3&0&-1&3&1 \\ -2&1&2&-2&0&-1&3&0 \\
        -2&0&2&-1&0&-1&2&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&2&-1&0 \\ -2&0&2&-1&-1&3&-2&1 \\ -2&0&2&-2&0&4&-3&1 \\
        -4&0&4&-3&0&5&-4&2 \\ -3&1&3&-3&0&4&-3&2 \\ -3&1&2&-2&0&3&-2&1 \\
        -2&1&2&-2&0&2&-1&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&0&1&-1&1 \\ -1&0&-2&1&0&1&-1&1 \\ -1&1&-3&1&0&1&-1&2 \\
        -1&1&-4&1&0&2&-2&3 \\ -1&1&-3&1&-1&2&-1&2 \\
        -1&1&-2&1&-1&1&-1&2 \\ 0&1&-2&1&-1&1&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ -1&2&-2&1&-1&0&1&0 \\
        -2&2&-2&2&-2&0&1&1 \\ -2&3&-4&3&-3&1&1&1 \\ -2&2&-3&3&-3&1&1&0 \\
        -1&2&-2&2&-3&1&1&0 \\ 0&1&-2&2&-2&0&1&0 \\ 0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&1&-1&1 \\ -1&1&-2&2&-1&1&-1&0 \\
        -2&1&-2&3&-2&1&-1&1 \\ -2&1&-4&5&-3&2&-2&1 \\
        -2&1&-3&4&-3&2&-1&0 \\ -1&1&-2&3&-3&2&-1&0 \\
        0&1&-2&2&-2&1&0&0 \\ 0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&-1&2 \\ -2&2&1&-2&1&1&-2&2 \\ -2&2&1&-2&1&1&-3&4 \\
        -4&3&2&-3&2&1&-4&5 \\ -4&2&2&-2&1&1&-3&4 \\ -3&2&1&-1&0&1&-2&3 \\
        -2&2&1&-1&0&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&1&-1&0 \\ -3&1&1&-1&1&1&-1&0 \\ -3&2&1&-2&2&1&-2&1 \\
        -5&2&1&-2&3&1&-2&1 \\ -4&2&1&-2&2&1&-1&1 \\ -3&2&0&-1&1&1&-1&1 \\
        -2&2&0&-1&1&0&0&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&-1&2 \\ -1&1&0&0&-1&1&-2&3 \\ -1&1&0&0&-2&2&-2&4 \\
        -2&2&1&-1&-2&2&-3&6 \\ -2&2&1&-1&-2&2&-2&4 \\
        -2&1&1&0&-2&1&-1&3 \\ -1&1&1&0&-2&1&-1&2 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&0&1 \\ -1&1&1&-1&1&-2&0&1 \\ -1&2&1&-1&0&-2&0&2 \\
        -2&3&2&-2&1&-4&1&2 \\ -2&2&2&-1&0&-3&1&1 \\ -1&1&1&0&0&-3&1&1 \\
        -1&1&1&0&0&-2&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-1&0&-1&0 \\ -2&2&1&0&-1&1&-2&0 \\ -2&2&1&1&-2&1&-3&1 \\
        -4&3&2&1&-2&1&-4&1 \\ -3&2&2&1&-2&1&-3&0 \\ -2&2&1&1&-2&1&-2&0 \\
        -1&2&1&0&-1&0&-1&0 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&-1&1 \\ 0&-2&-1&3&-2&1&-2&2 \\ 0&-4&-1&4&-2&1&-2&2 \\
        0&-5&-1&5&-3&2&-4&4 \\ 0&-4&-1&4&-2&2&-4&3 \\
        -1&-3&0&3&-2&2&-3&2 \\ 0&-2&0&2&-2&2&-2&1 \\
        0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&0&-1&-1&1 \\ -1&-1&-2&3&0&-1&-1&1 \\
        -1&-2&-2&4&0&-2&-1&2 \\ -1&-3&-4&6&0&-2&-2&3 \\
        -1&-3&-3&5&0&-1&-2&2 \\ -1&-2&-2&4&-1&0&-2&2 \\
        0&-1&-2&3&-1&0&-1&1 \\ 0&0&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-2 \\ -1&-2&0&2&0&0&0&-2 \\ -1&-2&0&2&1&-1&0&-3 \\
        -1&-4&-1&4&1&-1&0&-4 \\ 0&-3&-1&3&1&-1&0&-3 \\
        0&-2&-1&2&1&0&-1&-2 \\ 0&-1&-1&1&1&0&0&-2 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ 1&-2&-1&3&-2&0&-1&1 \\
        1&-3&-1&4&-3&0&0&0 \\ 2&-4&-1&5&-4&0&-1&1 \\
        2&-3&-1&4&-3&0&-1&0 \\ 1&-3&0&3&-2&0&-1&0 \\
        1&-2&0&2&-2&1&-1&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&0&-1 \\ -1&-1&2&1&-1&0&-1&0 \\
        -1&-2&3&1&-1&0&-1&-1 \\ -2&-3&4&2&-1&-1&-1&-1 \\
        -1&-2&3&1&0&-1&-1&-1 \\ -1&-2&2&1&0&0&-1&-1 \\
        -1&-1&2&0&0&0&0&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&1&-2&1 \\ 1&0&-2&0&1&2&-2&0 \\ 1&0&-3&1&1&2&-3&1 \\
        2&0&-4&1&1&4&-5&1 \\ 1&0&-3&1&0&4&-4&1 \\ 1&1&-2&0&0&3&-3&1 \\
        1&1&-2&0&0&2&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&1&-2&0 \\ 0&0&-2&2&-1&2&-2&-1 \\ 0&0&-3&3&-1&2&-3&0 \\
        0&0&-4&4&-2&4&-5&0 \\ 0&0&-3&3&-2&4&-4&0 \\ 0&1&-2&2&-2&3&-3&0 \\
        1&1&-2&1&-1&2&-2&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&-1&-2&3&0&-2&0&0 \\ 0&-1&-2&4&-1&-3&1&0 \\
        1&-2&-4&6&-1&-4&1&0 \\ 1&-2&-3&5&-1&-3&1&-1 \\
        1&-2&-2&4&-1&-2&0&0 \\ 1&-1&-2&3&-1&-1&0&0 \\
        1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-1&1 \\ 0&0&-1&1&-2&3&-2&2 \\ 0&-1&-1&1&-2&4&-2&2 \\
        0&-1&-1&1&-3&6&-4&4 \\ 0&0&-1&0&-2&5&-3&3 \\
        -1&0&0&0&-2&4&-2&2 \\ 0&0&0&0&-2&3&-1&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&1&-2&2 \\ 1&1&0&-1&0&2&-3&2 \\ 1&0&0&0&-1&3&-4&3 \\
        1&1&1&-1&-1&4&-6&4 \\ 0&1&1&-1&-1&4&-5&3 \\ 0&1&1&-1&-1&3&-3&2 \\
        0&1&1&-1&-1&2&-2&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&1&-2&1 \\ 0&1&0&1&-2&2&-3&1 \\ 0&0&0&2&-3&3&-4&2 \\
        -1&1&1&2&-4&4&-6&3 \\ -1&1&1&1&-3&4&-5&2 \\ -1&1&1&1&-3&3&-3&1 \\
        0&1&1&0&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ 0&1&2&-3&0&2&0&0 \\ 0&1&2&-4&1&3&-1&0 \\
        -1&2&4&-6&1&4&-1&0 \\ -1&2&3&-5&1&3&-1&1 \\ -1&2&2&-4&1&2&0&0 \\
        -1&1&2&-3&1&1&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&0&0&1 \\ 1&1&-2&-1&1&0&1&0 \\ 1&2&-3&-1&1&0&1&1 \\
        2&3&-4&-2&1&1&1&1 \\ 1&2&-3&-1&0&1&1&1 \\ 1&2&-2&-1&0&0&1&1 \\
        1&1&-2&0&0&0&0&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-1&1 \\ -1&1&-2&1&0&1&-1&1 \\ -1&1&-2&1&0&1&-1&2 \\
        -1&1&-4&2&0&2&-2&3 \\ -1&1&-3&1&0&2&-1&2 \\
        -1&1&-2&1&-1&2&-1&2 \\ 0&1&-2&1&-1&1&0&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ -1&2&1&-3&2&0&1&-1 \\ -1&3&1&-4&3&0&0&0 \\
        -2&4&1&-5&4&0&1&-1 \\ -2&3&1&-4&3&0&1&0 \\ -1&3&0&-3&2&0&1&0 \\
        -1&2&0&-2&2&-1&1&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&0&2 \\ 1&2&0&-2&0&0&0&2 \\ 1&2&0&-2&-1&1&0&3 \\
        1&4&1&-4&-1&1&0&4 \\ 0&3&1&-3&-1&1&0&3 \\ 0&2&1&-2&-1&0&1&2 \\
        0&1&1&-1&-1&0&0&2 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&0&-1 \\ 1&-1&-1&1&-1&2&0&-1 \\ 1&-2&-1&1&0&2&0&-2 \\
        2&-3&-2&2&-1&4&-1&-2 \\ 2&-2&-2&1&0&3&-1&-1 \\
        1&-1&-1&0&0&3&-1&-1 \\ 1&-1&-1&0&0&2&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&-1&1&0&0&-1&-1 \\ 1&-1&-2&2&0&1&-2&-1 \\
        2&-1&-3&3&0&0&-2&-1 \\ 3&-2&-4&4&0&1&-4&-1 \\
        3&-2&-3&3&0&1&-3&-1 \\ 2&-1&-2&2&0&1&-3&0 \\ 2&0&-2&1&0&1&-2&0 \\
        1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&0&1 \\ 2&1&-1&-1&-1&2&0&1 \\ 2&0&-1&-1&-1&3&0&1 \\
        3&1&-1&-2&-2&5&-1&2 \\ 2&1&-1&-2&-1&4&-1&2 \\
        1&1&0&-2&-1&3&0&1 \\ 1&0&0&-1&-1&2&0&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 1&0&0&-1&0&3&-2&-1 \\ 2&0&-1&-1&1&3&-3&-1 \\
        2&0&0&-2&1&5&-5&-1 \\ 2&0&0&-2&1&4&-4&0 \\ 1&1&0&-2&1&3&-3&0 \\
        1&1&0&-2&1&2&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&0&1&0&0&0&0 \\ -3&-2&0&2&0&0&0&0 \\ -4&-2&0&2&1&-1&0&0 \\
        -5&-4&-1&4&1&-1&0&0 \\ -4&-3&-1&4&0&-1&0&0 \\
        -3&-2&-1&3&0&0&-1&0 \\ -2&-1&-1&2&0&0&0&-1 \\
        -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&0&-1&0 \\ 1&0&0&1&-1&1&-3&1 \\ 2&-1&0&2&-2&1&-3&1 \\
        2&-1&1&2&-2&1&-5&2 \\ 2&-1&1&1&-1&1&-4&1 \\ 1&-1&1&1&-1&1&-3&1 \\
        1&0&1&0&-1&1&-2&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&0&1 \\ 1&2&-2&-1&1&0&1&0 \\ 1&2&-2&-1&1&0&1&1 \\
        2&3&-4&-1&1&1&1&1 \\ 1&2&-3&-1&1&1&1&1 \\ 1&2&-2&-1&0&1&1&1 \\
        1&1&-2&0&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&0&-1&0 \\ 0&2&1&-2&1&1&-2&0 \\ 1&2&1&-2&1&1&-3&1 \\
        0&3&2&-3&2&1&-4&1 \\ 0&2&2&-3&2&1&-3&1 \\ 0&2&1&-2&1&1&-2&1 \\
        0&2&1&-2&1&0&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline
$\chi_{77}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{77}^{(2)}$&1&-1&1&1&1&-1&-1&1&1&1&-1&-1&-1&-1&-1
&1&-1&1&1&-1&-1&1&1&1

\\$\chi_{77}^{(3)}$&1&A&1&-A&-A&/A&A&1&-/A&-/A&-1&/A&/A&-1&A
&1&A&-/A&1&-1&-1&-/A&1&-A

\\$\chi_{77}^{(4)}$&1&/A&1&-/A&-/A&A&/A&1&-A&-A&-1&A&A&-1&/A
&1&/A&-A&1&-1&-1&-A&1&-/A

\\$\chi_{77}^{(5)}$&1&A&-A&-/A&-A&A&/A&-/A&-A&-/A&/A&/A&-1&-1&-1
&-/A&-1&1&1&A&-1&1&1&1

\\$\chi_{77}^{(6)}$&1&/A&-/A&-A&-/A&/A&A&-A&-/A&-A&A&A&-1&-1&-1
&-A&-1&1&1&/A&-1&1&1&1

\\$\chi_{77}^{(7)}$&1&/A&-A&1&-/A&-1&-1&-/A&1&-A&/A&A&/A&-1&A
&-/A&A&-/A&1&A&-1&-/A&1&-A

\\$\chi_{77}^{(8)}$&1&A&-/A&1&-A&-1&-1&-A&1&-/A&A&/A&A&-1&/A
&-A&/A&-A&1&/A&-1&-A&1&-/A

\\$\chi_{77}^{(9)}$&1&-1&-A&-A&1&/A&A&-/A&-/A&1&/A&-1&A&-1&/A
&-/A&/A&-A&1&A&-1&-A&1&-/A

\\$\chi_{77}^{({10})}$&1&-1&-/A&-/A&1&A&/A&-A&-A&1&A&-1&/A&-1&A
&-A&A&-/A&1&/A&-1&-/A&1&-A

\\$\chi_{77}^{({11})}$&1&-A&1&-A&-A&-/A&-A&1&-/A&-/A&1&-/A&-/A&1&-A
&1&-A&-/A&1&1&1&-/A&1&-A

\\$\chi_{77}^{({12})}$&1&-/A&1&-/A&-/A&-A&-/A&1&-A&-A&1&-A&-A&1&-/A
&1&-/A&-A&1&1&1&-A&1&-/A

\\$\chi_{77}^{({13})}$&1&-/A&-/A&-A&-/A&-/A&-A&-A&-/A&-A&-A&-A&1&1&1
&-A&1&1&1&-/A&1&1&1&1

\\$\chi_{77}^{({14})}$&1&-A&-A&-/A&-A&-A&-/A&-/A&-A&-/A&-/A&-/A&1&1&1
&-/A&1&1&1&-A&1&1&1&1

\\$\chi_{77}^{({15})}$&1&1&-/A&-/A&1&-A&-/A&-A&-A&1&-A&1&-/A&1&-A
&-A&-A&-/A&1&-/A&1&-/A&1&-A

\\$\chi_{77}^{({16})}$&1&1&-A&-A&1&-/A&-A&-/A&-/A&1&-/A&1&-A&1&-/A
&-/A&-/A&-A&1&-A&1&-A&1&-/A

\\$\chi_{77}^{({17})}$&1&-A&-/A&1&-A&1&1&-A&1&-/A&-A&-/A&-A&1&-/A
&-A&-/A&-A&1&-/A&1&-A&1&-/A

\\$\chi_{77}^{({18})}$&1&-/A&-A&1&-/A&1&1&-/A&1&-A&-/A&-A&-/A&1&-A
&-/A&-A&-/A&1&-A&1&-/A&1&-A

\\$\chi_{77}^{({19})}$&1&B&-1&1&-1&B&-B&1&-1&1&-B&-B&-B&-B&-B
&1&-B&-1&-1&B&-B&1&1&-1

\\$\chi_{77}^{({20})}$&1&-B&-1&1&-1&-B&B&1&-1&1&B&B&B&B&B
&1&B&-1&-1&-B&B&1&1&-1

\\$\chi_{77}^{({21})}$&1&C&-1&-A&A&-/C&-C&1&/A&-/A&-B&/C&/C&-B&-C
&1&-C&/A&-1&B&-B&-/A&1&A

\\$\chi_{77}^{({22})}$&1&-/C&-1&-/A&/A&C&/C&1&A&-A&-B&-C&-C&-B&/C
&1&/C&A&-1&B&-B&-A&1&/A

\\$\chi_{77}^{({23})}$&1&-C&-1&-A&A&/C&C&1&/A&-/A&B&-/C&-/C&B&C
&1&C&/A&-1&-B&B&-/A&1&A

\\$\chi_{77}^{({24})}$&1&/C&-1&-/A&/A&-C&-/C&1&A&-A&B&C&C&B&-/C
&1&-/C&A&-1&-B&B&-A&1&/A

\\$\chi_{77}^{({25})}$&1&C&A&-/A&A&C&/C&-/A&A&-/A&/C&/C&-B&-B&-B
&-/A&-B&-1&-1&C&-B&1&1&-1

\\$\chi_{77}^{({26})}$&1&-/C&/A&-A&/A&-/C&-C&-A&/A&-A&-C&-C&-B&-B&-B
&-A&-B&-1&-1&-/C&-B&1&1&-1

\\$\chi_{77}^{({27})}$&1&/C&/A&-A&/A&/C&C&-A&/A&-A&C&C&B&B&B
&-A&B&-1&-1&/C&B&1&1&-1

\\$\chi_{77}^{({28})}$&1&-C&A&-/A&A&-C&-/C&-/A&A&-/A&-/C&-/C&B&B&B
&-/A&B&-1&-1&-C&B&1&1&-1

\\$\chi_{77}^{({29})}$&1&-/C&A&1&/A&B&-B&-/A&-1&-A&/C&-C&/C&-B&-C
&-/A&-C&/A&-1&C&-B&-/A&1&A

\\$\chi_{77}^{({30})}$&1&C&/A&1&A&B&-B&-A&-1&-/A&-C&/C&-C&-B&/C
&-A&/C&A&-1&-/C&-B&-A&1&/A

\\$\chi_{77}^{({31})}$&1&-C&/A&1&A&-B&B&-A&-1&-/A&C&-/C&C&B&-/C
&-A&-/C&A&-1&/C&B&-A&1&/A

\\$\chi_{77}^{({32})}$&1&/C&A&1&/A&-B&B&-/A&-1&-A&-/C&C&-/C&B&C
&-/A&C&/A&-1&-C&B&-/A&1&A

\\$\chi_{77}^{({33})}$&1&B&A&-A&-1&-/C&-C&-/A&/A&1&/C&-B&-C&-B&/C
&-/A&/C&A&-1&C&-B&-A&1&/A

\\$\chi_{77}^{({34})}$&1&B&/A&-/A&-1&C&/C&-A&A&1&-C&-B&/C&-B&-C
&-A&-C&/A&-1&-/C&-B&-/A&1&A

\\$\chi_{77}^{({35})}$&1&-B&/A&-/A&-1&-C&-/C&-A&A&1&C&B&-/C&B&C
&-A&C&/A&-1&/C&B&-/A&1&A

\\$\chi_{77}^{({36})}$&1&-B&A&-A&-1&/C&C&-/A&/A&1&-/C&B&C&B&-/C
&-/A&-/C&A&-1&-C&B&-A&1&/A

\\$\chi_{77}^{({37})}$&2&.&1&-1&.&-1&-1&1&-1&.&1&.&1&.&1
&-1&-1&1&.&-1&-2&1&.&1

\\$\chi_{77}^{({38})}$&2&.&1&-1&.&1&1&1&-1&.&-1&.&-1&.&-1
&-1&1&1&.&1&2&1&.&1

\\$\chi_{77}^{({39})}$&2&.&-A&A&.&/A&A&-/A&/A&.&-/A&.&-A&.&-/A
&/A&/A&-A&.&A&-2&-A&.&-/A

\\$\chi_{77}^{({40})}$&2&.&-/A&/A&.&A&/A&-A&A&.&-A&.&-/A&.&-A
&A&A&-/A&.&/A&-2&-/A&.&-A

\\$\chi_{77}^{({41})}$&2&.&-/A&-1&.&-1&-1&-A&-1&.&-A&.&-A&.&-/A
&A&/A&-A&.&/A&-2&-A&.&-/A

\\$\chi_{77}^{({42})}$&2&.&-A&-1&.&-1&-1&-/A&-1&.&-/A&.&-/A&.&-A
&/A&A&-/A&.&A&-2&-/A&.&-A

\\$\chi_{77}^{({43})}$&2&.&-A&/A&.&A&/A&-/A&A&.&-/A&.&1&.&1
&/A&-1&1&.&A&-2&1&.&1

\\$\chi_{77}^{({44})}$&2&.&-/A&A&.&/A&A&-A&/A&.&-A&.&1&.&1
&A&-1&1&.&/A&-2&1&.&1

\\$\chi_{77}^{({45})}$&2&.&1&A&.&/A&A&1&/A&.&1&.&-/A&.&-A
&-1&A&-/A&.&-1&-2&-/A&.&-A
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline

\\$\chi_{77}^{({46})}$&2&.&1&/A&.&A&/A&1&A&.&1&.&-A&.&-/A
&-1&/A&-A&.&-1&-2&-A&.&-/A

\\$\chi_{77}^{({47})}$&2&.&-A&A&.&-/A&-A&-/A&/A&.&/A&.&A&.&/A
&/A&-/A&-A&.&-A&2&-A&.&-/A

\\$\chi_{77}^{({48})}$&2&.&-/A&/A&.&-A&-/A&-A&A&.&A&.&/A&.&A
&A&-A&-/A&.&-/A&2&-/A&.&-A

\\$\chi_{77}^{({49})}$&2&.&-/A&-1&.&1&1&-A&-1&.&A&.&A&.&/A
&A&-/A&-A&.&-/A&2&-A&.&-/A

\\$\chi_{77}^{({50})}$&2&.&-A&-1&.&1&1&-/A&-1&.&/A&.&/A&.&A
&/A&-A&-/A&.&-A&2&-/A&.&-A

\\$\chi_{77}^{({51})}$&2&.&-A&/A&.&-A&-/A&-/A&A&.&/A&.&-1&.&-1
&/A&1&1&.&-A&2&1&.&1

\\$\chi_{77}^{({52})}$&2&.&-/A&A&.&-/A&-A&-A&/A&.&A&.&-1&.&-1
&A&1&1&.&-/A&2&1&.&1

\\$\chi_{77}^{({53})}$&2&.&1&A&.&-/A&-A&1&/A&.&-1&.&/A&.&A
&-1&-A&-/A&.&1&2&-/A&.&-A

\\$\chi_{77}^{({54})}$&2&.&1&/A&.&-A&-/A&1&A&.&-1&.&A&.&/A
&-1&-/A&-A&.&1&2&-A&.&-/A

\\$\chi_{77}^{({55})}$&2&.&A&A&.&-/C&-C&-/A&-/A&.&-/C&.&C&.&-/C
&/A&/C&A&.&C&D&-A&.&/A

\\$\chi_{77}^{({56})}$&2&.&/A&/A&.&C&/C&-A&-A&.&C&.&-/C&.&C
&A&-C&/A&.&-/C&D&-/A&.&A

\\$\chi_{77}^{({57})}$&2&.&A&A&.&/C&C&-/A&-/A&.&/C&.&-C&.&/C
&/A&-/C&A&.&-C&-D&-A&.&/A

\\$\chi_{77}^{({58})}$&2&.&/A&/A&.&-C&-/C&-A&-A&.&-C&.&/C&.&-C
&A&C&/A&.&/C&-D&-/A&.&A

\\$\chi_{77}^{({59})}$&2&.&-1&-1&.&B&-B&1&1&.&B&.&B&.&B
&-1&-B&-1&.&B&D&1&.&-1

\\$\chi_{77}^{({60})}$&2&.&-1&-1&.&-B&B&1&1&.&-B&.&-B&.&-B&-1
&B&-1&.&-B&-D&1&.&-1

\\$\chi_{77}^{({61})}$&2&.&/A&-1&.&B&-B &-A&1&.&C&.&C&.
-/C&A&/C&A&.&-/C&D&-A&.&/A

\\$\chi_{77}^{({62})}$&2&.&A&-1&.&B&-B&-/A&1&.&-/C&.&-/C&.&C
&/A&-C&/A&.&C&D&-/A&.&A

\\$\chi_{77}^{({63})}$&2&.&/A&-1&.&-B&B&-A&1&.&-C&.&-C&.&/C
&A&-/C&A&.&/C&-D&-A&.&/A

\\$\chi_{77}^{({64})}$&2&.&A&-1&.&-B&B&-/A&1&.&/C&.&/C&.&-C
&/A&C&/A&.&-C&-D&-/A&.&A

\\$\chi_{77}^{({65})}$&2&.&A&/A&.&C&/C&-/A&-A&.&-/C&.&B&.&B
&A&-B&-1&.&C&D&1&.&-1

\\$\chi_{77}^{({66})}$&2&.&/A&A&.&-/C&-C&-A&-/A&.&C&.&B&.&B
&A&-B&-1&.&-/C&D&1&.&-1

\\$\chi_{77}^{({67})}$&2&.&A&/A&.&-C&-/C&-/A&-A&.&/C&.&-B&.&-B
&/A&B&-1&.&-C&-D&1&.&-1

\\$\chi_{77}^{({68})}$&2&.&/A&A&.&/C&C&-A&-/A&.&-C&.&-B&.&-B
&A&B&-1&.&/C&-D&1&.&-1

\\$\chi_{77}^{({69})}$&2&.&-1&A&.&-/C&-C&1&-/A&.&B&.&-/C&.&C
&-1&-C&/A&.&B&D&-/A&.&A

\\$\chi_{77}^{({70})}$&2&.&-1&/A&.&C&/C&1&-A&.&B&.&C&.&-/C
&-1&/C&A&.&B&D&-A&.&/A

\\$\chi_{77}^{({71})}$&2&.&-1&A&.&/C&C&1&-/A&.&-B&.&/C&.&-C
&-1&C&/A&.&-B&-D&-/A&.&A

\\$\chi_{77}^{({72})}$&2&.&-1&/A&.&-C&-/C&1&-A&.&-B&.&-C&.&/C
&-1&-/C&A&.&-B&-D&-A&.&/A

\\$\chi_{77}^{({73})}$&3&-1&.&.&-1&.&.&.&.&-1&.&-1&.&-1&.
&.&.&.&-1&.&3&.&-1&.

\\$\chi_{77}^{({74})}$&3&1&.&.&-1&.&.&.&.&-1&.&1&.&1&.
&.&.&.&-1&.&-3&.&-1&.

\\$\chi_{77}^{({75})}$&3&A&.&.&A&.&.&.&.&/A&.&/A&.&-1&.
&.&.&.&-1&.&3&.&-1&.

\\$\chi_{77}^{({76})}$&3&/A&.&.&/A&.&.&.&.&A&.&A&.&-1&.
&.&.&.&-1&.&3&.&-1&.

\\$\chi_{77}^{({77})}$&3&-A&.&.&A&.&.&.&.&/A&.&-/A&.&1&.
&.&.&.&-1&.&-3&.&-1&.

\\$\chi_{77}^{({78})}$&3&-/A&.&.&/A&.&.&.&.&A&.&-A&.&1&.
&.&.&.&-1&.&-3&.&-1&.

\\$\chi_{77}^{({79})}$&3&B&.&.&1&.&.&.&.&-1&.&-B&.&-B&.
&.&.&.&1&.&E&.&-1&.

\\$\chi_{77}^{({80})}$&3&-B&.&.&1&.&.&.&.&-1&.&B&.&B&.
&.&.&.&1&.&-E&.&-1&.

\\$\chi_{77}^{({81})}$&3&C&.&.&-A&.&.&.&.&/A&.&/C&.&-B&.
&.&.&.&1&.&E&.&-1&.

\\$\chi_{77}^{({82})}$&3&-/C&.&.&-/A&.&.&.&.&A&.&-C&.&-B&.
&.&.&.&1&.&E&.&-1&.

\\$\chi_{77}^{({83})}$&3&-C&.&.&-A&.&.&.&.&/A&.&-/C&.&B&.
&.&.&.&1&.&-E&.&-1&.

\\$\chi_{77}^{({84})}$&3&/C&.&.&-/A&.&.&.&.&A&.&C&.&B&.
&.&.&.&1&.&-E&.&-1&.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{\small \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & &\\\hline
$\chi_{77}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{77}^{(2)}$&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&1&1&1
&-1&-1&-1&-1&1&-1&-1&1

\\$\chi_{77}^{(3)}$&/A&-1&A&/A&-A&1&-/A&-/A&1&-A&-A&A&-A&1&-A
&/A&-1&-1&/A&1&-1&A&-/A

\\$\chi_{77}^{(4)}$&A&-1&/A&A&-/A&1&-A&-A&1&-/A&-/A&/A&-/A&1&-/A
&A&-1&-1&A&1&-1&/A&-A

\\$\chi_{77}^{(5)}$&A&/A&/A&-1&1&-A&-/A&-A&-A&-A&-/A&A&1&1&1
&-1&-1&/A&/A&1&A&A&1

\\$\chi_{77}^{(6)}$&/A&A&A&-1&1&-/A&-A&-/A&-/A&-/A&-A&/A&1&1&1
&-1&-1&A&A&1&/A&/A&1

\\$\chi_{77}^{(7)}$&-1&/A&-1&/A&-A&-A&-A&1&-A&-/A&1&/A&-A&1&-A
&/A&-1&/A&A&1&A&/A&-/A

\\$\chi_{77}^{(8)}$&-1&A&-1&A&-/A&-/A&-/A&1&-/A&-A&1&A&-/A&1&-/A
&A&-1&A&/A&1&/A&A&-A

\\$\chi_{77}^{(9)}$&/A&/A&A&A&-/A&-A&1&-/A&-A&1&-A&-1&-/A&1&-/A
&A&-1&/A&-1&1&A&-1&-A

\\$\chi_{77}^{({10})}$&A&A&/A&/A&-A&-/A&1&-A&-/A&1&-/A&-1&-A&1&-A
&/A&-1&A&-1&1&/A&-1&-/A

\\$\chi_{77}^{({11})}$&-/A&1&-A&-/A&-A&1&-/A&-/A&1&-A&-A&-A&-A&1&-A
&-/A&1&1&-/A&1&1&-A&-/A

\\$\chi_{77}^{({12})}$&-A&1&-/A&-A&-/A&1&-A&-A&1&-/A&-/A&-/A&-/A&1&-/A
&-A&1&1&-A&1&1&-/A&-A

\\$\chi_{77}^{({13})}$&-/A&-A&-A&1&1&-/A&-A&-/A&-/A&-/A&-A&-/A&1&1&1
&1&1&-A&-A&1&-/A&-/A&1

\\$\chi_{77}^{({14})}$&-A&-/A&-/A&1&1&-A&-/A&-A&-A&-A&-/A&-A&1&1&1
&1&1&-/A&-/A&1&-A&-A&1

\\$\chi_{77}^{({15})}$&-A&-A&-/A&-/A&-A&-/A&1&-A&-/A&1&-/A&1&-A&1&-A
&-/A&1&-A&1&1&-/A&1&-/A

\\$\chi_{77}^{({16})}$&-/A&-/A&-A&-A&-/A&-A&1&-/A&-A&1&-A&1&-/A&1&-/A
&-A&1&-/A&1&1&-A&1&-A

\\$\chi_{77}^{({17})}$&1&-A&1&-A&-/A&-/A&-/A&1&-/A&-A&1&-A&-/A&1&-/A
&-A&1&-A&-/A&1&-/A&-A&-A

\\$\chi_{77}^{({18})}$&1&-/A&1&-/A&-A&-A&-A&1&-A&-/A&1&-/A&-A&1&-A
&-/A&1&-/A&-A&1&-A&-/A&-/A

\\$\chi_{77}^{({19})}$&B&-B&B&-B&1&-1&1&-1&1&1&-1&B&-1&-1&1
&B&B&B&B&1&-B&-B&-1

\\$\chi_{77}^{({20})}$&-B&B&-B&B&1&-1&1&-1&1&1&-1&-B&-1&-1&1
&-B&-B&-B&-B&1&B&B&-1

\\$\chi_{77}^{({21})}$&-/C&-B&C&/C&-A&-1&-/A&/A&1&-A&A&C&A&-1&-A
&-/C&B&B&-/C&1&-B&-C&/A

\\$\chi_{77}^{({22})}$&C&-B&-/C&-C&-/A&-1&-A&A&1&-/A&/A&-/C&/A&-1&-/A
&C&B&B&C&1&-B&/C&A

\\$\chi_{77}^{({23})}$&/C&B&-C&-/C&-A&-1&-/A&/A&1&-A&A&-C&A&-1&-A
&/C&-B&-B&/C&1&B&C&/A

\\$\chi_{77}^{({24})}$&-C&B&/C&C&-/A&-1&-A&A&1&-/A&/A&/C&/A&-1&-/A
&-C&-B&-B&-C&1&B&-/C&A

\\$\chi_{77}^{({25})}$&C&/C&-/C&-B&1&A&-/A&A&-A&-A&/A&C&-1&-1&1
&B&B&-/C&-/C&1&-C&-C&-1

\\$\chi_{77}^{({26})}$&-/C&-C&C&-B&1&/A&-A&/A&-/A&-/A&A&-/C&-1&-1&1
&B&B&C&C&1&/C&/C&-1

\\$\chi_{77}^{({27})}$&/C&C&-C&B&1&/A&-A&/A&-/A&-/A&A&/C&-1&-1&1
&-B&-B&-C&-C&1&-/C&-/C&-1

\\$\chi_{77}^{({28})}$&-C&-/C&/C&B&1&A&-/A&A&-A&-A&/A&-C&-1&-1&1
&-B&-B&/C&/C&1&C&C&-1

\\$\chi_{77}^{({29})}$&B&/C&B&/C&-A&A&-A&-1&-A&-/A&-1&-/C&A&-1&-A
&-/C&B&-/C&C&1&-C&/C&/A

\\$\chi_{77}^{({30})}$&B&-C&B&-C&-/A&/A&-/A&-1&-/A&-A&-1&C&/A&-1&-/A
&C&B&C&-/C&1&/C&-C&A

\\$\chi_{77}^{({31})}$&-B&C&-B&C&-/A&/A&-/A&-1&-/A&-A&-1&-C&/A&-1&-/A
&-C&-B&-C&/C&1&-/C&C&A

\\$\chi_{77}^{({32})}$&-B&-/C&-B&-/C&-A&A&-A&-1&-A&-/A&-1&/C&A&-1&-A
&/C&-B&/C&-C&1&C&-/C&/A

\\$\chi_{77}^{({33})}$&-/C&/C&C&-C&-/A&A&1&/A&-A&1&A&B&/A&-1&-/A
&C&B&-/C&B&1&-C&-B&A

\\$\chi_{77}^{({34})}$&C&-C&-/C&/C&-A&/A&1&A&-/A&1&/A&B&A&-1&-A
&-/C&B&C&B&1&/C&-B&/A

\\$\chi_{77}^{({35})}$&-C&C&/C&-/C&-A&/A&1&A&-/A&1&/A&-B&A&-1&-A
&/C&-B&-C&-B&1&-/C&B&/A

\\$\chi_{77}^{({36})}$&/C&-/C&-C&C&-/A&A&1&/A&-A&1&A&-B&/A&-1&-/A
&-C&-B&/C&-B&1&C&B&A

\\$\chi_{77}^{({37})}$&1&-1&-1&-1&1&-1&2&1&1&.&-1&2&-1&-2&-1
&1&.&1&.&-2&1&.&-1

\\$\chi_{77}^{({38})}$&-1&1&1&1&1&-1&2&1&1&.&-1&-2&-1&-2&-1
&-1&.&-1&.&-2&-1&.&-1

\\$\chi_{77}^{({39})}$&-/A&/A&A&A&-/A&A&2&-/A&-A&.&A&2&/A&-2&/A
&-A&.&-/A&.&-2&-A&.&A

\\$\chi_{77}^{({40})}$&-A&A&/A&/A&-A&/A&2&-A&-/A&.&/A&2&A&-2&A
&-/A&.&-A&.&-2&-/A&.&/A

\\$\chi_{77}^{({41})}$&1&A&-1&A&-/A&/A&F&1&-/A&.&-1&/F&/A&-2&/A
&-A&.&-A&.&-2&-/A&.&A

\\$\chi_{77}^{({42})}$&1&/A&-1&/A&-A&A&/F&1&-A&.&-1&F&A&-2&A
&-/A&.&-/A&.&-2&-A&.&/A

\\$\chi_{77}^{({43})}$&-A&/A&/A&-1&1&A&F&-A&-A&.&/A&/F&-1&-2&-1
&1&.&-/A&.&-2&-A&.&-1

\\$\chi_{77}^{({44})}$&-/A&A&A&-1&1&/A&/F&-/A&-/A&.&A&F&-1&-2&-1
&1&.&-A&.&-2&-/A&.&-1

\\$\chi_{77}^{({45})}$&-/A&-1&A&/A&-A&-1&F&-/A&1&.&A&/F&A&-2&A
&-/A&.&1&.&-2&1&.&/A
\end{tabular} }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & &\\\hline
\\$\chi_{77}^{({46})}$&-A&-1&/A&A&-/A&-1&/F&-A&1&.&/A&F&/A&-2&/A
&-A&.&1&.&-2&1&.&A

\\$\chi_{77}^{({47})}$&/A&-/A&-A&-A&-/A&A&2&-/A&-A&.&A&-2&/A&-2&/A
&A&.&/A&.&-2&A&.&A

\\$\chi_{77}^{({48})}$&A&-A&-/A&-/A&-A&/A&2&-A&-/A&.&/A&-2&A&-2&A
&/A&.&A&.&-2&/A&.&/A

\\$\chi_{77}^{({49})}$&-1&-A&1&-A&-/A&/A&F&1&-/A&.&-1&-/F&/A&-2&/A
&A&.&A&.&-2&/A&.&A

\\$\chi_{77}^{({50})}$&-1&-/A&1&-/A&-A&A&/F&1&-A&.&-1&-F&A&-2&A
&/A&.&/A&.&-2&A&.&/A

\\$\chi_{77}^{({51})}$&A&-/A&-/A&1&1&A&F&-A&-A&.&/A&-/F&-1&-2&-1
&-1&.&/A&.&-2&A&.&-1

\\$\chi_{77}^{({52})}$&/A&-A&-A&1&1&/A&/F&-/A&-/A&.&A&-F&-1&-2&-1
&-1&.&A&.&-2&/A&.&-1

\\$\chi_{77}^{({53})}$&/A&1&-A&-/A&-A&-1&F&-/A&1&.&A&-/F&A&-2&A
&/A&.&-1&.&-2&-1&.&/A

\\$\chi_{77}^{({54})}$&A&1&-/A&-A&-/A&-1&/F&-A&1&.&/A&-F&/A&-2&/A
&A&.&-1&.&-2&-1&.&A

\\$\chi_{77}^{({55})}$&/C&/C&C&-C&-/A&-A&2&/A&-A&.&-A&D&-/A&2&/A
&-C&.&/C&.&-2&C&.&-A

\\$\chi_{77}^{({56})}$&-C&-C&-/C&/C&-A&-/A&2&A&-/A&.&-/A&D&-A&2&A
&/C&.&-C&.&-2&-/C&.&-/A

\\$\chi_{77}^{({57})}$&-/C&-/C&-C&C&-/A&-A&2&/A&-A&.&-A&-D&-/A&2&/A
&C&.&-/C&.&-2&-C&.&-A

\\$\chi_{77}^{({58})}$&C&C&/C&-/C&-A&-/A&2&A&-/A&.&-/A&-D&-A&2&A
&-/C&.&C&.&-2&/C&.&-/A

\\$\chi_{77}^{({59})}$&-B&-B&B&-B&1&1&2&-1&1&.&1&D&1&2&-1
&-B&.&-B&.&-2&B&.&1

\\$\chi_{77}^{({60})}$&B&B&-B&B&1&1&2&-1&1&.&1&-D&1&2&-1
&B&.&B&.&-2&-B&.&1

\\$\chi_{77}^{({61})}$&-B&-C&B&-C&-/A&-/A&F&-1&-/A&.&1&H&-/A&2&/A
&-C&.&-C&.&-2&-/C&.&-A

\\$\chi_{77}^{({62})}$&-B&/C&B&/C&-A&-A&/F&-1&-A&.&1&-/H&-A&2&A
&/C&.&/C&.&-2&C&.&-/A

\\$\chi_{77}^{({63})}$&B&C&-B&C&-/A&-/A&F&-1&-/A&.&1&-H&-/A&2&/A
&C&.&C&.&-2&/C&.&-A

\\$\chi_{77}^{({64})}$&B&-/C&-B&-/C&-A&-A&/F&-1&-A&.&1&/H&-A&2&A
&-/C&.&-/C&.&-2&-C&.&-/A

\\$\chi_{77}^{({65})}$&-C&/C&-/C&-B&1&-A&F&A&-A&.&-/A&H&1&2&-1
&-B&.&/C&.&-2&C&.&1

\\$\chi_{77}^{({66})}$&/C&-C&C&-B&1&-/A&/F&/A&-/A&.&-A&-/H&1&2&-1
&-B&.&-C&.&-2&-/C&.&1

\\$\chi_{77}^{({67})}$&C&-/C&/C&B&1&-A&F&A&-A&.&-/A&-H&1&2&-1
&B&.&-/C&.&-2&-C&.&1

\\$\chi_{77}^{({68})}$&-/C&C&-C&B&1&-/A&/F&/A&-/A&.&-A&/H&1&2&-1
&B&.&C&.&-2&/C&.&1

\\$\chi_{77}^{({69})}$&/C&-B&C&/C&-A&1&F&/A&1&.&-A&H&-A&2&A
&/C&.&-B&.&-2&B&.&-/A

\\$\chi_{77}^{({70})}$&-C&-B&-/C&-C&-/A&1&/F&A&1&.&-/A&-/H&-/A&2&/A
&-C&.&-B&.&-2&B&.&-A

\\$\chi_{77}^{({71})}$&-/C&B&-C&-/C&-A&1&F&/A&1&.&-A&-H&-A&2&A
&-/C&.&B&.&-2&-B&.&-/A

\\$\chi_{77}^{({72})}$&C&B&/C&C&-/A&1&/F&A&1&.&-/A&/H&-/A&2&/A
&C&.&B&.&-2&-B&.&-A

\\$\chi_{77}^{({73})}$&.&.&.&.&.&.&3&.&.&-1&.&3&.&3&.
&.&-1&.&-1&3&.&-1&.

\\$\chi_{77}^{({74})}$&.&.&.&.&.&.&3&.&.&-1&.&-3&.&3&.
&.&1&.&1&3&.&1&.

\\$\chi_{77}^{({75})}$&.&.&.&.&.&.&G&.&.&A&.&/G&.&3&.
&.&-1&.&/A&3&.&A&.

\\$\chi_{77}^{({76})}$&.&.&.&.&.&.&/G&.&.&/A&.&G&.&3&.
&.&-1&.&A&3&.&/A&.

\\$\chi_{77}^{({77})}$&.&.&.&.&.&.&G&.&.&A&.&-/G&.&3&.
&.&1&.&-/A&3&.&-A&.

\\$\chi_{77}^{({78})}$&.&.&.&.&.&.&/G&.&.&/A&.&-G&.&3&.
&.&1&.&-A&3&.&-/A&.

\\$\chi_{77}^{({79})}$&.&.&.&.&.&.&3&.&.&-1&.&-E&.&-3&.
&.&B&.&B&3&.&-B&.

\\$\chi_{77}^{({80})}$&.&.&.&.&.&.&3&.&.&-1&.&E&.&-3&.
&.&-B&.&-B&3&.&B&.

\\$\chi_{77}^{({81})}$&.&.&.&.&.&.&G&.&.&A&.&I&.&-3&.
&.&B&.&-/C&3&.&-C&.

\\$\chi_{77}^{({82})}$&.&.&.&.&.&.&/G&.&.&/A&.&-/I&.&-3&.
&.&B&.&C&3&.&/C&.

\\$\chi_{77}^{({83})}$&.&.&.&.&.&.&G&.&.&A&.&-I&.&-3&.
&.&-B&.&/C&3&.&C&.

\\$\chi_{77}^{({84})}$&.&.&.&.&.&.&/G&.&.&/A&.&/I&.&-3&.
&.&-B&.&-C&3&.&-/C&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & &50 & & & & & & & & & &60 & & & & & & & &\\\hline
$\chi_{77}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1

\\$\chi_{77}^{(2)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&1&-1&-1&1&1&1&1

\\$\chi_{77}^{(3)}$&/A&A&-/A&-A&-A&-/A&1&-/A&A&A&/A&-1&/A&-1
&1&A&/A&-A&1&-/A&-/A

\\$\chi_{77}^{(4)}$&A&/A&-A&-/A&-/A&-A&1&-A&/A&/A&A&-1&A&-1
&1&/A&A&-/A&1&-A&-A

\\$\chi_{77}^{(5)}$&/A&-1&1&-A&-/A&-A&-/A&-/A&-1&/A&A&-1&-1&/A
&-/A&A&/A&-A&-A&-A&-/A

\\$\chi_{77}^{(6)}$&A&-1&1&-/A&-A&-/A&-A&-A&-1&A&/A&-1&-1&A
&-A&/A&A&-/A&-/A&-/A&-A

\\$\chi_{77}^{(7)}$&A&A&-/A&-/A&1&1&-/A&-A&A&-1&-1&-1&/A&/A
&-/A&/A&A&-/A&-A&1&-A

\\$\chi_{77}^{(8)}$&/A&/A&-A&-A&1&1&-A&-/A&/A&-1&-1&-1&A&A
&-A&A&/A&-A&-/A&1&-/A

\\$\chi_{77}^{(9)}$&-1&/A&-A&1&-A&-/A&-/A&1&/A&A&/A&-1&A&/A
&-/A&-1&-1&1&-A&-/A&1

\\$\chi_{77}^{({10})}$&-1&A&-/A&1&-/A&-A&-A&1&A&/A&A&-1&/A&A
&-A&-1&-1&1&-/A&-A&1

\\$\chi_{77}^{({11})}$&-/A&-A&-/A&-A&-A&-/A&1&-/A&-A&-A&-/A&1&-/A&1
&1&-A&-/A&-A&1&-/A&-/A

\\$\chi_{77}^{({12})}$&-A&-/A&-A&-/A&-/A&-A&1&-A&-/A&-/A&-A&1&-A&1
&1&-/A&-A&-/A&1&-A&-A

\\$\chi_{77}^{({13})}$&-A&1&1&-/A&-A&-/A&-A&-A&1&-A&-/A&1&1&-A
&-A&-/A&-A&-/A&-/A&-/A&-A

\\$\chi_{77}^{({14})}$&-/A&1&1&-A&-/A&-A&-/A&-/A&1&-/A&-A&1&1&-/A
&-/A&-A&-/A&-A&-A&-A&-/A

\\$\chi_{77}^{({15})}$&1&-A&-/A&1&-/A&-A&-A&1&-A&-/A&-A&1&-/A&-A
&-A&1&1&1&-/A&-A&1

\\$\chi_{77}^{({16})}$&1&-/A&-A&1&-A&-/A&-/A&1&-/A&-A&-/A&1&-A&-/A
&-/A&1&1&1&-A&-/A&1

\\$\chi_{77}^{({17})}$&-/A&-/A&-A&-A&1&1&-A&-/A&-/A&1&1&1&-A&-A
&-A&-A&-/A&-A&-/A&1&-/A

\\$\chi_{77}^{({18})}$&-A&-A&-/A&-/A&1&1&-/A&-A&-A&1&1&1&-/A&-/A
&-/A&-/A&-A&-/A&-A&1&-A

\\$\chi_{77}^{({19})}$&-B&B&1&-1&1&1&-1&-1&B&-B&-B&B&B&B
&-1&B&B&-1&1&1&-1

\\$\chi_{77}^{({20})}$&B&-B&1&-1&1&1&-1&-1&-B&B&B&-B&-B&-B
&-1&-B&-B&-1&1&1&-1

\\$\chi_{77}^{({21})}$&/C&C&-/A&A&-A&-/A&-1&/A&C&-C&/C&B&-/C&B
&-1&C&-/C&A&1&-/A&/A

\\$\chi_{77}^{({22})}$&-C&-/C&-A&/A&-/A&-A&-1&A&-/C&/C&-C&B&C&B
&-1&-/C&C&/A&1&-A&A

\\$\chi_{77}^{({23})}$&-/C&-C&-/A&A&-A&-/A&-1&/A&-C&C&-/C&-B&/C&-B
&-1&-C&/C&A&1&-/A&/A

\\$\chi_{77}^{({24})}$&C&/C&-A&/A&-/A&-A&-1&A&/C&-/C&C&-B&-C&-B
&-1&/C&-C&/A&1&-A&A

\\$\chi_{77}^{({25})}$&/C&B&1&A&-/A&-A&/A&/A&B&/C&-C&B&B&-/C
&/A&C&-/C&A&-A&-A&/A

\\$\chi_{77}^{({26})}$&-C&B&1&/A&-A&-/A&A&A&B&-C&/C&B&B&C
&A&-/C&C&/A&-/A&-/A&A

\\$\chi_{77}^{({27})}$&C&-B&1&/A&-A&-/A&A&A&-B&C&-/C&-B&-B&-C
&A&/C&-C&/A&-/A&-/A&A

\\$\chi_{77}^{({28})}$&-/C&-B&1&A&-/A&-A&/A&/A&-B&-/C&C&-B&-B&/C
&/A&-C&/C&A&-A&-A&/A

\\$\chi_{77}^{({29})}$&-C&C&-/A&/A&1&1&/A&A&C&-B&-B&B&-/C&-/C
&/A&-/C&C&/A&-A&1&A

\\$\chi_{77}^{({30})}$&/C&-/C&-A&A&1&1&A&/A&-/C&-B&-B&B&C&C
&A&C&-/C&A&-/A&1&/A

\\$\chi_{77}^{({31})}$&-/C&/C&-A&A&1&1&A&/A&/C&B&B&-B&-C&-C
&A&-C&/C&A&-/A&1&/A

\\$\chi_{77}^{({32})}$&C&-C&-/A&/A&1&1&/A&A&-C&B&B&-B&/C&/C
&/A&/C&-C&/A&-A&1&A

\\$\chi_{77}^{({33})}$&-B&-/C&-A&-1&-A&-/A&/A&-1&-/C&-C&/C&B&C&-/C
&/A&B&B&-1&-A&-/A&-1

\\$\chi_{77}^{({34})}$&-B&C&-/A&-1&-/A&-A&A&-1&C&/C&-C&B&-/C&C
&A&B&B&-1&-/A&-A&-1

\\$\chi_{77}^{({35})}$&B&-C&-/A&-1&-/A&-A&A&-1&-C&-/C&C&-B&/C&-C
&A&-B&-B&-1&-/A&-A&-1

\\$\chi_{77}^{({36})}$&B&/C&-A&-1&-A&-/A&/A&-1&/C&C&-/C&-B&-C&/C
&/A&-B&-B&-1&-A&-/A&-1

\\$\chi_{77}^{({37})}$&2&1&-1&2&1&-1&1&.&-1&1&-1&-2&-1&-1
&-1&-2&2&-2&-1&1&2

\\$\chi_{77}^{({38})}$&-2&-1&-1&2&1&-1&1&.&1&-1&1&2&1&1
&-1&2&-2&-2&-1&1&2

\\$\chi_{77}^{({39})}$&2&-/A&A&2&-A&/A&-/A&.&/A&-A&/A&-2&A&/A
&/A&-2&2&-2&A&-/A&2

\\$\chi_{77}^{({40})}$&2&-A&/A&2&-/A&A&-A&.&A&-/A&A&-2&/A&A
&A&-2&2&-2&/A&-A&2

\\$\chi_{77}^{({41})}$&F&-/A&A&/F&1&-1&-A&.&/A&1&-1&-2&A&A
&A&-/F&F&-/F&/A&1&F

\\$\chi_{77}^{({42})}$&/F&-A&/A&F&1&-1&-/A&.&A&1&-1&-2&/A&/A
&/A&-F&/F&-F&A&1&/F

\\$\chi_{77}^{({43})}$&F&1&-1&/F&-/A&A&-/A&.&-1&-/A&A&-2&-1&/A
&/A&-/F&F&-/F&A&-A&F

\\$\chi_{77}^{({44})}$&/F&1&-1&F&-A&/A&-A&.&-1&-A&/A&-2&-1&A
&A&-F&/F&-F&/A&-/A&/F

\\$\chi_{77}^{({45})}$&F&-A&/A&/F&-A&/A&1&.&A&-A&/A&-2&/A&-1
&-1&-/F&F&-/F&-1&-/A&F
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & &50 & & & & & & & & & &60 & & & & & & & &\\\hline
\\$\chi_{77}^{({46})}$&/F&-/A&A&F&-/A&A&1&.&/A&-/A&A&-2&A&-1
&-1&-F&/F&-F&-1&-A&/F

\\$\chi_{77}^{({47})}$&-2&/A&A&2&-A&/A&-/A&.&-/A&A&-/A&2&-A&-/A
&/A&2&-2&-2&A&-/A&2

\\$\chi_{77}^{({48})}$&-2&A&/A&2&-/A&A&-A&.&-A&/A&-A&2&-/A&-A
&A&2&-2&-2&/A&-A&2

\\$\chi_{77}^{({49})}$&-F&/A&A&/F&1&-1&-A&.&-/A&-1&1&2&-A&-A
&A&/F&-F&-/F&/A&1&F

\\$\chi_{77}^{({50})}$&-/F&A&/A&F&1&-1&-/A&.&-A&-1&1&2&-/A&-/A
&/A&F&-/F&-F&A&1&/F

\\$\chi_{77}^{({51})}$&-F&-1&-1&/F&-/A&A&-/A&.&1&/A&-A&2&1&-/A
&/A&/F&-F&-/F&A&-A&F

\\$\chi_{77}^{({52})}$&-/F&-1&-1&F&-A&/A&-A&.&1&A&-/A&2&1&-A
&A&F&-/F&-F&/A&-/A&/F

\\$\chi_{77}^{({53})}$&-F&A&/A&/F&-A&/A&1&.&-A&A&-/A&2&-/A&1
&-1&/F&-F&-/F&-1&-/A&F

\\$\chi_{77}^{({54})}$&-/F&/A&A&F&-/A&A&1&.&-/A&/A&-A&2&-A&1
&-1&F&-/F&-F&-1&-A&/F

\\$\chi_{77}^{({55})}$&-D&/C&A&-2&-A&/A&/A&.&-/C&C&/C&-D&C&-/C
&-/A&-D&D&2&A&-/A&-2

\\$\chi_{77}^{({56})}$&-D&-C&/A&-2&-/A&A&A&.&C&-/C&-C&-D&-/C&C
&-A&-D&D&2&/A&-A&-2

\\$\chi_{77}^{({57})}$&D&-/C&A&-2&-A&/A&/A&.&/C&-C&-/C&D&-C&/C
&-/A&D&-D&2&A&-/A&-2

\\$\chi_{77}^{({58})}$&D&C&/A&-2&-/A&A&A&.&-C&/C&C&D&/C&-C
&-A&D&-D&2&/A&-A&-2

\\$\chi_{77}^{({59})}$&-D&-B&-1&-2&1&-1&-1&.&B&B&-B&-D&B&B
&1&-D&D&2&-1&1&-2

\\$\chi_{77}^{({60})}$&D&B&-1&-2&1&-1&-1&.&-B&-B&B&D&-B&-B
&1&D&-D&2&-1&1&-2

\\$\chi_{77}^{({61})}$&/H&/C&A&-/F&1&-1&A&.&-/C&B&-B&-D&C&C
&-A&-H&-/H&/F&/A&1&-F

\\$\chi_{77}^{({62})}$&-H&-C&/A&-F&1&-1&/A&.&C&B&-B&-D&-/C&-/C
&-/A&/H&H&F&A&1&-/F

\\$\chi_{77}^{({63})}$&-/H&-/C&A&-/F&1&-1&A&.&/C&-B&B&D&-C&-C
&-A&H&/H&/F&/A&1&-F

\\$\chi_{77}^{({64})}$&H&C&/A&-F&1&-1&/A&.&-C&-B&B&D&/C&/C
&-/A&-/H&-H&F&A&1&-/F

\\$\chi_{77}^{({65})}$&/H&-B&-1&-/F&-/A&A&/A&.&B&-/C&-C&-D&B&-/C
&-/A&-H&-/H&/F&A&-A&-F

\\$\chi_{77}^{({66})}$&-H&-B&-1&-F&-A&/A&A&.&B&C&/C&-D&B&C
&-A&/H&H&F&/A&-/A&-/F

\\$\chi_{77}^{({67})}$&-/H&B&-1&-/F&-/A&A&/A&.&-B&/C&C&D&-B&/C
&-/A&H&/H&/F&A&-A&-F

\\$\chi_{77}^{({68})}$&H&B&-1&-F&-A&/A&A&.&-B&-C&-/C&D&-B&-C
&-A&-/H&-H&F&/A&-/A&-/F

\\$\chi_{77}^{({69})}$&/H&-C&/A&-/F&-A&/A&-1&.&C&C&/C&-D&-/C&B
&1&-H&-/H&/F&-1&-/A&-F

\\$\chi_{77}^{({70})}$&-H&/C&A&-F&-/A&A&-1&.&-/C&-/C&-C&-D&C&B
&1&/H&H&F&-1&-A&-/F

\\$\chi_{77}^{({71})}$&-/H&C&/A&-/F&-A&/A&-1&.&-C&-C&-/C&D&/C&-B
&1&H&/H&/F&-1&-/A&-F

\\$\chi_{77}^{({72})}$&H&-/C&A&-F&-/A&A&-1&.&/C&/C&C&D&-C&-B
&1&-/H&-H&F&-1&-A&-/F

\\$\chi_{77}^{({73})}$&3&.&.&3&.&.&.&-1&.&.&.&3&.&.
&.&3&3&3&.&.&3

\\$\chi_{77}^{({74})}$&-3&.&.&3&.&.&.&-1&.&.&.&-3&.&.
&.&-3&-3&3&.&.&3

\\$\chi_{77}^{({75})}$&G&.&.&/G&.&.&.&/A&.&.&.&3&.&.
&.&/G&G&/G&.&.&G

\\$\chi_{77}^{({76})}$&/G&.&.&G&.&.&.&A&.&.&.&3&.&.
&.&G&/G&G&.&.&/G

\\$\chi_{77}^{({77})}$&-G&.&.&/G&.&.&.&/A&.&.&.&-3&.&.
&.&-/G&-G&/G&.&.&G

\\$\chi_{77}^{({78})}$&-/G&.&.&G&.&.&.&A&.&.&.&-3&.&.
&.&-G&-/G&G&.&.&/G

\\$\chi_{77}^{({79})}$&E&.&.&-3&.&.&.&1&.&.&.&-E&.&.
&.&-E&-E&-3&.&.&-3

\\$\chi_{77}^{({80})}$&-E&.&.&-3&.&.&.&1&.&.&.&E&.&.
&.&E&E&-3&.&.&-3

\\$\chi_{77}^{({81})}$&/I&.&.&-/G&.&.&.&-/A&.&.&.&-E&.&.
&.&I&-/I&-/G&.&.&-G

\\$\chi_{77}^{({82})}$&-I&.&.&-G&.&.&.&-A&.&.&.&-E&.&.
&.&-/I&I&-G&.&.&-/G

\\$\chi_{77}^{({83})}$&-/I&.&.&-/G&.&.&.&-/A&.&.&.&E&.&.
&.&-I&/I&-/G&.&.&-G

\\$\chi_{77}^{({84})}$&I&.&.&-G&.&.&.&-A&.&.&.&E&.&.
&.&/I&-I&-G&.&.&-/G\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
  & & 70& & & & & & & & & &80 & & & &\\\hline
$\chi_{77}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1

\\$\chi_{77}^{(2)}$&-1&-1&-1&1&1&1&-1&-1&-1&1&-1&1&-1
&-1&1&-1

\\$\chi_{77}^{(3)}$&A&-1&/A&-/A&-A&-A&/A&A&-1&-A&/A&1&-1
&A&-/A&-1

\\$\chi_{77}^{(4)}$&/A&-1&A&-A&-/A&-/A&A&/A&-1&-/A&A&1&-1
&/A&-A&-1

\\$\chi_{77}^{(5)}$&/A&A&A&-/A&-A&-/A&/A&A&-1&-A&/A&1&A
&A&-/A&-1

\\$\chi_{77}^{(6)}$&A&/A&/A&-A&-/A&-A&A&/A&-1&-/A&A&1&/A
&/A&-A&-1

\\$\chi_{77}^{(7)}$&-1&A&-1&-A&-/A&1&A&/A&-1&-/A&A&1&A
&/A&-A&-1

\\$\chi_{77}^{(8)}$&-1&/A&-1&-/A&-A&1&/A&A&-1&-A&/A&1&/A
&A&-/A&-1

\\$\chi_{77}^{(9)}$&A&A&/A&1&1&-A&-1&-1&-1&1&-1&1&A
&-1&1&-1

\\$\chi_{77}^{({10})}$&/A&/A&A&1&1&-/A&-1&-1&-1&1&-1&1&/A
&-1&1&-1

\\$\chi_{77}^{({11})}$&-A&1&-/A&-/A&-A&-A&-/A&-A&1&-A&-/A&1&1
&-A&-/A&1

\\$\chi_{77}^{({12})}$&-/A&1&-A&-A&-/A&-/A&-A&-/A&1&-/A&-A&1&1
&-/A&-A&1

\\$\chi_{77}^{({13})}$&-A&-/A&-/A&-A&-/A&-A&-A&-/A&1&-/A&-A&1&-/A
&-/A&-A&1

\\$\chi_{77}^{({14})}$&-/A&-A&-A&-/A&-A&-/A&-/A&-A&1&-A&-/A&1&-A
&-A&-/A&1

\\$\chi_{77}^{({15})}$&-/A&-/A&-A&1&1&-/A&1&1&1&1&1&1&-/A
&1&1&1

\\$\chi_{77}^{({16})}$&-A&-A&-/A&1&1&-A&1&1&1&1&1&1&-A
&1&1&1

\\$\chi_{77}^{({17})}$&1&-/A&1&-/A&-A&1&-/A&-A&1&-A&-/A&1&-/A
&-A&-/A&1

\\$\chi_{77}^{({18})}$&1&-A&1&-A&-/A&1&-A&-/A&1&-/A&-A&1&-A
&-/A&-A&1

\\$\chi_{77}^{({19})}$&B&-B&-B&1&1&-1&-B&-B&-B&1&B&-1&B
&-B&-1&B

\\$\chi_{77}^{({20})}$&-B&B&B&1&1&-1&B&B&B&1&-B&-1&-B
&B&-1&-B

\\$\chi_{77}^{({21})}$&C&-B&/C&-/A&-A&A&/C&-C&-B&-A&-/C&-1&B
&-C&/A&B

\\$\chi_{77}^{({22})}$&-/C&-B&-C&-A&-/A&/A&-C&/C&-B&-/A&C&-1&B
&/C&A&B

\\$\chi_{77}^{({23})}$&-C&B&-/C&-/A&-A&A&-/C&C&B&-A&/C&-1&-B
&C&/A&-B

\\$\chi_{77}^{({24})}$&/C&B&C&-A&-/A&/A&C&-/C&B&-/A&-C&-1&-B
&-/C&A&-B

\\$\chi_{77}^{({25})}$&-/C&-C&-C&-/A&-A&/A&/C&-C&-B&-A&-/C&-1&C
&-C&/A&B

\\$\chi_{77}^{({26})}$&C&/C&/C&-A&-/A&A&-C&/C&-B&-/A&C&-1&-/C
&/C&A&B

\\$\chi_{77}^{({27})}$&-C&-/C&-/C&-A&-/A&A&C&-/C&B&-/A&-C&-1&/C
&-/C&A&-B

\\$\chi_{77}^{({28})}$&/C&C&C&-/A&-A&/A&-/C&C&B&-A&/C&-1&-C
&C&/A&-B

\\$\chi_{77}^{({29})}$&B&-C&-B&-A&-/A&-1&-C&/C&-B&-/A&C&-1&C
&/C&A&B

\\$\chi_{77}^{({30})}$&B&/C&-B&-/A&-A&-1&/C&-C&-B&-A&-/C&-1&-/C
&-C&/A&B

\\$\chi_{77}^{({31})}$&-B&-/C&B&-/A&-A&-1&-/C&C&B&-A&/C&-1&/C
&C&/A&-B

\\$\chi_{77}^{({32})}$&-B&C&B&-A&-/A&-1&C&-/C&B&-/A&-C&-1&-C
&-/C&A&-B

\\$\chi_{77}^{({33})}$&C&-C&/C&1&1&A&-B&-B&-B&1&B&-1&C
&-B&-1&B

\\$\chi_{77}^{({34})}$&-/C&/C&-C&1&1&/A&-B&-B&-B&1&B&-1&-/C
&-B&-1&B

\\$\chi_{77}^{({35})}$&/C&-/C&C&1&1&/A&B&B&B&1&-B&-1&/C
&B&-1&-B

\\$\chi_{77}^{({36})}$&-C&C&-/C&1&1&A&B&B&B&1&-B&-1&-C
&B&-1&-B

\\$\chi_{77}^{({37})}$&1&-1&1&-2&2&1&-2&2&2&-2&-2&2&1
&-2&-2&2

\\$\chi_{77}^{({38})}$&-1&1&-1&-2&2&1&2&-2&-2&-2&2&2&-1
&2&-2&-2

\\$\chi_{77}^{({39})}$&-A&A&-/A&-2&2&-A&-2&2&2&-2&-2&2&-A
&-2&-2&2

\\$\chi_{77}^{({40})}$&-/A&/A&-A&-2&2&-/A&-2&2&2&-2&-2&2&-/A
&-2&-2&2

\\$\chi_{77}^{({41})}$&1&/A&1&-F&/F&1&-F&/F&2&-/F&-F&2&-/A
&-/F&-F&2

\\$\chi_{77}^{({42})}$&1&A&1&-/F&F&1&-/F&F&2&-F&-/F&2&-A
&-F&-/F&2

\\$\chi_{77}^{({43})}$&-/A&A&-A&-F&/F&-/A&-F&/F&2&-/F&-F&2&-A
&-/F&-F&2

\\$\chi_{77}^{({44})}$&-A&/A&-/A&-/F&F&-A&-/F&F&2&-F&-/F&2&-/A
&-F&-/F&2

\\$\chi_{77}^{({45})}$&-A&-1&-/A&-F&/F&-A&-F&/F&2&-/F&-F&2&1
&-/F&-F&2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
  & & 70& & & & & & & & & &80 & & & &\\\hline
\\$\chi_{77}^{({46})}$&-/A&-1&-A&-/F&F&-/A&-/F&F&2&-F&-/F&2&1
&-F&-/F&2

\\$\chi_{77}^{({47})}$&A&-A&/A&-2&2&-A&2&-2&-2&-2&2&2&A
&2&-2&-2

\\$\chi_{77}^{({48})}$&/A&-/A&A&-2&2&-/A&2&-2&-2&-2&2&2&/A
&2&-2&-2

\\$\chi_{77}^{({49})}$&-1&-/A&-1&-F&/F&1&F&-/F&-2&-/F&F&2&/A
&/F&-F&-2

\\$\chi_{77}^{({50})}$&-1&-A&-1&-/F&F&1&/F&-F&-2&-F&/F&2&A
&F&-/F&-2

\\$\chi_{77}^{({51})}$&/A&-A&A&-F&/F&-/A&F&-/F&-2&-/F&F&2&A
&/F&-F&-2

\\$\chi_{77}^{({52})}$&A&-/A&/A&-/F&F&-A&/F&-F&-2&-F&/F&2&/A
&F&-/F&-2

\\$\chi_{77}^{({53})}$&A&1&/A&-F&/F&-A&F&-/F&-2&-/F&F&2&-1
&/F&-F&-2

\\$\chi_{77}^{({54})}$&/A&1&A&-/F&F&-/A&/F&-F&-2&-F&/F&2&-1
&F&-/F&-2

\\$\chi_{77}^{({55})}$&-C&-C&-/C&-2&2&A&D&-D&-D&-2&-D&-2&-C
&D&2&D

\\$\chi_{77}^{({56})}$&/C&/C&C&-2&2&/A&D&-D&-D&-2&-D&-2&/C
&D&2&D

\\$\chi_{77}^{({57})}$&C&C&/C&-2&2&A&-D&D&D&-2&D&-2&C
&-D&2&-D

\\$\chi_{77}^{({58})}$&-/C&-/C&-C&-2&2&/A&-D&D&D&-2&D&-2&-/C
&-D&2&-D

\\$\chi_{77}^{({59})}$&-B&-B&B&-2&2&-1&D&-D&-D&-2&-D&-2&-B
&D&2&D

\\$\chi_{77}^{({60})}$&B&B&-B&-2&2&-1&-D&D&D&-2&D&-2&B
&-D&2&-D

\\$\chi_{77}^{({61})}$&-B&/C&B&-F&/F&-1&-/H&-H&-D&-/F&/H&-2&/C
&H&F&D

\\$\chi_{77}^{({62})}$&-B&-C&B&-/F&F&-1&H&/H&-D&-F&-H&-2&-C
&-/H&/F&D

\\$\chi_{77}^{({63})}$&B&-/C&-B&-F&/F&-1&/H&H&D&-/F&-/H&-2&-/C
&-H&F&-D

\\$\chi_{77}^{({64})}$&B&C&-B&-/F&F&-1&-H&-/H&D&-F&H&-2&C
&/H&/F&-D

\\$\chi_{77}^{({65})}$&/C&-C&C&-F&/F&/A&-/H&-H&-D&-/F&/H&-2&-C
&H&F&D

\\$\chi_{77}^{({66})}$&-C&/C&-/C&-/F&F&A&H&/H&-D&-F&-H&-2&/C
&-/H&/F&D

\\$\chi_{77}^{({67})}$&-/C&C&-C&-F&/F&/A&/H&H&D&-/F&-/H&-2&C
&-H&F&-D

\\$\chi_{77}^{({68})}$&C&-/C&/C&-/F&F&A&-H&-/H&D&-F&H&-2&-/C
&/H&/F&-D

\\$\chi_{77}^{({69})}$&-C&-B&-/C&-F&/F&A&-/H&-H&-D&-/F&/H&-2&-B
&H&F&D

\\$\chi_{77}^{({70})}$&/C&-B&C&-/F&F&/A&H&/H&-D&-F&-H&-2&-B
&-/H&/F&D

\\$\chi_{77}^{({71})}$&C&B&/C&-F&/F&A&/H&H&D&-/F&-/H&-2&B
&-H&F&-D

\\$\chi_{77}^{({72})}$&-/C&B&-C&-/F&F&/A&-H&-/H&D&-F&H&-2&B
&/H&/F&-D

\\$\chi_{77}^{({73})}$&.&.&.&3&3&.&3&3&3&3&3&3&.
&3&3&3

\\$\chi_{77}^{({74})}$&.&.&.&3&3&.&-3&-3&-3&3&-3&3&.
&-3&3&-3

\\$\chi_{77}^{({75})}$&.&.&.&G&/G&.&G&/G&3&/G&G&3&.
&/G&G&3

\\$\chi_{77}^{({76})}$&.&.&.&/G&G&.&/G&G&3&G&/G&3&.
&G&/G&3

\\$\chi_{77}^{({77})}$&.&.&.&G&/G&.&-G&-/G&-3&/G&-G&3&.
&-/G&G&-3

\\$\chi_{77}^{({78})}$&.&.&.&/G&G&.&-/G&-G&-3&G&-/G&3&.
&-G&/G&-3

\\$\chi_{77}^{({79})}$&.&.&.&3&3&.&E&E&E&3&-E&-3&.
&E&-3&-E

\\$\chi_{77}^{({80})}$&.&.&.&3&3&.&-E&-E&-E&3&E&-3&.
&-E&-3&E

\\$\chi_{77}^{({81})}$&.&.&.&G&/G&.&/I&-I&E&/G&-/I&-3&.
&-I&-G&-E

\\$\chi_{77}^{({82})}$&.&.&.&/G&G&.&-I&/I&E&G&I&-3&.
&/I&-/G&-E

\\$\chi_{77}^{({83})}$&.&.&.&G&/G&.&-/I&I&-E&/G&/I&-3&.
&I&-G&E

\\$\chi_{77}^{({84})}$&.&.&.&/G&G&.&I&-/I&-E&G&-I&-3&.
&-/I&-/G&E\\
\end{tabular}
\begin{array}{cccccccc} 0&0&-1&2& -1&-1&0&0 \\
0&-1&-2&3&0&-2&0&0 \\ 0&-1&-2&4&-1&
-3&1&0 \\
        1&-2&-4&6&-1&-4&1&0 \\ 1&-2&-3&5&-1&-3&1&-1 \\
        1&-2&-2&4&-1&-2&0&0 \\ 1&-1&-2&3&-1&-1&0&0 \\
        1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&1 \\ 0&-1&1&-1&0&0&1&2 \\ 0&-2&2&-2&1&0&1&2 \\
        0&-2&3&-3&1&0&1&4 \\ 0&-2&2&-2&1&0&0&4 \\ -1&-1&2&-2&1&0&0&3 \\
        -1&-1&2&-1&0&0&0&2 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&2&0&-1&0&0 \\ 2&-3&-2&2&1&-1&0&0 \\ 2&-4&-2&3&1&-2&1&-1 \\
        4&-6&-3&4&1&-2&1&-1 \\ 3&-5&-2&3&1&-1&0&-1 \\
        2&-4&-1&2&1&-1&0&0 \\ 1&-3&-1&2&0&0&0&0 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&0 \\ -3&-1&1&1&1&-1&-1&0 \\
        -3&-1&1&1&2&-2&-2&1 \\ -5&-2&1&2&3&-3&-2&1 \\
        -4&-2&1&2&2&-2&-2&1 \\ -3&-1&0&2&1&-1&-2&1 \\
        -2&0&0&1&1&-1&-1&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{78}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&0&0&1 \\ 1&1&-2&-1&1&0&1&0 \\ 1&2&-3&-1&1&0&1&1 \\
        2&3&-4&-2&1&1&1&1 \\ 1&2&-3&-1&0&1&1&1 \\ 1&2&-2&-1&0&0&1&1 \\
        1&1&-2&0&0&0&0&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&-1 \\ -1&-2&2&1&-1&0&-1&0 \\
        -1&-2&2&1&-1&0&-1&-1 \\ -2&-3&4&1&-1&-1&-1&-1 \\
        -1&-2&3&1&-1&-1&-1&-1 \\ -1&-2&2&1&0&-1&-1&-1 \\
        -1&-1&2&0&0&0&-1&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&-1&-2&3&0&-2&0&0 \\ 0&-1&-2&4&-1&-3&1&0 \\
        1&-2&-4&6&-1&-4&1&0 \\ 1&-2&-3&5&-1&-3&1&-1 \\
        1&-2&-2&4&-1&-2&0&0 \\ 1&-1&-2&3&-1&-1&0&0 \\
        1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 1&0&0&-1&0&3&-2&-1 \\ 2&0&-1&-1&1&3&-3&-1 \\
        2&0&0&-2&1&5&-5&-1 \\ 2&0&0&-2&1&4&-4&0 \\ 1&1&0&-2&1&3&-3&0 \\
        1&1&0&-2&1&2&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&0&1&1 \\ -1&1&2&-2&0&-1&2&1 \\ -2&1&3&-3&0&0&2&1 \\
        -3&2&4&-4&0&-1&4&1 \\ -3&2&3&-3&0&-1&3&1 \\ -2&1&2&-2&0&-1&3&0 \\
        -2&0&2&-1&0&-1&2&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&1&-1&0 \\ 0&0&2&-1&-1&2&-1&0 \\ 1&-1&2&-1&-1&3&-2&0 \\
        1&-1&3&-1&-2&4&-3&1 \\ 1&-1&2&-1&-1&3&-2&1 \\
        1&0&1&-1&-1&3&-2&1 \\ 1&0&1&-1&-1&2&-1&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&1&0&-1&1&-1&1&1 \\ 0&2&-1&-1&1&-2&2&1 \\
        -1&3&0&-2&1&-2&2&2 \\ -1&5&-1&-3&2&-3&3&2 \\
        -1&4&-1&-2&1&-2&2&2 \\ -1&3&0&-2&1&-2&2&1 \\
        -1&2&0&-1&1&-2&1&1 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&0&-1 \\ 0&-2&-1&2&0&0&-1&-1 \\
        0&-2&-2&3&0&-1&0&-2 \\ 0&-4&-2&4&0&-1&0&-3 \\
        0&-3&-1&3&0&-1&0&-3 \\ 0&-3&-1&3&0&-1&0&-2 \\
        0&-2&-1&2&0&0&0&-2 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ -1&0&0&1&0&-3&2&1 \\ -2&0&1&1&-1&-3&3&1 \\
        -2&0&0&2&-1&-5&5&1 \\ -2&0&0&2&-1&-4&4&0 \\
        -1&-1&0&2&-1&-3&3&0 \\ -1&-1&0&2&-1&-2&2&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&0&-1&-1 \\ 1&-1&-2&2&0&1&-2&-1 \\ 2&-1&-3&3&0&0&-2&-1 \\
        3&-2&-4&4&0&1&-4&-1 \\ 3&-2&-3&3&0&1&-3&-1 \\
        2&-1&-2&2&0&1&-3&0 \\ 2&0&-2&1&0&1&-2&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ 0&1&2&-3&0&2&0&0 \\ 0&1&2&-4&1&3&-1&0 \\
        -1&2&4&-6&1&4&-1&0 \\ -1&2&3&-5&1&3&-1&1 \\ -1&2&2&-4&1&2&0&0 \\
        -1&1&2&-3&1&1&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&0&1 \\ 1&2&-2&-1&1&0&1&0 \\ 1&2&-2&-1&1&0&1&1 \\
        2&3&-4&-1&1&1&1&1 \\ 1&2&-3&-1&1&1&1&1 \\ 1&2&-2&-1&0&1&1&1 \\
        1&1&-2&0&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&0&-1 \\ -1&-1&2&1&-1&0&-1&0 \\
        -1&-2&3&1&-1&0&-1&-1 \\ -2&-3&4&2&-1&-1&-1&-1 \\
        -1&-2&3&1&0&-1&-1&-1 \\ -1&-2&2&1&0&0&-1&-1 \\
        -1&-1&2&0&0&0&0&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&1 \\ -1&-1&2&0&-1&-1&1&1 \\ -1&-1&2&0&-2&0&1&1 \\
        -1&-1&3&0&-3&-1&2&2 \\ -1&-1&2&1&-3&-1&2&1 \\
        0&-1&1&1&-2&-1&1&1 \\ 0&-1&1&1&-2&0&0&1 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-1&0&-1 \\ 0&0&-1&2&0&-1&-1&0 \\ 0&0&0&2&0&-2&-1&0 \\
        0&0&-1&3&1&-3&-2&0 \\ 1&0&-1&2&1&-2&-2&0 \\ 0&0&0&1&1&-1&-2&0 \\
        0&1&0&0&1&-1&-1&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&1&1&0&0 \\ 1&1&-1&-2&1&2&0&-1 \\ 1&1&-2&-2&2&2&0&-1 \\
        1&1&-2&-3&2&4&0&-2 \\ 0&1&-1&-3&2&3&0&-1 \\ 0&1&-1&-2&1&2&1&-1 \\
        0&0&-1&-1&1&1&1&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -2&2&0&1&-2&0&1&0 \\ -3&2&1&1&-3&1&1&0 \\
        -4&3&0&2&-4&1&2&0 \\ -3&3&0&1&-3&1&2&-1 \\ -2&2&0&1&-3&1&2&-1 \\
        -1&1&0&1&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&1&-1 \\ 3&0&-2&0&1&-1&1&-2 \\ 4&1&-3&0&1&-2&2&-2 \\
        6&1&-4&0&1&-2&2&-3 \\ 5&0&-3&0&1&-2&2&-2 \\ 4&0&-2&0&1&-2&1&-1 \\
        3&0&-2&0&1&-1&0&0 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&-1&1 \\ -1&-2&2&-1&1&1&-2&2 \\ -1&-3&2&-1&2&1&-3&2 \\
        -2&-4&4&-2&3&1&-4&3 \\ -2&-3&3&-1&2&1&-4&3 \\
        -2&-2&2&-1&2&1&-3&2 \\ -2&-1&2&-1&1&1&-2&1 \\
        -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&-1&2 \\ 0&-1&-2&1&2&-1&-1&2 \\
        0&-2&-2&2&2&-2&-1&3 \\ 1&-3&-4&3&3&-2&-2&4 \\
        0&-3&-3&3&2&-1&-2&3 \\ 0&-2&-2&2&1&0&-2&3 \\
        0&-1&-2&2&0&0&-1&2 \\ 0&0&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&2&-1&-1 \\ -1&1&0&0&-2&3&-1&-1 \\
        -1&2&-1&0&-2&4&-2&-1 \\ -2&3&0&-1&-3&6&-3&-1 \\
        -1&3&0&-1&-3&5&-2&-1 \\ -1&3&0&-1&-2&3&-1&-1 \\
        0&2&0&-1&-1&2&-1&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&-1&2&-1 \\ 1&0&2&-1&0&-2&2&-1 \\ 1&0&3&-2&0&-2&3&-2 \\
        1&0&4&-2&0&-4&5&-3 \\ 1&0&3&-2&1&-4&4&-2 \\
        1&-1&2&-1&1&-3&3&-2 \\ 0&-1&2&-1&1&-2&2&-1 \\
        0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-2&2&-1&0 \\ -2&1&2&0&-3&2&0&0 \\ -2&1&2&0&-4&4&-1&0 \\
        -3&2&3&0&-6&5&-1&1 \\ -2&2&2&0&-5&4&0&0 \\ -1&2&1&0&-4&3&0&0 \\
        0&1&1&0&-3&2&0&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-2&2&-1 \\ 2&1&-1&0&1&-3&2&-1 \\ 2&2&0&-1&1&-4&3&-1 \\
        3&3&-1&-1&2&-6&4&-2 \\ 3&2&-1&-1&2&-5&3&-1 \\
        2&1&0&-1&2&-4&2&-1 \\ 1&1&0&-1&2&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&-1&1 \\ 0&-2&-1&0&2&1&-2&1 \\
        0&-3&-2&1&3&0&-2&1 \\ 0&-5&-2&1&4&1&-3&1 \\
        -1&-4&-1&1&3&1&-3&1 \\ -1&-3&-1&1&2&1&-2&1 \\
        -1&-2&-1&1&1&1&-1&0 \\ 0&-1&-1&1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&-1&0 \\ -3&-2&2&1&0&0&-1&0 \\ -3&-3&2&1&1&0&-2&0 \\
        -5&-5&3&2&1&0&-2&0 \\ -4&-4&2&2&1&0&-2&0 \\ -3&-3&1&2&0&1&-2&0 \\
        -2&-2&1&1&0&1&-1&-1 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&1&0&0 \\ 1&1&-1&1&-2&1&1&-1 \\ 0&1&0&1&-3&2&1&-1 \\
        1&2&-1&2&-5&3&1&-1 \\ 1&2&-1&1&-4&3&1&-1 \\ 1&2&0&0&-3&2&1&-1 \\
        1&1&0&0&-2&1&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&-1&1&0 \\ 2&1&-1&-2&2&-1&0&1 \\ 3&2&-2&-2&2&-2&1&1 \\
        4&3&-2&-4&4&-3&1&1 \\ 3&2&-1&-3&3&-3&1&1 \\ 2&1&-1&-2&3&-3&1&1 \\
        1&1&-1&-1&2&-2&0&1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&-1&2&0 \\ 0&-1&1&-1&1&-2&3&0 \\ 0&-1&2&-2&1&-2&4&-1 \\
        1&-2&2&-2&1&-3&6&-1 \\ 1&-2&1&-1&1&-3&5&-1 \\
        1&-2&1&-1&1&-2&3&0 \\ 0&-2&1&0&0&-1&2&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&0&-1&-1&1 \\ 0&-1&-2&3&-1&0&-2&2 \\
        0&-2&-2&4&-1&-1&-2&3 \\ 0&-2&-3&5&-1&-1&-4&5 \\
        0&-2&-2&4&-1&0&-4&4 \\ -1&-1&-1&3&-1&0&-3&3 \\
        0&0&-1&2&-1&0&-2&2 \\ 0&0&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&2&-1&-1 \\ 0&2&1&-2&0&2&-1&-2 \\ 0&3&0&-2&0&3&-2&-2 \\
        -1&4&1&-3&0&4&-2&-4 \\ -1&4&1&-3&0&3&-1&-3 \\
        0&3&0&-2&0&2&0&-3 \\ 0&2&0&-2&1&1&0&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&1&-2&0&1&1&-1 \\ 0&1&2&-3&1&0&2&-2 \\ 0&2&2&-4&1&1&2&-3 \\
        0&2&3&-5&1&1&4&-5 \\ 0&2&2&-4&1&0&4&-4 \\ 1&1&1&-3&1&0&3&-3 \\
        0&0&1&-2&1&0&2&-2 \\ 0&0&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&-2&1&1 \\ 0&-2&-1&2&0&-2&1&2 \\ 0&-3&0&2&0&-3&2&2 \\
        1&-4&-1&3&0&-4&2&4 \\ 1&-4&-1&3&0&-3&1&3 \\ 0&-3&0&2&0&-2&0&3 \\
        0&-2&0&2&-1&-1&0&2 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&1&-2&0 \\ 0&1&-1&1&-1&2&-3&0 \\ 0&1&-2&2&-1&2&-4&1 \\
        -1&2&-2&2&-1&3&-6&1 \\ -1&2&-1&1&-1&3&-5&1 \\
        -1&2&-1&1&-1&2&-3&0 \\ 0&2&-1&0&0&1&-2&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ -2&-1&1&2&-2&1&0&-1 \\
        -3&-2&2&2&-2&2&-1&-1 \\ -4&-3&2&4&-4&3&-1&-1 \\
        -3&-2&1&3&-3&3&-1&-1 \\ -2&-1&1&2&-3&3&-1&-1 \\
        -1&-1&1&1&-2&2&0&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&0&1&0 \\ 3&2&-2&-1&0&0&1&0 \\ 3&3&-2&-1&-1&0&2&0 \\
        5&5&-3&-2&-1&0&2&0 \\ 4&4&-2&-2&-1&0&2&0 \\ 3&3&-1&-2&0&-1&2&0 \\
        2&2&-1&-1&0&-1&1&1 \\ 1&1&-1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&0&0 \\ -1&-1&1&-1&2&-1&-1&1 \\ 0&-1&0&-1&3&-2&-1&1 \\
        -1&-2&1&-2&5&-3&-1&1 \\ -1&-2&1&-1&4&-3&-1&1 \\
        -1&-2&0&0&3&-2&-1&1 \\ -1&-1&0&0&2&-1&-1&0 \\
        0&-1&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&2&-1&0&1 \\ 0&1&-1&-2&3&-1&0&1 \\ 1&1&-2&-2&4&-2&0&2 \\
        1&1&-3&-3&6&-2&0&2 \\ 0&0&-2&-2&5&-2&0&2 \\ 0&0&-2&-1&3&-1&0&2 \\
        0&0&-2&0&2&-1&0&1 \\ 0&0&-1&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&-1&0 \\ -2&-2&1&2&-2&1&0&-1 \\
        -3&-2&1&2&-2&2&-1&-1 \\ -4&-3&2&3&-4&3&-1&-1 \\
        -3&-2&1&3&-4&3&-1&-1 \\ -2&-1&1&2&-3&2&-1&-1 \\
        -1&-1&1&1&-2&2&-1&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&1&-1 \\ 2&1&0&0&-1&0&0&0 \\ 2&1&1&0&-2&0&1&-1 \\
        3&2&1&0&-2&-1&1&-1 \\ 3&2&1&-1&-1&-1&1&-1 \\
        2&1&1&-1&0&-1&1&-1 \\ 1&1&1&-1&0&-1&1&0 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-2 \\ 1&0&0&-1&1&1&0&-3 \\ 2&1&-1&-1&1&1&0&-4 \\
        3&0&-1&-1&1&2&0&-6 \\ 3&0&-1&-1&1&1&1&-5 \\ 3&0&-1&-1&1&1&0&-3 \\
        2&0&-1&-1&1&1&0&-2 \\ 1&0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&1 \\ 0&-1&1&-1&0&0&1&2 \\ 0&-2&2&-2&1&0&1&2 \\
        0&-2&3&-3&1&0&1&4 \\ 0&-2&2&-2&1&0&0&4 \\ -1&-1&2&-2&1&0&0&3 \\
        -1&-1&2&-1&0&0&0&2 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&2&-1&0&-1&1 \\ -1&1&-1&2&-1&-1&-1&1 \\
        -2&1&-1&3&-2&-1&-1&2 \\ -3&2&-2&4&-2&-2&-1&2 \\
        -3&2&-1&3&-2&-1&-1&1 \\ -2&1&-1&3&-2&-1&0&0 \\
        -1&1&-1&2&-1&-1&0&0 \\ 0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&-1 \\ 0&1&-1&1&0&0&-1&-2 \\ 0&2&-2&2&-1&0&-1&-2 \\
        0&2&-3&3&-1&0&-1&-4 \\ 0&2&-2&2&-1&0&0&-4 \\
        1&1&-2&2&-1&0&0&-3 \\ 1&1&-2&1&0&0&0&-2 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-2&1&0&1&-1 \\ 1&-1&1&-2&1&1&1&-1 \\ 2&-1&1&-3&2&1&1&-2 \\
        3&-2&2&-4&2&2&1&-2 \\ 3&-2&1&-3&2&1&1&-1 \\ 2&-1&1&-3&2&1&0&0 \\
        1&-1&1&-2&1&1&0&0 \\ 0&-1&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&2 \\ -1&0&0&1&-1&-1&0&3 \\ -2&-1&1&1&-1&-1&0&4 \\
        -3&0&1&1&-1&-2&0&6 \\ -3&0&1&1&-1&-1&-1&5 \\
        -3&0&1&1&-1&-1&0&3 \\ -2&0&1&1&-1&-1&0&2 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&-1&1 \\ -2&-1&0&0&1&0&0&0 \\ -2&-1&-1&0&2&0&-1&1 \\
        -3&-2&-1&0&2&1&-1&1 \\ -3&-2&-1&1&1&1&-1&1 \\
        -2&-1&-1&1&0&1&-1&1 \\ -1&-1&-1&1&0&1&-1&0 \\
        -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&1&0&-1 \\ 0&-1&1&2&-3&1&0&-1 \\ -1&-1&2&2&-4&2&0&-2 \\
        -1&-1&3&3&-6&2&0&-2 \\ 0&0&2&2&-5&2&0&-2 \\ 0&0&2&1&-3&1&0&-2 \\
        0&0&2&0&-2&1&0&-1 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&1&0 \\ 2&2&-1&-2&2&-1&0&1 \\ 3&2&-1&-2&2&-2&1&1 \\
        4&3&-2&-3&4&-3&1&1 \\ 3&2&-1&-3&4&-3&1&1 \\ 2&1&-1&-2&3&-2&1&1 \\
        1&1&-1&-1&2&-2&1&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&-1&0 \\ -2&-2&2&1&-1&1&-2&1 \\ -2&-3&2&1&0&1&-3&1 \\
        -4&-4&4&1&0&1&-4&2 \\ -3&-3&3&1&0&1&-4&2 \\ -3&-2&2&1&0&1&-3&1 \\
        -2&-1&2&0&0&1&-2&0 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&1&0&0 \\ 0&2&0&0&-1&0&1&-1 \\ -1&2&1&0&-2&1&1&-1 \\
        -1&3&0&1&-3&1&2&-2 \\ -1&3&0&0&-2&1&2&-2 \\ 0&2&0&0&-2&1&2&-2 \\
        0&1&0&0&-1&0&2&-1 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&-1&1&0 \\ 2&0&-2&-1&2&-1&1&0 \\ 3&1&-3&-1&2&-2&2&0 \\
        5&1&-4&-2&3&-2&2&0 \\ 4&0&-3&-1&2&-2&2&0 \\ 3&0&-2&-1&2&-2&1&1 \\
        2&0&-2&0&1&-1&0&1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&-1&2&0 \\ 0&0&2&-2&1&-2&2&1 \\ 0&0&3&-3&1&-2&3&0 \\
        0&0&4&-4&2&-4&5&0 \\ 0&0&3&-3&2&-4&4&0 \\ 0&-1&2&-2&2&-3&3&0 \\
        -1&-1&2&-1&1&-2&2&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&0&-1&-1&1 \\ -1&-1&-2&3&0&-1&-1&1 \\
        -1&-2&-2&4&0&-2&-1&2 \\ -1&-3&-4&6&0&-2&-2&3 \\
        -1&-3&-3&5&0&-1&-2&2 \\ -1&-2&-2&4&-1&0&-2&2 \\
        0&-1&-2&3&-1&0&-1&1 \\ 0&0&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&2&-1&-1 \\ 1&1&0&-1&-1&3&-1&-2 \\
        1&2&-1&-1&-1&4&-2&-2 \\ 1&3&0&-2&-2&6&-3&-3 \\
        1&3&0&-2&-2&5&-2&-2 \\ 1&3&0&-2&-1&3&-1&-2 \\
        1&2&0&-2&0&2&-1&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&0&0&-1&0 \\ -1&-2&-1&2&0&1&-2&0 \\ -1&-3&-2&3&1&0&-2&0 \\
        -2&-5&-2&4&1&1&-3&0 \\ -2&-4&-1&3&1&1&-3&0 \\
        -2&-3&-1&3&0&1&-2&0 \\ -1&-2&-1&2&0&1&-1&-1 \\
        0&-1&-1&1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&2&-1&0 \\ 0&1&2&-1&-2&2&0&-1 \\ 0&1&2&-1&-3&4&-1&-1 \\
        0&2&3&-1&-5&5&-1&-1 \\ 0&2&2&-1&-4&4&0&-1 \\
        1&2&1&-1&-3&3&0&-1 \\ 1&1&1&-1&-2&2&0&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-2&2&0 \\ 1&1&-1&-1&2&-3&2&1 \\ 1&2&0&-2&2&-4&3&1 \\
        2&3&-1&-3&4&-6&4&1 \\ 2&2&-1&-2&3&-5&3&1 \\ 1&1&0&-2&3&-4&2&1 \\
        0&1&0&-1&2&-3&1&1 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&0&1&1&-1 \\ 1&1&2&-3&0&1&1&-1 \\ 1&2&2&-4&0&2&1&-2 \\
        1&3&4&-6&0&2&2&-3 \\ 1&3&3&-5&0&1&2&-2 \\ 1&2&2&-4&1&0&2&-2 \\
        0&1&2&-3&1&0&1&-1 \\ 0&0&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&-2&1&1 \\ -1&-1&0&1&1&-3&1&2 \\ -1&-2&1&1&1&-4&2&2 \\
        -1&-3&0&2&2&-6&3&3 \\ -1&-3&0&2&2&-5&2&2 \\ -1&-3&0&2&1&-3&1&2 \\
        -1&-2&0&2&0&-2&1&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&1&-2&0 \\ 0&0&-2&2&-1&2&-2&-1 \\ 0&0&-3&3&-1&2&-3&0 \\
        0&0&-4&4&-2&4&-5&0 \\ 0&0&-3&3&-2&4&-4&0 \\ 0&1&-2&2&-2&3&-3&0 \\
        1&1&-2&1&-1&2&-2&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ -2&0&2&1&-2&1&-1&0 \\ -3&-1&3&1&-2&2&-2&0 \\
        -5&-1&4&2&-3&2&-2&0 \\ -4&0&3&1&-2&2&-2&0 \\
        -3&0&2&1&-2&2&-1&-1 \\ -2&0&2&0&-1&1&0&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&0&1&0 \\ 2&2&-2&-1&1&-1&2&-1 \\
        2&3&-2&-1&0&-1&3&-1 \\ 4&4&-4&-1&0&-1&4&-2 \\
        3&3&-3&-1&0&-1&4&-2 \\ 3&2&-2&-1&0&-1&3&-1 \\
        2&1&-2&0&0&-1&2&0 \\ 1&1&-1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&0&0 \\ 0&-2&0&0&1&0&-1&1 \\ 1&-2&-1&0&2&-1&-1&1 \\
        1&-3&0&-1&3&-1&-2&2 \\ 1&-3&0&0&2&-1&-2&2 \\
        0&-2&0&0&2&-1&-2&2 \\ 0&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&1&1&-1 \\ 2&1&-1&-2&1&1&1&-2 \\
        2&2&-2&-2&1&1&2&-3 \\ 3&2&-2&-3&1&2&3&-5 \\ 2&2&-1&-3&1&1&3&-4 \\
        2&1&-1&-2&1&0&3&-3 \\ 1&0&-1&-1&1&0&2&-2 \\ 1&0&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ -1&-2&2&0&0&-1&0&2 \\ 0&-3&2&0&0&-1&0&2 \\
        0&-4&3&0&0&-2&0&4 \\ 0&-4&2&1&0&-2&0&3 \\ 0&-3&1&1&0&-1&-1&3 \\
        0&-2&1&1&-1&0&-1&2 \\ 0&-1&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&0&-1&0 \\ -1&1&-1&2&-1&0&-1&0 \\ -2&1&0&2&-1&0&-2&1 \\
        -3&2&-1&3&-1&0&-3&1 \\ -2&2&-1&2&-1&1&-3&1 \\
        -2&2&0&1&-1&1&-2&0 \\ -1&2&0&0&0&0&-1&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&-1&-1&2&-1&0&1 \\ 1&1&-1&-2&2&0&-1&2 \\
        2&1&-2&-2&3&-1&-1&3 \\ 2&2&-2&-4&5&-1&-2&4 \\
        1&1&-1&-3&4&-1&-2&4 \\ 0&1&-1&-2&3&-1&-1&3 \\
        0&1&-1&-1&2&-1&-1&2 \\ 0&0&-1&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&-1&0 \\ -3&-1&2&1&-1&0&0&-1 \\
        -4&-1&2&1&-1&1&-1&-1 \\ -6&-2&3&2&-2&1&0&-2 \\
        -5&-1&2&2&-2&1&0&-2 \\ -3&-1&1&2&-2&1&0&-2 \\
        -2&-1&1&1&-1&1&0&-2 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&1&-1 \\ 2&0&-1&1&-1&0&1&-1 \\ 2&0&0&1&-2&0&2&-2 \\
        4&0&-1&2&-3&0&2&-2 \\ 4&0&-1&1&-2&0&2&-2 \\ 3&0&0&0&-1&0&1&-1 \\
        2&0&0&0&-1&0&1&0 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-2 \\ 1&1&1&-2&1&1&-1&-2 \\ 2&2&0&-2&1&1&-1&-3 \\
        2&2&1&-3&2&1&-1&-5 \\ 2&2&1&-3&2&0&0&-4 \\ 2&1&0&-2&2&0&0&-3 \\
        1&1&0&-2&2&0&0&-2 \\ 1&0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&1 \\ -1&-1&1&-1&1&-1&2&1 \\ -1&-2&2&-2&2&-1&2&1 \\
        -1&-3&2&-2&2&-1&3&2 \\ -1&-3&1&-1&2&-1&2&2 \\
        -1&-2&1&-1&1&0&1&2 \\ -1&-2&1&0&0&0&1&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&2&-1&0&-1&1 \\ 0&0&-2&3&-2&0&-1&1 \\
        -1&0&-2&4&-3&0&-1&2 \\ -1&1&-3&5&-4&0&-2&3 \\
        -1&1&-2&4&-4&1&-2&2 \\ -1&1&-1&3&-3&0&-1&1 \\
        0&1&-1&2&-2&0&-1&1 \\ 0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&-1 \\ 1&1&-1&1&-1&1&-2&-1 \\
        1&2&-2&2&-2&1&-2&-1 \\ 1&3&-2&2&-2&1&-3&-2 \\
        1&3&-1&1&-2&1&-2&-2 \\ 1&2&-1&1&-1&0&-1&-2 \\
        1&2&-1&0&0&0&-1&-1 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-2&1&0&1&-1 \\ 0&0&2&-3&2&0&1&-1 \\ 1&0&2&-4&3&0&1&-2 \\
        1&-1&3&-5&4&0&2&-3 \\ 1&-1&2&-4&4&-1&2&-2 \\
        1&-1&1&-3&3&0&1&-1 \\ 0&-1&1&-2&2&0&1&-1 \\ 0&-1&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&2 \\ -1&-1&-1&2&-1&-1&1&2 \\
        -2&-2&0&2&-1&-1&1&3 \\ -2&-2&-1&3&-2&-1&1&5 \\
        -2&-2&-1&3&-2&0&0&4 \\ -2&-1&0&2&-2&0&0&3 \\
        -1&-1&0&2&-2&0&0&2 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&-1&1 \\ -2&0&1&-1&1&0&-1&1 \\ -2&0&0&-1&2&0&-2&2 \\
        -4&0&1&-2&3&0&-2&2 \\ -4&0&1&-1&2&0&-2&2 \\ -3&0&0&0&1&0&-1&1 \\
        -2&0&0&0&1&0&-1&0 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&1&0&-1 \\ -1&-1&1&2&-2&0&1&-2 \\ -2&-1&2&2&-3&1&1&-3 \\
        -2&-2&2&4&-5&1&2&-4 \\ -1&-1&1&3&-4&1&2&-4 \\
        0&-1&1&2&-3&1&1&-3 \\ 0&-1&1&1&-2&1&1&-2 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&1&0 \\ 3&1&-2&-1&1&0&0&1 \\ 4&1&-2&-1&1&-1&1&1 \\
        6&2&-3&-2&2&-1&0&2 \\ 5&1&-2&-2&2&-1&0&2 \\ 3&1&-1&-2&2&-1&0&2 \\
        2&1&-1&-1&1&-1&0&2 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&1&-1&1 \\ 1&0&1&0&-1&1&-1&1 \\
        1&1&1&0&-1&1&-2&2 \\ 1&1&1&-1&0&1&-2&2 \\ 0&1&1&-1&0&1&-1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&0&0&1 \\ 0&2&-1&-2&2&-1&1&0 \\ 0&3&-2&-2&2&-1&1&1 \\
        0&4&-3&-3&3&-1&2&0 \\ -1&3&-2&-2&2&-1&2&0 \\
        0&2&-2&-1&1&-1&2&0 \\ 0&1&-2&0&1&-1&1&0 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&-1 \\ -1&-3&1&2&-1&0&0&-1 \\
        -1&-3&1&2&-1&0&0&-2 \\ -1&-5&2&3&-2&0&0&-2 \\
        0&-4&1&3&-2&0&0&-2 \\ 0&-3&1&2&-1&0&-1&-1 \\
        0&-2&1&1&-1&1&-1&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&0&-1&2&0&-2&-1&1 \\ 0&0&-1&3&-1&-3&0&1 \\
        0&0&-2&4&0&-5&0&1 \\ 0&0&-1&3&0&-4&0&0 \\ 0&-1&-1&3&0&-3&0&0 \\
        0&0&-1&2&0&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 0&0&0&-1&1&2&-1&-2 \\ 1&0&-1&-1&2&2&-2&-2 \\
        1&-1&-1&-1&2&4&-3&-3 \\ 1&-1&-1&-1&2&3&-2&-2 \\
        1&0&-1&-1&1&3&-2&-1 \\ 1&0&-1&-1&1&2&-1&-1 \\
        0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&0&1&1 \\ 0&0&1&-1&-1&0&2&1 \\ -1&0&2&-2&-1&1&2&1 \\
        -1&1&3&-3&-2&1&3&2 \\ -1&1&2&-2&-2&1&2&2 \\ -1&1&2&-2&-1&0&2&1 \\
        -1&0&2&-1&-1&0&1&1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ 0&0&0&1&-1&-2&1&2 \\ -1&0&1&1&-2&-2&2&2 \\
        -1&1&1&1&-2&-4&3&3 \\ -1&1&1&1&-2&-3&2&2 \\ -1&0&1&1&-1&-3&2&1 \\
        -1&0&1&1&-1&-2&1&1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&0&-1&-1 \\ 0&0&-1&1&1&0&-2&-1 \\ 1&0&-2&2&1&-1&-2&-1 \\
        1&-1&-3&3&2&-1&-3&-2 \\ 1&-1&-2&2&2&-1&-2&-2 \\
        1&-1&-2&2&1&0&-2&-1 \\ 1&0&-2&1&1&0&-1&-1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ 0&0&1&-2&0&2&1&-1 \\ 0&0&1&-3&1&3&0&-1 \\
        0&0&2&-4&0&5&0&-1 \\ 0&0&1&-3&0&4&0&0 \\ 0&1&1&-3&0&3&0&0 \\
        0&0&1&-2&0&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&0&1 \\ 1&3&-1&-2&1&0&0&1 \\ 1&3&-1&-2&1&0&0&2 \\
        1&5&-2&-3&2&0&0&2 \\ 0&4&-1&-3&2&0&0&2 \\ 0&3&-1&-2&1&0&1&1 \\
        0&2&-1&-1&1&-1&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&1&-1 \\ -1&0&-1&0&1&-1&1&-1 \\
        -1&-1&-1&0&1&-1&2&-2 \\ -1&-1&-1&1&0&-1&2&-2 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&0&-1 \\ 0&-2&1&2&-2&1&-1&0 \\
        0&-3&2&2&-2&1&-1&-1 \\ 0&-4&3&3&-3&1&-2&0 \\
        1&-3&2&2&-2&1&-2&0 \\ 0&-2&2&1&-1&1&-2&0 \\ 0&-1&2&0&-1&1&-1&0 \\
        0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&2&0&1&-3&1&0&1 \\ -2&2&1&1&-4&2&0&1 \\
        -3&4&1&1&-5&2&0&2 \\ -2&4&1&0&-4&2&0&1 \\ -2&3&1&0&-3&1&1&0 \\
        -1&2&1&0&-2&0&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&1&-1 \\ 2&1&-1&-1&2&-2&1&-2 \\
        3&2&-2&-1&2&-3&2&-2 \\ 4&2&-3&-1&3&-4&3&-4 \\
        3&1&-2&-1&3&-4&3&-3 \\ 3&0&-2&0&2&-3&2&-2 \\
        2&0&-2&0&2&-2&1&-1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&-1&1 \\ -1&-3&1&0&1&1&-1&1 \\ -1&-4&1&0&2&1&-2&1 \\
        -1&-6&2&0&2&2&-3&2 \\ -1&-5&1&1&1&2&-3&2 \\ -1&-3&1&0&1&2&-3&2 \\
        -1&-2&1&0&0&2&-2&1 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&-1&2 \\ 0&0&-1&0&2&-1&-2&3 \\ 0&-1&-1&1&2&-2&-2&4 \\
        0&-1&-2&1&4&-3&-3&5 \\ -1&-1&-1&1&3&-2&-3&4 \\
        -1&-1&-1&1&2&-1&-2&3 \\ -1&0&-1&1&1&-1&-1&2 \\
        0&0&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&2&-1&-1 \\ -2&1&0&0&-1&2&0&-2 \\
        -2&2&-1&0&-1&3&-1&-2 \\ -3&2&-1&0&-2&5&-1&-3 \\
        -2&2&-1&0&-2&4&0&-3 \\ -1&2&-1&0&-2&3&0&-2 \\
        0&1&-1&0&-1&2&0&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&-1&2&-1 \\ 2&-1&1&0&-1&-1&2&-1 \\
        2&-1&2&-1&-1&-1&3&-2 \\ 3&-1&3&-1&-2&-2&4&-2 \\
        3&-1&2&-1&-1&-2&3&-1 \\ 2&-1&2&-1&0&-2&2&-1 \\
        1&-1&2&-1&0&-1&1&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&2&-1&0&1 \\ 1&0&-2&-1&2&0&0&1 \\ 2&0&-3&-1&3&-1&0&2 \\
        3&0&-4&-2&4&0&-1&3 \\ 2&-1&-3&-1&3&0&-1&3 \\
        1&0&-2&-1&2&0&-1&3 \\ 1&0&-2&0&1&0&-1&2 \\ 0&0&-1&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&-1&0 \\ -2&-1&2&1&-2&1&-1&0 \\
        -3&-1&2&1&-2&2&-2&0 \\ -5&-1&4&1&-3&2&-2&0 \\
        -4&0&3&1&-3&2&-2&0 \\ -3&0&2&1&-2&1&-1&-1 \\
        -2&0&2&0&-1&1&-1&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&1&-1 \\ 1&1&0&0&0&-1&1&-1 \\ 1&1&1&0&-1&-1&2&-2 \\
        2&1&0&1&-1&-2&3&-3 \\ 2&1&0&0&0&-2&3&-3 \\ 2&0&0&0&0&-1&2&-2 \\
        1&0&0&0&0&-1&2&-1 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-2 \\ 2&0&0&-1&0&2&-1&-2 \\ 3&1&-1&-1&0&2&-1&-3 \\
        4&1&0&-2&0&3&-2&-4 \\ 4&1&0&-2&0&2&-1&-3 \\ 3&1&0&-2&1&1&-1&-2 \\
        2&1&0&-2&1&1&-1&-1 \\ 1&0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&1 \\ -1&0&2&-2&1&-1&1&2 \\ -1&-1&3&-3&2&-1&1&2 \\
        -2&-1&4&-4&3&-2&2&3 \\ -2&-1&3&-3&3&-2&1&3 \\
        -2&-1&2&-2&2&-1&1&2 \\ -2&-1&2&-1&1&-1&1&1 \\
        -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&2&-1&0&-1&1 \\ -1&0&-2&3&-1&-1&0&0 \\
        -2&0&-2&4&-2&-1&0&1 \\ -2&0&-4&6&-3&-1&0&1 \\
        -2&0&-3&5&-3&0&0&0 \\ -1&0&-2&4&-3&0&0&0 \\ 0&0&-2&3&-2&0&0&0 \\
        0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&1 \\ 0&1&-1&-1&2&-2&1&2 \\ 0&1&0&-2&3&-3&1&3 \\
        0&2&-1&-3&5&-4&1&4 \\ 0&1&-1&-2&4&-3&0&4 \\ -1&1&0&-2&3&-2&0&3 \\
        -1&1&0&-1&2&-2&0&2 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&-1&1&-1&0 \\ -1&-1&-1&2&-1&1&-1&-1 \\
        -2&-1&-2&3&-1&1&-1&-1 \\ -3&-2&-2&4&-2&2&-1&-2 \\
        -3&-1&-1&3&-2&2&-1&-2 \\ -2&-1&-1&3&-2&1&0&-2 \\
        -1&-1&-1&2&-1&1&0&-2 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-1&-1&1&0&-1 \\ 1&0&2&-1&-1&1&0&-1 \\ 2&0&2&-1&-2&2&0&-2 \\
        3&0&3&-1&-3&2&0&-2 \\ 3&0&2&-1&-2&1&1&-2 \\ 3&0&1&-1&-1&1&0&-1 \\
        2&0&1&-1&-1&1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&-1 \\ 1&0&-2&2&-1&1&-1&-2 \\
        1&1&-3&3&-2&1&-1&-2 \\ 2&1&-4&4&-3&2&-2&-3 \\
        2&1&-3&3&-3&2&-1&-3 \\ 2&1&-2&2&-2&1&-1&-2 \\
        2&1&-2&1&-1&1&-1&-1 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-2&1&0&1&-1 \\ 1&0&2&-3&1&1&0&0 \\ 2&0&2&-4&2&1&0&-1 \\
        2&0&4&-6&3&1&0&-1 \\ 2&0&3&-5&3&0&0&0 \\ 1&0&2&-4&3&0&0&0 \\
        0&0&2&-3&2&0&0&0 \\ 0&-1&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&2 \\ -2&0&0&1&0&-2&1&2 \\ -3&-1&1&1&0&-2&1&3 \\
        -4&-1&0&2&0&-3&2&4 \\ -4&-1&0&2&0&-2&1&3 \\
        -3&-1&0&2&-1&-1&1&2 \\ -2&-1&0&2&-1&-1&1&1 \\
        -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&-1&1 \\ -1&-1&0&0&0&1&-1&1 \\ -1&-1&-1&0&1&1&-2&2 \\
        -2&-1&0&-1&1&2&-3&3 \\ -2&-1&0&0&0&2&-3&3 \\ -2&0&0&0&0&1&-2&2 \\
        -1&0&0&0&0&1&-2&1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&1&0&-1 \\ -1&0&2&1&-2&0&0&-1 \\ -2&0&3&1&-3&1&0&-2 \\
        -3&0&4&2&-4&0&1&-3 \\ -2&1&3&1&-3&0&1&-3 \\ -1&0&2&1&-2&0&1&-3 \\
        -1&0&2&0&-1&0&1&-2 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&1&0 \\ 2&1&-2&-1&2&-1&1&0 \\ 3&1&-2&-1&2&-2&2&0 \\
        5&1&-4&-1&3&-2&2&0 \\ 4&0&-3&-1&3&-2&2&0 \\ 3&0&-2&-1&2&-1&1&1 \\
        2&0&-2&0&1&-1&1&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-1&0&0&-1 \\ 0&1&-1&2&-1&-1&0&-1 \\ -1&2&0&2&-2&-1&0&-1 \\
        -1&3&-1&3&-2&-2&0&-2 \\ 0&3&-1&2&-2&-1&0&-2 \\
        0&2&0&1&-1&-1&0&-2 \\ 0&2&0&0&0&-1&0&-1 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&-1&1&0&1&-1 \\ 2&0&-1&-2&2&1&0&-1 \\
        3&0&-2&-2&3&0&1&-2 \\ 4&-1&-2&-3&4&1&1&-3 \\
        3&-1&-1&-3&4&0&1&-2 \\ 2&-1&-1&-2&3&0&1&-1 \\
        1&-1&-1&-1&2&0&1&-1 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&0&-1&2 \\ -2&-1&2&0&-1&0&0&2 \\ -2&-2&2&0&-1&1&-1&3 \\
        -3&-2&3&0&-2&1&-1&5 \\ -3&-2&2&1&-2&1&-1&4 \\
        -2&-1&1&1&-2&1&-1&3 \\ -1&-1&1&1&-2&1&-1&2 \\
        -1&0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&-1&0&1&-1&1&0&0 \\
        2&-1&-1&2&-2&2&-1&1 \\ 2&-1&-1&1&-1&2&-1&1 \\
        1&0&0&0&-1&2&-1&1 \\ 1&0&0&0&-1&1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&0&0&1 \\ 1&2&-1&-2&1&0&0&1 \\ 1&3&-2&-2&1&0&0&2 \\
        1&5&-2&-4&2&0&0&2 \\ 0&4&-1&-3&1&0&0&2 \\ 0&3&-1&-2&1&-1&1&1 \\
        0&2&-1&-1&1&-1&0&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&-1 \\ -2&-2&2&1&0&-1&0&-1 \\
        -2&-2&2&1&0&-1&0&-2 \\ -3&-4&3&2&0&-2&1&-3 \\
        -2&-3&2&2&0&-2&1&-3 \\ -1&-3&1&2&0&-1&0&-2 \\
        -1&-2&1&1&0&0&0&-2 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 1&-1&-2&3&-1&-1&-1&1 \\
        1&-1&-2&4&-2&-2&0&1 \\ 2&-1&-3&5&-2&-3&-1&2 \\
        2&-1&-2&4&-2&-2&-1&1 \\ 1&-1&-1&3&-1&-2&-1&1 \\
        1&0&-1&2&-1&-1&-1&1 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 0&1&1&-2&1&2&-2&-1 \\ 1&1&0&-2&2&2&-3&-1 \\
        0&1&1&-3&3&3&-4&-2 \\ 0&1&1&-3&3&2&-3&-1 \\ 0&1&0&-2&2&2&-2&-1 \\
        0&1&0&-2&2&1&-1&-1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&0&1&1 \\ -1&0&1&-1&0&-1&3&0 \\ -2&0&2&-2&0&0&3&0 \\
        -2&0&2&-2&-1&0&5&0 \\ -2&0&1&-1&-1&0&4&0 \\ -1&0&1&-1&-1&0&3&0 \\
        -1&-1&1&0&-1&0&2&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ 0&-1&-1&2&-1&-2&2&1 \\ -1&-1&0&2&-2&-2&3&1 \\
        0&-1&-1&3&-3&-3&4&2 \\ 0&-1&-1&3&-3&-2&3&1 \\
        0&-1&0&2&-2&-2&2&1 \\ 0&-1&0&2&-2&-1&1&1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&0&-1&-1 \\ 1&0&-1&1&0&1&-3&0 \\ 2&0&-2&2&0&0&-3&0 \\
        2&0&-2&2&1&0&-5&0 \\ 2&0&-1&1&1&0&-4&0 \\ 1&0&-1&1&1&0&-3&0 \\
        1&1&-1&0&1&0&-2&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ -1&1&2&-3&1&1&1&-1 \\ -1&1&2&-4&2&2&0&-1 \\
        -2&1&3&-5&2&3&1&-2 \\ -2&1&2&-4&2&2&1&-1 \\ -1&1&1&-3&1&2&1&-1 \\
        -1&0&1&-2&1&1&1&-1 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&0&1 \\ 2&2&-2&-1&0&1&0&1 \\ 2&2&-2&-1&0&1&0&2 \\
        3&4&-3&-2&0&2&-1&3 \\ 2&3&-2&-2&0&2&-1&3 \\ 1&3&-1&-2&0&1&0&2 \\
        1&2&-1&-1&0&0&0&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ -1&1&0&-1&1&-1&0&0 \\
        -2&1&1&-2&2&-2&1&-1 \\ -2&1&1&-1&1&-2&1&-1 \\
        -1&0&0&0&1&-2&1&-1 \\ -1&0&0&0&1&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&0&-1 \\ -1&-2&1&2&-1&0&0&-1 \\
        -1&-3&2&2&-1&0&0&-2 \\ -1&-5&2&4&-2&0&0&-2 \\
        0&-4&1&3&-1&0&0&-2 \\ 0&-3&1&2&-1&1&-1&-1 \\
        0&-2&1&1&-1&1&0&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&-1&2&-3&1&1&0 \\ -2&1&0&2&-4&2&1&0 \\
        -2&2&-1&3&-6&3&1&1 \\ -1&2&-1&2&-5&3&1&0 \\ -1&2&0&1&-4&2&1&0 \\
        0&1&0&1&-3&1&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&1&-1 \\ 3&1&-1&-1&1&-1&0&-1 \\
        4&2&-2&-1&1&-2&1&-1 \\ 5&3&-2&-2&2&-3&1&-2 \\
        4&2&-1&-2&2&-3&1&-1 \\ 3&1&-1&-1&2&-3&1&-1 \\
        2&1&-1&-1&2&-2&0&0 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&-1&1 \\ -2&-2&2&-1&2&0&-1&1 \\ -2&-3&2&-1&3&0&-2&1 \\
        -3&-5&3&-1&4&0&-2&1 \\ -3&-4&2&0&3&0&-2&1 \\
        -2&-3&1&0&2&1&-2&1 \\ -2&-2&1&0&1&1&-1&0 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&-1&2 \\ 1&-1&-2&1&1&0&-2&3 \\
        1&-2&-2&2&1&-1&-2&4 \\ 2&-2&-3&2&2&-1&-4&6 \\
        1&-2&-2&2&1&0&-4&5 \\ 0&-1&-1&1&1&0&-3&4 \\ 0&0&-1&1&0&0&-2&3 \\
        0&0&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&2&-1&-1 \\ -2&2&1&-1&-1&2&-1&-1 \\
        -2&3&0&-1&-1&3&-2&-1 \\ -4&4&1&-2&-1&4&-2&-2 \\
        -3&4&1&-2&-1&3&-1&-2 \\ -2&3&0&-1&-1&2&0&-2 \\
        -1&2&0&-1&0&1&0&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&-1&2&-1 \\ 1&-1&1&0&0&-2&3&-2 \\ 1&-1&2&-1&0&-2&4&-3 \\
        2&-2&2&0&-1&-3&6&-4 \\ 2&-2&1&0&0&-3&5&-3 \\
        2&-2&1&0&0&-2&3&-2 \\ 1&-2&1&0&0&-1&2&-1 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&-1&0 \\ -2&-3&1&2&-1&1&-1&0 \\
        -2&-4&1&2&0&1&-2&0 \\ -3&-6&2&3&-1&2&-3&1 \\
        -2&-5&1&3&-1&2&-3&1 \\ -2&-3&1&2&-1&2&-3&1 \\
        -1&-2&1&1&-1&2&-2&0 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&1&0&0 \\ 1&2&0&0&-2&1&0&0 \\ 0&2&1&0&-3&2&0&0 \\
        0&4&1&0&-4&2&0&0 \\ 0&4&1&-1&-3&2&0&0 \\ 0&3&1&-1&-2&1&1&-1 \\
        0&2&1&-1&-1&0&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&-1&1&0 \\ 1&1&-1&-2&3&-2&1&0 \\ 2&2&-2&-2&3&-3&2&0 \\
        3&2&-3&-3&5&-4&3&-1 \\ 2&1&-2&-2&4&-4&3&-1 \\
        2&0&-2&-1&3&-3&2&0 \\ 1&0&-2&0&2&-2&1&0 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&-1&2&0 \\ 1&-1&1&-1&0&-1&2&1 \\ 1&-1&2&-2&0&-1&3&0 \\
        2&-1&3&-3&0&-2&4&1 \\ 2&-1&2&-2&0&-2&3&1 \\ 1&-1&2&-2&1&-2&2&1 \\
        0&-1&2&-1&0&-1&1&1 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&0&-1&-1&1 \\ -1&0&-1&2&0&-1&-2&2 \\
        -1&-1&-1&3&0&-2&-2&3 \\ -2&-1&-2&4&1&-3&-3&4 \\
        -2&-1&-1&3&1&-2&-3&3 \\ -2&-1&-1&3&0&-1&-2&2 \\
        -1&0&-1&2&0&-1&-1&1 \\ 0&0&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&2&-1&-1 \\ 0&1&0&-1&0&2&0&-3 \\ 0&2&-1&-1&0&3&-1&-3 \\
        0&2&-1&-1&-1&5&-1&-5 \\ 0&2&-1&-1&-1&4&0&-4 \\
        1&2&-1&-1&-1&3&0&-3 \\ 1&1&-1&-1&0&2&0&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&0&1&1&-1 \\ 1&0&1&-2&0&1&2&-2 \\ 1&1&1&-3&0&2&2&-3 \\
        2&1&2&-4&-1&3&3&-4 \\ 2&1&1&-3&-1&2&3&-3 \\ 2&1&1&-3&0&1&2&-2 \\
        1&0&1&-2&0&1&1&-1 \\ 0&0&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&-2&1&1 \\ 0&-1&0&1&0&-2&0&3 \\ 0&-2&1&1&0&-3&1&3 \\
        0&-2&1&1&1&-5&1&5 \\ 0&-2&1&1&1&-4&0&4 \\ -1&-2&1&1&1&-3&0&3 \\
        -1&-1&1&1&0&-2&0&2 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&1&-2&0 \\ -1&1&-1&1&0&1&-2&-1 \\ -1&1&-2&2&0&1&-3&0 \\
        -2&1&-3&3&0&2&-4&-1 \\ -2&1&-2&2&0&2&-3&-1 \\
        -1&1&-2&2&-1&2&-2&-1 \\ 0&1&-2&1&0&1&-1&-1 \\
        0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ -1&-1&1&2&-3&2&-1&0 \\
        -2&-2&2&2&-3&3&-2&0 \\ -3&-2&3&3&-5&4&-3&1 \\
        -2&-1&2&2&-4&4&-3&1 \\ -2&0&2&1&-3&3&-2&0 \\
        -1&0&2&0&-2&2&-1&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&0&1&0 \\ 2&3&-1&-2&1&-1&1&0 \\ 2&4&-1&-2&0&-1&2&0 \\
        3&6&-2&-3&1&-2&3&-1 \\ 2&5&-1&-3&1&-2&3&-1 \\
        2&3&-1&-2&1&-2&3&-1 \\ 1&2&-1&-1&1&-2&2&0 \\ 1&1&-1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&0&0 \\ -1&-2&0&0&2&-1&0&0 \\ 0&-2&-1&0&3&-2&0&0 \\
        0&-4&-1&0&4&-2&0&0 \\ 0&-4&-1&1&3&-2&0&0 \\
        0&-3&-1&1&2&-1&-1&1 \\ 0&-2&-1&1&1&0&-1&0 \\ 0&-1&0&0&1&0&-1&0
        \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline
$\chi_{78}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{78}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{78}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{78}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{78}^{(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{78}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{78}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{78}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{78}^{(9)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{78}^{({10})}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1&A
&/A&1&A&/A&/A&1&A&1

\\$\chi_{78}^{({11})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1&/A
&A&1&/A&A&A&1&/A&1

\\$\chi_{78}^{({12})}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1&A
&/A&1&A&/A&/A&1&A&1

\\$\chi_{78}^{({13})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1&/A
&A&1&/A&A&A&1&/A&1

\\$\chi_{78}^{({14})}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1&A
&/A&1&A&/A&/A&1&A&1

\\$\chi_{78}^{({15})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1&/A
&A&1&/A&A&A&1&/A&1

\\$\chi_{78}^{({16})}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1&A
&/A&1&A&/A&/A&1&A&1

\\$\chi_{78}^{({17})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1&/A
&A&1&/A&A&A&1&/A&1

\\$\chi_{78}^{({18})}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1&A
&/A&1&A&/A&/A&1&A&1

\\$\chi_{78}^{({19})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1&/A
&A&1&/A&A&A&1&/A&1

\\$\chi_{78}^{({20})}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1&A
&/A&1&A&/A&/A&1&A&1

\\$\chi_{78}^{({21})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1&/A
&A&1&/A&A&A&1&/A&1

\\$\chi_{78}^{({22})}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1&A
&/A&1&A&/A&/A&1&A&1

\\$\chi_{78}^{({23})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1&/A
&A&1&/A&A&A&1&/A&1

\\$\chi_{78}^{({24})}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1&A
&/A&1&A&/A&/A&1&A&1

\\$\chi_{78}^{({25})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1&/A
&A&1&/A&A&A&1&/A&1

\\$\chi_{78}^{({26})}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1&A
&/A&1&A&/A&/A&1&A&1

\\$\chi_{78}^{({27})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1&/A
&A&1&/A&A&A&1&/A&1

\\$\chi_{78}^{({28})}$&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&.&.&.&.&.&.&.

\\$\chi_{78}^{({29})}$&2&2&2&-2&-2&-2&.&.&.&2&2&2&-2&-2&-2&.&.
&.&2&2&2&-2&-2&-2&.

\\$\chi_{78}^{({30})}$&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&.&.&.&.&.&.&.

\\$\chi_{78}^{({31})}$&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&.&.&.&.&.&.&.

\\$\chi_{78}^{({32})}$&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&.&.&.&.&.&.&.

\\$\chi_{78}^{({33})}$&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&.&.&.&.&.&.&.

\\$\chi_{78}^{({34})}$&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&.&.&.&.&.&.&.

\\$\chi_{78}^{({35})}$&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&.&.&.&.&.&.&.

\\$\chi_{78}^{({36})}$&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&.&.&.&.&.&.&.

\\$\chi_{78}^{({37})}$&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&.&.&.&.&.&.&.

\\$\chi_{78}^{({38})}$&2&B&/B&/B&2&B&2&B&/B&-2&-B&-/B&-/B&-2&-B&-2&-B
&-/B&.&.&.&.&.&.&.

\\$\chi_{78}^{({39})}$&2&/B&B&B&2&/B&2&/B&B&-2&-/B&-B&-B&-2&-/B&-2&-/B
&-B&.&.&.&.&.&.&.

\\$\chi_{78}^{({40})}$&2&B&/B&/B&2&B&2&B&/B&-2&-B&-/B&-/B&-2&-B&-2&-B
&-/B&.&.&.&.&.&.&.

\\$\chi_{78}^{({41})}$&2&/B&B&B&2&/B&2&/B&B&-2&-/B&-B&-B&-2&-/B&-2&-/B
&-B&.&.&.&.&.&.&.

\\$\chi_{78}^{({42})}$&2&B&/B&/B&2&B&2&B&/B&-2&-B&-/B&-/B&-2&-B&-2&-B
&-/B&.&.&.&.&.&.&.

\\$\chi_{78}^{({43})}$&2&/B&B&B&2&/B&2&/B&B&-2&-/B&-B&-B&-2&-/B&-2&-/B
&-B&.&.&.&.&.&.&.

\\$\chi_{78}^{({44})}$&2&B&/B&/B&2&B&2&B&/B&-2&-B&-/B&-/B&-2&-B&-2&-B
&-/B&.&.&.&.&.&.&.

\\$\chi_{78}^{({45})}$&2&/B&B&B&2&/B&2&/B&B&-2&-/B&-B&-B&-2&-/B&-2&-/B
&-B&.&.&.&.&.&.&.
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline

\\$\chi_{78}^{({46})}$&2&B&/B&/B&2&B&2&B&/B&-2&-B&-/B&-/B&-2&-B&-2&-B
&-/B&.&.&.&.&.&.&.

\\$\chi_{78}^{({47})}$&2&/B&B&B&2&/B&2&/B&B&-2&-/B&-B&-B&-2&-/B&-2&-/B
&-B&.&.&.&.&.&.&.

\\$\chi_{78}^{({48})}$&2&B&/B&/B&2&B&2&B&/B&-2&-B&-/B&-/B&-2&-B&-2&-B
&-/B&.&.&.&.&.&.&.

\\$\chi_{78}^{({49})}$&2&/B&B&B&2&/B&2&/B&B&-2&-/B&-B&-B&-2&-/B&-2&-/B
&-B&.&.&.&.&.&.&.

\\$\chi_{78}^{({50})}$&2&B&/B&/B&2&B&2&B&/B&-2&-B&-/B&-/B&-2&-B&-2&-B
&-/B&.&.&.&.&.&.&.

\\$\chi_{78}^{({51})}$&2&/B&B&B&2&/B&2&/B&B&-2&-/B&-B&-B&-2&-/B&-2&-/B
&-B&.&.&.&.&.&.&.

\\$\chi_{78}^{({52})}$&2&B&/B&/B&2&B&2&B&/B&-2&-B&-/B&-/B&-2&-B&-2&-B
&-/B&.&.&.&.&.&.&.

\\$\chi_{78}^{({53})}$&2&/B&B&B&2&/B&2&/B&B&-2&-/B&-B&-B&-2&-/B&-2&-/B
&-B&.&.&.&.&.&.&.

\\$\chi_{78}^{({54})}$&2&B&/B&/B&2&B&2&B&/B&-2&-B&-/B&-/B&-2&-B&-2&-B
&-/B&.&.&.&.&.&.&.

\\$\chi_{78}^{({55})}$&2&/B&B&B&2&/B&2&/B&B&-2&-/B&-B&-B&-2&-/B&-2&-/B
&-B&.&.&.&.&.&.&.

\\$\chi_{78}^{({56})}$&2&2&2&-2&-2&-2&.&.&.&2&2&2&-2&-2&-2&.&.
&.&2&2&2&-2&-2&-2&.

\\$X_{({57})}$&2&2&2&-2&-2&-2&.&.&.&2&2&2&-2&-2&-2&.&.
&.&2&2&2&-2&-2&-2&.

\\$\chi_{78}^{({58})}$&2&2&2&-2&-2&-2&.&.&.&2&2&2&-2&-2&-2&.&.
&.&2&2&2&-2&-2&-2&.

\\$\chi_{78}^{({59})}$&2&2&2&-2&-2&-2&.&.&.&2&2&2&-2&-2&-2&.&.
&.&2&2&2&-2&-2&-2&.

\\$\chi_{78}^{({60})}$&2&2&2&-2&-2&-2&.&.&.&2&2&2&-2&-2&-2&.&.
&.&2&2&2&-2&-2&-2&.

\\$\chi_{78}^{({61})}$&2&2&2&-2&-2&-2&.&.&.&2&2&2&-2&-2&-2&.&.
&.&2&2&2&-2&-2&-2&.

\\$\chi_{78}^{({62})}$&2&2&2&-2&-2&-2&.&.&.&2&2&2&-2&-2&-2&.&.
&.&2&2&2&-2&-2&-2&.

\\$\chi_{78}^{({63})}$&2&2&2&-2&-2&-2&.&.&.&2&2&2&-2&-2&-2&.&.
&.&2&2&2&-2&-2&-2&.

\\$\chi_{78}^{({64})}$&2&B&/B&-/B&-2&-B&.&.&.&2&B&/B&-/B&-2&-B&.&.
&.&2&B&/B&-/B&-2&-B&.

\\$\chi_{78}^{({65})}$&2&/B&B&-B&-2&-/B&.&.&.&2&/B&B&-B&-2&-/B&.&.
&.&2&/B&B&-B&-2&-/B&.

\\$\chi_{78}^{({66})}$&2&B&/B&-/B&-2&-B&.&.&.&2&B&/B&-/B&-2&-B&.&.
&.&2&B&/B&-/B&-2&-B&.

\\$\chi_{78}^{({67})}$&2&/B&B&-B&-2&-/B&.&.&.&2&/B&B&-B&-2&-/B&.&.
&.&2&/B&B&-B&-2&-/B&.

\\$\chi_{78}^{({68})}$&2&B&/B&-/B&-2&-B&.&.&.&2&B&/B&-/B&-2&-B&.&.
&.&2&B&/B&-/B&-2&-B&.

\\$\chi_{78}^{({69})}$&2&/B&B&-B&-2&-/B&.&.&.&2&/B&B&-B&-2&-/B&.&.
&.&2&/B&B&-B&-2&-/B&.

\\$\chi_{78}^{({70})}$&2&B&/B&-/B&-2&-B&.&.&.&2&B&/B&-/B&-2&-B&.&.
&.&2&B&/B&-/B&-2&-B&.

\\$\chi_{78}^{({71})}$&2&/B&B&-B&-2&-/B&.&.&.&2&/B&B&-B&-2&-/B&.&.
&.&2&/B&B&-B&-2&-/B&.

\\$\chi_{78}^{({72})}$&2&B&/B&-/B&-2&-B&.&.&.&2&B&/B&-/B&-2&-B&.&.
&.&2&B&/B&-/B&-2&-B&.

\\$\chi_{78}^{({73})}$&2&/B&B&-B&-2&-/B&.&.&.&2&/B&B&-B&-2&-/B&.&.
&.&2&/B&B&-B&-2&-/B&.

\\$\chi_{78}^{({74})}$&2&B&/B&-/B&-2&-B&.&.&.&2&B&/B&-/B&-2&-B&.&.
&.&2&B&/B&-/B&-2&-B&.

\\$\chi_{78}^{({75})}$&2&/B&B&-B&-2&-/B&.&.&.&2&/B&B&-B&-2&-/B&.&.
&.&2&/B&B&-B&-2&-/B&.

\\$\chi_{78}^{({76})}$&2&B&/B&-/B&-2&-B&.&.&.&2&B&/B&-/B&-2&-B&.&.
&.&2&B&/B&-/B&-2&-B&.

\\$\chi_{78}^{({77})}$&2&/B&B&-B&-2&-/B&.&.&.&2&/B&B&-B&-2&-/B&.&.
&.&2&/B&B&-B&-2&-/B&.

\\$\chi_{78}^{({78})}$&2&B&/B&-/B&-2&-B&.&.&.&2&B&/B&-/B&-2&-B&.&.
&.&2&B&/B&-/B&-2&-B&.

\\$\chi_{78}^{({79})}$&2&/B&B&-B&-2&-/B&.&.&.&2&/B&B&-B&-2&-/B&.&.
&.&2&/B&B&-B&-2&-/B&.

\\$\chi_{78}^{({80})}$&2&B&/B&-/B&-2&-B&.&.&.&2&B&/B&-/B&-2&-B&.&.
&.&2&B&/B&-/B&-2&-B&.

\\$\chi_{78}^{({81})}$&2&/B&B&-B&-2&-/B&.&.&.&2&/B&B&-B&-2&-/B&.&.
&.&2&/B&B&-B&-2&-/B&.

\\$\chi_{78}^{({82})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3
&3&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{78}^{({83})}$&3&3&3&3&3&3&-1&-1&-1&3&3&3&3&3&3&-1&-1
&-1&3&3&3&3&3&3&-1

\\$\chi_{78}^{({84})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3
&3&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{78}^{({85})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3
&3&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{78}^{({86})}$&3&C&/C&/C&3&C&3&C&/C&3&C&/C&/C&3&C&3&C
&/C&-1&-A&-/A&-/A&-1&-A&-1

\\$\chi_{78}^{({87})}$&3&/C&C&C&3&/C&3&/C&C&3&/C&C&C&3&/C&3&/C
&C&-1&-/A&-A&-A&-1&-/A&-1

\\$\chi_{78}^{({88})}$&3&C&/C&/C&3&C&3&C&/C&3&C&/C&/C&3&C&3&C
&/C&-1&-A&-/A&-/A&-1&-A&-1

\\$\chi_{78}^{({89})}$&3&/C&C&C&3&/C&3&/C&C&3&/C&C&C&3&/C&3&/C
&C&-1&-/A&-A&-A&-1&-/A&-1

\\$\chi_{78}^{({90})}$&3&C&/C&/C&3&C&3&C&/C&3&C&/C&/C&3&C&3&C
&/C&-1&-A&-/A&-/A&-1&-A&-1
\end {tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline
\\$\chi_{78}^{({91})}$&3&/C&C&C&3&/C&3&/C&C&3&/C&C&C&3&/C&3&/C
&C&-1&-/A&-A&-A&-1&-/A&-1

\\$\chi_{78}^{({92})}$&3&3&3&3&3&3&-1&-1&-1&3&3&3&3&3&3&-1&-1
&-1&3&3&3&3&3&3&-1

\\$\chi_{78}^{({93})}$&3&3&3&3&3&3&-1&-1&-1&3&3&3&3&3&3&-1&-1
&-1&3&3&3&3&3&3&-1

\\$\chi_{78}^{({94})}$&3&C&/C&/C&3&C&-1&-A&-/A&3&C&/C&/C&3&C&-1&-A
&-/A&3&C&/C&/C&3&C&-1

\\$\chi_{78}^{({95})}$&3&/C&C&C&3&/C&-1&-/A&-A&3&/C&C&C&3&/C&-1&-/A
&-A&3&/C&C&C&3&/C&-1

\\$\chi_{78}^{({96})}$&3&C&/C&/C&3&C&-1&-A&-/A&3&C&/C&/C&3&C&-1&-A
&-/A&3&C&/C&/C&3&C&-1

\\$\chi_{78}^{({97})}$&3&/C&C&C&3&/C&-1&-/A&-A&3&/C&C&C&3&/C&-1&-/A
&-A&3&/C&C&C&3&/C&-1

\\$\chi_{78}^{({98})}$&3&C&/C&/C&3&C&-1&-A&-/A&3&C&/C&/C&3&C&-1&-A
&-/A&3&C&/C&/C&3&C&-1

\\$\chi_{78}^{({99})}$&3&/C&C&C&3&/C&-1&-/A&-A&3&/C&C&C&3&/C&-1&-/A
&-A&3&/C&C&C&3&/C&-1

\\$\chi_{78}^{({100})}$&4&4&4&-4&-4&-4&.&.&.&-4&-4&-4&4&4&4&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({101})}$&4&4&4&-4&-4&-4&.&.&.&-4&-4&-4&4&4&4&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({102})}$&4&4&4&-4&-4&-4&.&.&.&-4&-4&-4&4&4&4&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({103})}$&4&4&4&-4&-4&-4&.&.&.&-4&-4&-4&4&4&4&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({104})}$&4&4&4&-4&-4&-4&.&.&.&-4&-4&-4&4&4&4&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({105})}$&4&4&4&-4&-4&-4&.&.&.&-4&-4&-4&4&4&4&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({106})}$&4&4&4&-4&-4&-4&.&.&.&-4&-4&-4&4&4&4&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({107})}$&4&4&4&-4&-4&-4&.&.&.&-4&-4&-4&4&4&4&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({108})}$&4&4&4&-4&-4&-4&.&.&.&-4&-4&-4&4&4&4&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({109})}$&4&D&/D&-/D&-4&-D&.&.&.&-4&-D&-/D&/D&4&D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({110})}$&4&/D&D&-D&-4&-/D&.&.&.&-4&-/D&-D&D&4&/D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({111})}$&4&D&/D&-/D&-4&-D&.&.&.&-4&-D&-/D&/D&4&D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({112})}$&4&/D&D&-D&-4&-/D&.&.&.&-4&-/D&-D&D&4&/D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({113})}$&4&D&/D&-/D&-4&-D&.&.&.&-4&-D&-/D&/D&4&D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({114})}$&4&/D&D&-D&-4&-/D&.&.&.&-4&-/D&-D&D&4&/D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({115})}$&4&D&/D&-/D&-4&-D&.&.&.&-4&-D&-/D&/D&4&D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({116})}$&4&/D&D&-D&-4&-/D&.&.&.&-4&-/D&-D&D&4&/D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({117})}$&4&D&/D&-/D&-4&-D&.&.&.&-4&-D&-/D&/D&4&D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({118})}$&4&/D&D&-D&-4&-/D&.&.&.&-4&-/D&-D&D&4&/D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({119})}$&4&D&/D&-/D&-4&-D&.&.&.&-4&-D&-/D&/D&4&D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({120})}$&4&/D&D&-D&-4&-/D&.&.&.&-4&-/D&-D&D&4&/D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({121})}$&4&D&/D&-/D&-4&-D&.&.&.&-4&-D&-/D&/D&4&D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({122})}$&4&/D&D&-D&-4&-/D&.&.&.&-4&-/D&-D&D&4&/D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({123})}$&4&D&/D&-/D&-4&-D&.&.&.&-4&-D&-/D&/D&4&D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({124})}$&4&/D&D&-D&-4&-/D&.&.&.&-4&-/D&-D&D&4&/D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({125})}$&4&D&/D&-/D&-4&-D&.&.&.&-4&-D&-/D&/D&4&D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({126})}$&4&/D&D&-D&-4&-/D&.&.&.&-4&-/D&-D&D&4&/D&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({127})}$&6&6&6&-6&-6&-6&.&.&.&6&6&6&-6&-6&-6&.&.
&.&-2&-2&-2&2&2&2&.

\\$\chi_{78}^{({128})}$&6&6&6&6&6&6&-2&-2&-2&-6&-6&-6&-6&-6&-6&2&2
&2&.&.&.&.&.&.&.

\\$\chi_{78}^{({129})}$&6&6&6&-6&-6&-6&.&.&.&6&6&6&-6&-6&-6&.&.
&.&-2&-2&-2&2&2&2&.

\\$\chi_{78}^{({130})}$&6&6&6&-6&-6&-6&.&.&.&6&6&6&-6&-6&-6&.&.
&.&-2&-2&-2&2&2&2&.

\\$\chi_{78}^{({131})}$&6&E&/E&-/E&-6&-E&.&.&.&6&E&/E&-/E&-6&-E&.&.
&.&-2&-B&-/B&/B&2&B&.

\\$\chi_{78}^{({132})}$&6&/E&E&-E&-6&-/E&.&.&.&6&/E&E&-E&-6&-/E&.&.
&.&-2&-/B&-B&B&2&/B&.

\\$\chi_{78}^{({133})}$&6&E&/E&-/E&-6&-E&.&.&.&6&E&/E&-/E&-6&-E&.&.
&.&-2&-B&-/B&/B&2&B&.

\\$\chi_{78}^{({134})}$&6&/E&E&-E&-6&-/E&.&.&.&6&/E&E&-E&-6&-/E&.&.
&.&-2&-/B&-B&B&2&/B&.

\\$\chi_{78}^{({135})}$&6&E&/E&-/E&-6&-E&.&.&.&6&E&/E&-/E&-6&-E&.&.
&.&-2&-B&-/B&/B&2&B&.
\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline
\\$\chi_{78}^{({136})}$&6&/E&E&-E&-6&-/E&.&.&.&6&/E&E&-E&-6&-/E&.&.
&.&-2&-/B&-B&B&2&/B&.

\\$\chi_{78}^{({137})}$&6&6&6&6&6&6&-2&-2&-2&-6&-6&-6&-6&-6&-6&2&2
&2&.&.&.&.&.&.&.

\\$\chi_{78}^{({138})}$&6&6&6&6&6&6&-2&-2&-2&-6&-6&-6&-6&-6&-6&2&2
&2&.&.&.&.&.&.&.

\\$\chi_{78}^{({139})}$&6&E&/E&/E&6&E&-2&-B&-/B&-6&-E&-/E&-/E&-6&-E&2&B
&/B&.&.&.&.&.&.&.

\\$\chi_{78}^{({140})}$&6&/E&E&E&6&/E&-2&-/B&-B&-6&-/E&-E&-E&-6&-/E&2&/B
&B&.&.&.&.&.&.&.

\\$\chi_{78}^{({141})}$&6&E&/E&/E&6&E&-2&-B&-/B&-6&-E&-/E&-/E&-6&-E&2&B
&/B&.&.&.&.&.&.&.

\\$\chi_{78}^{({142})}$&6&/E&E&E&6&/E&-2&-/B&-B&-6&-/E&-E&-E&-6&-/E&2&/B
&B&.&.&.&.&.&.&.

\\$\chi_{78}^{({143})}$&6&E&/E&/E&6&E&-2&-B&-/B&-6&-E&-/E&-/E&-6&-E&2&B
&/B&.&.&.&.&.&.&.

\\$\chi_{78}^{({144})}$&6&/E&E&E&6&/E&-2&-/B&-B&-6&-/E&-E&-E&-6&-/E&2&/B
&B&.&.&.&.&.&.&.

\\$\chi_{78}^{({145})}$&9&9&9&9&9&9&-3&-3&-3&9&9&9&9&9&9&-3&-3
&-3&-3&-3&-3&-3&-3&-3&1

\\$\chi_{78}^{({146})}$&9&F&/F&/F&9&F&-3&-C&-/C&9&F&/F&/F&9&F&-3&-C
&-/C&-3&-C&-/C&-/C&-3&-C&1

\\$\chi_{78}^{({147})}$&9&/F&F&F&9&/F&-3&-/C&-C&9&/F&F&F&9&/F&-3&-/C
&-C&-3&-/C&-C&-C&-3&-/C&1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
$\chi_{78}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{78}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{78}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{78}^{(4)}$&1&1&A&A&A&A&A&A&A&A&A&A&A&A&/A
&/A&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{(5)}$&1&1&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&A
&A&A&A&A&A&A&A&A

\\$\chi_{78}^{(6)}$&1&1&A&A&A&A&A&A&A&A&A&A&A&A&/A
&/A&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{(7)}$&1&1&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&A
&A&A&A&A&A&A&A&A

\\$\chi_{78}^{(8)}$&1&1&A&A&A&A&A&A&A&A&A&A&A&A&/A
&/A&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{(9)}$&1&1&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&A
&A&A&A&A&A&A&A&A

\\$\chi_{78}^{({10})}$&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1
&A&/A&/A&1&A&1&A&/A

\\$\chi_{78}^{({11})}$&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1
&/A&A&A&1&/A&1&/A&A

\\$\chi_{78}^{({12})}$&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1
&A&/A&/A&1&A&1&A&/A

\\$\chi_{78}^{({13})}$&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1
&/A&A&A&1&/A&1&/A&A

\\$\chi_{78}^{({14})}$&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1
&A&/A&/A&1&A&1&A&/A

\\$\chi_{78}^{({15})}$&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1
&/A&A&A&1&/A&1&/A&A

\\$\chi_{78}^{({16})}$&A&/A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&/A
&1&A&A&/A&1&/A&1&A

\\$\chi_{78}^{({17})}$&/A&A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&A
&1&/A&/A&A&1&A&1&/A

\\$\chi_{78}^{({18})}$&A&/A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&/A
&1&A&A&/A&1&/A&1&A

\\$\chi_{78}^{({19})}$&/A&A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&A
&1&/A&/A&A&1&A&1&/A

\\$\chi_{78}^{({20})}$&A&/A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&/A
&1&A&A&/A&1&/A&1&A

\\$\chi_{78}^{({21})}$&/A&A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&A
&1&/A&/A&A&1&A&1&/A

\\$\chi_{78}^{({22})}$&A&/A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&A
&/A&1&1&A&/A&A&/A&1

\\$\chi_{78}^{({23})}$&/A&A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&/A
&A&1&1&/A&A&/A&A&1

\\$\chi_{78}^{({24})}$&A&/A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&A
&/A&1&1&A&/A&A&/A&1

\\$\chi_{78}^{({25})}$&/A&A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&/A
&A&1&1&/A&A&/A&A&1

\\$\chi_{78}^{({26})}$&A&/A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&A
&/A&1&1&A&/A&A&/A&1

\\$\chi_{78}^{({27})}$&/A&A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&/A
&A&1&1&/A&A&/A&A&1

\\$\chi_{78}^{({28})}$&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{78}^{({29})}$&.&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\$\chi_{78}^{({30})}$&.&.&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&-A
&-A&-A&-A&-A&-A&A&A&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\$\chi_{78}^{({31})}$&.&.&-A&-A&-A&-A&-A&-A&A&A&A&A&A&A&-/A
&-/A&-/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{78}^{({32})}$&.&.&-A&-A&-A&-A&-A&-A&A&A&A&A&A&A&-/A
&-/A&-/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{78}^{({33})}$&.&.&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&-A
&-A&-A&-A&-A&-A&A&A&A

\\$\chi_{78}^{({34})}$&.&.&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&-A
&-A&-A&-A&-A&-A&A&A&A

\\$\chi_{78}^{({35})}$&.&.&-A&-A&-A&-A&-A&-A&A&A&A&A&A&A&-/A
&-/A&-/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{78}^{({36})}$&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{78}^{({37})}$&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{78}^{({38})}$&.&.&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1
&-A&-/A&-/A&-1&-A&1&A&/A

\\$\chi_{78}^{({39})}$&.&.&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1
&-/A&-A&-A&-1&-/A&1&/A&A

\\$\chi_{78}^{({40})}$&.&.&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A&/A&-/A
&-1&-A&-A&-/A&-1&/A&1&A

\\$\chi_{78}^{({41})}$&.&.&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A&A&-A
&-1&-/A&-/A&-A&-1&A&1&/A

\\$\chi_{78}^{({42})}$&.&.&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&-A
&-/A&-1&-1&-A&-/A&A&/A&1

\\$\chi_{78}^{({43})}$&.&.&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&-/A
&-A&-1&-1&-/A&-A&/A&A&1

\\$\chi_{78}^{({44})}$&.&.&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&-A
&-/A&-1&-1&-A&-/A&A&/A&1

\\$\chi_{78}^{({45})}$&.&.&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&-/A
&-A&-1&-1&-/A&-A&/A&A&1

\\$\chi_{78}^{({46})}$&.&.&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1
&-A&-/A&-/A&-1&-A&1&A&/A

\\$\chi_{78}^{({47})}$&.&.&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1
&-/A&-A&-A&-1&-/A&1&/A&A

\\$\chi_{78}^{({48})}$&.&.&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A&/A&-/A
&-1&-A&-A&-/A&-1&/A&1&A

\\$\chi_{78}^{({49})}$&.&.&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A&A&-A
&-1&-/A&-/A&-A&-1&A&1&/A

\\$\chi_{78}^{({50})}$&.&.&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A&/A&-/A
&-1&-A&-A&-/A&-1&/A&1&A

\\$\chi_{78}^{({51})}$&.&.&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A&A&-A
&-1&-/A&-/A&-A&-1&A&1&/A

\\$\chi_{78}^{({52})}$&.&.&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&-A
&-/A&-1&-1&-A&-/A&A&/A&1

\\$\chi_{78}^{({53})}$&.&.&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&-/A
&-A&-1&-1&-/A&-A&/A&A&1

\\$\chi_{78}^{({54})}$&.&.&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1
&-A&-/A&-/A&-1&-A&1&A&/A

\\$\chi_{78}^{({55})}$&.&.&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1
&-/A&-A&-A&-1&-/A&1&/A&A

\\$\chi_{78}^{({56})}$&.&.&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A&-/A
&-/A&-/A&/A&/A&/A&-/A&-/A&-/A

\\$\chi_{78}^{({57})}$&.&.&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-A
&-A&-A&A&A&A&-A&-A&-A

\\$\chi_{78}^{({58})}$&.&.&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-A
&-A&-A&A&A&A&-A&-A&-A

\\$\chi_{78}^{({59})}$&.&.&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A&-/A
&-/A&-/A&/A&/A&/A&-/A&-/A&-/A

\\$\chi_{78}^{({60})}$&.&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\$\chi_{78}^{({61})}$&.&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\$\chi_{78}^{({62})}$&.&.&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A&-/A
&-/A&-/A&/A&/A&/A&-/A&-/A&-/A

\\$\chi_{78}^{({63})}$&.&.&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-A
&-A&-A&A&A&A&-A&-A&-A

\\$\chi_{78}^{({64})}$&.&.&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&-A
&-/A&-1&1&A&/A&-A&-/A&-1

\\$\chi_{78}^{({65})}$&.&.&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&-/A
&-A&-1&1&/A&A&-/A&-A&-1

\\$\chi_{78}^{({66})}$&.&.&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1
&-A&-/A&/A&1&A&-1&-A&-/A

\\$\chi_{78}^{({67})}$&.&.&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&-1&-/A&-A

\\$\chi_{78}^{({68})}$&.&.&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&-/A
&-1&-A&A&/A&1&-/A&-1&-A

\\$\chi_{78}^{({69})}$&.&.&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&-A
&-1&-/A&/A&A&1&-A&-1&-/A

\\$\chi_{78}^{({70})}$&.&.&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&-/A
&-1&-A&A&/A&1&-/A&-1&-A

\\$\chi_{78}^{({71})}$&.&.&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&-A
&-1&-/A&/A&A&1&-A&-1&-/A

\\$\chi_{78}^{({72})}$&.&.&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&-A
&-/A&-1&1&A&/A&-A&-/A&-1

\\$\chi_{78}^{({73})}$&.&.&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&-/A
&-A&-1&1&/A&A&-/A&-A&-1

\\$\chi_{78}^{({74})}$&.&.&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1
&-A&-/A&/A&1&A&-1&-A&-/A

\\$\chi_{78}^{({75})}$&.&.&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&-1&-/A&-A
\end{tabular}

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\$\chi_{78}^{({76})}$&.&.&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1
&-A&-/A&/A&1&A&-1&-A&-/A

\\$\chi_{78}^{({77})}$&.&.&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&-1&-/A&-A

\\$\chi_{78}^{({78})}$&.&.&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&-/A
&-1&-A&A&/A&1&-/A&-1&-A

\\$\chi_{78}^{({79})}$&.&.&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&-A
&-1&-/A&/A&A&1&-A&-1&-/A

\\$\chi_{78}^{({80})}$&.&.&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&-A
&-/A&-1&1&A&/A&-A&-/A&-1

\\$\chi_{78}^{({81})}$&.&.&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&-/A
&-A&-1&1&/A&A&-/A&-A&-1

\\$\chi_{78}^{({82})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({83})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({84})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({85})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({86})}$&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({87})}$&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({88})}$&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({89})}$&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({90})}$&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({91})}$&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({92})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({93})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({94})}$&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({95})}$&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({96})}$&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({97})}$&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({98})}$&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({99})}$&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({100})}$&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\$\chi_{78}^{({101})}$&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\$\chi_{78}^{({102})}$&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\$\chi_{78}^{({103})}$&.&.&A&A&A&-A&-A&-A&-A&-A&-A&A&A&A&/A
&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi_{78}^{({104})}$&.&.&/A&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&A
&A&A&-A&-A&-A&-A&-A&-A

\\$\chi_{78}^{({105})}$&.&.&/A&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&A
&A&A&-A&-A&-A&-A&-A&-A

\\$\chi_{78}^{({106})}$&.&.&A&A&A&-A&-A&-A&-A&-A&-A&A&A&A&/A
&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi_{78}^{({107})}$&.&.&/A&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&A
&A&A&-A&-A&-A&-A&-A&-A

\\$X_{({108})}$&.&.&A&A&A&-A&-A&-A&-A&-A&-A&A&A&A&/A
&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi_{78}^{({109})}$&.&.&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&/A
&1&A&-A&-/A&-1&-/A&-1&-A

\\$\chi_{78}^{({110})}$&.&.&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&A
&1&/A&-/A&-A&-1&-A&-1&-/A

\\$\chi_{78}^{({111})}$&.&.&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&A
&/A&1&-1&-A&-/A&-A&-/A&-1

\\$\chi_{78}^{({112})}$&.&.&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&/A
&A&1&-1&-/A&-A&-/A&-A&-1

\\$\chi_{78}^{({113})}$&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1
&A&/A&-/A&-1&-A&-1&-A&-/A

\\$\chi_{78}^{({114})}$&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1
&/A&A&-A&-1&-/A&-1&-/A&-A

\\$\chi_{78}^{({115})}$&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1
&A&/A&-/A&-1&-A&-1&-A&-/A

\\$\chi_{78}^{({116})}$&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1
&/A&A&-A&-1&-/A&-1&-/A&-A

\\$\chi_{78}^{({117})}$&.&.&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&/A
&1&A&-A&-/A&-1&-/A&-1&-A

\\$\chi_{78}^{({118})}$&.&.&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&A
&1&/A&-/A&-A&-1&-A&-1&-/A

\\$\chi_{78}^{({119})}$&.&.&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&A
&/A&1&-1&-A&-/A&-A&-/A&-1

\\$\chi_{78}^{({120})}$&.&.&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&/A
&A&1&-1&-/A&-A&-/A&-A&-1
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\$\chi_{78}^{({121})}$&.&.&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&A
&/A&1&-1&-A&-/A&-A&-/A&-1

\\$\chi_{78}^{({122})}$&.&.&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&/A
&A&1&-1&-/A&-A&-/A&-A&-1

\\$\chi_{78}^{({123})}$&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1
&A&/A&-/A&-1&-A&-1&-A&-/A

\\$\chi_{78}^{({124})}$&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1
&/A&A&-A&-1&-/A&-1&-/A&-A

\\$\chi_{78}^{({125})}$&.&.&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&/A
&1&A&-A&-/A&-1&-/A&-1&-A

\\$\chi_{78}^{({126})}$&.&.&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&A
&1&/A&-/A&-A&-1&-A&-1&-/A

\\$\chi_{78}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({145})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({146})}$&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({147})}$&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & & 70&\\\hline
$\chi_{78}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{78}^{(2)}$&1&1&1&A&A&A&A&A&A&A&A&A&A&A&A
&A&A&A&A&A&A&A&A

\\$\chi_{78}^{(3)}$&1&1&1&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{(4)}$&/A&/A&/A&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&A&A

\\$\chi_{78}^{(5)}$&A&A&A&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&/A&/A

\\$\chi_{78}^{(6)}$&/A&/A&/A&A&A&A&A&A&A&A&A&A&A&A&A
&A&A&A&A&A&A&/A&/A

\\$\chi_{78}^{(7)}$&A&A&A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A&A&A

\\$\chi_{78}^{(8)}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A&1&1

\\$\chi_{78}^{(9)}$&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A
&A&A&A&A&A&A&1&1

\\$\chi_{78}^{({10})}$&/A&1&A&1&A&/A&/A&1&A&1&A&/A&1&A&/A
&/A&1&A&1&A&/A&1&A

\\$\chi_{78}^{({11})}$&A&1&/A&1&/A&A&A&1&/A&1&/A&A&1&/A&A
&A&1&/A&1&/A&A&1&/A

\\$\chi_{78}^{({12})}$&/A&1&A&A&/A&1&1&A&/A&A&/A&1&A&/A&1
&1&A&/A&A&/A&1&A&/A

\\$\chi_{78}^{({13})}$&A&1&/A&/A&A&1&1&/A&A&/A&A&1&/A&A&1
&1&/A&A&/A&A&1&/A&A

\\$\chi_{78}^{({14})}$&/A&1&A&/A&1&A&A&/A&1&/A&1&A&/A&1&A
&A&/A&1&/A&1&A&/A&1

\\$\chi_{78}^{({15})}$&A&1&/A&A&1&/A&/A&A&1&A&1&/A&A&1&/A
&/A&A&1&A&1&/A&A&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & & 70&\\\hline
\\$\chi_{78}^{({16})}$&A&/A&1&1&A&/A&/A&1&A&1&A&/A&1&A&/A
&/A&1&A&1&A&/A&A&/A

\\$\chi_{78}^{({17})}$&/A&A&1&1&/A&A&A&1&/A&1&/A&A&1&/A&A
&A&1&/A&1&/A&A&/A&A

\\$\chi_{78}^{({18})}$&A&/A&1&A&/A&1&1&A&/A&A&/A&1&A&/A&1
&1&A&/A&A&/A&1&/A&1

\\$\chi_{78}^{({19})}$&/A&A&1&/A&A&1&1&/A&A&/A&A&1&/A&A&1
&1&/A&A&/A&A&1&A&1

\\$\chi_{78}^{({20})}$&A&/A&1&/A&1&A&A&/A&1&/A&1&A&/A&1&A
&A&/A&1&/A&1&A&1&A

\\$\chi_{78}^{({21})}$&/A&A&1&A&1&/A&/A&A&1&A&1&/A&A&1&/A
&/A&A&1&A&1&/A&1&/A

\\$\chi_{78}^{({22})}$&1&A&/A&1&A&/A&/A&1&A&1&A&/A&1&A&/A
&/A&1&A&1&A&/A&/A&1

\\$\chi_{78}^{({23})}$&1&/A&A&1&/A&A&A&1&/A&1&/A&A&1&/A&A
&A&1&/A&1&/A&A&A&1

\\$\chi_{78}^{({24})}$&1&A&/A&A&/A&1&1&A&/A&A&/A&1&A&/A&1
&1&A&/A&A&/A&1&1&A

\\$\chi_{78}^{({25})}$&1&/A&A&/A&A&1&1&/A&A&/A&A&1&/A&A&1
&1&/A&A&/A&A&1&1&/A

\\$\chi_{78}^{({26})}$&1&A&/A&/A&1&A&A&/A&1&/A&1&A&/A&1&A
&A&/A&1&/A&1&A&A&/A

\\$\chi_{78}^{({27})}$&1&/A&A&A&1&/A&/A&A&1&A&1&/A&A&1&/A
&/A&A&1&A&1&/A&/A&A

\\$\chi_{78}^{({28})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&-1&-1

\\$\chi_{78}^{({29})}$&1&1&1&2&2&2&-2&-2&-2&.&.&.&2&2&2
&-2&-2&-2&.&.&.&-1&-1

\\$\chi_{78}^{({30})}$&A&A&A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A&-A&-A

\\$\chi_{78}^{({31})}$&/A&/A&/A&-A&-A&-A&-A&-A&-A&-A&-A&-A&A&A&A
&A&A&A&A&A&A&-/A&-/A

\\$\chi_{78}^{({32})}$&/A&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A&-1&-1

\\$\chi_{78}^{({33})}$&A&A&A&-A&-A&-A&-A&-A&-A&-A&-A&-A&A&A&A
&A&A&A&A&A&A&-1&-1

\\$\chi_{78}^{({34})}$&A&A&A&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&-/A&-/A

\\$\chi_{78}^{({35})}$&/A&/A&/A&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&-A&-A

\\$\chi_{78}^{({36})}$&1&1&1&-A&-A&-A&-A&-A&-A&-A&-A&-A&A&A&A
&A&A&A&A&A&A&-A&-A

\\$\chi_{78}^{({37})}$&1&1&1&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A&-/A&-/A

\\$\chi_{78}^{({38})}$&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&1&A&/A
&/A&1&A&1&A&/A&-1&-A

\\$\chi_{78}^{({39})}$&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&1&/A&A
&A&1&/A&1&/A&A&-1&-/A

\\$\chi_{78}^{({40})}$&A&/A&1&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&A&/A&1
&1&A&/A&A&/A&1&-/A&-1

\\$\chi_{78}^{({41})}$&/A&A&1&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&/A&A&1
&1&/A&A&/A&A&1&-A&-1

\\$\chi_{78}^{({42})}$&1&A&/A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&/A&1&A
&A&/A&1&/A&1&A&-A&-/A

\\$\chi_{78}^{({43})}$&1&/A&A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&A&1&/A
&/A&A&1&A&1&/A&-/A&-A

\\$\chi_{78}^{({44})}$&1&A&/A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&1&A&/A
&/A&1&A&1&A&/A&-/A&-1

\\$\chi_{78}^{({45})}$&1&/A&A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&1&/A&A
&A&1&/A&1&/A&A&-A&-1

\\$\chi_{78}^{({46})}$&/A&1&A&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&A&/A&1
&1&A&/A&A&/A&1&-A&-/A

\\$\chi_{78}^{({47})}$&A&1&/A&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&/A&A&1
&1&/A&A&/A&A&1&-/A&-A

\\$\chi_{78}^{({48})}$&A&/A&1&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&/A&1&A
&A&/A&1&/A&1&A&-1&-A

\\$\chi_{78}^{({49})}$&/A&A&1&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&A&1&/A
&/A&A&1&A&1&/A&-1&-/A

\\$\chi_{78}^{({50})}$&A&/A&1&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&1&A&/A
&/A&1&A&1&A&/A&-A&-/A

\\$\chi_{78}^{({51})}$&/A&A&1&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&1&/A&A
&A&1&/A&1&/A&A&-/A&-A

\\$\chi_{78}^{({52})}$&1&A&/A&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&A&/A&1
&1&A&/A&A&/A&1&-1&-A

\\$\chi_{78}^{({53})}$&1&/A&A&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&/A&A&1
&1&/A&A&/A&A&1&-1&-/A

\\$\chi_{78}^{({54})}$&/A&1&A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&/A&1&A
&A&/A&1&/A&1&A&-/A&-1

\\$\chi_{78}^{({55})}$&A&1&/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&A&1&/A
&/A&A&1&A&1&/A&-A&-1

\\$\chi_{78}^{({56})}$&/A&/A&/A&2&2&2&-2&-2&-2&.&.&.&2&2&2
&-2&-2&-2&.&.&.&-A&-A

\\$\chi_{78}^{({57})}$&A&A&A&2&2&2&-2&-2&-2&.&.&.&2&2&2
&-2&-2&-2&.&.&.&-/A&-/A

\\$\chi_{78}^{({58})}$&A&A&A&B&B&B&-B&-B&-B&.&.&.&B&B&B
&-B&-B&-B&.&.&.&-1&-1

\\$\chi_{78}^{({59})}$&/A&/A&/A&/B&/B&/B&-/B&-/B&-/B&.&.&.&/B&/B&/B
&-/B&-/B&-/B&.&.&.&-1&-1

\\$\chi_{78}^{({60})}$&1&1&1&/B&/B&/B&-/B&-/B&-/B&.&.&.&/B&/B&/B
&-/B&-/B&-/B&.&.&.&-/A&-/A
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & & 70&\\\hline
\\$\chi_{78}^{({61})}$&1&1&1&B&B&B&-B&-B&-B&.&.&.&B&B&B
&-B&-B&-B&.&.&.&-A&-A

\\$\chi_{78}^{({62})}$&/A&/A&/A&B&B&B&-B&-B&-B&.&.&.&B&B&B
&-B&-B&-B&.&.&.&-/A&-/A

\\$\chi_{78}^{({63})}$&A&A&A&/B&/B&/B&-/B&-/B&-/B&.&.&.&/B&/B&/B
&-/B&-/B&-/B&.&.&.&-A&-A

\\$\chi_{78}^{({64})}$&1&A&/A&B&/B&2&-2&-B&-/B&.&.&.&B&/B&2
&-2&-B&-/B&.&.&.&-1&-A

\\$\chi_{78}^{({65})}$&1&/A&A&/B&B&2&-2&-/B&-B&.&.&.&/B&B&2
&-2&-/B&-B&.&.&.&-1&-/A

\\$\chi_{78}^{({66})}$&/A&1&A&/B&2&B&-B&-/B&-2&.&.&.&/B&2&B
&-B&-/B&-2&.&.&.&-/A&-1

\\$\chi_{78}^{({67})}$&A&1&/A&B&2&/B&-/B&-B&-2&.&.&.&B&2&/B
&-/B&-B&-2&.&.&.&-A&-1

\\$\chi_{78}^{({68})}$&A&/A&1&2&B&/B&-/B&-2&-B&.&.&.&2&B&/B
&-/B&-2&-B&.&.&.&-A&-/A

\\$\chi_{78}^{({69})}$&/A&A&1&2&/B&B&-B&-2&-/B&.&.&.&2&/B&B
&-B&-2&-/B&.&.&.&-/A&-A

\\$\chi_{78}^{({70})}$&A&/A&1&B&/B&2&-2&-B&-/B&.&.&.&B&/B&2
&-2&-B&-/B&.&.&.&-/A&-1

\\$\chi_{78}^{({71})}$&/A&A&1&/B&B&2&-2&-/B&-B&.&.&.&/B&B&2
&-2&-/B&-B&.&.&.&-A&-1

\\$\chi_{78}^{({72})}$&1&A&/A&/B&2&B&-B&-/B&-2&.&.&.&/B&2&B
&-B&-/B&-2&.&.&.&-A&-/A

\\$\chi_{78}^{({73})}$&1&/A&A&B&2&/B&-/B&-B&-2&.&.&.&B&2&/B
&-/B&-B&-2&.&.&.&-/A&-A

\\$\chi_{78}^{({74})}$&/A&1&A&2&B&/B&-/B&-2&-B&.&.&.&2&B&/B
&-/B&-2&-B&.&.&.&-1&-A

\\$\chi_{78}^{({75})}$&A&1&/A&2&/B&B&-B&-2&-/B&.&.&.&2&/B&B
&-B&-2&-/B&.&.&.&-1&-/A

\\$\chi_{78}^{({76})}$&/A&1&A&B&/B&2&-2&-B&-/B&.&.&.&B&/B&2
&-2&-B&-/B&.&.&.&-A&-/A

\\$\chi_{78}^{({77})}$&A&1&/A&/B&B&2&-2&-/B&-B&.&.&.&/B&B&2
&-2&-/B&-B&.&.&.&-/A&-A

\\$\chi_{78}^{({78})}$&A&/A&1&/B&2&B&-B&-/B&-2&.&.&.&/B&2&B
&-B&-/B&-2&.&.&.&-1&-A

\\$\chi_{78}^{({79})}$&/A&A&1&B&2&/B&-/B&-B&-2&.&.&.&B&2&/B
&-/B&-B&-2&.&.&.&-1&-/A

\\$\chi_{78}^{({80})}$&1&A&/A&2&B&/B&-/B&-2&-B&.&.&.&2&B&/B
&-/B&-2&-B&.&.&.&-/A&-1

\\$\chi_{78}^{({81})}$&1&/A&A&2&/B&B&-B&-2&-/B&.&.&.&2&/B&B
&-B&-2&-/B&.&.&.&-A&-1

\\$\chi_{78}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({83})}$&.&.&.&3&3&3&3&3&3&-1&-1&-1&3&3&3
&3&3&3&-1&-1&-1&.&.

\\$\chi_{78}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({92})}$&.&.&.&C&C&C&C&C&C&-A&-A&-A&C&C&C
&C&C&C&-A&-A&-A&.&.

\\$\chi_{78}^{({93})}$&.&.&.&/C&/C&/C&/C&/C&/C&-/A&-/A&-/A&/C&/C&/C
&/C&/C&/C&-/A&-/A&-/A&.&.

\\$\chi_{78}^{({94})}$&.&.&.&C&/C&3&3&C&/C&-A&-/A&-1&C&/C&3
&3&C&/C&-A&-/A&-1&.&.

\\$\chi_{78}^{({95})}$&.&.&.&/C&C&3&3&/C&C&-/A&-A&-1&/C&C&3
&3&/C&C&-/A&-A&-1&.&.

\\$\chi_{78}^{({96})}$&.&.&.&/C&3&C&C&/C&3&-/A&-1&-A&/C&3&C
&C&/C&3&-/A&-1&-A&.&.

\\$\chi_{78}^{({97})}$&.&.&.&C&3&/C&/C&C&3&-A&-1&-/A&C&3&/C
&/C&C&3&-A&-1&-/A&.&.

\\$\chi_{78}^{({98})}$&.&.&.&3&C&/C&/C&3&C&-1&-A&-/A&3&C&/C
&/C&3&C&-1&-A&-/A&.&.

\\$\chi_{78}^{({99})}$&.&.&.&3&/C&C&C&3&/C&-1&-/A&-A&3&/C&C
&C&3&/C&-1&-/A&-A&.&.

\\$\chi_{78}^{({100})}$&1&1&1&-2&-2&-2&2&2&2&.&.&.&2&2&2
&-2&-2&-2&.&.&.&1&1

\\$\chi_{78}^{({101})}$&1&1&1&-/B&-/B&-/B&/B&/B&/B&.&.&.&/B&/B&/B
&-/B&-/B&-/B&.&.&.&/A&/A

\\$\chi_{78}^{({102})}$&1&1&1&-B&-B&-B&B&B&B&.&.&.&B&B&B
&-B&-B&-B&.&.&.&A&A

\\$\chi_{78}^{({103})}$&/A&/A&/A&-2&-2&-2&2&2&2&.&.&.&2&2&2
&-2&-2&-2&.&.&.&A&A

\\$\chi_{78}^{({104})}$&A&A&A&-2&-2&-2&2&2&2&.&.&.&2&2&2
&-2&-2&-2&.&.&.&/A&/A

\\$\chi_{78}^{({105})}$&A&A&A&-B&-B&-B&B&B&B&.&.&.&B&B&B
&-B&-B&-B&.&.&.&1&1
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & & 70&\\\hline
\\$\chi_{78}^{({106})}$&/A&/A&/A&-/B&-/B&-/B&/B&/B&/B&.&.&.&/B&/B&/B
&-/B&-/B&-/B&.&.&.&1&1

\\$\chi_{78}^{({107})}$&A&A&A&-/B&-/B&-/B&/B&/B&/B&.&.&.&/B&/B&/B
&-/B&-/B&-/B&.&.&.&A&A

\\$\chi_{78}^{({108})}$&/A&/A&/A&-B&-B&-B&B&B&B&.&.&.&B&B&B
&-B&-B&-B&.&.&.&/A&/A

\\$\chi_{78}^{({109})}$&A&/A&1&-2&-B&-/B&/B&2&B&.&.&.&2&B&/B
&-/B&-2&-B&.&.&.&A&/A

\\$\chi_{78}^{({110})}$&/A&A&1&-2&-/B&-B&B&2&/B&.&.&.&2&/B&B
&-B&-2&-/B&.&.&.&/A&A

\\$\chi_{78}^{({111})}$&1&A&/A&-B&-/B&-2&2&B&/B&.&.&.&B&/B&2
&-2&-B&-/B&.&.&.&1&A

\\$\chi_{78}^{({112})}$&1&/A&A&-/B&-B&-2&2&/B&B&.&.&.&/B&B&2
&-2&-/B&-B&.&.&.&1&/A

\\$\chi_{78}^{({113})}$&/A&1&A&-/B&-2&-B&B&/B&2&.&.&.&/B&2&B
&-B&-/B&-2&.&.&.&/A&1

\\$\chi_{78}^{({114})}$&A&1&/A&-B&-2&-/B&/B&B&2&.&.&.&B&2&/B
&-/B&-B&-2&.&.&.&A&1

\\$\chi_{78}^{({115})}$&/A&1&A&-2&-B&-/B&/B&2&B&.&.&.&2&B&/B
&-/B&-2&-B&.&.&.&1&A

\\$\chi_{78}^{({116})}$&A&1&/A&-2&-/B&-B&B&2&/B&.&.&.&2&/B&B
&-B&-2&-/B&.&.&.&1&/A

\\$\chi_{78}^{({117})}$&A&/A&1&-B&-/B&-2&2&B&/B&.&.&.&B&/B&2
&-2&-B&-/B&.&.&.&/A&1

\\$\chi_{78}^{({118})}$&/A&A&1&-/B&-B&-2&2&/B&B&.&.&.&/B&B&2
&-2&-/B&-B&.&.&.&A&1

\\$\chi_{78}^{({119})}$&1&A&/A&-/B&-2&-B&B&/B&2&.&.&.&/B&2&B
&-B&-/B&-2&.&.&.&A&/A

\\$\chi_{78}^{({120})}$&1&/A&A&-B&-2&-/B&/B&B&2&.&.&.&B&2&/B
&-/B&-B&-2&.&.&.&/A&A

\\$\chi_{78}^{({121})}$&1&A&/A&-2&-B&-/B&/B&2&B&.&.&.&2&B&/B
&-/B&-2&-B&.&.&.&/A&1

\\$\chi_{78}^{({122})}$&1&/A&A&-2&-/B&-B&B&2&/B&.&.&.&2&/B&B
&-B&-2&-/B&.&.&.&A&1

\\$\chi_{78}^{({123})}$&/A&1&A&-B&-/B&-2&2&B&/B&.&.&.&B&/B&2
&-2&-B&-/B&.&.&.&A&/A

\\$\chi_{78}^{({124})}$&A&1&/A&-/B&-B&-2&2&/B&B&.&.&.&/B&B&2
&-2&-/B&-B&.&.&.&/A&A

\\$\chi_{78}^{({125})}$&A&/A&1&-/B&-2&-B&B&/B&2&.&.&.&/B&2&B
&-B&-/B&-2&.&.&.&1&A

\\$\chi_{78}^{({126})}$&/A&A&1&-B&-2&-/B&/B&B&2&.&.&.&B&2&/B
&-/B&-B&-2&.&.&.&1&/A

\\$\chi_{78}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({128})}$&.&.&.&-3&-3&-3&-3&-3&-3&1&1&1&3&3&3
&3&3&3&-1&-1&-1&.&.

\\$\chi_{78}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({137})}$&.&.&.&-/C&-/C&-/C&-/C&-/C&-/C&/A&/A&/A&/C&/C&/C
&/C&/C&/C&-/A&-/A&-/A&.&.

\\$\chi_{78}^{({138})}$&.&.&.&-C&-C&-C&-C&-C&-C&A&A&A&C&C&C
&C&C&C&-A&-A&-A&.&.

\\$\chi_{78}^{({139})}$&.&.&.&-3&-C&-/C&-/C&-3&-C&1&A&/A&3&C&/C
&/C&3&C&-1&-A&-/A&.&.

\\$\chi_{78}^{({140})}$&.&.&.&-3&-/C&-C&-C&-3&-/C&1&/A&A&3&/C&C
&C&3&/C&-1&-/A&-A&.&.

\\$\chi_{78}^{({141})}$&.&.&.&-C&-/C&-3&-3&-C&-/C&A&/A&1&C&/C&3
&3&C&/C&-A&-/A&-1&.&.

\\$\chi_{78}^{({142})}$&.&.&.&-/C&-C&-3&-3&-/C&-C&/A&A&1&/C&C&3
&3&/C&C&-/A&-A&-1&.&.

\\$\chi_{78}^{({143})}$&.&.&.&-/C&-3&-C&-C&-/C&-3&/A&1&A&/C&3&C
&C&/C&3&-/A&-1&-A&.&.

\\$\chi_{78}^{({144})}$&.&.&.&-C&-3&-/C&-/C&-C&-3&A&1&/A&C&3&/C
&/C&C&3&-A&-1&-/A&.&.

\\$\chi_{78}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & 80& & & & & & & & & & 90& & &\\\hline
$\chi_{78}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{78}^{(2)}$&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A
&A&A&A&A&A&A&A

\\$\chi_{78}^{(3)}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{(4)}$&A&A&A&A&A&A&A&A&A&A&/A&/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{(5)}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&A&A&A&A&A
&A&A&A&A&A&A&A

\\$\chi_{78}^{(6)}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{78}^{(7)}$&A&A&A&A&A&A&A&A&A&A&1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{78}^{(8)}$&1&1&1&1&1&1&1&1&1&1&A&A&A&A&A
&A&A&A&A&A&A&A

\\$\chi_{78}^{(9)}$&1&1&1&1&1&1&1&1&1&1&/A&/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{({10})}$&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A

\\$\chi_{78}^{({11})}$&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A

\\$\chi_{78}^{({12})}$&1&1&A&/A&A&/A&1&1&A&/A&A&/A&1&1&A
&/A&A&/A&1&1&A&/A

\\$\chi_{78}^{({13})}$&1&1&/A&A&/A&A&1&1&/A&A&/A&A&1&1&/A
&A&/A&A&1&1&/A&A

\\$\chi_{78}^{({14})}$&A&A&/A&1&/A&1&A&A&/A&1&/A&1&A&A&/A
&1&/A&1&A&A&/A&1

\\$\chi_{78}^{({15})}$&/A&/A&A&1&A&1&/A&/A&A&1&A&1&/A&/A&A
&1&A&1&/A&/A&A&1

\\$\chi_{78}^{({16})}$&1&1&A&/A&A&/A&1&1&A&/A&/A&1&A&A&/A
&1&/A&1&A&A&/A&1

\\$\chi_{78}^{({17})}$&1&1&/A&A&/A&A&1&1&/A&A&A&1&/A&/A&A
&1&A&1&/A&/A&A&1

\\$\chi_{78}^{({18})}$&A&A&/A&1&/A&1&A&A&/A&1&1&A&/A&/A&1
&A&1&A&/A&/A&1&A

\\$\chi_{78}^{({19})}$&/A&/A&A&1&A&1&/A&/A&A&1&1&/A&A&A&1
&/A&1&/A&A&A&1&/A

\\$\chi_{78}^{({20})}$&/A&/A&1&A&1&A&/A&/A&1&A&A&/A&1&1&A
&/A&A&/A&1&1&A&/A

\\$\chi_{78}^{({21})}$&A&A&1&/A&1&/A&A&A&1&/A&/A&A&1&1&/A
&A&/A&A&1&1&/A&A

\\$\chi_{78}^{({22})}$&A&A&/A&1&/A&1&A&A&/A&1&A&/A&1&1&A
&/A&A&/A&1&1&A&/A

\\$\chi_{78}^{({23})}$&/A&/A&A&1&A&1&/A&/A&A&1&/A&A&1&1&/A
&A&/A&A&1&1&/A&A

\\$\chi_{78}^{({24})}$&/A&/A&1&A&1&A&/A&/A&1&A&/A&1&A&A&/A
&1&/A&1&A&A&/A&1

\\$\chi_{78}^{({25})}$&A&A&1&/A&1&/A&A&A&1&/A&A&1&/A&/A&A
&1&A&1&/A&/A&A&1

\\$\chi_{78}^{({26})}$&1&1&A&/A&A&/A&1&1&A&/A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A

\\$\chi_{78}^{({27})}$&1&1&/A&A&/A&A&1&1&/A&A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A

\\$\chi_{78}^{({28})}$&-1&-1&-1&-1&1&1&1&1&1&1&2&2&2&2&2
&2&-2&-2&-2&-2&-2&-2

\\$\chi_{78}^{({29})}$&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1

\\$\chi_{78}^{({30})}$&-A&-A&-A&-A&A&A&A&A&A&A&2&2&2&2&2
&2&-2&-2&-2&-2&-2&-2

\\$\chi_{78}^{({31})}$&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&2&2&2&2&2
&2&-2&-2&-2&-2&-2&-2

\\$\chi_{78}^{({32})}$&-1&-1&-1&-1&1&1&1&1&1&1&B&B&B&B&B
&B&-B&-B&-B&-B&-B&-B

\\$\chi_{78}^{({33})}$&-1&-1&-1&-1&1&1&1&1&1&1&/B&/B&/B&/B&/B
&/B&-/B&-/B&-/B&-/B&-/B&-/B

\\$\chi_{78}^{({34})}$&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&B&B&B&B&B
&B&-B&-B&-B&-B&-B&-B

\\$\chi_{78}^{({35})}$&-A&-A&-A&-A&A&A&A&A&A&A&/B&/B&/B&/B&/B
&/B&-/B&-/B&-/B&-/B&-/B&-/B

\\$\chi_{78}^{({36})}$&-A&-A&-A&-A&A&A&A&A&A&A&B&B&B&B&B
&B&-B&-B&-B&-B&-B&-B

\\$\chi_{78}^{({37})}$&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&/B&/B&/B&/B&/B
&/B&-/B&-/B&-/B&-/B&-/B&-/B

\\$\chi_{78}^{({38})}$&-/A&-/A&-1&-A&1&A&/A&/A&1&A&2&B&/B&/B&2
&B&-2&-B&-/B&-/B&-2&-B

\\$\chi_{78}^{({39})}$&-A&-A&-1&-/A&1&/A&A&A&1&/A&2&/B&B&B&2
&/B&-2&-/B&-B&-B&-2&-/B

\\$\chi_{78}^{({40})}$&-A&-A&-/A&-1&/A&1&A&A&/A&1&2&B&/B&/B&2
&B&-2&-B&-/B&-/B&-2&-B

\\$\chi_{78}^{({41})}$&-/A&-/A&-A&-1&A&1&/A&/A&A&1&2&/B&B&B&2
&/B&-2&-/B&-B&-B&-2&-/B

\\$\chi_{78}^{({42})}$&-1&-1&-A&-/A&A&/A&1&1&A&/A&2&B&/B&/B&2
&B&-2&-B&-/B&-/B&-2&-B

\\$\chi_{78}^{({43})}$&-1&-1&-/A&-A&/A&A&1&1&/A&A&2&/B&B&B&2
&/B&-2&-/B&-B&-B&-2&-/B

\\$\chi_{78}^{({44})}$&-A&-A&-/A&-1&/A&1&A&A&/A&1&B&/B&2&2&B
&/B&-B&-/B&-2&-2&-B&-/B

\\$\chi_{78}^{({45})}$&-/A&-/A&-A&-1&A&1&/A&/A&A&1&/B&B&2&2&/B
&B&-/B&-B&-2&-2&-/B&-B
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & 80& & & & & & & & & & 90& & &\\\hline
\\$\chi_{78}^{({46})}$&-1&-1&-A&-/A&A&/A&1&1&A&/A&B&/B&2&2&B
&/B&-B&-/B&-2&-2&-B&-/B

\\$\chi_{78}^{({47})}$&-1&-1&-/A&-A&/A&A&1&1&/A&A&/B&B&2&2&/B
&B&-/B&-B&-2&-2&-/B&-B

\\$\chi_{78}^{({48})}$&-/A&-/A&-1&-A&1&A&/A&/A&1&A&B&/B&2&2&B
&/B&-B&-/B&-2&-2&-B&-/B

\\$\chi_{78}^{({49})}$&-A&-A&-1&-/A&1&/A&A&A&1&/A&/B&B&2&2&/B
&B&-/B&-B&-2&-2&-/B&-B

\\$\chi_{78}^{({50})}$&-1&-1&-A&-/A&A&/A&1&1&A&/A&/B&2&B&B&/B
&2&-/B&-2&-B&-B&-/B&-2

\\$\chi_{78}^{({51})}$&-1&-1&-/A&-A&/A&A&1&1&/A&A&B&2&/B&/B&B
&2&-B&-2&-/B&-/B&-B&-2

\\$\chi_{78}^{({52})}$&-/A&-/A&-1&-A&1&A&/A&/A&1&A&/B&2&B&B&/B
&2&-/B&-2&-B&-B&-/B&-2

\\$\chi_{78}^{({53})}$&-A&-A&-1&-/A&1&/A&A&A&1&/A&B&2&/B&/B&B
&2&-B&-2&-/B&-/B&-B&-2

\\$\chi_{78}^{({54})}$&-A&-A&-/A&-1&/A&1&A&A&/A&1&/B&2&B&B&/B
&2&-/B&-2&-B&-B&-/B&-2

\\$\chi_{78}^{({55})}$&-/A&-/A&-A&-1&A&1&/A&/A&A&1&B&2&/B&/B&B
&2&-B&-2&-/B&-/B&-B&-2

\\$\chi_{78}^{({56})}$&-A&A&A&A&-A&-A&-A&A&A&A&-/A&-/A&-/A&/A&/A
&/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{78}^{({57})}$&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-A&-A&-A&A&A
&A&-A&-A&-A&A&A&A

\\$\chi_{78}^{({58})}$&-1&1&1&1&-1&-1&-1&1&1&1&-/A&-/A&-/A&/A&/A
&/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{78}^{({59})}$&-1&1&1&1&-1&-1&-1&1&1&1&-A&-A&-A&A&A
&A&-A&-A&-A&A&A&A

\\$\chi_{78}^{({60})}$&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A
&/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{78}^{({61})}$&-A&A&A&A&-A&-A&-A&A&A&A&-A&-A&-A&A&A
&A&-A&-A&-A&A&A&A

\\$\chi_{78}^{({62})}$&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1

\\$\chi_{78}^{({63})}$&-A&A&A&A&-A&-A&-A&A&A&A&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1

\\$\chi_{78}^{({64})}$&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-/A&-1&-A&A&/A
&1&-/A&-1&-A&A&/A&1

\\$\chi_{78}^{({65})}$&-A&A&1&/A&-1&-/A&-A&A&1&/A&-A&-1&-/A&/A&A
&1&-A&-1&-/A&/A&A&1

\\$\chi_{78}^{({66})}$&-A&A&/A&1&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A
&1&-/A&-1&-A&A&/A&1

\\$\chi_{78}^{({67})}$&-/A&/A&A&1&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A
&1&-A&-1&-/A&/A&A&1

\\$\chi_{78}^{({68})}$&-1&1&A&/A&-A&-/A&-1&1&A&/A&-/A&-1&-A&A&/A
&1&-/A&-1&-A&A&/A&1

\\$\chi_{78}^{({69})}$&-1&1&/A&A&-/A&-A&-1&1&/A&A&-A&-1&-/A&/A&A
&1&-A&-1&-/A&/A&A&1

\\$\chi_{78}^{({70})}$&-A&A&/A&1&-/A&-1&-A&A&/A&1&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A

\\$\chi_{78}^{({71})}$&-/A&/A&A&1&-A&-1&-/A&/A&A&1&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A

\\$\chi_{78}^{({72})}$&-1&1&A&/A&-A&-/A&-1&1&A&/A&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A

\\$\chi_{78}^{({73})}$&-1&1&/A&A&-/A&-A&-1&1&/A&A&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A

\\$\chi_{78}^{({74})}$&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A

\\$\chi_{78}^{({75})}$&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A

\\$\chi_{78}^{({76})}$&-1&1&A&/A&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A
&/A&-A&-/A&-1&1&A&/A

\\$\chi_{78}^{({77})}$&-1&1&/A&A&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A
&A&-/A&-A&-1&1&/A&A

\\$\chi_{78}^{({78})}$&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-A&-/A&-1&1&A
&/A&-A&-/A&-1&1&A&/A

\\$\chi_{78}^{({79})}$&-A&A&1&/A&-1&-/A&-A&A&1&/A&-/A&-A&-1&1&/A
&A&-/A&-A&-1&1&/A&A

\\$\chi_{78}^{({80})}$&-A&A&/A&1&-/A&-1&-A&A&/A&1&-A&-/A&-1&1&A
&/A&-A&-/A&-1&1&A&/A

\\$\chi_{78}^{({81})}$&-/A&/A&A&1&-A&-1&-/A&/A&A&1&-/A&-A&-1&1&/A
&A&-/A&-A&-1&1&/A&A

\\$\chi_{78}^{({82})}$&.&.&.&.&.&.&.&.&.&.&3&3&3&3&3
&3&3&3&3&3&3&3

\\$\chi_{78}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({84})}$&.&.&.&.&.&.&.&.&.&.&C&C&C&C&C
&C&C&C&C&C&C&C

\\$\chi_{78}^{({85})}$&.&.&.&.&.&.&.&.&.&.&/C&/C&/C&/C&/C
&/C&/C&/C&/C&/C&/C&/C

\\$\chi_{78}^{({86})}$&.&.&.&.&.&.&.&.&.&.&3&C&/C&/C&3
&C&3&C&/C&/C&3&C

\\$\chi_{78}^{({87})}$&.&.&.&.&.&.&.&.&.&.&3&/C&C&C&3
&/C&3&/C&C&C&3&/C

\\$\chi_{78}^{({88})}$&.&.&.&.&.&.&.&.&.&.&C&/C&3&3&C
&/C&C&/C&3&3&C&/C

\\$\chi_{78}^{({89})}$&.&.&.&.&.&.&.&.&.&.&/C&C&3&3&/C
&C&/C&C&3&3&/C&C

\\$\chi_{78}^{({90})}$&.&.&.&.&.&.&.&.&.&.&/C&3&C&C&/C
&3&/C&3&C&C&/C&3
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & 80& & & & & & & & & & 90& & &\\\hline
\\$\chi_{78}^{({91})}$&.&.&.&.&.&.&.&.&.&.&C&3&/C&/C&C
&3&C&3&/C&/C&C&3

\\$\chi_{78}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({100})}$&1&-1&-1&-1&-1&-1&-1&1&1&1&-2&-2&-2&2&2
&2&2&2&2&-2&-2&-2

\\$\chi_{78}^{({101})}$&/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&-/B&-/B&-/B&/B&/B
&/B&/B&/B&/B&-/B&-/B&-/B

\\$\chi_{78}^{({102})}$&A&-A&-A&-A&-A&-A&-A&A&A&A&-B&-B&-B&B&B
&B&B&B&B&-B&-B&-B

\\$\chi_{78}^{({103})}$&A&-A&-A&-A&-A&-A&-A&A&A&A&-/B&-/B&-/B&/B&/B
&/B&/B&/B&/B&-/B&-/B&-/B

\\$\chi_{78}^{({104})}$&/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&-B&-B&-B&B&B
&B&B&B&B&-B&-B&-B

\\$\chi_{78}^{({105})}$&1&-1&-1&-1&-1&-1&-1&1&1&1&-/B&-/B&-/B&/B&/B
&/B&/B&/B&/B&-/B&-/B&-/B

\\$\chi_{78}^{({106})}$&1&-1&-1&-1&-1&-1&-1&1&1&1&-B&-B&-B&B&B
&B&B&B&B&-B&-B&-B

\\$\chi_{78}^{({107})}$&A&-A&-A&-A&-A&-A&-A&A&A&A&-2&-2&-2&2&2
&2&2&2&2&-2&-2&-2

\\$\chi_{78}^{({108})}$&/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&-2&-2&-2&2&2
&2&2&2&2&-2&-2&-2

\\$\chi_{78}^{({109})}$&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&-/B&-2&-B&B&/B
&2&/B&2&B&-B&-/B&-2

\\$\chi_{78}^{({110})}$&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&-B&-2&-/B&/B&B
&2&B&2&/B&-/B&-B&-2

\\$\chi_{78}^{({111})}$&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-/B&-2&-B&B&/B
&2&/B&2&B&-B&-/B&-2

\\$\chi_{78}^{({112})}$&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-B&-2&-/B&/B&B
&2&B&2&/B&-/B&-B&-2

\\$\chi_{78}^{({113})}$&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&-/B&-2&-B&B&/B
&2&/B&2&B&-B&-/B&-2

\\$\chi_{78}^{({114})}$&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&-B&-2&-/B&/B&B
&2&B&2&/B&-/B&-B&-2

\\$\chi_{78}^{({115})}$&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-2&-B&-/B&/B&2
&B&2&B&/B&-/B&-2&-B

\\$\chi_{78}^{({116})}$&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-2&-/B&-B&B&2
&/B&2&/B&B&-B&-2&-/B

\\$\chi_{78}^{({117})}$&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&-2&-B&-/B&/B&2
&B&2&B&/B&-/B&-2&-B

\\$\chi_{78}^{({118})}$&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&-2&-/B&-B&B&2
&/B&2&/B&B&-B&-2&-/B

\\$\chi_{78}^{({119})}$&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&-2&-B&-/B&/B&2
&B&2&B&/B&-/B&-2&-B

\\$\chi_{78}^{({120})}$&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&-2&-/B&-B&B&2
&/B&2&/B&B&-B&-2&-/B

\\$\chi_{78}^{({121})}$&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&-B&-/B&-2&2&B
&/B&B&/B&2&-2&-B&-/B

\\$\chi_{78}^{({122})}$&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&-/B&-B&-2&2&/B
&B&/B&B&2&-2&-/B&-B

\\$\chi_{78}^{({123})}$&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&-B&-/B&-2&2&B
&/B&B&/B&2&-2&-B&-/B

\\$\chi_{78}^{({124})}$&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&-/B&-B&-2&2&/B
&B&/B&B&2&-2&-/B&-B

\\$\chi_{78}^{({125})}$&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-B&-/B&-2&2&B
&/B&B&/B&2&-2&-B&-/B

\\$\chi_{78}^{({126})}$&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-/B&-B&-2&2&/B
&B&/B&B&2&-2&-/B&-B

\\$\chi_{78}^{({127})}$&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&3&3
&3&-3&-3&-3&3&3&3

\\$\chi_{78}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({129})}$&.&.&.&.&.&.&.&.&.&.&-/C&-/C&-/C&/C&/C
&/C&-/C&-/C&-/C&/C&/C&/C

\\$\chi_{78}^{({130})}$&.&.&.&.&.&.&.&.&.&.&-C&-C&-C&C&C
&C&-C&-C&-C&C&C&C

\\$\chi_{78}^{({131})}$&.&.&.&.&.&.&.&.&.&.&-/C&-3&-C&C&/C
&3&-/C&-3&-C&C&/C&3

\\$\chi_{78}^{({132})}$&.&.&.&.&.&.&.&.&.&.&-C&-3&-/C&/C&C
&3&-C&-3&-/C&/C&C&3

\\$\chi_{78}^{({133})}$&.&.&.&.&.&.&.&.&.&.&-3&-C&-/C&/C&3
&C&-3&-C&-/C&/C&3&C

\\$\chi_{78}^{({134})}$&.&.&.&.&.&.&.&.&.&.&-3&-/C&-C&C&3
&/C&-3&-/C&-C&C&3&/C

\\$\chi_{78}^{({135})}$&.&.&.&.&.&.&.&.&.&.&-C&-/C&-3&3&C
&/C&-C&-/C&-3&3&C&/C
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & 80& & & & & & & & & & 90& & &\\\hline
\\$\chi_{78}^{({136})}$&.&.&.&.&.&.&.&.&.&.&-/C&-C&-3&3&/C
&C&-/C&-C&-3&3&/C&C

\\$\chi_{78}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & 100& & & & & & & & & & 110& & & & &\\\hline
$\chi_{78}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{78}^{(2)}$&A&A&A&A&A&A&/A&/A&/A&/A&/A&/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{(3)}$&/A&/A&/A&/A&/A&/A&A&A&A&A&A&A&A&A&A
&A&A&A&A&A&A&A

\\$\chi_{78}^{(4)}$&/A&/A&/A&/A&/A&/A&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{78}^{(5)}$&A&A&A&A&A&A&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{78}^{(6)}$&1&1&1&1&1&1&/A&/A&/A&/A&/A&/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{(7)}$&1&1&1&1&1&1&A&A&A&A&A&A&A&A&A
&A&A&A&A&A&A&A

\\$\chi_{78}^{(8)}$&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A
&A&A&A&A&A&A&A

\\$\chi_{78}^{(9)}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{({10})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A
&1&A&/A&/A&1&A&1

\\$\chi_{78}^{({11})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A
&1&/A&A&A&1&/A&1

\\$\chi_{78}^{({12})}$&A&/A&1&1&A&/A&/A&1&A&A&/A&1&/A&1&A
&/A&1&A&A&/A&1&/A

\\$\chi_{78}^{({13})}$&/A&A&1&1&/A&A&A&1&/A&/A&A&1&A&1&/A
&A&1&/A&/A&A&1&A

\\$\chi_{78}^{({14})}$&/A&1&A&A&/A&1&A&/A&1&1&A&/A&A&/A&1
&A&/A&1&1&A&/A&A

\\$\chi_{78}^{({15})}$&A&1&/A&/A&A&1&/A&A&1&1&/A&A&/A&A&1
&/A&A&1&1&/A&A&/A

\\$\chi_{78}^{({16})}$&/A&1&A&A&/A&1&1&A&/A&/A&1&A&1&A&/A
&1&A&/A&/A&1&A&1

\\$\chi_{78}^{({17})}$&A&1&/A&/A&A&1&1&/A&A&A&1&/A&1&/A&A
&1&/A&A&A&1&/A&1

\\$\chi_{78}^{({18})}$&1&A&/A&/A&1&A&/A&1&A&A&/A&1&/A&1&A
&/A&1&A&A&/A&1&/A

\\$\chi_{78}^{({19})}$&1&/A&A&A&1&/A&A&1&/A&/A&A&1&A&1&/A
&A&1&/A&/A&A&1&A

\\$\chi_{78}^{({20})}$&A&/A&1&1&A&/A&A&/A&1&1&A&/A&A&/A&1
&A&/A&1&1&A&/A&A

\\$\chi_{78}^{({21})}$&/A&A&1&1&/A&A&/A&A&1&1&/A&A&/A&A&1
&/A&A&1&1&/A&A&/A

\\$\chi_{78}^{({22})}$&A&/A&1&1&A&/A&1&A&/A&/A&1&A&1&A&/A
&1&A&/A&/A&1&A&1

\\$\chi_{78}^{({23})}$&/A&A&1&1&/A&A&1&/A&A&A&1&/A&1&/A&A
&1&/A&A&A&1&/A&1

\\$\chi_{78}^{({24})}$&/A&1&A&A&/A&1&/A&1&A&A&/A&1&/A&1&A
&/A&1&A&A&/A&1&/A

\\$\chi_{78}^{({25})}$&A&1&/A&/A&A&1&A&1&/A&/A&A&1&A&1&/A
&A&1&/A&/A&A&1&A

\\$\chi_{78}^{({26})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&A&/A&1
&A&/A&1&1&A&/A&A

\\$\chi_{78}^{({27})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&/A&A&1
&/A&A&1&1&/A&A&/A

\\$\chi_{78}^{({28})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1

\\$\chi_{78}^{({29})}$&-1&-1&-1&1&1&1&2&2&2&-2&-2&-2&.&.&.
&2&2&2&-2&-2&-2&.

\\$\chi_{78}^{({30})}$&.&.&.&.&.&.&-A&-A&-A&-A&-A&-A&-A&-A&-A
&A&A&A&A&A&A&A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & 100& & & & & & & & & & 110& & & & &\\\hline
\\$\chi_{78}^{({31})}$&.&.&.&.&.&.&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A
&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{({32})}$&.&.&.&.&.&.&-A&-A&-A&-A&-A&-A&-A&-A&-A
&A&A&A&A&A&A&A

\\$\chi_{78}^{({33})}$&.&.&.&.&.&.&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A
&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{({34})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1

\\$\chi_{78}^{({35})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1

\\$\chi_{78}^{({36})}$&.&.&.&.&.&.&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A
&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{({37})}$&.&.&.&.&.&.&-A&-A&-A&-A&-A&-A&-A&-A&-A
&A&A&A&A&A&A&A

\\$\chi_{78}^{({38})}$&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&1&A&/A&/A&1&A&1

\\$\chi_{78}^{({39})}$&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A
&1&/A&A&A&1&/A&1

\\$\chi_{78}^{({40})}$&.&.&.&.&.&.&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A
&/A&1&A&A&/A&1&/A

\\$\chi_{78}^{({41})}$&.&.&.&.&.&.&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A
&A&1&/A&/A&A&1&A

\\$\chi_{78}^{({42})}$&.&.&.&.&.&.&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1
&A&/A&1&1&A&/A&A

\\$\chi_{78}^{({43})}$&.&.&.&.&.&.&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1
&/A&A&1&1&/A&A&/A

\\$\chi_{78}^{({44})}$&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&1&A&/A&/A&1&A&1

\\$\chi_{78}^{({45})}$&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A
&1&/A&A&A&1&/A&1

\\$\chi_{78}^{({46})}$&.&.&.&.&.&.&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A
&/A&1&A&A&/A&1&/A

\\$\chi_{78}^{({47})}$&.&.&.&.&.&.&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A
&A&1&/A&/A&A&1&A

\\$\chi_{78}^{({48})}$&.&.&.&.&.&.&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1
&A&/A&1&1&A&/A&A

\\$\chi_{78}^{({49})}$&.&.&.&.&.&.&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1
&/A&A&1&1&/A&A&/A

\\$\chi_{78}^{({50})}$&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&1&A&/A&/A&1&A&1

\\$\chi_{78}^{({51})}$&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A
&1&/A&A&A&1&/A&1

\\$\chi_{78}^{({52})}$&.&.&.&.&.&.&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A
&/A&1&A&A&/A&1&/A

\\$\chi_{78}^{({53})}$&.&.&.&.&.&.&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A
&A&1&/A&/A&A&1&A

\\$\chi_{78}^{({54})}$&.&.&.&.&.&.&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1
&A&/A&1&1&A&/A&A

\\$\chi_{78}^{({55})}$&.&.&.&.&.&.&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1
&/A&A&1&1&/A&A&/A

\\$\chi_{78}^{({56})}$&-/A&-/A&-/A&/A&/A&/A&2&2&2&-2&-2&-2&.&.&.
&2&2&2&-2&-2&-2&.

\\$\chi_{78}^{({57})}$&-A&-A&-A&A&A&A&2&2&2&-2&-2&-2&.&.&.
&2&2&2&-2&-2&-2&.

\\$\chi_{78}^{({58})}$&-/A&-/A&-/A&/A&/A&/A&/B&/B&/B&-/B&-/B&-/B&.&.&.
&/B&/B&/B&-/B&-/B&-/B&.

\\$\chi_{78}^{({59})}$&-A&-A&-A&A&A&A&B&B&B&-B&-B&-B&.&.&.
&B&B&B&-B&-B&-B&.

\\$\chi_{78}^{({60})}$&-/A&-/A&-/A&/A&/A&/A&B&B&B&-B&-B&-B&.&.&.
&B&B&B&-B&-B&-B&.

\\$\chi_{78}^{({61})}$&-A&-A&-A&A&A&A&/B&/B&/B&-/B&-/B&-/B&.&.&.
&/B&/B&/B&-/B&-/B&-/B&.

\\$\chi_{78}^{({62})}$&-1&-1&-1&1&1&1&/B&/B&/B&-/B&-/B&-/B&.&.&.
&/B&/B&/B&-/B&-/B&-/B&.

\\$\chi_{78}^{({63})}$&-1&-1&-1&1&1&1&B&B&B&-B&-B&-B&.&.&.
&B&B&B&-B&-B&-B&.

\\$\chi_{78}^{({64})}$&-/A&-1&-A&A&/A&1&/B&2&B&-B&-/B&-2&.&.&.
&/B&2&B&-B&-/B&-2&.

\\$\chi_{78}^{({65})}$&-A&-1&-/A&/A&A&1&B&2&/B&-/B&-B&-2&.&.&.
&B&2&/B&-/B&-B&-2&.

\\$\chi_{78}^{({66})}$&-/A&-1&-A&A&/A&1&B&/B&2&-2&-B&-/B&.&.&.
&B&/B&2&-2&-B&-/B&.

\\$\chi_{78}^{({67})}$&-A&-1&-/A&/A&A&1&/B&B&2&-2&-/B&-B&.&.&.
&/B&B&2&-2&-/B&-B&.

\\$\chi_{78}^{({68})}$&-/A&-1&-A&A&/A&1&2&B&/B&-/B&-2&-B&.&.&.
&2&B&/B&-/B&-2&-B&.

\\$\chi_{78}^{({69})}$&-A&-1&-/A&/A&A&1&2&/B&B&-B&-2&-/B&.&.&.
&2&/B&B&-B&-2&-/B&.

\\$\chi_{78}^{({70})}$&-1&-A&-/A&/A&1&A&/B&2&B&-B&-/B&-2&.&.&.
&/B&2&B&-B&-/B&-2&.

\\$\chi_{78}^{({71})}$&-1&-/A&-A&A&1&/A&B&2&/B&-/B&-B&-2&.&.&.
&B&2&/B&-/B&-B&-2&.

\\$\chi_{78}^{({72})}$&-1&-A&-/A&/A&1&A&B&/B&2&-2&-B&-/B&.&.&.
&B&/B&2&-2&-B&-/B&.

\\$\chi_{78}^{({73})}$&-1&-/A&-A&A&1&/A&/B&B&2&-2&-/B&-B&.&.&.
&/B&B&2&-2&-/B&-B&.

\\$\chi_{78}^{({74})}$&-1&-A&-/A&/A&1&A&2&B&/B&-/B&-2&-B&.&.&.
&2&B&/B&-/B&-2&-B&.

\\$\chi_{78}^{({75})}$&-1&-/A&-A&A&1&/A&2&/B&B&-B&-2&-/B&.&.&.
&2&/B&B&-B&-2&-/B&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & 100& & & & & & & & & & 110& & & & &\\\hline
\\$\chi_{78}^{({76})}$&-A&-/A&-1&1&A&/A&/B&2&B&-B&-/B&-2&.&.&.
&/B&2&B&-B&-/B&-2&.

\\$\chi_{78}^{({77})}$&-/A&-A&-1&1&/A&A&B&2&/B&-/B&-B&-2&.&.&.
&B&2&/B&-/B&-B&-2&.

\\$\chi_{78}^{({78})}$&-A&-/A&-1&1&A&/A&B&/B&2&-2&-B&-/B&.&.&.
&B&/B&2&-2&-B&-/B&.

\\$\chi_{78}^{({79})}$&-/A&-A&-1&1&/A&A&/B&B&2&-2&-/B&-B&.&.&.
&/B&B&2&-2&-/B&-B&.

\\$\chi_{78}^{({80})}$&-A&-/A&-1&1&A&/A&2&B&/B&-/B&-2&-B&.&.&.
&2&B&/B&-/B&-2&-B&.

\\$\chi_{78}^{({81})}$&-/A&-A&-1&1&/A&A&2&/B&B&-B&-2&-/B&.&.&.
&2&/B&B&-B&-2&-/B&.

\\$\chi_{78}^{({82})}$&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({83})}$&.&.&.&.&.&.&3&3&3&3&3&3&-1&-1&-1
&3&3&3&3&3&3&-1

\\$\chi_{78}^{({84})}$&-A&-A&-A&-A&-A&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({85})}$&-/A&-/A&-/A&-/A&-/A&-/A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({86})}$&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({87})}$&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({88})}$&-A&-/A&-1&-1&-A&-/A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({89})}$&-/A&-A&-1&-1&-/A&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({90})}$&-/A&-1&-A&-A&-/A&-1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({91})}$&-A&-1&-/A&-/A&-A&-1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({92})}$&.&.&.&.&.&.&/C&/C&/C&/C&/C&/C&-/A&-/A&-/A
&/C&/C&/C&/C&/C&/C&-/A

\\$\chi_{78}^{({93})}$&.&.&.&.&.&.&C&C&C&C&C&C&-A&-A&-A
&C&C&C&C&C&C&-A

\\$\chi_{78}^{({94})}$&.&.&.&.&.&.&/C&3&C&C&/C&3&-/A&-1&-A
&/C&3&C&C&/C&3&-/A

\\$\chi_{78}^{({95})}$&.&.&.&.&.&.&C&3&/C&/C&C&3&-A&-1&-/A
&C&3&/C&/C&C&3&-A

\\$\chi_{78}^{({96})}$&.&.&.&.&.&.&C&/C&3&3&C&/C&-A&-/A&-1
&C&/C&3&3&C&/C&-A

\\$\chi_{78}^{({97})}$&.&.&.&.&.&.&/C&C&3&3&/C&C&-/A&-A&-1
&/C&C&3&3&/C&C&-/A

\\$\chi_{78}^{({98})}$&.&.&.&.&.&.&3&C&/C&/C&3&C&-1&-A&-/A
&3&C&/C&/C&3&C&-1

\\$\chi_{78}^{({99})}$&.&.&.&.&.&.&3&/C&C&C&3&/C&-1&-/A&-A
&3&/C&C&C&3&/C&-1

\\$\chi_{78}^{({100})}$&.&.&.&.&.&.&-2&-2&-2&2&2&2&.&.&.
&2&2&2&-2&-2&-2&.

\\$\chi_{78}^{({101})}$&.&.&.&.&.&.&-B&-B&-B&B&B&B&.&.&.
&B&B&B&-B&-B&-B&.

\\$\chi_{78}^{({102})}$&.&.&.&.&.&.&-/B&-/B&-/B&/B&/B&/B&.&.&.
&/B&/B&/B&-/B&-/B&-/B&.

\\$\chi_{78}^{({103})}$&.&.&.&.&.&.&-2&-2&-2&2&2&2&.&.&.
&2&2&2&-2&-2&-2&.

\\$\chi_{78}^{({104})}$&.&.&.&.&.&.&-2&-2&-2&2&2&2&.&.&.
&2&2&2&-2&-2&-2&.

\\$\chi_{78}^{({105})}$&.&.&.&.&.&.&-/B&-/B&-/B&/B&/B&/B&.&.&.
&/B&/B&/B&-/B&-/B&-/B&.

\\$\chi_{78}^{({106})}$&.&.&.&.&.&.&-B&-B&-B&B&B&B&.&.&.
&B&B&B&-B&-B&-B&.

\\$\chi_{78}^{({107})}$&.&.&.&.&.&.&-B&-B&-B&B&B&B&.&.&.
&B&B&B&-B&-B&-B&.

\\$\chi_{78}^{({108})}$&.&.&.&.&.&.&-/B&-/B&-/B&/B&/B&/B&.&.&.
&/B&/B&/B&-/B&-/B&-/B&.

\\$\chi_{78}^{({109})}$&.&.&.&.&.&.&-2&-B&-/B&/B&2&B&.&.&.
&2&B&/B&-/B&-2&-B&.

\\$\chi_{78}^{({110})}$&.&.&.&.&.&.&-2&-/B&-B&B&2&/B&.&.&.
&2&/B&B&-B&-2&-/B&.

\\$\chi_{78}^{({111})}$&.&.&.&.&.&.&-/B&-2&-B&B&/B&2&.&.&.
&/B&2&B&-B&-/B&-2&.

\\$\chi_{78}^{({112})}$&.&.&.&.&.&.&-B&-2&-/B&/B&B&2&.&.&.
&B&2&/B&-/B&-B&-2&.

\\$\chi_{78}^{({113})}$&.&.&.&.&.&.&-B&-/B&-2&2&B&/B&.&.&.
&B&/B&2&-2&-B&-/B&.

\\$\chi_{78}^{({114})}$&.&.&.&.&.&.&-/B&-B&-2&2&/B&B&.&.&.
&/B&B&2&-2&-/B&-B&.

\\$\chi_{78}^{({115})}$&.&.&.&.&.&.&-2&-B&-/B&/B&2&B&.&.&.
&2&B&/B&-/B&-2&-B&.

\\$\chi_{78}^{({116})}$&.&.&.&.&.&.&-2&-/B&-B&B&2&/B&.&.&.
&2&/B&B&-B&-2&-/B&.

\\$\chi_{78}^{({117})}$&.&.&.&.&.&.&-/B&-2&-B&B&/B&2&.&.&.
&/B&2&B&-B&-/B&-2&.

\\$\chi_{78}^{({118})}$&.&.&.&.&.&.&-B&-2&-/B&/B&B&2&.&.&.
&B&2&/B&-/B&-B&-2&.

\\$\chi_{78}^{({119})}$&.&.&.&.&.&.&-B&-/B&-2&2&B&/B&.&.&.
&B&/B&2&-2&-B&-/B&.

\\$\chi_{78}^{({120})}$&.&.&.&.&.&.&-/B&-B&-2&2&/B&B&.&.&.
&/B&B&2&-2&-/B&-B&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & 100& & & & & & & & & & 110& & & & &\\\hline
\\$\chi_{78}^{({121})}$&.&.&.&.&.&.&-2&-B&-/B&/B&2&B&.&.&.
&2&B&/B&-/B&-2&-B&.

\\$\chi_{78}^{({122})}$&.&.&.&.&.&.&-2&-/B&-B&B&2&/B&.&.&.
&2&/B&B&-B&-2&-/B&.

\\$\chi_{78}^{({123})}$&.&.&.&.&.&.&-/B&-2&-B&B&/B&2&.&.&.
&/B&2&B&-B&-/B&-2&.

\\$\chi_{78}^{({124})}$&.&.&.&.&.&.&-B&-2&-/B&/B&B&2&.&.&.
&B&2&/B&-/B&-B&-2&.

\\$\chi_{78}^{({125})}$&.&.&.&.&.&.&-B&-/B&-2&2&B&/B&.&.&.
&B&/B&2&-2&-B&-/B&.

\\$\chi_{78}^{({126})}$&.&.&.&.&.&.&-/B&-B&-2&2&/B&B&.&.&.
&/B&B&2&-2&-/B&-B&.

\\$\chi_{78}^{({127})}$&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({128})}$&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&1&1&1
&3&3&3&3&3&3&-1

\\$\chi_{78}^{({129})}$&/A&/A&/A&-/A&-/A&-/A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({130})}$&A&A&A&-A&-A&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({131})}$&/A&1&A&-A&-/A&-1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({132})}$&A&1&/A&-/A&-A&-1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({133})}$&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({134})}$&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({135})}$&A&/A&1&-1&-A&-/A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({136})}$&/A&A&1&-1&-/A&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({137})}$&.&.&.&.&.&.&-C&-C&-C&-C&-C&-C&A&A&A
&C&C&C&C&C&C&-A

\\$\chi_{78}^{({138})}$&.&.&.&.&.&.&-/C&-/C&-/C&-/C&-/C&-/C&/A&/A&/A
&/C&/C&/C&/C&/C&/C&-/A

\\$\chi_{78}^{({139})}$&.&.&.&.&.&.&-3&-C&-/C&-/C&-3&-C&1&A&/A
&3&C&/C&/C&3&C&-1

\\$\chi_{78}^{({140})}$&.&.&.&.&.&.&-3&-/C&-C&-C&-3&-/C&1&/A&A
&3&/C&C&C&3&/C&-1

\\$\chi_{78}^{({141})}$&.&.&.&.&.&.&-/C&-3&-C&-C&-/C&-3&/A&1&A
&/C&3&C&C&/C&3&-/A

\\$\chi_{78}^{({142})}$&.&.&.&.&.&.&-C&-3&-/C&-/C&-C&-3&A&1&/A
&C&3&/C&/C&C&3&-A

\\$\chi_{78}^{({143})}$&.&.&.&.&.&.&-C&-/C&-3&-3&-C&-/C&A&/A&1
&C&/C&3&3&C&/C&-A

\\$\chi_{78}^{({144})}$&.&.&.&.&.&.&-/C&-C&-3&-3&-/C&-C&/A&A&1
&/C&C&3&3&/C&C&-/A

\\$\chi_{78}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{78}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & 120& & & & & & & & & &130 & & & & &\\\hline
$\chi_{78}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1

\\$\chi_{78}^{(2)}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{(3)}$&A&A&A&A&A&A&A&A&A&A&A&A&A&A
&A&A&A&A&A&A

\\$\chi_{78}^{(4)}$&1&1&A&A&A&A&A&A&A&A&A&A&A&A
&A&A&A&A&A&A

\\$\chi_{78}^{(5)}$&1&1&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{(6)}$&/A&/A&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1

\\$\chi_{78}^{(7)}$&A&A&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1

\\$\chi_{78}^{(8)}$&A&A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{(9)}$&/A&/A&A&A&A&A&A&A&A&A&A&A&A&A
&A&A&A&A&A&A

\\$\chi_{78}^{({10})}$&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A
&1&A&/A&/A&1&A

\\$\chi_{78}^{({11})}$&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A
&1&/A&A&A&1&/A

\\$\chi_{78}^{({12})}$&1&A&/A&1&A&A&/A&1&/A&1&A&A&/A&1
&/A&1&A&A&/A&1

\\$\chi_{78}^{({13})}$&1&/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1
&A&1&/A&/A&A&1

\\$\chi_{78}^{({14})}$&/A&1&A&/A&1&1&A&/A&A&/A&1&1&A&/A
&A&/A&1&1&A&/A

\\$\chi_{78}^{({15})}$&A&1&/A&A&1&1&/A&A&/A&A&1&1&/A&A
&/A&A&1&1&/A&A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & 120& & & & & & & & & &130 & & & & &\\\hline
\\$\chi_{78}^{({16})}$&A&/A&A&/A&1&1&A&/A&A&/A&1&1&A&/A
&A&/A&1&1&A&/A

\\$\chi_{78}^{({17})}$&/A&A&/A&A&1&1&/A&A&/A&A&1&1&/A&A
&/A&A&1&1&/A&A

\\$\chi_{78}^{({18})}$&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A
&1&A&/A&/A&1&A

\\$\chi_{78}^{({19})}$&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A
&1&/A&A&A&1&/A

\\$\chi_{78}^{({20})}$&/A&1&/A&1&A&A&/A&1&/A&1&A&A&/A&1
&/A&1&A&A&/A&1

\\$\chi_{78}^{({21})}$&A&1&A&1&/A&/A&A&1&A&1&/A&/A&A&1
&A&1&/A&/A&A&1

\\$\chi_{78}^{({22})}$&A&/A&/A&1&A&A&/A&1&/A&1&A&A&/A&1
&/A&1&A&A&/A&1

\\$\chi_{78}^{({23})}$&/A&A&A&1&/A&/A&A&1&A&1&/A&/A&A&1
&A&1&/A&/A&A&1

\\$\chi_{78}^{({24})}$&1&A&A&/A&1&1&A&/A&A&/A&1&1&A&/A
&A&/A&1&1&A&/A

\\$\chi_{78}^{({25})}$&1&/A&/A&A&1&1&/A&A&/A&A&1&1&/A&A
&/A&A&1&1&/A&A

\\$\chi_{78}^{({26})}$&/A&1&1&A&/A&/A&1&A&1&A&/A&/A&1&A
&1&A&/A&/A&1&A

\\$\chi_{78}^{({27})}$&A&1&1&/A&A&A&1&/A&1&/A&A&A&1&/A
&1&/A&A&A&1&/A

\\$\chi_{78}^{({28})}$&1&1&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({29})}$&.&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1

\\$\chi_{78}^{({30})}$&A&A&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({31})}$&/A&/A&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({32})}$&A&A&/B&/B&/B&/B&/B&/B&-/B&-/B&-/B&-/B&-/B&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({33})}$&/A&/A&B&B&B&B&B&B&-B&-B&-B&-B&-B&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({34})}$&1&1&/B&/B&/B&/B&/B&/B&-/B&-/B&-/B&-/B&-/B&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({35})}$&1&1&B&B&B&B&B&B&-B&-B&-B&-B&-B&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({36})}$&/A&/A&/B&/B&/B&/B&/B&/B&-/B&-/B&-/B&-/B&-/B&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({37})}$&A&A&B&B&B&B&B&B&-B&-B&-B&-B&-B&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({38})}$&A&/A&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({39})}$&/A&A&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({40})}$&1&A&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({41})}$&1&/A&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({42})}$&/A&1&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({43})}$&A&1&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({44})}$&A&/A&/B&2&B&B&/B&2&-/B&-2&-B&-B&-/B&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({45})}$&/A&A&B&2&/B&/B&B&2&-B&-2&-/B&-/B&-B&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({46})}$&1&A&/B&2&B&B&/B&2&-/B&-2&-B&-B&-/B&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({47})}$&1&/A&B&2&/B&/B&B&2&-B&-2&-/B&-/B&-B&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({48})}$&/A&1&/B&2&B&B&/B&2&-/B&-2&-B&-B&-/B&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({49})}$&A&1&B&2&/B&/B&B&2&-B&-2&-/B&-/B&-B&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({50})}$&A&/A&B&/B&2&2&B&/B&-B&-/B&-2&-2&-B&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({51})}$&/A&A&/B&B&2&2&/B&B&-/B&-B&-2&-2&-/B&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({52})}$&1&A&B&/B&2&2&B&/B&-B&-/B&-2&-2&-B&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({53})}$&1&/A&/B&B&2&2&/B&B&-/B&-B&-2&-2&-/B&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({54})}$&/A&1&B&/B&2&2&B&/B&-B&-/B&-2&-2&-B&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({55})}$&A&1&/B&B&2&2&/B&B&-/B&-B&-2&-2&-/B&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({56})}$&.&.&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A
&-A&-A&-A&A&A&A

\\$\chi_{78}^{({57})}$&.&.&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A
&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{78}^{({58})}$&.&.&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A
&-A&-A&-A&A&A&A

\\$\chi_{78}^{({59})}$&.&.&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A
&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{78}^{({60})}$&.&.&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A
&-A&-A&-A&A&A&A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & 120& & & & & & & & & &130 & & & & &\\\hline
\\$\chi_{78}^{({61})}$&.&.&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A
&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{78}^{({62})}$&.&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1

\\$\chi_{78}^{({63})}$&.&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1

\\$\chi_{78}^{({64})}$&.&.&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A
&-A&-/A&-1&1&A&/A

\\$\chi_{78}^{({65})}$&.&.&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A
&-/A&-A&-1&1&/A&A

\\$\chi_{78}^{({66})}$&.&.&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A
&-A&-/A&-1&1&A&/A

\\$\chi_{78}^{({67})}$&.&.&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A
&-/A&-A&-1&1&/A&A

\\$\chi_{78}^{({68})}$&.&.&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A
&-A&-/A&-1&1&A&/A

\\$\chi_{78}^{({69})}$&.&.&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A
&-/A&-A&-1&1&/A&A

\\$\chi_{78}^{({70})}$&.&.&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A
&-1&-A&-/A&/A&1&A

\\$\chi_{78}^{({71})}$&.&.&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A
&-1&-/A&-A&A&1&/A

\\$\chi_{78}^{({72})}$&.&.&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A
&-1&-A&-/A&/A&1&A

\\$\chi_{78}^{({73})}$&.&.&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A
&-1&-/A&-A&A&1&/A

\\$\chi_{78}^{({74})}$&.&.&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A
&-1&-A&-/A&/A&1&A

\\$\chi_{78}^{({75})}$&.&.&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A
&-1&-/A&-A&A&1&/A

\\$\chi_{78}^{({76})}$&.&.&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1
&-/A&-1&-A&A&/A&1

\\$\chi_{78}^{({77})}$&.&.&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1
&-A&-1&-/A&/A&A&1

\\$\chi_{78}^{({78})}$&.&.&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1
&-/A&-1&-A&A&/A&1

\\$\chi_{78}^{({79})}$&.&.&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1
&-A&-1&-/A&/A&A&1

\\$\chi_{78}^{({80})}$&.&.&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1
&-/A&-1&-A&A&/A&1

\\$\chi_{78}^{({81})}$&.&.&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1
&-A&-1&-/A&/A&A&1

\\$\chi_{78}^{({82})}$&.&.&3&3&3&3&3&3&3&3&3&3&3&3
&-1&-1&-1&-1&-1&-1

\\$\chi_{78}^{({83})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({84})}$&.&.&/C&/C&/C&/C&/C&/C&/C&/C&/C&/C&/C&/C
&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi_{78}^{({85})}$&.&.&C&C&C&C&C&C&C&C&C&C&C&C
&-A&-A&-A&-A&-A&-A

\\$\chi_{78}^{({86})}$&.&.&3&C&/C&/C&3&C&3&C&/C&/C&3&C
&-1&-A&-/A&-/A&-1&-A

\\$\chi_{78}^{({87})}$&.&.&3&/C&C&C&3&/C&3&/C&C&C&3&/C
&-1&-/A&-A&-A&-1&-/A

\\$\chi_{78}^{({88})}$&.&.&/C&3&C&C&/C&3&/C&3&C&C&/C&3
&-/A&-1&-A&-A&-/A&-1

\\$\chi_{78}^{({89})}$&.&.&C&3&/C&/C&C&3&C&3&/C&/C&C&3
&-A&-1&-/A&-/A&-A&-1

\\$\chi_{78}^{({90})}$&.&.&C&/C&3&3&C&/C&C&/C&3&3&C&/C
&-A&-/A&-1&-1&-A&-/A

\\$\chi_{78}^{({91})}$&.&.&/C&C&3&3&/C&C&/C&C&3&3&/C&C
&-/A&-A&-1&-1&-/A&-A

\\$\chi_{78}^{({92})}$&-/A&-/A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({93})}$&-A&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({94})}$&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({95})}$&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({96})}$&-/A&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({97})}$&-A&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({98})}$&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({99})}$&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({100})}$&.&.&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({101})}$&.&.&-B&-B&-B&B&B&B&B&B&B&-B&-B&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({102})}$&.&.&-/B&-/B&-/B&/B&/B&/B&/B&/B&/B&-/B&-/B&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({103})}$&.&.&-B&-B&-B&B&B&B&B&B&B&-B&-B&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({104})}$&.&.&-/B&-/B&-/B&/B&/B&/B&/B&/B&/B&-/B&-/B&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({105})}$&.&.&-B&-B&-B&B&B&B&B&B&B&-B&-B&-B
&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & 120& & & & & & & & & &130 & & & & &\\\hline
\\$\chi_{78}^{({106})}$&.&.&-/B&-/B&-/B&/B&/B&/B&/B&/B&/B&-/B&-/B&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({107})}$&.&.&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({108})}$&.&.&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({109})}$&.&.&-B&-/B&-2&2&B&/B&B&/B&2&-2&-B&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({110})}$&.&.&-/B&-B&-2&2&/B&B&/B&B&2&-2&-/B&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({111})}$&.&.&-B&-/B&-2&2&B&/B&B&/B&2&-2&-B&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({112})}$&.&.&-/B&-B&-2&2&/B&B&/B&B&2&-2&-/B&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({113})}$&.&.&-B&-/B&-2&2&B&/B&B&/B&2&-2&-B&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({114})}$&.&.&-/B&-B&-2&2&/B&B&/B&B&2&-2&-/B&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({115})}$&.&.&-2&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({116})}$&.&.&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({117})}$&.&.&-2&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({118})}$&.&.&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({119})}$&.&.&-2&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B
&.&.&.&.&.&.

\\$\chi_{78}^{({120})}$&.&.&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B
&.&.&.&.&.&.

\\$\chi_{78}^{({121})}$&.&.&-/B&-2&-B&B&/B&2&/B&2&B&-B&-/B&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({122})}$&.&.&-B&-2&-/B&/B&B&2&B&2&/B&-/B&-B&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({123})}$&.&.&-/B&-2&-B&B&/B&2&/B&2&B&-B&-/B&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({124})}$&.&.&-B&-2&-/B&/B&B&2&B&2&/B&-/B&-B&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({125})}$&.&.&-/B&-2&-B&B&/B&2&/B&2&B&-B&-/B&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({126})}$&.&.&-B&-2&-/B&/B&B&2&B&2&/B&-/B&-B&-2
&.&.&.&.&.&.

\\$\chi_{78}^{({127})}$&.&.&-3&-3&-3&3&3&3&-3&-3&-3&3&3&3
&1&1&1&-1&-1&-1

\\$\chi_{78}^{({128})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({129})}$&.&.&-C&-C&-C&C&C&C&-C&-C&-C&C&C&C
&A&A&A&-A&-A&-A

\\$\chi_{78}^{({130})}$&.&.&-/C&-/C&-/C&/C&/C&/C&-/C&-/C&-/C&/C&/C&/C
&/A&/A&/A&-/A&-/A&-/A

\\$\chi_{78}^{({131})}$&.&.&-C&-/C&-3&3&C&/C&-C&-/C&-3&3&C&/C
&A&/A&1&-1&-A&-/A

\\$\chi_{78}^{({132})}$&.&.&-/C&-C&-3&3&/C&C&-/C&-C&-3&3&/C&C
&/A&A&1&-1&-/A&-A

\\$\chi_{78}^{({133})}$&.&.&-3&-C&-/C&/C&3&C&-3&-C&-/C&/C&3&C
&1&A&/A&-/A&-1&-A

\\$\chi_{78}^{({134})}$&.&.&-3&-/C&-C&C&3&/C&-3&-/C&-C&C&3&/C
&1&/A&A&-A&-1&-/A

\\$\chi_{78}^{({135})}$&.&.&-/C&-3&-C&C&/C&3&-/C&-3&-C&C&/C&3
&/A&1&A&-A&-/A&-1

\\$\chi_{78}^{({136})}$&.&.&-C&-3&-/C&/C&C&3&-C&-3&-/C&/C&C&3
&A&1&/A&-/A&-A&-1

\\$\chi_{78}^{({137})}$&-A&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({138})}$&-/A&-/A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({139})}$&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({140})}$&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({141})}$&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({142})}$&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({143})}$&-/A&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({144})}$&-A&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\$\chi_{78}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccc}
  & & & & &140 & & & & & & &\\\hline

$\chi_{78}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{78}^{(2)}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{(3)}$&A&A&A&A&A&A&A&A&A&A&A&A

\\$\chi_{78}^{(4)}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{(5)}$&A&A&A&A&A&A&A&A&A&A&A&A

\\$\chi_{78}^{(6)}$&A&A&A&A&A&A&A&A&A&A&A&A

\\$\chi_{78}^{(7)}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{78}^{(9)}$&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{78}^{({10})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A

\\$\chi_{78}^{({11})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A

\\$\chi_{78}^{({12})}$&/A&1&A&A&/A&1&/A&1&A&A&/A&1

\\$\chi_{78}^{({13})}$&A&1&/A&/A&A&1&A&1&/A&/A&A&1

\\$\chi_{78}^{({14})}$&A&/A&1&1&A&/A&A&/A&1&1&A&/A

\\$\chi_{78}^{({15})}$&/A&A&1&1&/A&A&/A&A&1&1&/A&A

\\$\chi_{78}^{({16})}$&/A&1&A&A&/A&1&/A&1&A&A&/A&1

\\$\chi_{78}^{({17})}$&A&1&/A&/A&A&1&A&1&/A&/A&A&1

\\$\chi_{78}^{({18})}$&A&/A&1&1&A&/A&A&/A&1&1&A&/A

\\$\chi_{78}^{({19})}$&/A&A&1&1&/A&A&/A&A&1&1&/A&A

\\$\chi_{78}^{({20})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A

\\$\chi_{78}^{({21})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A

\\$\chi_{78}^{({22})}$&A&/A&1&1&A&/A&A&/A&1&1&A&/A

\\$\chi_{78}^{({23})}$&/A&A&1&1&/A&A&/A&A&1&1&/A&A

\\$\chi_{78}^{({24})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A

\\$\chi_{78}^{({25})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A

\\$\chi_{78}^{({26})}$&/A&1&A&A&/A&1&/A&1&A&A&/A&1

\\$\chi_{78}^{({27})}$&A&1&/A&/A&A&1&A&1&/A&/A&A&1

\\$\chi_{78}^{({28})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\$\chi_{78}^{({29})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1

\\$\chi_{78}^{({30})}$&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{({31})}$&-A&-A&-A&-A&-A&-A&A&A&A&A&A&A

\\$\chi_{78}^{({32})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\$\chi_{78}^{({33})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\$\chi_{78}^{({34})}$&-A&-A&-A&-A&-A&-A&A&A&A&A&A&A

\\$\chi_{78}^{({35})}$&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{({36})}$&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A

\\$\chi_{78}^{({37})}$&-A&-A&-A&-A&-A&-A&A&A&A&A&A&A

\\$\chi_{78}^{({38})}$&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A

\\$\chi_{78}^{({39})}$&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A

\\$\chi_{78}^{({40})}$&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A&/A

\\$\chi_{78}^{({41})}$&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A&A

\\$\chi_{78}^{({42})}$&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1

\\$\chi_{78}^{({43})}$&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1

\\$\chi_{78}^{({44})}$&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A&/A

\\$\chi_{78}^{({45})}$&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A&A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccc}
  & & & & &140 & & & & & & &\\\hline

\\$\chi_{78}^{({46})}$&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1

\\$\chi_{78}^{({47})}$&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1

\\$\chi_{78}^{({48})}$&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A

\\$\chi_{78}^{({49})}$&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A

\\$\chi_{78}^{({50})}$&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1

\\$\chi_{78}^{({51})}$&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1

\\$\chi_{78}^{({52})}$&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A

\\$\chi_{78}^{({53})}$&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A

\\$\chi_{78}^{({54})}$&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A&/A

\\$\chi_{78}^{({55})}$&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A&A

\\$\chi_{78}^{({56})}$&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{78}^{({57})}$&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A

\\$\chi_{78}^{({58})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1

\\$\chi_{78}^{({59})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1

\\$\chi_{78}^{({60})}$&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A

\\$\chi_{78}^{({61})}$&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{78}^{({62})}$&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A

\\$\chi_{78}^{({63})}$&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{78}^{({64})}$&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A

\\$\chi_{78}^{({65})}$&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A

\\$\chi_{78}^{({66})}$&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A

\\$\chi_{78}^{({67})}$&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A

\\$\chi_{78}^{({68})}$&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1

\\$\chi_{78}^{({69})}$&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1

\\$\chi_{78}^{({70})}$&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A

\\$\chi_{78}^{({71})}$&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A

\\$\chi_{78}^{({72})}$&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1

\\$\chi_{78}^{({73})}$&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1

\\$\chi_{78}^{({74})}$&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A

\\$\chi_{78}^{({75})}$&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A

\\$\chi_{78}^{({76})}$&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1

\\$\chi_{78}^{({77})}$&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1

\\$\chi_{78}^{({78})}$&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A

\\$\chi_{78}^{({79})}$&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A

\\$\chi_{78}^{({80})}$&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A

\\$\chi_{78}^{({81})}$&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A

\\$\chi_{78}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccc}
  & & & & &140 & & & & & & &\\\hline

\\$\chi_{78}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({100})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{78}^{({101})}$&A&A&A&-A&-A&-A&-A&-A&-A&A&A&A

\\$\chi_{78}^{({102})}$&/A&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{78}^{({103})}$&/A&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{78}^{({104})}$&A&A&A&-A&-A&-A&-A&-A&-A&A&A&A

\\$\chi_{78}^{({105})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{78}^{({106})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{78}^{({107})}$&/A&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{78}^{({108})}$&A&A&A&-A&-A&-A&-A&-A&-A&A&A&A

\\$\chi_{78}^{({109})}$&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1

\\$\chi_{78}^{({110})}$&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1

\\$\chi_{78}^{({111})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A

\\$\chi_{78}^{({112})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A

\\$\chi_{78}^{({113})}$&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A

\\$\chi_{78}^{({114})}$&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A

\\$\chi_{78}^{({115})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A

\\$\chi_{78}^{({116})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A

\\$\chi_{78}^{({117})}$&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A

\\$\chi_{78}^{({118})}$&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A

\\$\chi_{78}^{({119})}$&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1

\\$\chi_{78}^{({120})}$&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1

\\$\chi_{78}^{({121})}$&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A

\\$\chi_{78}^{({122})}$&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A

\\$\chi_{78}^{({123})}$&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1

\\$\chi_{78}^{({124})}$&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1

\\$\chi_{78}^{({125})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A

\\$\chi_{78}^{({126})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A

\\$\chi_{78}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccc}
  & & & & &140 & & & & & & &\\\hline

\\$\chi_{78}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{78}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc}
1&-1&0&0& 1&-1&-1&2 \\ 1&-1&0&0&1&-1&-2&3 \\ 2&-2&0&0&1&-1&
-2&4 \\
        2&-2&1&-1&2&-2&-3&6 \\ 1&-2&1&-1&2&-1&-3&5 \\
        0&-2&1&0&1&-1&-2&4 \\ 0&-1&1&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&1&-2 \\ 3&0&-2&0&0&0&2&-2 \\ 3&0&-2&0&0&0&3&-4 \\
        5&-1&-4&1&0&0&4&-5 \\ 4&-1&-3&0&1&0&3&-4 \\ 3&-1&-2&0&0&1&2&-3 \\
        2&-1&-1&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&0&2&-1&0&0 \\ -2&-1&-1&1&2&-2&1&0 \\ -2&-1&-1&0&4&-3&1&0 \\
        -4&-2&-1&1&5&-4&1&0 \\ -3&-2&-1&1&4&-3&1&-1 \\
        -2&-2&-1&1&3&-2&1&-1 \\ -1&-2&-1&1&2&-1&0&0 \\
        -1&-1&0&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-2 \\ 0&1&0&0&0&1&-1&-2 \\ 0&1&0&1&-1&1&-1&-3 \\
        0&2&1&0&-1&2&-2&-4 \\ 0&1&1&0&-1&2&-1&-4 \\ 0&1&1&0&-1&1&0&-3 \\
        1&1&0&0&-1&1&0&-2 \\ 1&0&0&0&0&0&0&-1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{79}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&0&1&0&0&0&1 \\ -3&-1&0&2&0&-1&0&1 \\ -4&-2&1&2&0&-1&0&2 \\
        -6&-2&1&3&0&-2&1&2 \\ -5&-2&1&3&-1&-1&1&1 \\
        -3&-2&0&3&-1&-1&1&1 \\ -2&-1&0&2&-1&0&0&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&0&0&1 \\ -2&-2&1&2&-1&-1&0&1 \\
        -3&-2&1&2&-1&-1&0&2 \\ -4&-3&2&3&-2&-1&-1&3 \\
        -3&-2&1&3&-2&-1&-1&3 \\ -3&-1&1&2&-1&-1&-1&2 \\
        -2&-1&0&2&-1&0&-1&1 \\ -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&0&1&0 \\ -3&-1&1&2&-1&-1&1&0 \\ -4&-2&2&2&-1&-1&1&1 \\
        -6&-2&3&3&-2&-1&1&1 \\ -4&-2&2&3&-2&-1&1&1 \\
        -3&-1&1&2&-1&-1&1&1 \\ -2&-1&0&2&-1&0&0&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&-1&1&0&0&0 \\ -3&-1&3&-1&1&-1&0&1 \\
        -3&-2&4&-2&2&-1&0&1 \\ -5&-3&6&-2&2&-1&-1&2 \\
        -4&-3&5&-1&1&-1&0&1 \\ -3&-2&4&-1&1&-1&0&1 \\
        -2&-2&2&0&1&-1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&-1&1&0&1&-1 \\ -3&0&2&-1&1&-1&2&-1 \\ -4&0&3&-2&2&-1&2&-2 \\
        -6&0&4&-2&2&-1&3&-3 \\ -5&0&3&-1&1&-1&3&-3 \\
        -3&0&2&-1&1&-1&3&-3 \\ -2&-1&1&0&1&-1&2&-2 \\
        -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&2&-1&0 \\ -2&0&2&0&-2&3&-2&0 \\ -3&0&2&0&-2&4&-3&0 \\
        -5&0&4&0&-3&5&-4&0 \\ -4&1&3&0&-3&4&-3&0 \\
        -3&1&2&0&-2&3&-2&-1 \\ -2&1&2&-1&-1&2&-1&-1 \\
        -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&1&-2 \\ -3&0&2&0&0&-1&2&-2 \\ -4&0&3&-1&1&-1&2&-3 \\
        -6&-1&4&0&1&-2&3&-4 \\ -4&-1&3&0&1&-2&3&-4 \\
        -3&-1&2&0&1&-1&2&-3 \\ -2&-1&1&0&1&-1&2&-2 \\
        -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&0&1&-1 \\ -2&1&3&-2&0&-1&2&-1 \\ -3&1&4&-3&0&0&2&-1 \\
        -4&1&6&-4&0&-1&3&-1 \\ -3&0&5&-3&0&-1&3&-1 \\
        -3&0&4&-2&0&-1&2&0 \\ -2&0&2&-1&0&-1&2&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&1&-1&0 \\ -3&1&1&0&0&1&-1&-1 \\ -4&2&1&0&0&1&-2&0 \\
        -6&2&1&1&0&1&-2&-1 \\ -5&2&1&1&-1&1&-1&-1 \\
        -3&2&0&1&-1&1&-1&-1 \\ -2&2&0&0&0&0&0&-1 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&1&1&0&-1&1&-1&0 \\ -2&1&2&0&-2&2&-2&0 \\
        -3&1&2&0&-2&3&-3&0 \\ -4&2&4&-1&-3&4&-4&0 \\
        -3&2&3&-1&-2&3&-3&-1 \\ -3&1&3&-1&-1&2&-2&-1 \\
        -2&1&2&-1&-1&2&-1&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&1&0 \\ -1&-2&-1&2&0&-1&2&0 \\ -2&-3&0&2&0&-1&3&-1 \\
        -2&-4&-1&3&0&-2&5&-1 \\ -2&-3&-1&3&-1&-1&4&-1 \\
        -1&-3&-1&3&-1&-1&3&-1 \\ 0&-2&-1&2&-1&0&2&-1 \\
        0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&1&-1&1 \\ -1&-3&-1&3&-1&1&-1&1 \\
        -2&-4&-1&3&0&1&-1&1 \\ -2&-6&-2&5&-1&2&-2&2 \\
        -2&-4&-2&4&-1&2&-2&2 \\ -2&-3&-1&3&-1&2&-2&1 \\
        -1&-2&-1&2&-1&2&-1&0 \\ -1&-1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ -2&-2&3&0&0&-1&0&1 \\ -2&-3&4&-1&1&-1&0&1 \\
        -3&-5&5&0&1&-2&0&2 \\ -2&-4&4&0&1&-2&0&2 \\
        -2&-3&3&0&1&-1&-1&2 \\ -2&-2&2&0&1&-1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&1&0&1&0&-1 \\ -1&-2&-2&3&-1&1&0&-1 \\
        -2&-3&-2&3&0&1&0&-1 \\ -3&-4&-3&5&-1&2&0&-2 \\
        -2&-4&-2&4&-1&2&0&-2 \\ -1&-3&-2&3&-1&2&0&-1 \\
        -1&-2&-1&2&-1&2&-1&0 \\ -1&-1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&1&0 \\ 0&-2&-1&2&-1&-1&2&0 \\
        -1&-2&-1&2&-1&-1&3&-1 \\ 0&-3&-2&3&-2&-1&4&-1 \\
        0&-2&-2&3&-2&-1&3&-1 \\ 0&-2&-1&2&-1&-1&2&-1 \\
        0&-2&-1&2&-1&0&1&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&2&-1 \\ -1&-1&-1&2&-1&-1&3&-1 \\
        -2&-2&0&2&-1&-1&4&-2 \\ -2&-2&-1&3&-2&-1&6&-3 \\
        -1&-2&-1&3&-2&-1&5&-3 \\ 0&-2&-1&2&-1&-1&4&-2 \\
        0&-2&-1&2&-1&0&2&-1 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&2 \\ -2&-1&0&2&0&-1&-1&2 \\ -3&-2&1&2&0&-1&-1&3 \\
        -4&-3&0&4&0&-2&-1&4 \\ -4&-2&0&3&0&-1&-1&3 \\
        -3&-2&0&3&-1&0&-1&2 \\ -2&-1&0&2&-1&0&0&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&0&0&1 \\ -1&-1&1&-1&1&-1&1&1 \\
        -1&-1&1&-2&2&-1&1&2 \\ -1&-2&1&-2&2&-1&1&3 \\
        -1&-2&1&-1&1&-1&1&3 \\ -1&-1&1&-1&1&-1&0&3 \\
        -1&-1&0&0&1&-1&0&2 \\ -1&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&1 \\ -2&-1&2&-1&2&-2&0&2 \\
        -2&-2&3&-2&3&-2&0&2 \\ -4&-2&5&-3&4&-3&0&3 \\
        -4&-2&4&-2&3&-2&0&2 \\ -3&-2&3&-1&2&-2&1&1 \\
        -2&-2&2&0&1&-1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&1&-1 \\ -2&-1&2&-1&2&-2&2&-1 \\
        -3&-1&3&-2&3&-2&2&-2 \\ -4&-1&4&-3&4&-3&4&-3 \\
        -4&-1&3&-2&3&-2&3&-2 \\ -3&-1&2&-1&2&-2&3&-2 \\
        -2&-1&1&0&1&-1&2&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&-1 \\ -1&-2&2&1&-1&0&-1&0 \\
        -1&-2&2&1&-1&0&-1&-1 \\ -2&-3&4&1&-1&-1&-1&-1 \\
        -1&-2&3&1&-1&-1&-1&-1 \\ -1&-2&2&1&0&-1&-1&-1 \\
        -1&-1&2&0&0&0&-1&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&1 \\ -2&-1&1&2&-1&-1&0&1 \\ -3&-2&2&2&-1&-1&0&2 \\
        -4&-3&2&4&-2&-1&-1&3 \\ -3&-2&1&3&-1&-1&-1&3 \\
        -3&-1&1&2&-1&0&-1&2 \\ -2&-1&0&2&-1&0&0&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&0&0&-1 \\ -2&-1&3&-1&1&0&-1&0 \\
        -2&-2&4&-1&1&0&-1&-1 \\ -3&-2&6&-2&1&1&-2&-1 \\
        -3&-2&5&-1&0&1&-1&-1 \\ -2&-1&4&-1&0&0&0&-1 \\
        -1&-1&2&0&0&0&0&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&2&-2&1&0&0 \\ -1&0&-2&3&-2&1&0&-1 \\ -2&0&-2&4&-3&1&0&0 \\
        -2&0&-4&6&-4&1&1&-1 \\ -1&0&-3&5&-4&1&1&-1 \\
        0&0&-3&4&-3&1&0&0 \\ 0&1&-2&2&-2&1&0&0 \\ 0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&0&1&0 \\ -1&0&0&-1&1&-1&3&-1 \\
        -2&1&0&-2&2&-1&3&-1 \\ -2&1&-1&-2&2&-1&5&-2 \\
        -2&1&-1&-1&1&-1&4&-1 \\ -1&1&-1&-1&1&-1&3&-1 \\
        -1&0&-1&0&1&-1&2&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&-1&0&1 \\ -1&0&0&-1&2&-2&1&1 \\ -1&0&0&-2&3&-2&1&2 \\
        -2&0&1&-3&4&-3&1&3 \\ -2&-1&1&-2&3&-2&1&2 \\
        -2&-1&1&-1&2&-2&1&2 \\ -1&-1&0&0&1&-1&0&2 \\ -1&0&0&0&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&-2&2 \\ -2&0&1&0&1&0&-3&2 \\ -2&0&1&0&1&0&-4&4 \\
        -4&0&2&0&2&-1&-5&5 \\ -4&0&2&0&1&0&-4&4 \\ -3&0&1&1&0&0&-3&3 \\
        -2&1&1&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&2&-1&0 \\ 0&0&-1&2&-3&3&-2&0 \\ -1&-1&-1&3&-4&4&-2&0 \\
        0&-1&-2&4&-6&6&-3&0 \\ 0&-1&-1&3&-5&5&-2&-1 \\
        0&-1&0&2&-4&4&-2&0 \\ 0&0&0&1&-3&3&-1&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&2&-1&1 \\ 0&0&-1&2&-3&3&-2&1 \\
        -1&-1&-1&3&-4&4&-2&1 \\ -1&-1&-1&4&-6&6&-4&2 \\
        -1&0&-1&3&-5&5&-3&1 \\ -1&0&0&2&-4&4&-2&0 \\ 0&0&0&1&-3&3&-1&0 \\
        0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&1&-1&1 \\ -1&1&-2&2&-1&1&-1&0 \\
        -2&1&-2&3&-2&1&-1&1 \\ -2&1&-4&5&-3&2&-2&1 \\
        -2&1&-3&4&-3&2&-1&0 \\ -1&1&-2&3&-3&2&-1&0 \\
        0&1&-2&2&-2&1&0&0 \\ 0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&1 \\ -1&2&0&0&-2&2&0&0 \\ -2&2&0&0&-2&3&-1&1 \\
        -3&4&1&-1&-3&4&-1&1 \\ -2&4&0&-1&-2&3&-1&1 \\
        -2&3&0&-1&-1&2&0&0 \\ -1&2&0&-1&-1&2&0&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&1&-2 \\ -1&1&0&0&-1&1&2&-3 \\
        -2&2&0&0&-1&1&2&-4 \\ -2&2&-1&1&-2&2&3&-6 \\
        -1&2&-1&1&-2&1&3&-5 \\ 0&2&-1&0&-1&1&2&-4 \\ 0&1&-1&0&0&0&2&-3 \\
        0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&1&-1&1 \\ -1&3&0&-1&-1&2&-1&0 \\ -2&3&0&-1&-1&3&-2&1 \\
        -2&5&0&-2&-2&5&-3&1 \\ -2&4&0&-2&-1&4&-2&0 \\
        -2&3&1&-2&-1&3&-1&0 \\ -1&2&0&-1&-1&2&0&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&0&1 \\ -1&-2&2&0&1&-2&0&2 \\ -1&-3&3&-1&2&-2&0&2 \\
        -2&-4&4&-1&3&-4&1&3 \\ -2&-3&3&-1&3&-3&0&3 \\
        -2&-3&2&0&2&-2&0&2 \\ -2&-2&2&0&1&-1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&0&1&-2&2&0&-1 \\ 1&-1&-1&2&-3&3&-1&-1 \\
        0&-2&-1&3&-4&4&-1&-1 \\ 1&-2&-2&4&-6&6&-1&-2 \\
        1&-2&-1&3&-5&5&-1&-1 \\ 1&-1&-1&2&-4&4&-1&0 \\
        0&0&0&1&-3&3&-1&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&2&-2 \\ 0&-1&-1&2&-1&-1&3&-2 \\
        -1&-2&0&2&-1&-1&4&-3 \\ -1&-3&-1&4&-2&-1&5&-4 \\
        0&-3&-1&3&-1&-1&4&-3 \\ 0&-2&-1&2&-1&0&3&-2 \\
        0&-2&-1&2&-1&0&2&-1 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ 1&-2&-1&3&-2&0&-1&1 \\ 1&-3&-1&4&-3&0&0&0 \\
        2&-4&-1&5&-4&0&-1&1 \\ 2&-3&-1&4&-3&0&-1&0 \\
        1&-3&0&3&-2&0&-1&0 \\ 1&-2&0&2&-2&1&-1&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&0&-1 \\ -1&-1&2&1&-1&0&-1&0 \\
        -1&-2&3&1&-1&0&-1&-1 \\ -2&-3&4&2&-1&-1&-1&-1 \\
        -1&-2&3&1&0&-1&-1&-1 \\ -1&-2&2&1&0&0&-1&-1 \\
        -1&-1&2&0&0&0&0&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&0&0&1 \\ 1&1&-2&-1&1&0&1&0 \\ 1&2&-3&-1&1&0&1&1 \\
        2&3&-4&-2&1&1&1&1 \\ 1&2&-3&-1&0&1&1&1 \\ 1&2&-2&-1&0&0&1&1 \\
        1&1&-2&0&0&0&0&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-2&0&1&0 \\ 2&-1&-3&3&-2&0&1&0 \\ 2&-2&-3&4&-3&0&2&0 \\
        4&-2&-5&5&-4&0&3&0 \\ 4&-2&-4&4&-3&0&2&0 \\ 3&-2&-3&3&-2&0&1&1 \\
        2&-1&-2&2&-2&1&0&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&-1&2 \\ 1&-1&0&0&1&-1&-2&3 \\ 2&-2&0&0&1&-1&-2&4 \\
        2&-2&1&-1&2&-2&-3&6 \\ 1&-2&1&-1&2&-1&-3&5 \\
        0&-2&1&0&1&-1&-2&4 \\ 0&-1&1&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&0&1 \\ 2&1&-1&-1&-1&2&0&1 \\ 2&0&-1&-1&-1&3&0&1 \\
        3&1&-1&-2&-2&5&-1&2 \\ 2&1&-1&-2&-1&4&-1&2 \\
        1&1&0&-2&-1&3&0&1 \\ 1&0&0&-1&-1&2&0&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&0&2&-2 \\ 2&0&-1&0&-1&0&3&-2 \\ 2&0&-1&0&-1&0&4&-4 \\
        4&0&-2&0&-2&1&5&-5 \\ 4&0&-2&0&-1&0&4&-4 \\ 3&0&-1&-1&0&0&3&-3 \\
        2&-1&-1&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&0&1&0&0&0&0 \\ -2&-2&0&2&0&-1&0&0 \\ -3&-2&0&2&0&-1&0&1 \\
        -5&-3&1&3&0&-2&0&1 \\ -4&-3&1&3&-1&-1&0&1 \\
        -3&-2&0&3&-1&-1&0&1 \\ -2&-1&0&2&-1&0&-1&1 \\
        -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&0&1 \\ 1&2&-2&-1&1&0&1&0 \\ 1&2&-2&-1&1&0&1&1 \\
        2&3&-4&-1&1&1&1&1 \\ 1&2&-3&-1&1&1&1&1 \\ 1&2&-2&-1&0&1&1&1 \\
        1&1&-2&0&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&0&0&0&-1&1&0 \\ 3&-1&-1&0&0&-1&1&1 \\ 4&-2&-1&0&0&-1&2&0 \\
        6&-2&-1&-1&0&-1&2&1 \\ 5&-2&-1&-1&1&-1&1&1 \\
        3&-2&0&-1&1&-1&1&1 \\ 2&-2&0&0&0&0&0&1 \\ 1&-1&0&0&0&0&0&1
        \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & &\\\hline
$\chi_{79}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{79}^{(2)}$&1&1&1&-1&-1&1&-1&-1&1&1&1&-1&1&1&1&-1
&1&-1&1&1&-1&1&1&1

\\$\chi_{79}^{(3)}$&1&1&1&-1&B&-B&/B&B&-B&-/B&-/B&-1&1&-B&1&-1
&1&-1&-B&-B&B&-/B&1&-B

\\$\chi_{79}^{(4)}$&1&1&1&-1&/B&-/B&B&/B&-/B&-B&-B&-1&1&-/B&1&-1
&1&-1&-/B&-/B&/B&-B&1&-/B

\\$\chi_{79}^{(5)}$&1&1&1&1&-B&-B&-/B&-B&-B&-/B&-/B&1&1&-B&1&1
&1&1&-B&-B&-B&-/B&1&-B

\\$\chi_{79}^{(6)}$&1&1&1&1&-/B&-/B&-B&-/B&-/B&-B&-B&1&1&-/B&1&1
&1&1&-/B&-/B&-/B&-B&1&-/B

\\$\chi_{79}^{(7)}$&1&-1&1&-A&-A&-1&-A&-A&1&-1&1&A&1&1&-1&A
&-1&A&1&-1&A&1&1&-1

\\$\chi_{79}^{(8)}$&1&-1&1&A&A&-1&A&A&1&-1&1&-A&1&1&-1&-A
&-1&-A&1&-1&-A&1&1&-1

\\$\chi_{79}^{(9)}$&1&-1&1&-A&C&/B&-/C&C&-/B&B&-B&A&1&-/B&-1&A
&-1&A&-/B&/B&-C&-B&1&/B

\\$\chi_{79}^{({10})}$&1&-1&1&-A&-/C&B&C&-/C&-B&/B&-/B&A&1&-B&-1&A
&-1&A&-B&B&/C&-/B&1&B

\\$\chi_{79}^{({11})}$&1&-1&1&A&-C&/B&/C&-C&-/B&B&-B&-A&1&-/B&-1&-A
&-1&-A&-/B&/B&C&-B&1&/B

\\$\chi_{79}^{({12})}$&1&-1&1&A&/C&B&-C&/C&-B&/B&-/B&-A&1&-B&-1&-A
&-1&-A&-B&B&-/C&-/B&1&B

\\$\chi_{79}^{({13})}$&2&-1&-1&.&.&-1&.&.&2&2&-1&.&2&-1&2&.
&-1&.&-1&-1&.&2&-1&2

\\$\chi_{79}^{({14})}$&2&1&-1&.&.&1&.&.&2&-2&-1&.&2&-1&-2&.
&1&.&-1&1&.&2&-1&-2

\\$\chi_{79}^{({15})}$&2&-1&-1&.&.&B&.&.&G&/G&/B&.&2&B&2&.
&-1&.&B&B&.&/G&-1&G

\\$\chi_{79}^{({16})}$&2&-1&-1&.&.&/B&.&.&/G&G&B&.&2&/B&2&.
&-1&.&/B&/B&.&G&-1&/G

\\$\chi_{79}^{({17})}$&2&1&-1&.&.&-B&.&.&G&-/G&/B&.&2&B&-2&.
&1&.&B&-B&.&/G&-1&-G

\\$\chi_{79}^{({18})}$&2&1&-1&.&.&-/B&.&.&/G&-G&B&.&2&/B&-2&.
&1&.&/B&-/B&.&G&-1&-/G

\\$\chi_{79}^{({19})}$&2&A&-1&.&.&A&D&-D&.&H&1&.&.&-1&.&-/D
&-A&/D&1&-A&.&2&1&.

\\$\chi_{79}^{({20})}$&2&-A&-1&.&.&-A&/D&-/D&.&-H&1&.&.&-1&.&-D
&A&D&1&A&.&2&1&.

\\$\chi_{79}^{({21})}$&2&A&-1&.&.&A&-D&D&.&H&1&.&.&-1&.&/D
&-A&-/D&1&-A&.&2&1&.

\\$\chi_{79}^{({22})}$&2&-A&-1&.&.&-A&-/D&/D&.&-H&1&.&.&-1&.&D
&A&-D&1&A&.&2&1&.

\\$\chi_{79}^{({23})}$&2&A&-1&.&.&/C&E&-/F&.&I&-/B&.&.&B&.&-/D
&-A&/D&-B&-/C&.&/G&1&.

\\$\chi_{79}^{({24})}$&2&-A&-1&.&.&-/C&F&-/E&.&-I&-/B&.&.&B&.&-D
&A&D&-B&/C&.&/G&1&.

\\$\chi_{79}^{({25})}$&2&A&-1&.&.&-C&/F&-E&.&-/I&-B&.&.&/B&.&-/D
&-A&/D&-/B&C&.&G&1&.

\\$\chi_{79}^{({26})}$&2&-A&-1&.&.&C&/E&-F&.&/I&-B&.&.&/B&.&-D
&A&D&-/B&-C&.&G&1&.

\\$\chi_{79}^{({27})}$&2&A&-1&.&.&/C&-E&/F&.&I&-/B&.&.&B&.&/D
&-A&-/D&-B&-/C&.&/G&1&.

\\$\chi_{79}^{({28})}$&2&-A&-1&.&.&-/C&-F&/E&.&-I&-/B&.&.&B&.&D
&A&-D&-B&/C&.&/G&1&.

\\$\chi_{79}^{({29})}$&2&A&-1&.&.&-C&-/F&E&.&-/I&-B&.&.&/B&.&/D
&-A&-/D&-/B&C&.&G&1&.

\\$\chi_{79}^{({30})}$&2&-A&-1&.&.&C&-/E&F&.&/I&-B&.&.&/B&.&D
&A&-D&-/B&-C&.&G&1&.

\\$\chi_{79}^{({31})}$&3&.&.&1&1&.&-1&-1&-1&3&.&1&-1&.&-1&-1
&.&-1&.&.&1&3&.&-1

\\$\chi_{79}^{({32})}$&3&.&.&-1&-1&.&1&1&-1&3&.&-1&-1&.&-1&1
&.&1&.&.&-1&3&.&-1

\\$\chi_{79}^{({33})}$&3&.&.&1&-B&.&/B&B&B&J&.&1&-1&.&-1&-1
&.&-1&.&.&-B&J&.&B

\\$\chi_{79}^{({34})}$&3&.&.&1&-/B&.&B&/B&/B&/J&.&1&-1&.&-1&-1
&.&-1&.&.&-/B&/J&.&/B

\\$\chi_{79}^{({35})}$&3&.&.&-1&B&.&-/B&-B&B&J&.&-1&-1&.&-1&1
&.&1&.&.&B&J&.&B

\\$\chi_{79}^{({36})}$&3&.&.&-1&/B&.&-B&-/B&/B&/J&.&-1&-1&.&-1&1
&.&1&.&.&/B&/J&.&/B

\\$\chi_{79}^{({37})}$&3&.&.&A&A&.&-A&-A&-1&-3&.&-A&-1&.&1&A
&.&A&.&.&-A&3&.&1

\\$\chi_{79}^{({38})}$&3&.&.&-A&-A&.&A&A&-1&-3&.&A&-1&.&1&-A
&.&-A&.&.&A&3&.&1

\\$\chi_{79}^{({39})}$&3&.&.&A&/C&.&C&-/C&B&-J&.&-A&-1&.&1&A
&.&A&.&.&-/C&J&.&-B

\\$\chi_{79}^{({40})}$&3&.&.&-A&-/C&.&-C&/C&B&-J&.&A&-1&.&1&-A
&.&-A&.&.&/C&J&.&-B

\\$\chi_{79}^{({41})}$&3&.&.&A&-C&.&-/C&C&/B&-/J&.&-A&-1&.&1&A
&.&A&.&.&C&/J&.&-/B

\\$\chi_{79}^{({42})}$&3&.&.&-A&C&.&/C&-C&/B&-/J&.&A&-1&.&1&-A
&.&-A&.&.&-C&/J&.&-/B

\\$\chi_{79}^{({43})}$&4&-A&1&.&.&-A&.&.&.&K&-1&.&.&1&.&.
&A&.&-1&A&.&4&-1&.

\\$\chi_{79}^{({44})}$&4&A&1&.&.&A&.&.&.&-K&-1&.&.&1&.&.
&-A&.&-1&-A&.&4&-1&.

\\$\chi_{79}^{({45})}$&4&-A&1&.&.&-/C&.&.&.&L&/B&.&.&-B&.&.
&A&.&B&/C&.&M&-1&.

\\$\chi_{79}^{({46})}$&4&A&1&.&.&/C&.&.&.&-L&/B&.&.&-B&.&.
&-A&.&B&-/C&.&M&-1&.

\\$\chi_{79}^{({47})}$&4&-A&1&.&.&C&.&.&.&-/L&B&.&.&-/B&.&.
&A&.&/B&-C&.&/M&-1&.

\\$\chi_{79}^{({48})}$&4&A&1&.&.&-C&.&.&.&/L&B&.&.&-/B&.&.
&-A&.&/B&C&.&/M&-1&.\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & &\\\hline
$\chi_{79}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{79}^{(2)}$&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1
&1&1&1&1&-1&1&-1&1

\\$\chi_{79}^{(3)}$&-/B&B&B&1&1&/B&-/B&/B&/B&-B&-/B&B&-/B&-1&/B
&-B&-B&-/B&-B&/B&1&-1&-/B

\\$\chi_{79}^{(4)}$&-B&/B&/B&1&1&B&-B&B&B&-/B&-B&/B&-B&-1&B
&-/B&-/B&-B&-/B&B&1&-1&-B

\\$\chi_{79}^{(5)}$&-/B&-B&-B&1&1&-/B&-/B&-/B&-/B&-B&-/B&-B&-/B&1&-/B
&-B&-B&-/B&-B&-/B&1&1&-/B

\\$\chi_{79}^{(6)}$&-B&-/B&-/B&1&1&-B&-B&-B&-B&-/B&-B&-/B&-B&1&-B
&-/B&-/B&-B&-/B&-B&1&1&-B

\\$\chi_{79}^{(7)}$&-1&A&-A&1&-1&A&1&A&-A&-1&1&A&-1&-A&A
&1&1&-1&-1&-A&-1&-A&1

\\$\chi_{79}^{(8)}$&-1&-A&A&1&-1&-A&1&-A&A&-1&1&-A&-1&A&-A
&1&1&-1&-1&A&-1&A&1

\\$\chi_{79}^{(9)}$&B&-C&C&1&-1&/C&-B&/C&-/C&/B&-B&-C&B&-A&/C
&-/B&-/B&B&/B&-/C&-1&-A&-B

\\$\chi_{79}^{({10})}$&/B&/C&-/C&1&-1&-C&-/B&-C&C&B&-/B&/C&/B&-A&-C
&-B&-B&/B&B&C&-1&-A&-/B

\\$\chi_{79}^{({11})}$&B&C&-C&1&-1&-/C&-B&-/C&/C&/B&-B&C&B&A&-/C
&-/B&-/B&B&/B&/C&-1&A&-B

\\$\chi_{79}^{({12})}$&/B&-/C&/C&1&-1&C&-/B&C&-C&B&-/B&-/C&/B&A&C
&-B&-B&/B&B&-C&-1&A&-/B

\\$\chi_{79}^{({13})}$&-1&.&.&2&2&.&2&.&.&2&-1&.&2&.&.
&2&2&-1&2&.&2&.&2

\\$\chi_{79}^{({14})}$&1&.&.&2&-2&.&2&.&.&-2&-1&.&-2&.&.
&2&2&1&-2&.&-2&.&2

\\$\chi_{79}^{({15})}$&/B&.&.&2&2&.&/G&.&.&G&/B&.&/G&.&.
&G&G&/B&G&.&2&.&/G

\\$\chi_{79}^{({16})}$&B&.&.&2&2&.&G&.&.&/G&B&.&G&.&.
&/G&/G&B&/G&.&2&.&G

\\$\chi_{79}^{({17})}$&-/B&.&.&2&-2&.&/G&.&.&-G&/B&.&-/G&.&.
&G&G&-/B&-G&.&-2&.&/G

\\$\chi_{79}^{({18})}$&-B&.&.&2&-2&.&G&.&.&-/G&B&.&-G&.&.
&/G&/G&-B&-/G&.&-2&.&G

\\$\chi_{79}^{({19})}$&-A&/D&D&-2&-H&.&.&-/D&.&-H&-1&-/D&.&D&/D
&-2&2&A&H&-D&H&-D&-2

\\$\chi_{79}^{({20})}$&A&D&/D&-2&H&.&.&-D&.&H&-1&-D&.&/D&D
&-2&2&-A&-H&-/D&-H&-/D&-2

\\$\chi_{79}^{({21})}$&-A&-/D&-D&-2&-H&.&.&/D&.&-H&-1&/D&.&-D&-/D
&-2&2&A&H&D&H&D&-2

\\$\chi_{79}^{({22})}$&A&-D&-/D&-2&H&.&.&D&.&H&-1&D&.&-/D&-D
&-2&2&-A&-H&/D&-H&/D&-2

\\$\chi_{79}^{({23})}$&C&/E&/F&-2&-H&.&.&-F&.&/I&/B&-/E&.&D&F
&-G&G&-C&-/I&-E&H&-D&-/G

\\$\chi_{79}^{({24})}$&-C&/F&/E&-2&H&.&.&-E&.&-/I&/B&-/F&.&/D&E
&-G&G&C&/I&-F&-H&-/D&-/G

\\$\chi_{79}^{({25})}$&-/C&F&E&-2&-H&.&.&-/E&.&-I&B&-F&.&D&/E
&-/G&/G&/C&I&-/F&H&-D&-G

\\$\chi_{79}^{({26})}$&/C&E&F&-2&H&.&.&-/F&.&I&B&-E&.&/D&/F
&-/G&/G&-/C&-I&-/E&-H&-/D&-G

\\$\chi_{79}^{({27})}$&C&-/E&-/F&-2&-H&.&.&F&.&/I&/B&/E&.&-D&-F
&-G&G&-C&-/I&E&H&D&-/G

\\$\chi_{79}^{({28})}$&-C&-/F&-/E&-2&H&.&.&E&.&-/I&/B&/F&.&-/D&-E
&-G&G&C&/I&F&-H&/D&-/G

\\$\chi_{79}^{({29})}$&-/C&-F&-E&-2&-H&.&.&/E&.&-I&B&F&.&-D&-/E
&-/G&/G&/C&I&/F&H&D&-G

\\$\chi_{79}^{({30})}$&/C&-E&-F&-2&H&.&.&/F&.&I&B&E&.&-/D&-/F
&-/G&/G&-/C&-I&/E&-H&/D&-G

\\$\chi_{79}^{({31})}$&.&-1&-1&3&3&1&-1&-1&1&3&.&-1&-1&-1&-1
&3&3&.&3&-1&3&-1&3

\\$\chi_{79}^{({32})}$&.&1&1&3&3&-1&-1&1&-1&3&.&1&-1&1&1
&3&3&.&3&1&3&1&3

\\$\chi_{79}^{({33})}$&.&B&B&3&3&-/B&/B&/B&-/B&/J&.&B&/B&-1&/B
&/J&/J&.&/J&/B&3&-1&J

\\$\chi_{79}^{({34})}$&.&/B&/B&3&3&-B&B&B&-B&J&.&/B&B&-1&B
&J&J&.&J&B&3&-1&/J

\\$\chi_{79}^{({35})}$&.&-B&-B&3&3&/B&/B&-/B&/B&/J&.&-B&/B&1&-/B
&/J&/J&.&/J&-/B&3&1&J

\\$\chi_{79}^{({36})}$&.&-/B&-/B&3&3&B&B&-B&B&J&.&-/B&B&1&-B
&J&J&.&J&-B&3&1&/J

\\$\chi_{79}^{({37})}$&.&A&-A&3&-3&-A&-1&A&A&-3&.&A&1&-A&A
&3&3&.&-3&-A&-3&-A&3

\\$\chi_{79}^{({38})}$&.&-A&A&3&-3&A&-1&-A&-A&-3&.&-A&1&A&-A
&3&3&.&-3&A&-3&A&3

\\$\chi_{79}^{({39})}$&.&/C&-/C&3&-3&C&/B&-C&-C&-/J&.&/C&-/B&-A&-C
&/J&/J&.&-/J&C&-3&-A&J

\\$\chi_{79}^{({40})}$&.&-/C&/C&3&-3&-C&/B&C&C&-/J&.&-/C&-/B&A&C
&/J&/J&.&-/J&-C&-3&A&J

\\$\chi_{79}^{({41})}$&.&-C&C&3&-3&-/C&B&/C&/C&-J&.&-C&-B&-A&/C
&J&J&.&-J&-/C&-3&-A&/J

\\$\chi_{79}^{({42})}$&.&C&-C&3&-3&/C&B&-/C&-/C&-J&.&C&-B&A&-/C
&J&J&.&-J&/C&-3&A&/J

\\$\chi_{79}^{({43})}$&A&.&.&-4&-K&.&.&.&.&-K&1&.&.&.&.
&-4&4&-A&K&.&K&.&-4

\\$\chi_{79}^{({44})}$&-A&.&.&-4&K&.&.&.&.&K&1&.&.&.&.
&-4&4&A&-K&.&-K&.&-4

\\$\chi_{79}^{({45})}$&-C&.&.&-4&-K&.&.&.&.&/L&-/B&.&.&.&.
&-/M&/M&C&-/L&.&K&.&-M

\\$\chi_{79}^{({46})}$&C&.&.&-4&K&.&.&.&.&-/L&-/B&.&.&.&.
&-/M&/M&-C&/L&.&-K&.&-M

\\$\chi_{79}^{({47})}$&/C&.&.&-4&-K&.&.&.&.&-L&-B&.&.&.&.
&-M&M&-/C&L&.&K&.&-/M

\\$\chi_{79}^{({48})}$&-/C&.&.&-4&K&.&.&.&.&L&-B&.&.&.&.
&-M&M&/C&-L&.&-K&.&-/M\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|c}
  &\\\hline
$\chi_{79}^{(1)}$&1

\\$\chi_{79}^{(2)}$&1

\\$\chi_{79}^{(3)}$&-/B

\\$\chi_{79}^{(4)}$&-B

\\$\chi_{79}^{(5)}$&-/B

\\$\chi_{79}^{(6)}$&-B

\\$\chi_{79}^{(7)}$&-1

\\$\chi_{79}^{(8)}$&-1

\\$\chi_{79}^{(9)}$&B

\\$\chi_{79}^{({10})}$&/B

\\$\chi_{79}^{({11})}$&B

\\$\chi_{79}^{({12})}$&/B

\\$\chi_{79}^{({13})}$&2

\\$\chi_{79}^{({14})}$&-2

\\$\chi_{79}^{({15})}$&/G

\\$\chi_{79}^{({16})}$&G

\\$\chi_{79}^{({17})}$&-/G

\\$\chi_{79}^{({18})}$&-G

\\$\chi_{79}^{({19})}$&-H

\\$\chi_{79}^{({20})}$&H

\\$\chi_{79}^{({21})}$&-H

\\$\chi_{79}^{({22})}$&H

\\$\chi_{79}^{({23})}$&-I

\\$\chi_{79}^{({24})}$&I

\\$\chi_{79}^{({25})}$&/I

\\$\chi_{79}^{({26})}$&-/I

\\$\chi_{79}^{({27})}$&-I

\\$\chi_{79}^{({28})}$&I

\\$\chi_{79}^{({29})}$&/I

\\$\chi_{79}^{({30})}$&-/I

\\$\chi_{79}^{({31})}$&3

\\$\chi_{79}^{({32})}$&3

\\$\chi_{79}^{({33})}$&J

\\$\chi_{79}^{({34})}$&/J

\\$\chi_{79}^{({35})}$&J

\\$\chi_{79}^{({36})}$&/J

\\$\chi_{79}^{({37})}$&-3

\\$\chi_{79}^{({38})}$&-3

\\$\chi_{79}^{({39})}$&-J

\\$\chi_{79}^{({40})}$&-J

\\$\chi_{79}^{({41})}$&-/J

\\$\chi_{79}^{({42})}$&-/J

\\$\chi_{79}^{({43})}$&-K

\\$\chi_{79}^{({44})}$&K

\\$\chi_{79}^{({45})}$&-L

\\$\chi_{79}^{({46})}$&L

\\$\chi_{79}^{({47})}$&/L

\\$\chi_{79}^{({48})}$&-/L\\
\end{tabular}
\begin{array}{cccccccc} -1&0&0&0& 1&0&-2&2 \\
-2&0&1&0&1&0&-3&2 \\ -2&0&1&0&1&0&-4&
4 \\
        -4&0&2&0&2&-1&-5&5 \\ -4&0&2&0&1&0&-4&4 \\ -3&0&1&1&0&0&-3&3 \\
        -2&1&1&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&2&-1&0&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&1&-1&0 \\ 1&0&1&-1&-1&3&-2&0 \\ 1&-1&2&-1&-1&3&-2&0 \\
        1&-1&3&-2&-1&5&-4&0 \\ 1&-1&2&-2&0&4&-3&0 \\ 0&0&2&-2&0&3&-2&0 \\
        0&0&2&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-2&0&0&0&0&0 \\ 0&3&-2&0&0&0&0&0 \\ 0&4&-3&0&0&0&0&0 \\
        0&5&-5&1&0&0&0&0 \\ 0&4&-4&0&1&0&0&0 \\ 0&3&-3&0&0&1&0&0 \\
        0&2&-2&0&0&0&1&0 \\ 0&1&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&0 \\ 0&1&-1&0&0&-1&3&-1 \\ 0&2&-2&0&0&-1&3&0 \\
        0&3&-2&-1&0&-1&5&-1 \\ 1&3&-2&-1&0&-1&4&-1 \\
        1&2&-2&-1&1&-1&3&-1 \\ 1&1&-2&0&0&0&2&-1 \\ 0&1&-1&0&0&0&1&-1
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{80}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&0&2&-2 \\ 2&0&-1&0&-1&0&3&-2 \\ 2&0&-1&0&-1&0&4&-4 \\
        4&0&-2&0&-2&1&5&-5 \\ 4&0&-2&0&-1&0&4&-4 \\ 3&0&-1&-1&0&0&3&-3 \\
        2&-1&-1&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&-2&2 \\ -2&0&1&0&1&0&-3&2 \\ -2&0&1&0&1&0&-4&4 \\
        -4&0&2&0&2&-1&-5&5 \\ -4&0&2&0&1&0&-4&4 \\ -3&0&1&1&0&0&-3&3 \\
        -2&1&1&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&1&0&1 \\ 1&-1&-1&1&-1&1&-1&3 \\ 2&-1&-2&1&-1&1&0&3 \\
        3&-2&-3&2&-1&1&-1&5 \\ 2&-2&-2&2&-1&0&0&4 \\
        2&-1&-1&1&-1&0&0&3 \\ 1&-1&0&0&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&0&1&0&-1 \\ 1&-2&2&-1&0&1&0&-1 \\ 2&-3&2&-1&0&1&0&-1 \\
        3&-4&3&-1&-1&2&0&-2 \\ 2&-4&2&0&-1&2&0&-2 \\
        1&-3&2&0&-1&1&1&-2 \\ 1&-2&1&0&0&0&1&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&1&-1&0 \\ 1&0&1&-1&-1&3&-2&0 \\ 1&-1&2&-1&-1&3&-2&0 \\
        1&-1&3&-2&-1&5&-4&0 \\ 1&-1&2&-2&0&4&-3&0 \\ 0&0&2&-2&0&3&-2&0 \\
        0&0&2&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&-1&1&0 \\ -1&0&-1&1&1&-3&2&0 \\ -1&1&-2&1&1&-3&2&0 \\
        -1&1&-3&2&1&-5&4&0 \\ -1&1&-2&2&0&-4&3&0 \\ 0&0&-2&2&0&-3&2&0 \\
        0&0&-2&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&-1&2&-2 \\ 0&2&2&-3&1&-1&2&-2 \\ 0&2&2&-3&1&-1&3&-4 \\
        0&4&3&-5&2&-2&4&-5 \\ 1&3&2&-4&2&-2&3&-4 \\ 1&2&1&-3&2&-2&3&-3 \\
        0&1&1&-2&2&-2&2&-2 \\ 0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&1&-2&2 \\ 0&-2&-2&3&-1&1&-2&2 \\ 0&-2&-2&3&-1&1&-3&4 \\
        0&-4&-3&5&-2&2&-4&5 \\ -1&-3&-2&4&-2&2&-3&4 \\
        -1&-2&-1&3&-2&2&-3&3 \\ 0&-1&-1&2&-2&2&-2&2 \\
        0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&1&0 \\ 2&1&-1&1&-3&1&1&0 \\ 3&1&-2&1&-3&1&2&0 \\
        4&2&-3&2&-5&1&3&0 \\ 3&1&-2&2&-4&0&3&0 \\ 2&1&-1&1&-3&0&2&1 \\
        1&1&0&0&-2&0&2&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&1&-1&0 \\ -1&0&2&-1&-1&3&-2&0 \\
        -1&-1&3&-1&-1&3&-2&0 \\ -1&-1&4&-2&-1&5&-4&0 \\
        -1&-1&4&-2&-1&4&-3&0 \\ 0&0&3&-2&-1&3&-2&0 \\
        0&0&2&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&-1&1&0 \\ 1&0&-2&1&1&-3&2&0 \\ 1&1&-3&1&1&-3&2&0 \\
        1&1&-4&2&1&-5&4&0 \\ 1&1&-4&2&1&-4&3&0 \\ 0&0&-3&2&1&-3&2&0 \\
        0&0&-2&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&2&-2 \\ 0&2&1&-3&2&-1&2&-2 \\ 0&2&1&-3&2&-1&3&-4 \\
        0&4&2&-5&3&-2&4&-5 \\ -1&3&2&-4&3&-2&3&-4 \\
        -1&2&2&-3&2&-2&3&-3 \\ 0&1&1&-2&2&-2&2&-2 \\
        0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&-2&2 \\ 0&-2&-1&3&-2&1&-2&2 \\ 0&-2&-1&3&-2&1&-3&4 \\
        0&-4&-2&5&-3&2&-4&5 \\ 1&-3&-2&4&-3&2&-3&4 \\
        1&-2&-2&3&-2&2&-3&3 \\ 0&-1&-1&2&-2&2&-2&2 \\
        0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&1&-1&0 \\ 1&2&-1&-1&-1&3&-2&0 \\ 1&3&-2&-1&-1&3&-2&0 \\
        1&4&-2&-2&-1&5&-4&0 \\ 1&3&-2&-2&0&4&-3&0 \\
        0&3&-1&-2&0&3&-2&0 \\ 0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&-1&0&2 \\ 0&2&2&-3&1&-1&0&2 \\ 0&2&2&-3&1&-1&-1&4 \\
        0&4&3&-5&2&-2&-1&5 \\ 1&3&2&-4&2&-2&-1&4 \\ 1&2&1&-3&2&-2&0&3 \\
        0&1&1&-2&2&-2&0&2 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&1&-1&0 \\ 0&1&1&1&-3&1&-1&0 \\ -1&1&2&1&-3&1&-2&0 \\
        -1&2&2&2&-5&1&-2&0 \\ -1&1&2&2&-4&0&-1&0 \\ -1&1&2&1&-3&0&-1&1 \\
        -1&1&2&0&-2&0&0&0 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&0&1&0&-1&1 \\ 0&2&-2&0&1&0&-1&1 \\ 1&2&-3&0&2&0&-2&1 \\
        1&3&-5&1&2&0&-2&1 \\ 1&3&-4&0&2&0&-1&0 \\ 1&2&-3&0&1&1&-1&0 \\
        1&1&-2&0&1&0&0&0 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&0&-1&0&1&-1 \\ 0&-2&2&0&-1&0&1&-1 \\ -1&-2&3&0&-2&0&2&-1 \\
        -1&-3&5&-1&-2&0&2&-1 \\ -1&-3&4&0&-2&0&1&0 \\
        -1&-2&3&0&-1&-1&1&0 \\ -1&-1&2&0&-1&0&0&0 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&0&-1&0&0&1 \\ 3&0&-1&0&-1&0&1&1 \\ 4&1&-1&0&-2&0&1&1 \\
        6&1&-2&0&-3&1&1&2 \\ 5&1&-2&0&-2&0&1&2 \\ 4&1&-1&-1&-1&0&1&1 \\
        3&0&-1&0&-1&0&1&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&1&0&0&-1 \\ -3&0&1&0&1&0&-1&-1 \\ -4&-1&1&0&2&0&-1&-1 \\
        -6&-1&2&0&3&-1&-1&-2 \\ -5&-1&2&0&2&0&-1&-2 \\
        -4&-1&1&1&1&0&-1&-1 \\ -3&0&1&0&1&0&-1&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
$\left(\begin{array}{cccccccc} -1&2&0&-1&0&1&-1&0 \\ -1&2,
0&-1&-1&3&-2&0 \\
        -1&3&-1&-1&-1&3&-2&0 \\ -1&4&-1&-2&-1&5&-4&0 \\
        -1&3&0&-2&-1&4&-3&0 \\ 0&3&0&-2&-1&3&-2&0 \\ 0&2&0&-2&0&2&-1&0 \\
        0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&-1&1&0 \\ 1&-2&0&1&1&-3&2&0 \\ 1&-3&1&1&1&-3&2&0 \\
        1&-4&1&2&1&-5&4&0 \\ 1&-3&0&2&1&-4&3&0 \\ 0&-3&0&2&1&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&2 \\ 0&2&1&-3&2&-1&0&2 \\ 0&2&1&-3&2&-1&-1&4 \\
        0&4&2&-5&3&-2&-1&5 \\ -1&3&2&-4&3&-2&-1&4 \\
        -1&2&2&-3&2&-2&0&3 \\ 0&1&1&-2&2&-2&0&2 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&-2 \\ 0&-2&-1&3&-2&1&0&-2 \\
        0&-2&-1&3&-2&1&1&-4 \\ 0&-4&-2&5&-3&2&1&-5 \\
        1&-3&-2&4&-3&2&1&-4 \\ 1&-2&-2&3&-2&2&0&-3 \\
        0&-1&-1&2&-2&2&0&-2 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&0 \\ 0&1&-1&0&0&-1&3&-1 \\ 0&2&-2&0&0&-1&3&0 \\
        0&3&-2&-1&0&-1&5&-1 \\ 1&3&-2&-1&0&-1&4&-1 \\
        1&2&-2&-1&1&-1&3&-1 \\ 1&1&-2&0&0&0&2&-1 \\ 0&1&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-2&0 \\ 0&-1&1&0&0&1&-3&1 \\ 0&-2&2&0&0&1&-3&0 \\
        0&-3&2&1&0&1&-5&1 \\ -1&-3&2&1&0&1&-4&1 \\ -1&-2&2&1&-1&1&-3&1 \\
        -1&-1&2&0&0&0&-2&1 \\ 0&-1&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&0&0&0&1 \\ 2&-2&-2&1&0&0&1&0 \\ 3&-3&-2&1&0&0&1&1 \\
        4&-4&-3&1&1&-1&2&1 \\ 3&-3&-2&1&0&-1&2&1 \\ 3&-2&-2&1&0&-1&1&1 \\
        2&-1&-1&0&0&0&0&1 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-1&0&0&0&-1 \\ -2&2&2&-1&0&0&-1&0 \\ -3&3&2&-1&0&0&-1&-1 \\
        -4&4&3&-1&-1&1&-2&-1 \\ -3&3&2&-1&0&1&-2&-1 \\
        -3&2&2&-1&0&1&-1&-1 \\ -2&1&1&0&0&0&0&-1 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&0&2&-1 \\ 0&1&1&0&-2&-1&3&-1 \\ 0&1&1&1&-4&0&3&-1 \\
        0&1&2&1&-5&-1&5&-1 \\ -1&1&2&1&-4&-1&4&-1 \\
        -1&0&2&1&-3&-1&3&-1 \\ -1&0&1&1&-2&-1&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-2&1&1 \\ 0&1&-1&-1&3&-3&1&1 \\ 0&2&-2&-1&3&-3&1&2 \\
        0&3&-2&-2&5&-5&1&3 \\ 1&3&-2&-2&4&-4&1&2 \\ 1&2&-2&-1&3&-3&1&1 \\
        1&1&-2&0&2&-2&0&1 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&2&-1&-1 \\ 0&-1&1&1&-3&3&-1&-1 \\
        0&-2&2&1&-3&3&-1&-2 \\ 0&-3&2&2&-5&5&-1&-3 \\
        -1&-3&2&2&-4&4&-1&-2 \\ -1&-2&2&1&-3&3&-1&-1 \\
        -1&-1&2&0&-2&2&0&-1 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&2&-1&0&0&1 \\ 2&-2&-2&3&-1&-1&0&1 \\ 3&-3&-2&3&-1&-1&0&2 \\
        4&-4&-3&5&-2&-2&1&2 \\ 3&-3&-2&4&-2&-2&1&2 \\
        3&-2&-2&3&-2&-1&1&1 \\ 2&-1&-1&2&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-2&1&0&0&-1 \\ -2&2&2&-3&1&1&0&-1 \\
        -3&3&2&-3&1&1&0&-2 \\ -4&4&3&-5&2&2&-1&-2 \\
        -3&3&2&-4&2&2&-1&-2 \\ -3&2&2&-3&2&1&-1&-1 \\
        -2&1&1&-2&2&0&0&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&0&1 \\ 0&1&-1&-1&3&-2&0&1 \\ 0&2&-2&-1&3&-2&0&2 \\
        0&3&-2&-2&5&-4&0&3 \\ 0&2&-2&-1&4&-3&-1&3 \\ 0&1&-2&0&3&-3&0&2 \\
        1&1&-2&0&2&-2&0&1 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&-1 \\ 0&-1&1&1&-3&2&0&-1 \\ 0&-2&2&1&-3&2&0&-2 \\
        0&-3&2&2&-5&4&0&-3 \\ 0&-2&2&1&-4&3&1&-3 \\ 0&-1&2&0&-3&3&0&-2 \\
        -1&-1&2&0&-2&2&0&-1 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&1&-1&0&1&0 \\ 3&-1&-2&2&-1&-1&1&0 \\ 4&-2&-2&2&-1&-1&1&1 \\
        5&-3&-3&4&-2&-2&2&1 \\ 4&-2&-2&3&-2&-1&1&1 \\
        3&-2&-2&3&-2&0&0&1 \\ 2&-1&-1&2&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&1&0&-1&0 \\ -3&1&2&-2&1&1&-1&0 \\
        -4&2&2&-2&1&1&-1&-1 \\ -5&3&3&-4&2&2&-2&-1 \\
        -4&2&2&-3&2&1&-1&-1 \\ -3&2&2&-3&2&0&0&-1 \\
        -2&1&1&-2&2&0&0&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&2 \\ -2&-2&0&2&0&-1&0&2 \\ -3&-2&1&2&0&-1&-1&3 \\
        -5&-3&1&3&0&-1&-1&4 \\ -4&-2&0&3&0&-1&-1&3 \\
        -3&-2&0&2&1&-1&-1&2 \\ -2&-2&0&2&0&0&-1&1 \\
        -1&-1&0&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&0&-1 \\ 1&-2&-1&1&0&2&-1&-1 \\ 1&-2&-1&1&0&2&0&-2 \\
        2&-3&-2&1&1&3&-1&-2 \\ 2&-2&-2&1&0&3&-1&-1 \\
        2&-1&-2&1&0&2&-1&-1 \\ 1&0&-1&0&0&2&-1&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&0&1&0 \\ 0&1&-1&-1&1&0&2&-1 \\ 0&2&-2&-1&1&0&2&0 \\
        0&3&-2&-2&1&0&4&-1 \\ 0&2&-2&-1&0&1&3&-1 \\ 0&1&-2&0&0&0&3&-1 \\
        1&1&-2&0&0&0&2&-1 \\ 0&1&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&-1&0 \\ 0&-1&1&1&-1&0&-2&1 \\ 0&-2&2&1&-1&0&-2&0 \\
        0&-3&2&2&-1&0&-4&1 \\ 0&-2&2&1&0&-1&-3&1 \\ 0&-1&2&0&0&0&-3&1 \\
        -1&-1&2&0&0&0&-2&1 \\ 0&-1&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&-1&0&1 \\ 3&-1&-2&0&1&-1&1&0 \\ 4&-2&-2&0&1&-1&1&1 \\
        5&-3&-3&0&2&-2&2&1 \\ 4&-2&-2&-1&2&-1&1&1 \\ 3&-2&-2&0&1&0&0&1 \\
        2&-1&-1&0&0&0&0&1 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&1&0&-1 \\ -3&1&2&0&-1&1&-1&0 \\ -4&2&2&0&-1&1&-1&-1 \\
        -5&3&3&0&-2&2&-2&-1 \\ -4&2&2&1&-2&1&-1&-1 \\
        -3&2&2&0&-1&0&0&-1 \\ -2&1&1&0&0&0&0&-1 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-2&0&1&0 \\ 0&0&2&0&-2&-1&2&0 \\ 0&0&2&1&-4&0&2&0 \\
        0&0&3&1&-5&-1&4&0 \\ 0&0&2&1&-4&-1&3&1 \\ 0&0&1&1&-3&-1&3&0 \\
        -1&0&1&1&-2&-1&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&1&-2 \\ 0&-1&1&-1&1&0&2&-3 \\ 0&-2&2&-1&1&0&2&-4 \\
        0&-2&3&-2&1&0&4&-6 \\ 0&-2&2&-1&0&1&3&-5 \\ 0&-2&1&0&0&0&3&-4 \\
        1&-1&0&0&0&0&2&-3 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&-1&2&-1 \\ 2&-2&0&0&0&-1&2&0 \\ 3&-2&-1&0&0&-1&3&-1 \\
        4&-3&0&-1&0&-1&4&-1 \\ 4&-2&0&-1&0&-1&3&-1 \\
        3&-2&0&-1&1&-1&2&-1 \\ 2&-2&0&0&0&0&1&-1 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&1&-2&1 \\ -2&2&0&0&0&1&-2&0 \\ -3&2&1&0&0&1&-3&1 \\
        -4&3&0&1&0&1&-4&1 \\ -4&2&0&1&0&1&-3&1 \\ -3&2&0&1&-1&1&-2&1 \\
        -2&2&0&0&0&0&-1&1 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ -1&-2&1&1&0&0&-1&-1 \\ -1&-2&1&1&0&0&-2&0 \\
        -2&-3&2&1&1&-1&-2&-1 \\ -2&-2&2&1&0&-1&-1&-1 \\
        -1&-1&1&1&0&-1&-1&-1 \\ -1&0&1&0&0&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 1&2&-1&-1&0&0&1&1 \\ 1&2&-1&-1&0&0&2&0 \\
        2&3&-2&-1&-1&1&2&1 \\ 2&2&-2&-1&0&1&1&1 \\ 1&1&-1&-1&0&1&1&1 \\
        1&0&-1&0&0&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&2&-2&1&0 \\ 0&0&2&-2&2&-3&2&0 \\ 0&0&2&-3&4&-4&2&0 \\
        0&0&3&-4&5&-6&4&0 \\ 0&0&2&-3&4&-5&3&1 \\ 0&0&1&-2&3&-4&3&0 \\
        -1&0&1&-1&2&-3&2&0 \\ -1&0&1&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&0&-1&0&-1 \\ -1&-2&-1&3&0&-2&1&-1 \\
        0&-2&-2&4&0&-3&1&-1 \\ 0&-4&-3&6&0&-4&2&-2 \\
        0&-4&-2&5&0&-3&1&-1 \\ 0&-3&-2&4&0&-2&0&0 \\
        0&-2&-2&3&0&-1&0&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&2&-1&-1&0 \\ 0&1&0&-1&2&0&-3&1 \\ 0&1&0&-1&3&-1&-3&0 \\
        0&2&0&-2&4&0&-5&0 \\ -1&2&1&-2&3&0&-4&0 \\ 0&2&1&-2&2&0&-3&0 \\
        0&1&1&-1&1&0&-2&0 \\ 0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&1&0 \\ 1&2&0&0&-1&-1&1&0 \\ 1&3&-1&1&-2&-1&1&0 \\
        2&5&-1&0&-2&-2&2&0 \\ 1&4&-1&0&-1&-2&2&0 \\ 0&3&0&0&-1&-2&2&0 \\
        0&2&0&0&-1&-1&2&-1 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&1&-1&0 \\ -1&0&-2&2&-1&1&-1&0 \\
        -1&1&-3&3&-2&1&-1&0 \\ -1&1&-4&4&-3&2&-2&0 \\
        -1&0&-3&4&-3&2&-2&0 \\ -1&0&-2&3&-2&1&-2&1 \\
        0&0&-2&2&-1&1&-2&1 \\ 0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&1&-1&1&0 \\ 1&0&2&-2&1&-1&1&0 \\ 1&-1&3&-3&2&-1&1&0 \\
        1&-1&4&-4&3&-2&2&0 \\ 1&0&3&-4&3&-2&2&0 \\ 1&0&2&-3&2&-1&2&-1 \\
        0&0&2&-2&1&-1&2&-1 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&1&-1&2 \\ 0&1&0&-1&0&2&-3&3 \\ 0&1&0&-1&-1&3&-3&4 \\
        -1&2&1&-2&-1&4&-5&6 \\ -1&2&1&-2&-1&4&-4&4 \\
        -1&1&1&-1&-1&3&-3&3 \\ 0&1&1&-1&-1&2&-2&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&-1&1&-2 \\ 0&-1&0&1&0&-2&3&-3 \\
        0&-1&0&1&1&-3&3&-4 \\ 1&-2&-1&2&1&-4&5&-6 \\
        1&-2&-1&2&1&-4&4&-4 \\ 1&-1&-1&1&1&-3&3&-3 \\
        0&-1&-1&1&1&-2&2&-2 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & & & &\\\hline
$\chi_{80}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi_{80}^{(2)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&1&1&1&1

\\$\chi_{80}^{(3)}$&4&-4&A&-A&.&.&-2&2&F&-F&.&1&-1&H&-H&1&-1&H
&-H&.&.&.&2&-2&-F&F&-1

\\$\chi_{80}^{(4)}$&4&-4&-A&A&.&.&-2&2&-F&F&.&1&-1&-H&H&1&-1&-H
&H&.&.&.&2&-2&F&-F&-1

\\$\chi_{80}^{(5)}$&4&-4&A&-A&.&.&2&-2&-F&F&.&1&-1&H&-H&-1&1&-H
&H&.&.&.&2&-2&-F&F&-1

\\$\chi_{80}^{(6)}$&4&-4&-A&A&.&.&2&-2&F&-F&.&1&-1&-H&H&-1&1&H
&-H&.&.&.&2&-2&F&-F&-1

\\$\chi_{80}^{(7)}$&5&5&5&5&5&5&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1&.

\\$\chi_{80}^{(8)}$&5&5&5&5&5&5&1&1&1&1&1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&1&1&.

\\$\chi_{80}^{(9)}$&5&5&5&5&5&5&-3&-3&-3&-3&-3&2&2&2&2&.&.&.
&.&1&1&1&1&1&1&1&.

\\$\chi_{80}^{({10})}$&5&5&5&5&5&5&3&3&3&3&3&2&2&2&2&.&.&.
&.&1&1&1&1&1&1&1&.

\\$\chi_{80}^{({11})}$&6&6&-6&-6&-2&2&.&.&.&.&.&.&.&.&.&.&.&.
&.&-2&2&.&2&2&-2&-2&1

\\$\chi_{80}^{({12})}$&6&6&-6&-6&-2&2&.&.&.&.&.&.&.&.&.&.&.&.
&.&-2&2&.&2&2&-2&-2&1

\\$\chi_{80}^{({13})}$&9&9&9&9&9&9&-3&-3&-3&-3&-3&.&.&.&.&.&.&.
&.&1&1&1&1&1&1&1&-1

\\$\chi_{80}^{({14})}$&9&9&9&9&9&9&3&3&3&3&3&.&.&.&.&.&.&.
&.&1&1&1&1&1&1&1&-1

\\$\chi_{80}^{({15})}$&10&10&10&10&10&10&-2&-2&-2&-2&-2&1&1&1&1&1&1&1
&1&-2&-2&-2&-2&-2&-2&-2&.

\\$\chi_{80}^{({16})}$&10&10&10&10&10&10&2&2&2&2&2&1&1&1&1&-1&-1&-1
&-1&-2&-2&-2&-2&-2&-2&-2&.

\\$\chi_{80}^{({17})}$&10&10&-10&-10&2&-2&-4&-4&4&4&.&1&1&-1&-1&-1&-1&1
&1&2&-2&.&2&2&-2&-2&.

\\$\chi_{80}^{({18})}$&10&10&-10&-10&2&-2&-4&-4&4&4&.&1&1&-1&-1&-1&-1&1
&1&2&-2&.&2&2&-2&-2&.

\\$\chi_{80}^{({19})}$&10&10&-10&-10&2&-2&4&4&-4&-4&.&1&1&-1&-1&1&1&-1
&-1&2&-2&.&2&2&-2&-2&.

\\$\chi_{80}^{({20})}$&10&10&-10&-10&2&-2&4&4&-4&-4&.&1&1&-1&-1&1&1&-1
&-1&2&-2&.&2&2&-2&-2&.

\\$\chi_{80}^{({21})}$&15&15&15&15&-1&-1&-3&-3&-3&-3&1&.&.&.&.&.&.&.
&.&-1&-1&-1&3&3&3&3&.

\\$\chi_{80}^{({22})}$&15&15&15&15&-1&-1&3&3&3&3&-1&.&.&.&.&.&.&.
&.&-1&-1&-1&3&3&3&3&.

\\$\chi_{80}^{({23})}$&15&15&15&15&-1&-1&3&3&3&3&-1&.&.&.&.&.&.&.
&.&3&3&-1&-1&-1&-1&-1&.

\\$\chi_{80}^{({24})}$&15&15&15&15&-1&-1&-3&-3&-3&-3&1&.&.&.&.&.&.&.
&.&3&3&-1&-1&-1&-1&-1&.

\\$\chi_{80}^{({25})}$&16&16&16&16&16&16&.&.&.&.&.&-2&-2&-2&-2&.&.&.
&.&.&.&.&.&.&.&.&1

\\$\chi_{80}^{({26})}$&20&20&-20&-20&4&-4&.&.&.&.&.&2&2&-2&-2&.&.&.
&.&-4&4&.&-4&-4&4&4&.

\\$\chi_{80}^{({27})}$&20&-20&B&-B&.&.&2&-2&-F&F&.&-1&1&-H&H&-1&1&-H
&H&.&.&.&2&-2&-F&F&.

\\$\chi_{80}^{({28})}$&20&-20&-B&B&.&.&2&-2&F&-F&.&-1&1&H&-H&-1&1&H
&-H&.&.&.&2&-2&F&-F&.

\\$\chi_{80}^{({29})}$&20&-20&B&-B&.&.&-2&2&F&-F&.&-1&1&-H&H&1&-1&H
&-H&.&.&.&2&-2&-F&F&.

\\$\chi_{80}^{({30})}$&20&-20&-B&B&.&.&-2&2&-F&F&.&-1&1&H&-H&1&-1&-H
&H&.&.&.&2&-2&F&-F&.

\\$\chi_{80}^{({31})}$&20&-20&B&-B&.&.&-6&6&G&-G&.&2&-2&-F&F&.&.&.
&.&.&.&.&2&-2&-F&F&.

\\$\chi_{80}^{({32})}$&20&-20&-B&B&.&.&-6&6&-G&G&.&2&-2&F&-F&.&.&.
&.&.&.&.&2&-2&F&-F&.

\\$\chi_{80}^{({33})}$&20&-20&B&-B&.&.&6&-6&-G&G&.&2&-2&-F&F&.&.&.
&.&.&.&.&2&-2&-F&F&.

\\$\chi_{80}^{({34})}$&20&-20&-B&B&.&.&6&-6&G&-G&.&2&-2&F&-F&.&.&.
&.&.&.&.&2&-2&F&-F&.

\\$\chi_{80}^{({35})}$&24&24&-24&-24&-8&8&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&-1

\\$\chi_{80}^{({36})}$&24&24&-24&-24&-8&8&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&-1

\\$\chi_{80}^{({37})}$&30&30&30&30&-2&-2&-6&-6&-6&-6&2&.&.&.&.&.&.&.
&.&2&2&-2&2&2&2&2&.

\\$\chi_{80}^{({38})}$&30&30&30&30&-2&-2&6&6&6&6&-2&.&.&.&.&.&.&.
&.&2&2&-2&2&2&2&2&.

\\$\chi_{80}^{({39})}$&30&30&-30&-30&-10&10&.&.&.&.&.&.&.&.&.&.&.&.
&.&-2&2&.&2&2&-2&-2&.

\\$\chi_{80}^{({40})}$&30&30&-30&-30&-10&10&.&.&.&.&.&.&.&.&.&.&.&.
&.&-2&2&.&2&2&-2&-2&.

\\$\chi_{80}^{({41})}$&36&36&-36&-36&-12&12&.&.&.&.&.&.&.&.&.&.&.&.
&.&4&-4&.&-4&-4&4&4&1

\\$\chi_{80}^{({42})}$&36&-36&C&-C&.&.&-6&6&G&-G&.&.&.&.&.&.&.&.
&.&.&.&.&2&-2&-F&F&1

\\$\chi_{80}^{({43})}$&36&-36&-C&C&.&.&-6&6&-G&G&.&.&.&.&.&.&.&.
&.&.&.&.&2&-2&F&-F&1

\\$\chi_{80}^{({44})}$&36&-36&C&-C&.&.&6&-6&-G&G&.&.&.&.&.&.&.&.
&.&.&.&.&2&-2&-F&F&1

\\$\chi_{80}^{({45})}$&36&-36&-C&C&.&.&6&-6&G&-G&.&.&.&.&.&.&.&.
&.&.&.&.&2&-2&F&-F&1

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & & & &\\\hline

\\$\chi_{80}^{({46})}$&40&40&-40&-40&8&-8&8&8&-8&-8&.&1&1&-1&-1&-1&-1&1
&1&.&.&.&.&.&.&.&.

\\$\chi_{80}^{({47})}$&40&40&-40&-40&8&-8&-8&-8&8&8&.&1&1&-1&-1&1&1&-1
&-1&.&.&.&.&.&.&.&.

\\$\chi_{80}^{({48})}$&40&40&-40&-40&8&-8&.&.&.&.&.&-2&-2&2&2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{80}^{({49})}$&40&40&-40&-40&8&-8&.&.&.&.&.&-2&-2&2&2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{80}^{({50})}$&40&-40&D&-D&.&.&-4&4&-A&A&.&1&-1&H&-H&-1&1&-H
&H&.&.&.&-4&4&-A&A&.

\\$\chi_{80}^{({51})}$&40&-40&-D&D&.&.&-4&4&A&-A&.&1&-1&-H&H&-1&1&H
&-H&.&.&.&-4&4&A&-A&.

\\$\chi_{80}^{({52})}$&40&-40&D&-D&.&.&4&-4&A&-A&.&1&-1&H&-H&1&-1&H
&-H&.&.&.&-4&4&-A&A&.

\\$\chi_{80}^{({53})}$&40&-40&-D&D&.&.&4&-4&-A&A&.&1&-1&-H&H&1&-1&-H
&H&.&.&.&-4&4&A&-A&.

\\$\chi_{80}^{({54})}$&45&45&45&45&-3&-3&-3&-3&-3&-3&1&.&.&.&.&.&.&.
&.&-3&-3&1&1&1&1&1&.

\\$\chi_{80}^{({55})}$&45&45&45&45&-3&-3&-3&-3&-3&-3&1&.&.&.&.&.&.&.
&.&1&1&1&-3&-3&-3&-3&.

\\$\chi_{80}^{({56})}$&45&45&45&45&-3&-3&3&3&3&3&-1&.&.&.&.&.&.&.
&.&-3&-3&1&1&1&1&1&.

\\$\chi_{80}^{({57})}$&45&45&45&45&-3&-3&3&3&3&3&-1&.&.&.&.&.&.&.
&.&1&1&1&-3&-3&-3&-3&.

\\$\chi_{80}^{({58})}$&64&-64&E&-E&.&.&.&.&.&.&.&-2&2&F&-F&.&.&.
&.&.&.&.&.&.&.&.&-1

\\$\chi_{80}^{({59})}$&64&-64&-E&E&.&.&.&.&.&.&.&-2&2&-F&F&.&.&.
&.&.&.&.&.&.&.&.&-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & 30& & & & & & & & & & 40& & & & & & & & & &50\\\hline
$\chi_{80}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{80}^{(2)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&-1&-1&-1&-1

\\$\chi_{80}^{(3)}$&1&-H&H&I&-I&/I&-/I&.&.&/I&-/I&-I&I&.&-I
&I&-/I&/I&.&.&J&-J&-/J

\\$\chi_{80}^{(4)}$&1&H&-H&/I&-/I&I&-I&.&.&I&-I&-/I&/I&.&-/I
&/I&-I&I&.&.&/J&-/J&-J

\\$\chi_{80}^{(5)}$&1&-H&H&-I&I&-/I&/I&.&.&-/I&/I&I&-I&.&-I
&I&-/I&/I&.&.&-J&J&/J

\\$\chi_{80}^{(6)}$&1&H&-H&-/I&/I&-I&I&.&.&-I&I&/I&-/I&.&-/I
&/I&-I&I&.&.&-/J&/J&J

\\$\chi_{80}^{(7)}$&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-1
&-1&-1&-1&-1&3&3&3&3

\\$\chi_{80}^{(8)}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-3&-3&-3&-3

\\$\chi_{80}^{(9)}$&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\$\chi_{80}^{({10})}$&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{80}^{({11})}$&1&-1&-1&H&H&-H&-H&H&-H&F&F&-F&-F&.&.
&.&.&.&.&.&-A&-A&A

\\$\chi_{80}^{({12})}$&1&-1&-1&-H&-H&H&H&-H&H&-F&-F&F&F&.&.
&.&.&.&.&.&A&A&-A

\\$\chi_{80}^{({13})}$&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1
&1&1&1&1&-3&-3&-3&-3

\\$\chi_{80}^{({14})}$&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&1
&1&1&1&1&3&3&3&3

\\$\chi_{80}^{({15})}$&.&.&.&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.
&.&.&.&.&2&2&2&2

\\$\chi_{80}^{({16})}$&.&.&.&1&1&1&1&1&1&.&.&.&.&.&.
&.&.&.&.&-2&-2&-2&-2

\\$\chi_{80}^{({17})}$&.&.&.&-H&-H&H&H&H&-H&.&.&.&.&.&-F
&-F&F&F&.&.&A&A&-A

\\$\chi_{80}^{({18})}$&.&.&.&H&H&-H&-H&-H&H&.&.&.&.&.&F
&F&-F&-F&.&.&-A&-A&A

\\$\chi_{80}^{({19})}$&.&.&.&-H&-H&H&H&H&-H&.&.&.&.&.&F
&F&-F&-F&.&.&A&A&-A

\\$\chi_{80}^{({20})}$&.&.&.&H&H&-H&-H&-H&H&.&.&.&.&.&-F
&-F&F&F&.&.&-A&-A&A

\\$\chi_{80}^{({21})}$&.&.&.&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1
&1&1&1&-1&1&-7&-7&-7

\\$\chi_{80}^{({22})}$&.&.&.&1&1&1&1&-1&-1&1&1&1&1&-1&1
&1&1&1&-1&-1&7&7&7

\\$\chi_{80}^{({23})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&1&-1
&-1&-1&-1&1&3&-5&-5&-5

\\$\chi_{80}^{({24})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&1&-3&5&5&5

\\$\chi_{80}^{({25})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{80}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{80}^{({27})}$&.&.&.&.&.&.&.&.&.&/I&-/I&-I&I&.&I
&-I&/I&-/I&.&.&K&-K&-/K

\\$\chi_{80}^{({28})}$&.&.&.&.&.&.&.&.&.&I&-I&-/I&/I&.&/I
&-/I&I&-I&.&.&/K&-/K&-K

\\$\chi_{80}^{({29})}$&.&.&.&.&.&.&.&.&.&-/I&/I&I&-I&.&I
&-I&/I&-/I&.&.&-K&K&/K

\\$\chi_{80}^{({30})}$&.&.&.&.&.&.&.&.&.&-I&I&/I&-/I&.&/I
&-/I&I&-I&.&.&-/K&/K&K
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & 30& & & & & & & & & & 40& & & & & & & & & &50\\\hline
\\$\chi_{80}^{({31})}$&.&.&.&-I&I&-/I&/I&.&.&/I&-/I&-I&I&.&I
&-I&/I&-/I&.&.&-J&J&/J

\\$\chi_{80}^{({32})}$&.&.&.&-/I&/I&-I&I&.&.&I&-I&-/I&/I&.&/I
&-/I&I&-I&.&.&-/J&/J&J

\\$\chi_{80}^{({33})}$&.&.&.&I&-I&/I&-/I&.&.&-/I&/I&I&-I&.&I
&-I&/I&-/I&.&.&J&-J&-/J

\\$\chi_{80}^{({34})}$&.&.&.&/I&-/I&I&-I&.&.&-I&I&/I&-/I&.&/I
&-/I&I&-I&.&.&/J&-/J&-J

\\$\chi_{80}^{({35})}$&-1&1&1&-H&-H&H&H&-H&H&.&.&.&.&.&.
&.&.&.&.&.&L&L&-L

\\$\chi_{80}^{({36})}$&-1&1&1&H&H&-H&-H&H&-H&.&.&.&.&.&.
&.&.&.&.&.&-L&-L&L

\\$\chi_{80}^{({37})}$&.&.&.&1&1&1&1&-1&-1&.&.&.&.&.&.
&.&.&.&.&-2&-2&-2&-2

\\$\chi_{80}^{({38})}$&.&.&.&-1&-1&-1&-1&1&1&.&.&.&.&.&.
&.&.&.&.&2&2&2&2

\\$\chi_{80}^{({39})}$&.&.&.&-H&-H&H&H&-H&H&F&F&-F&-F&.&.
&.&.&.&.&.&A&A&-A

\\$\chi_{80}^{({40})}$&.&.&.&H&H&-H&-H&H&-H&-F&-F&F&F&.&.
&.&.&.&.&.&-A&-A&A

\\$\chi_{80}^{({41})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{80}^{({42})}$&-1&H&-H&.&.&.&.&.&.&-/I&/I&I&-I&.&-I
&I&-/I&/I&.&.&K&-K&-/K

\\$\chi_{80}^{({43})}$&-1&-H&H&.&.&.&.&.&.&-I&I&/I&-/I&.&-/I
&/I&-I&I&.&.&/K&-/K&-K

\\$\chi_{80}^{({44})}$&-1&H&-H&.&.&.&.&.&.&/I&-/I&-I&I&.&-I
&I&-/I&/I&.&.&-K&K&/K

\\$\chi_{80}^{({45})}$&-1&-H&H&.&.&.&.&.&.&I&-I&-/I&/I&.&-/I
&/I&-I&I&.&.&-/K&/K&K

\\$\chi_{80}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{80}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{80}^{({48})}$&.&.&.&H&H&-H&-H&-H&H&.&.&.&.&.&.
&.&.&.&.&.&-L&-L&L

\\$\chi_{80}^{({49})}$&.&.&.&-H&-H&H&H&H&-H&.&.&.&.&.&.
&.&.&.&.&.&L&L&-L

\\$\chi_{80}^{({50})}$&.&.&.&I&-I&/I&-/I&.&.&.&.&.&.&.&.
&.&.&.&.&.&M&-M&-/M

\\$\chi_{80}^{({51})}$&.&.&.&/I&-/I&I&-I&.&.&.&.&.&.&.&.
&.&.&.&.&.&/M&-/M&-M

\\$\chi_{80}^{({52})}$&.&.&.&-I&I&-/I&/I&.&.&.&.&.&.&.&.
&.&.&.&.&.&-M&M&/M

\\$\chi_{80}^{({53})}$&.&.&.&-/I&/I&-I&I&.&.&.&.&.&.&.&.
&.&.&.&.&.&-/M&/M&M

\\$\chi_{80}^{({54})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&-1
&-1&-1&-1&1&1&9&9&9

\\$\chi_{80}^{({55})}$&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&1
&1&1&1&-1&5&-3&-3&-3

\\$\chi_{80}^{({56})}$&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1
&-1&-1&-1&1&-1&-9&-9&-9

\\$\chi_{80}^{({57})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&1
&1&1&1&-1&-5&3&3&3

\\$\chi_{80}^{({58})}$&1&-H&H&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{80}^{({59})}$&1&H&-H&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccc}
  & & & & & & & & &\\\hline
$\chi_{80}^{(1)}$&1&1&1&1&1&1&1&1&1

\\$\chi_{80}^{(2)}$&-1&-1&-1&1&1&1&1&1&1

\\$\chi_{80}^{(3)}$&/J&.&.&.&.&-2&2&F&-F

\\$\chi_{80}^{(4)}$&J&.&.&.&.&-2&2&-F&F

\\$\chi_{80}^{(5)}$&-/J&.&.&.&.&-2&2&F&-F

\\$\chi_{80}^{(6)}$&-J&.&.&.&.&-2&2&-F&F

\\$\chi_{80}^{(7)}$&3&3&3&2&2&2&2&2&2

\\$\chi_{80}^{(8)}$&-3&-3&-3&2&2&2&2&2&2

\\$\chi_{80}^{(9)}$&1&1&1&-1&-1&-1&-1&-1&-1

\\$\chi_{80}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{80}^{({11})}$&A&-F&F&1&-1&3&3&-3&-3

\\$\chi_{80}^{({12})}$&-A&F&-F&1&-1&3&3&-3&-3

\\$\chi_{80}^{({13})}$&-3&-3&-3&.&.&.&.&.&.

\\$\chi_{80}^{({14})}$&3&3&3&.&.&.&.&.&.

\\$\chi_{80}^{({15})}$&2&2&2&1&1&1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccc}
  & & & & & & & & &\\\hline

\\$\chi_{80}^{({16})}$&-2&-2&-2&1&1&1&1&1&1

\\$\chi_{80}^{({17})}$&-A&-F&F&-1&1&1&1&-1&-1

\\$\chi_{80}^{({18})}$&A&F&-F&-1&1&1&1&-1&-1

\\$\chi_{80}^{({19})}$&-A&-F&F&-1&1&1&1&-1&-1

\\$\chi_{80}^{({20})}$&A&F&-F&-1&1&1&1&-1&-1

\\$\chi_{80}^{({21})}$&-7&1&1&-1&-1&3&3&3&3

\\$\chi_{80}^{({22})}$&7&-1&-1&-1&-1&3&3&3&3

\\$\chi_{80}^{({23})}$&-5&-1&-1&-1&-1&3&3&3&3

\\$\chi_{80}^{({24})}$&5&1&1&-1&-1&3&3&3&3

\\$\chi_{80}^{({25})}$&.&.&.&-2&-2&-2&-2&-2&-2

\\$\chi_{80}^{({26})}$&.&.&.&-2&2&2&2&-2&-2

\\$\chi_{80}^{({27})}$&/K&.&.&.&.&-4&4&-A&A

\\$\chi_{80}^{({28})}$&K&.&.&.&.&-4&4&A&-A

\\$\chi_{80}^{({29})}$&-/K&.&.&.&.&-4&4&-A&A

\\$\chi_{80}^{({30})}$&-K&.&.&.&.&-4&4&A&-A

\\$\chi_{80}^{({31})}$&-/J&.&.&.&.&2&-2&-F&F

\\$\chi_{80}^{({32})}$&-J&.&.&.&.&2&-2&F&-F

\\$\chi_{80}^{({33})}$&/J&.&.&.&.&2&-2&-F&F

\\$\chi_{80}^{({34})}$&J&.&.&.&.&2&-2&F&-F

\\$\chi_{80}^{({35})}$&-L&A&-A&1&-1&3&3&-3&-3

\\$\chi_{80}^{({36})}$&L&-A&A&1&-1&3&3&-3&-3

\\$\chi_{80}^{({37})}$&-2&2&2&1&1&-3&-3&-3&-3

\\$\chi_{80}^{({38})}$&2&-2&-2&1&1&-3&-3&-3&-3

\\$\chi_{80}^{({39})}$&-A&F&-F&-1&1&-3&-3&3&3

\\$\chi_{80}^{({40})}$&A&-F&F&-1&1&-3&-3&3&3

\\$\chi_{80}^{({41})}$&.&.&.&.&.&.&.&.&.

\\$\chi_{80}^{({42})}$&/K&.&.&.&.&.&.&.&.

\\$\chi_{80}^{({43})}$&K&.&.&.&.&.&.&.&.

\\$\chi_{80}^{({44})}$&-/K&.&.&.&.&.&.&.&.

\\$\chi_{80}^{({45})}$&-K&.&.&.&.&.&.&.&.

\\$\chi_{80}^{({46})}$&.&.&.&2&-2&-2&-2&2&2

\\$\chi_{80}^{({47})}$&.&.&.&2&-2&-2&-2&2&2

\\$\chi_{80}^{({48})}$&L&A&-A&-1&1&1&1&-1&-1

\\$\chi_{80}^{({49})}$&-L&-A&A&-1&1&1&1&-1&-1

\\$\chi_{80}^{({50})}$&/M&.&.&.&.&-2&2&F&-F

\\$\chi_{80}^{({51})}$&M&.&.&.&.&-2&2&-F&F

\\$\chi_{80}^{({52})}$&-/M&.&.&.&.&-2&2&F&-F

\\$\chi_{80}^{({53})}$&-M&.&.&.&.&-2&2&-F&F

\\$\chi_{80}^{({54})}$&9&-3&-3&.&.&.&.&.&.

\\$\chi_{80}^{({55})}$&-3&-3&-3&.&.&.&.&.&.

\\$\chi_{80}^{({56})}$&-9&3&3&.&.&.&.&.&.

\\$\chi_{80}^{({57})}$&3&3&3&.&.&.&.&.&.

\\$\chi_{80}^{({58})}$&.&.&.&.&.&4&-4&A&-A

\\$\chi_{80}^{({59})}$&.&.&.&.&.&4&-4&-A&A\\
\end{tabular}
\begin{array}{cccccccc} 1&-1&1&-1& 1&-1&1&0 \\
2&-1&1&-2&2&-1&0&1 \\ 2&-2&1&-2&3&-2&
1&1 \\
        3&-3&2&-3&4&-2&0&2 \\ 3&-2&1&-2&3&-2&0&2 \\ 2&-1&1&-2&3&-2&0&1 \\
        1&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&-1&0&1 \\ -1&-2&2&0&1&-2&0&1 \\ -2&-3&3&0&1&-2&0&2 \\
        -2&-4&4&0&2&-4&0&3 \\ -2&-3&3&0&2&-4&1&2 \\ -2&-2&3&0&1&-3&1&1 \\
        -2&-1&2&0&1&-2&0&1 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-1&-1 \\ -2&-1&0&2&0&0&-1&-1 \\
        -2&-2&0&2&1&0&-1&-2 \\ -3&-3&0&4&0&0&-1&-3 \\
        -2&-3&-1&4&0&0&-1&-2 \\ -2&-2&-1&3&0&0&0&-2 \\
        -1&-1&-1&2&0&0&0&-1 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&-2&2 \\ -2&0&1&0&1&0&-3&2 \\ -2&0&1&0&1&0&-4&4 \\
        -4&0&2&0&2&-1&-5&5 \\ -4&0&2&0&1&0&-4&4 \\ -3&0&1&1&0&0&-3&3 \\
        -2&1&1&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&1&-1&0 \\ -2&1&-1&2&-2&1&0&-1 \\
        -2&2&-1&2&-3&2&-1&-1 \\ -3&3&-2&3&-4&2&0&-2 \\
        -3&2&-1&2&-3&2&0&-2 \\ -2&1&-1&2&-3&2&0&-1 \\
        -1&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&-1&1&0 \\ -1&2&1&0&-1&-2&2&-1 \\
        -2&3&2&-1&-1&-2&2&-1 \\ -2&5&2&-1&-2&-3&3&-1 \\
        -1&4&1&-1&-1&-3&3&-1 \\ -1&3&1&-1&-1&-2&3&-1 \\
        -1&2&0&0&-1&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&-1&1&0&-1 \\ 0&-3&-1&2&-1&1&1&-1 \\
        0&-4&-1&3&-2&2&1&-2 \\ 1&-6&-2&4&-2&2&2&-3 \\
        0&-5&-1&3&-1&1&2&-3 \\ 0&-4&0&2&-1&1&1&-2 \\ 0&-3&0&1&0&1&0&-1 \\
        0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&-2&2&0 \\ 0&0&0&1&-1&-2&3&0 \\ 0&-1&0&2&-1&-3&3&1 \\
        0&-1&0&2&-1&-4&5&1 \\ 0&-1&1&1&-1&-3&4&1 \\ 1&-1&0&1&-1&-2&3&1 \\
        0&-1&0&1&-1&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&-1&1&-2 \\ 0&-1&1&1&0&-2&1&-2 \\ 1&-2&0&2&0&-2&1&-3 \\
        1&-2&1&2&0&-3&2&-5 \\ 1&-2&1&2&-1&-2&2&-4 \\
        1&-1&0&2&-1&-2&2&-3 \\ 0&-1&0&2&-1&-1&1&-2 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&1&-1&2 \\ 0&1&-1&-1&0&2&-1&2 \\ -1&2&0&-2&0&2&-1&3 \\
        -1&2&-1&-2&0&3&-2&5 \\ -1&2&-1&-2&1&2&-2&4 \\
        -1&1&0&-2&1&2&-2&3 \\ 0&1&0&-2&1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&2&-2&0 \\ 0&0&0&-1&1&2&-3&0 \\ 0&1&0&-2&1&3&-3&-1 \\
        0&1&0&-2&1&4&-5&-1 \\ 0&1&-1&-1&1&3&-4&-1 \\
        -1&1&0&-1&1&2&-3&-1 \\ 0&1&0&-1&1&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&-1&0&1 \\ 0&3&1&-2&1&-1&-1&1 \\ 0&4&1&-3&2&-2&-1&2 \\
        -1&6&2&-4&2&-2&-2&3 \\ 0&5&1&-3&1&-1&-2&3 \\
        0&4&0&-2&1&-1&-1&2 \\ 0&3&0&-1&0&-1&0&1 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&1&-1&0 \\ 1&-2&-1&0&1&2&-2&1 \\
        2&-3&-2&1&1&2&-2&1 \\ 2&-5&-2&1&2&3&-3&1 \\ 1&-4&-1&1&1&3&-3&1 \\
        1&-3&-1&1&1&2&-3&1 \\ 1&-2&0&0&1&1&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&-1&1&-1&1&-1&1&0 \\ 2&-1&1&-2&2&-1&0&1 \\
        2&-2&1&-2&3&-2&1&1 \\ 3&-3&2&-3&4&-2&0&2 \\ 3&-2&1&-2&3&-2&0&2 \\
        2&-1&1&-2&3&-2&0&1 \\ 1&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&0&2&-2 \\ 2&0&-1&0&-1&0&3&-2 \\ 2&0&-1&0&-1&0&4&-4 \\
        4&0&-2&0&-2&1&5&-5 \\ 4&0&-2&0&-1&0&4&-4 \\ 3&0&-1&-1&0&0&3&-3 \\
        2&-1&-1&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&0&1&0&0&0&1 \\ -2&-1&-1&2&-1&0&1&1 \\ -3&-1&-1&2&0&-1&1&2 \\
        -4&-2&-1&3&-1&-1&2&3 \\ -3&-2&-1&3&-1&-1&1&3 \\
        -2&-2&-1&2&0&-1&1&2 \\ -1&-1&-1&1&0&0&0&2 \\ -1&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&-1&1&1 \\ 2&1&0&-2&0&0&1&1 \\ 2&2&0&-2&-1&0&1&2 \\
        3&3&0&-4&0&0&1&3 \\ 2&3&1&-4&0&0&1&2 \\ 2&2&1&-3&0&0&0&2 \\
        1&1&1&-2&0&0&0&1 \\ 1&1&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&1&0&-1 \\ 1&2&-2&0&-1&2&0&-1 \\ 2&3&-3&0&-1&2&0&-2 \\
        2&4&-4&0&-2&4&0&-3 \\ 2&3&-3&0&-2&4&-1&-2 \\
        2&2&-3&0&-1&3&-1&-1 \\ 2&1&-2&0&-1&2&0&-1 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&0&-1&0&0&0&-1 \\ 2&1&1&-2&1&0&-1&-1 \\ 3&1&1&-2&0&1&-1&-2 \\
        4&2&1&-3&1&1&-2&-3 \\ 3&2&1&-3&1&1&-1&-3 \\ 2&2&1&-2&0&1&-1&-2 \\
        1&1&1&-1&0&0&0&-2 \\ 1&0&0&0&0&0&0&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
$\chi_{81}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1

\\$\chi_{81}^{(2)}$&1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1
&1&-1&1

\\$\chi_{81}^{(3)}$&1&A&A&1&1&B&/B&/A&/A&B&B&/A&/A&/B&B&1&/B
&A&A&/B

\\$\chi_{81}^{(4)}$&1&-A&A&1&-1&-B&-/B&-/A&/A&B&B&/A&-/A&-/B&-B&-1&/B
&A&-A&/B

\\$\chi_{81}^{(5)}$&1&B&B&1&1&/A&A&/B&/B&/A&/A&/B&/B&A&/A&1&A
&B&B&A

\\$\chi_{81}^{(6)}$&1&-B&B&1&-1&-/A&-A&-/B&/B&/A&/A&/B&-/B&-A&-/A&-1&A
&B&-B&A

\\$\chi_{81}^{(7)}$&1&/B&/B&1&1&A&/A&B&B&A&A&B&B&/A&A&1&/A
&/B&/B&/A

\\$\chi_{81}^{(8)}$&1&-/B&/B&1&-1&-A&-/A&-B&B&A&A&B&-B&-/A&-A&-1&/A
&/B&-/B&/A

\\$\chi_{81}^{(9)}$&1&/A&/A&1&1&/B&B&A&A&/B&/B&A&A&B&/B&1&B
&/A&/A&B

\\$\chi_{81}^{({10})}$&1&-/A&/A&1&-1&-/B&-B&-A&A&/B&/B&A&-A&-B&-/B&-1&B
&/A&-/A&B

\\$\chi_{81}^{({11})}$&1&C&-1&-1&-C&C&-C&-C&-1&1&-1&1&C&C&-C&C&1
&1&-C&-1

\\$\chi_{81}^{({12})}$&1&-C&-1&-1&C&-C&C&C&-1&1&-1&1&-C&-C&C&-C&1
&1&C&-1

\\$\chi_{81}^{({13})}$&1&D&-A&-1&-C&E&/E&/D&-/A&B&-B&/A&-/D&-/E&-E&C&/B
&A&-D&-/B

\\$\chi_{81}^{({14})}$&1&-D&-A&-1&C&-E&-/E&-/D&-/A&B&-B&/A&/D&/E&E&-C&/B
&A&D&-/B

\\$\chi_{81}^{({15})}$&1&E&-B&-1&-C&-/D&-D&/E&-/B&/A&-/A&/B&-/E&D&/D&C&A
&B&-E&-A

\\$\chi_{81}^{({16})}$&1&-E&-B&-1&C&/D&D&-/E&-/B&/A&-/A&/B&/E&-D&-/D&-C&A
&B&E&-A

\\$\chi_{81}^{({17})}$&1&-/E&-/B&-1&-C&D&/D&-E&-B&A&-A&B&E&-/D&-D&C&/A
&/B&/E&-/A

\\$\chi_{81}^{({18})}$&1&/E&-/B&-1&C&-D&-/D&E&-B&A&-A&B&-E&/D&D&-C&/A
&/B&-/E&-/A

\\$\chi_{81}^{({19})}$&1&-/D&-/A&-1&-C&-/E&-E&-D&-A&/B&-/B&A&D&E&/E&C&B
&/A&/D&-B

\\$\chi_{81}^{({20})}$&1&/D&-/A&-1&C&/E&E&D&-A&/B&-/B&A&-D&-E&-/E&-C&B
&/A&-/D&-B\\
\end{tabular}
\begin{array}{cccccccc} 1&-1&-1&2& -1&0&-1&0 \\
0&-1&-1&3&-1&-1&-1&0 \\ 0&-2&-1&4&-2&0&-2&0
\\ 0&-3&-2&6&-2&-1&-3&1 \\ 0&-2&-2&5&-2&0&-3&
1 \\
        0&-2&-1&4&-2&0&-2&1 \\ 0&-1&-1&3&-2&0&-1&1 \\
        0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&-1&1&1&-1&1&0&0 \\ 0&-1&1&0&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&0&-5&3&0&3&0 \\ 0&2&0&-4&3&-1&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&-1&1&0 \\
        -1&1&0&1&0&-1&1&0 \\ -1&1&0&0&1&-1&1&0 \\ -1&1&0&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{82}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&0&-1 \\ 0&1&1&-1&1&0&0&-1 \\ 0&1&1&-1&0&1&0&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&-1&1 \\ 0&1&1&-1&1&0&-1&1 \\ 0&1&1&-1&0&1&-1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-2&1&-3&6&-3&-1&1 \\ 0&-2&1&-2&5&-3&-1&1 \\
        0&-2&1&-1&3&-2&-1&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\
        0&-2&1&-2&4&-2&0&0 \\ 0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\
        0&-3&0&0&3&-2&0&0 \\ 0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\
        0&-2&1&-2&4&-2&0&0 \\ 0&-2&1&-3&6&-3&0&-1 \\
        0&-2&1&-2&5&-3&0&-1 \\ 0&-2&1&-1&3&-2&0&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-3&-2&6&-2&-1&-3&1 \\
        0&-2&-2&5&-2&0&-3&1 \\ 0&-2&-1&4&-2&0&-2&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-3&-2&6&-2&-1&-2&-1 \\
        0&-2&-2&5&-2&0&-2&-1 \\ 0&-2&-1&4&-2&0&-1&-1 \\
        0&-1&-1&3&-2&0&0&-1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-2&-1&5&-2&-1&-3&0 \\
        0&-1&-1&4&-2&0&-3&0 \\ 0&-1&0&3&-2&0&-2&0 \\ 0&0&0&2&-2&0&-1&0 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&4&-1&-4&1&5&-3&0 \\ 0&3&-1&-3&1&4&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&3&-2&-3&1&5&-3&1 \\ 0&2&-2&-2&1&4&-3&1 \\ 0&1&-1&-2&1&3&-2&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&3&-2&-3&1&5&-2&-1 \\ 0&2&-2&-2&1&4&-2&-1 \\
        0&1&-1&-2&1&3&-1&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&1&0&1&-2&-1&3&0 \\ 1&1&0&0&-1&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&2&1&0&-2&-1&3&-1 \\ 1&2&1&-1&-1&-1&3&-1 \\
        0&2&1&-1&-1&0&2&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&2&1&0&-2&-1&2&1 \\ 1&2&1&-1&-1&-1&2&1 \\ 0&2&1&-1&-1&0&1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-1&1&-3&4&-4&2&1 \\ 1&-1&1&-2&3&-4&2&1 \\ 0&-1&1&-1&2&-3&1&1 \\
        0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-2&0&-2&4&-4&3&0 \\ 1&-2&0&-1&3&-4&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-1&1&-3&4&-4&3&-1 \\ 1&-1&1&-2&3&-4&3&-1 \\
        0&-1&1&-1&2&-3&2&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 1&-1&-1&3&-2&-1&0&0 \\ 0&-1&-1&4&-3&-1&0&0 \\
        1&-2&-2&6&-4&-2&0&1 \\ 1&-1&-2&5&-4&-1&0&1 \\
        0&-1&-1&4&-3&-1&0&1 \\ 0&-1&-1&3&-2&0&-1&1 \\
        0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 1&-1&-1&3&-2&-1&0&0 \\ 0&-1&-1&4&-3&-1&0&0 \\
        1&-2&-2&6&-4&-2&1&-1 \\ 1&-1&-2&5&-4&-1&1&-1 \\
        0&-1&-1&4&-3&-1&1&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 1&-1&-1&3&-2&-1&0&0 \\ 0&-1&-1&4&-3&-1&0&0 \\
        1&-1&-1&5&-4&-2&0&0 \\ 1&0&-1&4&-4&-1&0&0 \\ 0&0&0&3&-3&-1&0&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        1&5&-1&-4&-1&4&0&0 \\ 1&4&-1&-3&-1&3&0&0 \\ 0&3&0&-3&0&2&0&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        1&4&-2&-3&-1&4&0&1 \\ 1&3&-2&-2&-1&3&0&1 \\ 0&2&-1&-2&0&2&0&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        1&4&-2&-3&-1&4&1&-1 \\ 1&3&-2&-2&-1&3&1&-1 \\
        0&2&-1&-2&0&2&1&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 0&1&0&0&0&0&0&0 \\ 1&1&0&0&0&-1&1&0 \\
        1&1&-1&1&0&-1&1&0 \\ 1&1&-1&0&1&-1&1&0 \\ 1&1&-1&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 0&1&0&0&0&0&0&0 \\ 1&1&0&0&0&-1&1&0 \\
        1&2&0&0&0&-1&1&-1 \\ 1&2&0&-1&1&-1&1&-1 \\ 1&2&0&-1&0&0&1&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 0&1&0&0&0&0&0&0 \\ 1&1&0&0&0&-1&1&0 \\
        1&2&0&0&0&-1&0&1 \\ 1&2&0&-1&1&-1&0&1 \\ 1&2&0&-1&0&0&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 1&-1&0&-2&4&-3&1&0 \\
        1&-1&0&-3&6&-4&0&1 \\ 1&-1&0&-2&5&-4&0&1 \\ 1&-1&0&-1&3&-3&0&1 \\
        0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 1&-1&0&-2&4&-3&1&0 \\
        1&-2&-1&-2&6&-4&1&0 \\ 1&-2&-1&-1&5&-4&1&0 \\
        1&-2&-1&0&3&-3&1&0 \\ 0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 1&-1&0&-2&4&-3&1&0 \\
        1&-1&0&-3&6&-4&1&-1 \\ 1&-1&0&-2&5&-4&1&-1 \\
        1&-1&0&-1&3&-3&1&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        1&-1&-2&4&-2&-1&-1&0 \\ 1&-2&-3&6&-2&-2&-2&1 \\
        1&-1&-3&5&-2&-1&-2&1 \\ 1&-1&-2&4&-2&-1&-1&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        1&-1&-2&4&-2&-1&-1&0 \\ 1&-2&-3&6&-2&-2&-1&-1 \\
        1&-1&-3&5&-2&-1&-1&-1 \\ 1&-1&-2&4&-2&-1&0&-1 \\
        0&-1&-1&3&-2&0&0&-1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        1&-1&-2&4&-2&-1&-1&0 \\ 1&-1&-2&5&-2&-2&-2&0 \\
        1&0&-2&4&-2&-1&-2&0 \\ 1&0&-1&3&-2&-1&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 1&3&-2&-2&0&3&-1&0 \\
        1&5&-2&-4&1&4&-2&0 \\ 1&4&-2&-3&1&3&-2&0 \\ 1&3&-1&-3&1&2&-1&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 1&3&-2&-2&0&3&-1&0 \\
        1&4&-3&-3&1&4&-2&1 \\ 1&3&-3&-2&1&3&-2&1 \\ 1&2&-2&-2&1&2&-1&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 1&3&-2&-2&0&3&-1&0 \\
        1&4&-3&-3&1&4&-1&-1 \\ 1&3&-3&-2&1&3&-1&-1 \\
        1&2&-2&-2&1&2&0&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&0&-1 \\ 0&1&1&-1&1&0&0&-1 \\ 0&1&1&-1&0&1&0&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&-1&1 \\ 0&1&1&-1&1&0&-1&1 \\ 0&1&1&-1&0&1&-1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-2&1&-3&6&-3&-1&1 \\ 0&-2&1&-2&5&-3&-1&1 \\
        0&-2&1&-1&3&-2&-1&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\
        0&-2&1&-2&4&-2&0&0 \\ 0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\
        0&-3&0&0&3&-2&0&0 \\ 0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\
        0&-2&1&-2&4&-2&0&0 \\ 0&-2&1&-3&6&-3&0&-1 \\
        0&-2&1&-2&5&-3&0&-1 \\ 0&-2&1&-1&3&-2&0&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-3&-2&6&-2&-1&-3&1 \\
        0&-2&-2&5&-2&0&-3&1 \\ 0&-2&-1&4&-2&0&-2&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-3&-2&6&-2&-1&-2&-1 \\
        0&-2&-2&5&-2&0&-2&-1 \\ 0&-2&-1&4&-2&0&-1&-1 \\
        0&-1&-1&3&-2&0&0&-1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-2&-1&5&-2&-1&-3&0 \\
        0&-1&-1&4&-2&0&-3&0 \\ 0&-1&0&3&-2&0&-2&0 \\ 0&0&0&2&-2&0&-1&0 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&4&-1&-4&1&5&-3&0 \\ 0&3&-1&-3&1&4&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&3&-2&-3&1&5&-3&1 \\ 0&2&-2&-2&1&4&-3&1 \\ 0&1&-1&-2&1&3&-2&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&3&-2&-3&1&5&-2&-1 \\ 0&2&-2&-2&1&4&-2&-1 \\
        0&1&-1&-2&1&3&-1&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&1&0&1&-2&-1&3&0 \\ 1&1&0&0&-1&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&2&1&0&-2&-1&3&-1 \\ 1&2&1&-1&-1&-1&3&-1 \\
        0&2&1&-1&-1&0&2&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&2&1&0&-2&-1&2&1 \\ 1&2&1&-1&-1&-1&2&1 \\ 0&2&1&-1&-1&0&1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-1&1&-3&4&-4&2&1 \\ 1&-1&1&-2&3&-4&2&1 \\ 0&-1&1&-1&2&-3&1&1 \\
        0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-2&0&-2&4&-4&3&0 \\ 1&-2&0&-1&3&-4&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-1&1&-3&4&-4&3&-1 \\ 1&-1&1&-2&3&-4&3&-1 \\
        0&-1&1&-1&2&-3&2&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ 1&-1&-1&3&-2&-1&0&0 \\ 0&-1&-1&4&-3&-1&0&0 \\
        1&-2&-2&6&-4&-2&0&1 \\ 1&-1&-2&5&-4&-1&0&1 \\
        0&-1&-1&4&-3&-1&0&1 \\ 0&-1&-1&3&-2&0&-1&1 \\
        0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ 1&-1&-1&3&-2&-1&0&0 \\ 0&-1&-1&4&-3&-1&0&0 \\
        1&-2&-2&6&-4&-2&1&-1 \\ 1&-1&-2&5&-4&-1&1&-1 \\
        0&-1&-1&4&-3&-1&1&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ 1&-1&-1&3&-2&-1&0&0 \\ 0&-1&-1&4&-3&-1&0&0 \\
        1&-1&-1&5&-4&-2&0&0 \\ 1&0&-1&4&-4&-1&0&0 \\ 0&0&0&3&-3&-1&0&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&-1&2&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        1&5&-1&-4&-1&4&0&0 \\ 1&4&-1&-3&-1&3&0&0 \\ 0&3&0&-3&0&2&0&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&-1&2&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        1&4&-2&-3&-1&4&0&1 \\ 1&3&-2&-2&-1&3&0&1 \\ 0&2&-1&-2&0&2&0&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&-1&2&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        1&4&-2&-3&-1&4&1&-1 \\ 1&3&-2&-2&-1&3&1&-1 \\
        0&2&-1&-2&0&2&1&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&0&-5&3&0&3&0 \\ 0&2&0&-4&3&-1&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&4&1&-6&3&0&3&-1 \\ 0&3&1&-5&3&-1&3&-1 \\ 0&2&1&-4&2&0&2&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&4&1&-6&3&0&2&1 \\ 0&3&1&-5&3&-1&2&1 \\ 0&2&1&-4&2&0&1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-2&1&3&0&-6&2&1 \\ 0&-1&1&2&0&-5&2&1 \\ 0&-1&1&2&-1&-3&1&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&0&4&0&-6&3&0 \\ 0&-2&0&3&0&-5&3&0 \\ 0&-2&0&3&-1&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-2&1&3&0&-6&3&-1 \\ 0&-1&1&2&0&-5&3&-1 \\
        0&-1&1&2&-1&-3&2&-1 \\ 0&-1&1&1&0&-2&1&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&-2&3&-5&2&0&1 \\ 0&3&-2&2&-4&2&0&1 \\ 0&2&-1&1&-3&2&0&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&-2&3&-5&2&1&-1 \\ 0&3&-2&2&-4&2&1&-1 \\ 0&2&-1&1&-3&2&1&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&4&-1&2&-5&2&0&0 \\ 0&4&-1&1&-4&2&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&1&-1&-1&1&-1&0&0 \\ 0&1&-1&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&-2&0&1&-1&0&1 \\ 0&0&-2&1&0&-1&0&1 \\ 0&-1&-1&1&0&-1&0&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&-2&0&1&-1&1&-1 \\ 0&0&-2&1&0&-1&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&2&1&-5&2&1&3&0 \\ 0&1&1&-4&2&0&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&2&-6&2&1&3&-1 \\ 0&2&2&-5&2&0&3&-1 \\ 0&2&1&-4&2&0&2&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&2&-6&2&1&2&1 \\ 0&2&2&-5&2&0&2&1 \\ 0&2&1&-4&2&0&1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&2&3&-1&-5&2&1 \\ 0&-2&2&2&-1&-4&2&1 \\ 0&-1&1&2&-1&-3&1&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-4&1&4&-1&-5&3&0 \\ 0&-3&1&3&-1&-4&3&0 \\ 0&-2&0&3&-1&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&2&3&-1&-5&3&-1 \\ 0&-2&2&2&-1&-4&3&-1 \\
        0&-1&1&2&-1&-3&2&-1 \\ 0&-1&1&1&0&-2&1&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&2&-1&3&-6&3&0&1 \\ 0&2&-1&2&-5&3&0&1 \\ 0&2&-1&1&-3&2&0&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&2&-1&3&-6&3&1&-1 \\ 0&2&-1&2&-5&3&1&-1 \\ 0&2&-1&1&-3&2&1&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&0&1 \\ 0&-1&-1&1&-1&0&0&1 \\ 0&-1&-1&1&0&-1&0&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&1&-1 \\ 0&-1&-1&1&-1&0&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ -1&1&1&-3&2&1&0&0 \\ -1&1&2&-4&2&1&1&0 \\
        -2&1&2&-5&3&2&1&0 \\ -2&0&2&-4&3&1&1&0 \\ -1&0&1&-3&2&1&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ -1&1&1&-3&2&1&0&0 \\ -1&1&2&-4&2&1&1&0 \\
        -2&2&3&-6&3&2&1&-1 \\ -2&1&3&-5&3&1&1&-1 \\ -1&1&2&-4&2&1&1&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ -1&1&1&-3&2&1&0&0 \\ -1&1&2&-4&2&1&1&0 \\
        -2&2&3&-6&3&2&0&1 \\ -2&1&3&-5&3&1&0&1 \\ -1&1&2&-4&2&1&0&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&1&2&0&-2&0&0 \\ -1&-3&2&2&0&-3&1&0 \\
        -2&-4&3&3&0&-4&0&1 \\ -2&-3&3&2&0&-3&0&1 \\
        -1&-2&2&2&-1&-2&0&1 \\ 0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&1&2&0&-2&0&0 \\
        -1&-3&2&2&0&-3&1&0 \\ -2&-5&2&4&0&-4&1&0 \\ -2&-4&2&3&0&-3&1&0 \\
        -1&-3&1&3&-1&-2&1&0 \\ 0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&1&2&0&-2&0&0 \\
        -1&-3&2&2&0&-3&1&0 \\ -2&-4&3&3&0&-4&1&-1 \\
        -2&-3&3&2&0&-3&1&-1 \\ -1&-2&2&2&-1&-2&1&-1 \\
        0&-1&1&1&0&-2&1&-1 \\ 0&-1&0&1&0&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&1&0&3&-5&4&-2&1 \\ -2&1&0&2&-4&4&-2&1 \\ -1&1&0&1&-3&3&-1&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&1&0&3&-5&4&-1&-1 \\ -2&1&0&2&-4&4&-1&-1 \\
        -1&1&0&1&-3&3&0&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&2&1&2&-5&4&-2&0 \\ -2&2&1&1&-4&4&-2&0 \\ -1&2&1&0&-3&3&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-1&1&-1&1&1&-2&0 \\ -2&-1&1&0&0&1&-2&0 \\
        -1&-1&1&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-2&0&0&1&1&-2&1 \\ -2&-2&0&1&0&1&-2&1 \\ -1&-2&0&1&0&0&-1&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-2&0&0&1&1&-1&-1 \\ -2&-2&0&1&0&1&-1&-1 \\
        -1&-2&0&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&0&-5&3&0&3&0 \\ 0&2&0&-4&3&-1&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&4&1&-6&3&0&3&-1 \\ 0&3&1&-5&3&-1&3&-1 \\ 0&2&1&-4&2&0&2&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&4&1&-6&3&0&2&1 \\ 0&3&1&-5&3&-1&2&1 \\ 0&2&1&-4&2&0&1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-2&1&3&0&-6&2&1 \\ 0&-1&1&2&0&-5&2&1 \\ 0&-1&1&2&-1&-3&1&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&0&4&0&-6&3&0 \\ 0&-2&0&3&0&-5&3&0 \\ 0&-2&0&3&-1&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-2&1&3&0&-6&3&-1 \\ 0&-1&1&2&0&-5&3&-1 \\
        0&-1&1&2&-1&-3&2&-1 \\ 0&-1&1&1&0&-2&1&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&-2&3&-5&2&0&1 \\ 0&3&-2&2&-4&2&0&1 \\ 0&2&-1&1&-3&2&0&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&-2&3&-5&2&1&-1 \\ 0&3&-2&2&-4&2&1&-1 \\ 0&2&-1&1&-3&2&1&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&4&-1&2&-5&2&0&0 \\ 0&4&-1&1&-4&2&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&1&-1&-1&1&-1&0&0 \\ 0&1&-1&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&-2&0&1&-1&0&1 \\ 0&0&-2&1&0&-1&0&1 \\ 0&-1&-1&1&0&-1&0&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&-2&0&1&-1&1&-1 \\ 0&0&-2&1&0&-1&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ 1&1&0&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        1&1&0&-5&4&2&0&0 \\ 1&0&0&-4&4&1&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ 1&1&0&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        1&2&1&-6&4&2&0&-1 \\ 1&1&1&-5&4&1&0&-1 \\ 0&1&1&-4&3&1&0&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ 1&1&0&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        1&2&1&-6&4&2&-1&1 \\ 1&1&1&-5&4&1&-1&1 \\ 0&1&1&-4&3&1&-1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 1&-2&0&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        1&-4&1&3&1&-4&-1&1 \\ 1&-3&1&2&1&-3&-1&1 \\ 0&-2&1&2&0&-2&-1&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 1&-2&0&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        1&-5&0&4&1&-4&0&0 \\ 1&-4&0&3&1&-3&0&0 \\ 0&-3&0&3&0&-2&0&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 1&-2&0&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        1&-4&1&3&1&-4&0&-1 \\ 1&-3&1&2&1&-3&0&-1 \\ 0&-2&1&2&0&-2&0&-1 \\
        0&-1&1&1&0&-2&1&-1 \\ 0&-1&0&1&0&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-1&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 0&1&-1&2&-3&3&-2&0 \\
        1&1&-2&3&-4&4&-3&1 \\ 1&1&-2&2&-3&4&-3&1 \\ 0&1&-1&1&-2&3&-2&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-1&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 0&1&-1&2&-3&3&-2&0 \\
        1&1&-2&3&-4&4&-2&-1 \\ 1&1&-2&2&-3&4&-2&-1 \\
        0&1&-1&1&-2&3&-1&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-1&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 0&1&-1&2&-3&3&-2&0 \\
        1&2&-1&2&-4&4&-3&0 \\ 1&2&-1&1&-3&4&-3&0 \\ 0&2&0&0&-2&3&-2&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        1&-1&-1&-1&2&1&-3&0 \\ 1&-1&-1&0&1&1&-3&0 \\ 0&-1&0&0&1&0&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        1&-2&-2&0&2&1&-3&1 \\ 1&-2&-2&1&1&1&-3&1 \\ 0&-2&-1&1&1&0&-2&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        1&-2&-2&0&2&1&-2&-1 \\ 1&-2&-2&1&1&1&-2&-1 \\
        0&-2&-1&1&1&0&-1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi_{82}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{82}^{(2)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{82}^{(3)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{82}^{(4)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{82}^{(5)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{82}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{82}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{82}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{82}^{(9)}$&1&1&1&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1&-1&-1
&-1&D&D&D&-D&-D&-D&1

\\$\chi_{82}^{({10})}$&1&1&1&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1&-1&-1
&-1&-D&-D&-D&D&D&D&1

\\$\chi_{82}^{({11})}$&1&1&1&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1&-1&-1
&-1&D&D&D&-D&-D&-D&1

\\$\chi_{82}^{({12})}$&1&1&1&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1&-1&-1
&-1&-D&-D&-D&D&D&D&1

\\$\chi_{82}^{({13})}$&1&1&1&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1&-1&-1
&-1&D&D&D&-D&-D&-D&1

\\$\chi_{82}^{({14})}$&1&1&1&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1&-1&-1
&-1&-D&-D&-D&D&D&D&1

\\$\chi_{82}^{({15})}$&1&1&1&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1&-1&-1
&-1&D&D&D&-D&-D&-D&1

\\$\chi_{82}^{({16})}$&1&1&1&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1&-1&-1
&-1&-D&-D&-D&D&D&D&1

\\$\chi_{82}^{({17})}$&1&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&1&A&/A&-/A&-1
&-A&E&-/E&D&-D&-E&/E&1

\\$\chi_{82}^{({18})}$&1&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&1&A&/A&-/A&-1
&-A&-E&/E&-D&D&E&-/E&1

\\$\chi_{82}^{({19})}$&1&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&1&/A&A&-A&-1
&-/A&-/E&E&D&-D&/E&-E&1

\\$\chi_{82}^{({20})}$&1&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&1&/A&A&-A&-1
&-/A&/E&-E&-D&D&-/E&E&1

\\$\chi_{82}^{({21})}$&1&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&1&A&/A&-/A&-1
&-A&E&-/E&D&-D&-E&/E&1

\\$\chi_{82}^{({22})}$&1&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&1&A&/A&-/A&-1
&-A&-E&/E&-D&D&E&-/E&1

\\$\chi_{82}^{({23})}$&1&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&1&/A&A&-A&-1
&-/A&-/E&E&D&-D&/E&-E&1

\\$\chi_{82}^{({24})}$&1&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&1&/A&A&-A&-1
&-/A&/E&-E&-D&D&-/E&E&1

\\$\chi_{82}^{({25})}$&1&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&1&A&/A&-/A&-1
&-A&E&-/E&D&-D&-E&/E&1

\\$\chi_{82}^{({26})}$&1&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&1&A&/A&-/A&-1
&-A&-E&/E&-D&D&E&-/E&1

\\$\chi_{82}^{({27})}$&1&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&1&/A&A&-A&-1
&-/A&-/E&E&D&-D&/E&-E&1

\\$\chi_{82}^{({28})}$&1&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&1&/A&A&-A&-1
&-/A&/E&-E&-D&D&-/E&E&1

\\$\chi_{82}^{({29})}$&1&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&1&A&/A&-/A&-1
&-A&E&-/E&D&-D&-E&/E&1

\\$\chi_{82}^{({30})}$&1&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&1&A&/A&-/A&-1
&-A&-E&/E&-D&D&E&-/E&1

\\$\chi_{82}^{({31})}$&1&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&1&/A&A&-A&-1
&-/A&-/E&E&D&-D&/E&-E&1

\\$\chi_{82}^{({32})}$&1&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&1&/A&A&-A&-1
&-/A&/E&-E&-D&D&-/E&E&1

\\$\chi_{82}^{({33})}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1
&A&-A&-/A&-1&-1&-A&-/A&1

\\$\chi_{82}^{({34})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1
&/A&-/A&-A&-1&-1&-/A&-A&1

\\$\chi_{82}^{({35})}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1
&A&-A&-/A&-1&-1&-A&-/A&1

\\$\chi_{82}^{({36})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1
&/A&-/A&-A&-1&-1&-/A&-A&1

\\$\chi_{82}^{({37})}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1
&A&-A&-/A&-1&-1&-A&-/A&1

\\$\chi_{82}^{({38})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1
&/A&-/A&-A&-1&-1&-/A&-A&1

\\$\chi_{82}^{({39})}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1
&A&-A&-/A&-1&-1&-A&-/A&1

\\$\chi_{82}^{({40})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1
&/A&-/A&-A&-1&-1&-/A&-A&1

\\$\chi_{82}^{({41})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A&1
&A&A&/A&1&1&A&/A&1

\\$\chi_{82}^{({42})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A&1
&/A&/A&A&1&1&/A&A&1

\\$\chi_{82}^{({43})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A&1
&A&A&/A&1&1&A&/A&1

\\$\chi_{82}^{({44})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A&1
&/A&/A&A&1&1&/A&A&1

\\$\chi_{82}^{({45})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A&1
&A&A&/A&1&1&A&/A&1
\end {tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

\\$\chi_{82}^{({46})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A&1
&/A&/A&A&1&1&/A&A&1

\\$\chi_{82}^{({47})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A&1
&A&A&/A&1&1&A&/A&1

\\$\chi_{82}^{({48})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A&1
&/A&/A&A&1&1&/A&A&1

\\$\chi_{82}^{({49})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&-1

\\$\chi_{82}^{({50})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2
&2&-2&-2&-2&-2&-2&-2&-1

\\$\chi_{82}^{({51})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&-1

\\$\chi_{82}^{({52})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2
&2&-2&-2&-2&-2&-2&-2&-1

\\$\chi_{82}^{({53})}$&2&B&/B&/B&2&B&B&/B&2&2&B&/B&2&B&/B&/B&2
&B&B&/B&2&2&B&/B&-1

\\$\chi_{82}^{({54})}$&2&/B&B&B&2&/B&/B&B&2&2&/B&B&2&/B&B&B&2
&/B&/B&B&2&2&/B&B&-1

\\$\chi_{82}^{({55})}$&2&B&/B&/B&2&B&-B&-/B&-2&-2&-B&-/B&2&B&/B&/B&2
&B&-B&-/B&-2&-2&-B&-/B&-1

\\$\chi_{82}^{({56})}$&2&/B&B&B&2&/B&-/B&-B&-2&-2&-/B&-B&2&/B&B&B&2
&/B&-/B&-B&-2&-2&-/B&-B&-1

\\$\chi_{82}^{({57})}$&2&2&2&-2&-2&-2&F&F&F&-F&-F&-F&2&2&2&-2&-2
&-2&F&F&F&-F&-F&-F&-1

\\$\chi_{82}^{({58})}$&2&2&2&-2&-2&-2&-F&-F&-F&F&F&F&2&2&2&-2&-2
&-2&-F&-F&-F&F&F&F&-1

\\$\chi_{82}^{({59})}$&2&B&/B&-/B&-2&-B&G&-/G&F&-F&-G&/G&2&B&/B&-/B&-2
&-B&G&-/G&F&-F&-G&/G&-1

\\$\chi_{82}^{({60})}$&2&/B&B&-B&-2&-/B&-/G&G&F&-F&/G&-G&2&/B&B&-B&-2
&-/B&-/G&G&F&-F&/G&-G&-1

\\$\chi_{82}^{({61})}$&2&B&/B&-/B&-2&-B&-G&/G&-F&F&G&-/G&2&B&/B&-/B&-2
&-B&-G&/G&-F&F&G&-/G&-1

\\$\chi_{82}^{({62})}$&2&/B&B&-B&-2&-/B&/G&-G&-F&F&-/G&G&2&/B&B&-B&-2
&-/B&/G&-G&-F&F&-/G&G&-1

\\$\chi_{82}^{({63})}$&2&2&2&-2&-2&-2&F&F&F&-F&-F&-F&2&2&2&-2&-2
&-2&F&F&F&-F&-F&-F&-1

\\$\chi_{82}^{({64})}$&2&2&2&-2&-2&-2&-F&-F&-F&F&F&F&2&2&2&-2&-2
&-2&-F&-F&-F&F&F&F&-1

\\$\chi_{82}^{({65})}$&2&B&/B&-/B&-2&-B&G&-/G&F&-F&-G&/G&2&B&/B&-/B&-2
&-B&G&-/G&F&-F&-G&/G&-1

\\$\chi_{82}^{({66})}$&2&/B&B&-B&-2&-/B&-/G&G&F&-F&/G&-G&2&/B&B&-B&-2
&-/B&-/G&G&F&-F&/G&-G&-1

\\$\chi_{82}^{({67})}$&2&B&/B&-/B&-2&-B&-G&/G&-F&F&G&-/G&2&B&/B&-/B&-2
&-B&-G&/G&-F&F&G&-/G&-1

\\$\chi_{82}^{({68})}$&2&/B&B&-B&-2&-/B&/G&-G&-F&F&-/G&G&2&/B&B&-B&-2
&-/B&/G&-G&-F&F&-/G&G&-1

\\$\chi_{82}^{({69})}$&2&B&/B&/B&2&B&B&/B&2&2&B&/B&2&B&/B&/B&2
&B&B&/B&2&2&B&/B&-1

\\$\chi_{82}^{({70})}$&2&/B&B&B&2&/B&/B&B&2&2&/B&B&2&/B&B&B&2
&/B&/B&B&2&2&/B&B&-1

\\$\chi_{82}^{({71})}$&2&B&/B&/B&2&B&-B&-/B&-2&-2&-B&-/B&2&B&/B&/B&2
&B&-B&-/B&-2&-2&-B&-/B&-1

\\$\chi_{82}^{({72})}$&2&/B&B&B&2&/B&-/B&-B&-2&-2&-/B&-B&2&/B&B&B&2
&/B&-/B&-B&-2&-2&-/B&-B&-1

\\$\chi_{82}^{({73})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&.

\\$\chi_{82}^{({74})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&.

\\$\chi_{82}^{({75})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&.

\\$\chi_{82}^{({76})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&.

\\$\chi_{82}^{({77})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&.

\\$\chi_{82}^{({78})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&.

\\$\chi_{82}^{({79})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&.

\\$\chi_{82}^{({80})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&.

\\$\chi_{82}^{({81})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&-1&-A&-/A&-/A&-1
&-A&-A&-/A&-1&-1&-A&-/A&.

\\$\chi_{82}^{({82})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&-1&-/A&-A&-A&-1
&-/A&-/A&-A&-1&-1&-/A&-A&.

\\$\chi_{82}^{({83})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&-1&-A&-/A&-/A&-1
&-A&-A&-/A&-1&-1&-A&-/A&.

\\$\chi_{82}^{({84})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&-1&-/A&-A&-A&-1
&-/A&-/A&-A&-1&-1&-/A&-A&.

\\$\chi_{82}^{({85})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&-1&-A&-/A&-/A&-1
&-A&A&/A&1&1&A&/A&.

\\$\chi_{82}^{({86})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&-1&-/A&-A&-A&-1
&-/A&/A&A&1&1&/A&A&.

\\$\chi_{82}^{({87})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&-1&-A&-/A&-/A&-1
&-A&A&/A&1&1&A&/A&.

\\$\chi_{82}^{({88})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&-1&-/A&-A&-A&-1
&-/A&/A&A&1&1&/A&A&.

\\$\chi_{82}^{({89})}$&3&3&3&-3&-3&-3&H&H&H&-H&-H&-H&-1&-1&-1&1&1
&1&-D&-D&-D&D&D&D&.

\\$\chi_{82}^{({90})}$&3&3&3&-3&-3&-3&-H&-H&-H&H&H&H&-1&-1&-1&1&1
&1&D&D&D&-D&-D&-D&.
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

\\$\chi_{82}^{({91})}$&3&3&3&-3&-3&-3&H&H&H&-H&-H&-H&-1&-1&-1&1&1
&1&-D&-D&-D&D&D&D&.

\\$\chi_{82}^{({92})}$&3&3&3&-3&-3&-3&-H&-H&-H&H&H&H&-1&-1&-1&1&1
&1&D&D&D&-D&-D&-D&.

\\$\chi_{82}^{({93})}$&3&C&/C&-/C&-3&-C&I&-/I&H&-H&-I&/I&-1&-A&-/A&/A&1
&A&-E&/E&-D&D&E&-/E&.

\\$\chi_{82}^{({94})}$&3&/C&C&-C&-3&-/C&-/I&I&H&-H&/I&-I&-1&-/A&-A&A&1
&/A&/E&-E&-D&D&-/E&E&.

\\$\chi_{82}^{({95})}$&3&C&/C&-/C&-3&-C&-I&/I&-H&H&I&-/I&-1&-A&-/A&/A&1
&A&E&-/E&D&-D&-E&/E&.

\\$\chi_{82}^{({96})}$&3&/C&C&-C&-3&-/C&/I&-I&-H&H&-/I&I&-1&-/A&-A&A&1
&/A&-/E&E&D&-D&/E&-E&.

\\$\chi_{82}^{({97})}$&3&C&/C&-/C&-3&-C&I&-/I&H&-H&-I&/I&-1&-A&-/A&/A&1
&A&-E&/E&-D&D&E&-/E&.

\\$\chi_{82}^{({98})}$&3&/C&C&-C&-3&-/C&-/I&I&H&-H&/I&-I&-1&-/A&-A&A&1
&/A&/E&-E&-D&D&-/E&E&.

\\$\chi_{82}^{({99})}$&3&C&/C&-/C&-3&-C&-I&/I&-H&H&I&-/I&-1&-A&-/A&/A&1
&A&E&-/E&D&-D&-E&/E&.

\\$\chi_{82}^{({100})}$&3&/C&C&-C&-3&-/C&/I&-I&-H&H&-/I&I&-1&-/A&-A&A&1
&/A&-/E&E&D&-D&/E&-E&.

\\$\chi_{82}^{({101})}$&3&3&3&-3&-3&-3&H&H&H&-H&-H&-H&-1&-1&-1&1&1
&1&-D&-D&-D&D&D&D&.

\\$\chi_{82}^{({102})}$&3&3&3&-3&-3&-3&-H&-H&-H&H&H&H&-1&-1&-1&1&1
&1&D&D&D&-D&-D&-D&.

\\$\chi_{82}^{({103})}$&3&3&3&-3&-3&-3&H&H&H&-H&-H&-H&-1&-1&-1&1&1
&1&-D&-D&-D&D&D&D&.

\\$\chi_{82}^{({104})}$&3&3&3&-3&-3&-3&-H&-H&-H&H&H&H&-1&-1&-1&1&1
&1&D&D&D&-D&-D&-D&.

\\$\chi_{82}^{({105})}$&3&C&/C&-/C&-3&-C&I&-/I&H&-H&-I&/I&-1&-A&-/A&/A&1
&A&-E&/E&-D&D&E&-/E&.

\\$\chi_{82}^{({106})}$&3&/C&C&-C&-3&-/C&-/I&I&H&-H&/I&-I&-1&-/A&-A&A&1
&/A&/E&-E&-D&D&-/E&E&.

\\$\chi_{82}^{({107})}$&3&C&/C&-/C&-3&-C&-I&/I&-H&H&I&-/I&-1&-A&-/A&/A&1
&A&E&-/E&D&-D&-E&/E&.

\\$\chi_{82}^{({108})}$&3&/C&C&-C&-3&-/C&/I&-I&-H&H&-/I&I&-1&-/A&-A&A&1
&/A&-/E&E&D&-D&/E&-E&.

\\$\chi_{82}^{({109})}$&3&C&/C&-/C&-3&-C&I&-/I&H&-H&-I&/I&-1&-A&-/A&/A&1
&A&-E&/E&-D&D&E&-/E&.

\\$\chi_{82}^{({110})}$&3&/C&C&-C&-3&-/C&-/I&I&H&-H&/I&-I&-1&-/A&-A&A&1
&/A&/E&-E&-D&D&-/E&E&.

\\$\chi_{82}^{({111})}$&3&C&/C&-/C&-3&-C&-I&/I&-H&H&I&-/I&-1&-A&-/A&/A&1
&A&E&-/E&D&-D&-E&/E&.

\\$\chi_{82}^{({112})}$&3&/C&C&-C&-3&-/C&/I&-I&-H&H&-/I&I&-1&-/A&-A&A&1
&/A&-/E&E&D&-D&/E&-E&.

\\$\chi_{82}^{({113})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&-1&-A&-/A&-/A&-1
&-A&-A&-/A&-1&-1&-A&-/A&.

\\$\chi_{82}^{({114})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&-1&-/A&-A&-A&-1
&-/A&-/A&-A&-1&-1&-/A&-A&.

\\$\chi_{82}^{({115})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&-1&-A&-/A&-/A&-1
&-A&-A&-/A&-1&-1&-A&-/A&.

\\$\chi_{82}^{({116})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&-1&-/A&-A&-A&-1
&-/A&-/A&-A&-1&-1&-/A&-A&.

\\$\chi_{82}^{({117})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&-1&-A&-/A&-/A&-1
&-A&A&/A&1&1&A&/A&.

\\$\chi_{82}^{({118})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&-1&-/A&-A&-A&-1
&-/A&/A&A&1&1&/A&A&.

\\$\chi_{82}^{({119})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&-1&-A&-/A&-/A&-1
&-A&A&/A&1&1&A&/A&.

\\$\chi_{82}^{({120})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&-1&-/A&-A&-A&-1
&-/A&/A&A&1&1&/A&A&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{82}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{82}^{(2)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1&-1

\\$\chi_{82}^{(3)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1&-1

\\$\chi_{82}^{(4)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{82}^{(5)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{82}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\$\chi_{82}^{(9)}$&1&1&-1&-1&-1&D&D&D&-D&-D&-D&-1&-1&-1&1
&1&1&-D&-D&-D&D&D&D&-1

\\$\chi_{82}^{({10})}$&1&1&-1&-1&-1&-D&-D&-D&D&D&D&-1&-1&-1&1
&1&1&D&D&D&-D&-D&-D&-1

\\$\chi_{82}^{({11})}$&1&1&-1&-1&-1&D&D&D&-D&-D&-D&-1&-1&-1&1
&1&1&-D&-D&-D&D&D&D&-1

\\$\chi_{82}^{({12})}$&1&1&-1&-1&-1&-D&-D&-D&D&D&D&-1&-1&-1&1
&1&1&D&D&D&-D&-D&-D&-1

\\$\chi_{82}^{({13})}$&1&1&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1&-1
&-1&-1&D&D&D&-D&-D&-D&1

\\$\chi_{82}^{({14})}$&1&1&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1&-1
&-1&-1&-D&-D&-D&D&D&D&1

\\$\chi_{82}^{({15})}$&1&1&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1&-1
&-1&-1&D&D&D&-D&-D&-D&1

\\$\chi_{82}^{({16})}$&1&1&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1&-1
&-1&-1&-D&-D&-D&D&D&D&1

\\$\chi_{82}^{({17})}$&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&-1&-A&-/A&/A
&1&A&-E&/E&-D&D&E&-/E&-1

\\$\chi_{82}^{({18})}$&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&-1&-A&-/A&/A
&1&A&E&-/E&D&-D&-E&/E&-1

\\$\chi_{82}^{({19})}$&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&-1&-/A&-A&A
&1&/A&/E&-E&-D&D&-/E&E&-1

\\$\chi_{82}^{({20})}$&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&-1&-/A&-A&A
&1&/A&-/E&E&D&-D&/E&-E&-1

\\$\chi_{82}^{({21})}$&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&-1&-A&-/A&/A
&1&A&-E&/E&-D&D&E&-/E&-1

\\$\chi_{82}^{({22})}$&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&-1&-A&-/A&/A
&1&A&E&-/E&D&-D&-E&/E&-1

\\$\chi_{82}^{({23})}$&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&-1&-/A&-A&A
&1&/A&/E&-E&-D&D&-/E&E&-1

\\$\chi_{82}^{({24})}$&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&-1&-/A&-A&A
&1&/A&-/E&E&D&-D&/E&-E&-1

\\$\chi_{82}^{({25})}$&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&1&A&/A&-/A
&-1&-A&E&-/E&D&-D&-E&/E&1

\\$\chi_{82}^{({26})}$&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&1&A&/A&-/A
&-1&-A&-E&/E&-D&D&E&-/E&1

\\$\chi_{82}^{({27})}$&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&1&/A&A&-A
&-1&-/A&-/E&E&D&-D&/E&-E&1

\\$\chi_{82}^{({28})}$&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&1&/A&A&-A
&-1&-/A&/E&-E&-D&D&-/E&E&1

\\$\chi_{82}^{({29})}$&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&1&A&/A&-/A
&-1&-A&E&-/E&D&-D&-E&/E&1

\\$\chi_{82}^{({30})}$&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&1&A&/A&-/A
&-1&-A&-E&/E&-D&D&E&-/E&1

\\$\chi_{82}^{({31})}$&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&1&/A&A&-A
&-1&-/A&-/E&E&D&-D&/E&-E&1

\\$\chi_{82}^{({32})}$&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&1&/A&A&-A
&-1&-/A&/E&-E&-D&D&-/E&E&1

\\$\chi_{82}^{({33})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-/A
&-1&-A&A&/A&1&1&A&/A&-1

\\$\chi_{82}^{({34})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-A
&-1&-/A&/A&A&1&1&/A&A&-1

\\$\chi_{82}^{({35})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-/A
&-1&-A&A&/A&1&1&A&/A&-1

\\$\chi_{82}^{({36})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-A
&-1&-/A&/A&A&1&1&/A&A&-1

\\$\chi_{82}^{({37})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A
&1&A&-A&-/A&-1&-1&-A&-/A&1

\\$\chi_{82}^{({38})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A
&1&/A&-/A&-A&-1&-1&-/A&-A&1

\\$\chi_{82}^{({39})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A
&1&A&-A&-/A&-1&-1&-A&-/A&1

\\$\chi_{82}^{({40})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A
&1&/A&-/A&-A&-1&-1&-/A&-A&1

\\$\chi_{82}^{({41})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&-1&-A&-/A&-/A
&-1&-A&-A&-/A&-1&-1&-A&-/A&-1

\\$\chi_{82}^{({42})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&-1&-/A&-A&-A
&-1&-/A&-/A&-A&-1&-1&-/A&-A&-1

\\$\chi_{82}^{({43})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&-1&-A&-/A&-/A
&-1&-A&-A&-/A&-1&-1&-A&-/A&-1

\\$\chi_{82}^{({44})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&-1&-/A&-A&-A
&-1&-/A&-/A&-A&-1&-1&-/A &-A&-1

\\$\chi_{82}^{({45})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A
&1&A&A&/A&1&1&A&/A&1
\end{tabular}

 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\$\chi_{82}^{({46})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A
&1&/A&/A&A&1&1&/A&A&1

\\$\chi_{82}^{({47})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A
&1&A&A&/A&1&1&A&/A&1

\\$\chi_{82}^{({48})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A
&1&/A&/A&A&1&1&/A&A&1

\\$\chi_{82}^{({49})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({50})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({51})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({52})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({53})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({54})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({55})}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({56})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({57})}$&-1&-1&1&1&1&-D&-D&-D&D&D&D&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({58})}$&-1&-1&1&1&1&D&D&D&-D&-D&-D&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({59})}$&-A&-/A&/A&1&A&-E&/E&-D&D&E&-/E&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({60})}$&-/A&-A&A&1&/A&/E&-E&-D&D&-/E&E&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({61})}$&-A&-/A&/A&1&A&E&-/E&D&-D&-E&/E&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({62})}$&-/A&-A&A&1&/A&-/E&E&D&-D&/E&-E&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({63})}$&-1&-1&1&1&1&-D&-D&-D&D&D&D&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({64})}$&-1&-1&1&1&1&D&D&D&-D&-D&-D&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({65})}$&-A&-/A&/A&1&A&-E&/E&-D&D&E&-/E&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({66})}$&-/A&-A&A&1&/A&/E&-E&-D&D&-/E&E&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({67})}$&-A&-/A&/A&1&A&E&-/E&D&-D&-E&/E&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({68})}$&-/A&-A&A&1&/A&-/E&E&D&-D&/E&-E&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({69})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({70})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({71})}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({72})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{82}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{82}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&1&1&1&1&1&1&-1

\\$\chi_{82}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1&1

\\$\chi_{82}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{82}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&1&1&1&1&1&1&-1

\\$\chi_{82}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1&1

\\$\chi_{82}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&-A&-/A&-1&-1&-A&-/A&1

\\$\chi_{82}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A&-/A&-A&-1&-1&-/A&-A&1

\\$\chi_{82}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A
&1&A&A&/A&1&1&A&/A&-1

\\$\chi_{82}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A
&1&/A&/A&A&1&1&/A&A&-1

\\$\chi_{82}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&A&/A&1&1&A&/A&1

\\$\chi_{82}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A&/A&A&1&1&/A&A&1

\\$\chi_{82}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A
&1&A&-A&-/A&-1&-1&-A&-/A&-1

\\$\chi_{82}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A
&1&/A&-/A&-A&-1&-1&-/A&-A&-1

\\$\chi_{82}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1
&1&1&-D&-D&-D&D&D&D&1

\\$\chi_{82}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1
&1&1&D&D&D&-D&-D&-D&1
\end{tabular}

 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\$\chi_{82}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1
&-1&-1&D&D&D&-D&-D&-D&-1

\\$\chi_{82}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1
&-1&-1&-D&-D&-D&D&D&D&-1

\\$\chi_{82}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A
&1&A&-E&/E&-D&D&E&-/E&1

\\$\chi_{82}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A
&1&/A&/E&-E&-D&D&-/E&E&1

\\$\chi_{82}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A
&1&A&E&-/E&D&-D&-E&/E&1

\\$\chi_{82}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A
&1&/A&-/E&E&D&-D&/E&-E&1

\\$\chi_{82}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&E&-/E&D&-D&-E&/E&-1

\\$\chi_{82}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&-/E&E&D&-D&/E&-E&-1

\\$\chi_{82}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&-E&/E&-D&D&E&-/E&-1

\\$\chi_{82}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&/E&-E&-D&D&-/E&E&-1

\\$\chi_{82}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1
&1&1&-D&-D&-D&D&D&D&1

\\$\chi_{82}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1
&1&1&D&D&D&-D&-D&-D&1

\\$\chi_{82}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1
&-1&-1&D&D&D&-D&-D&-D&-1

\\$\chi_{82}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1
&-1&-1&-D&-D&-D&D&D&D&-1

\\$\chi_{82}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A
&1&A&-E&/E&-D&D&E&-/E&1

\\$\chi_{82}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A
&1&/A&/E&-E&-D&D&-/E&E&1

\\$\chi_{82}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A
&1&A&E&-/E&D&-D&-E&/E&1

\\$\chi_{82}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A
&1&/A&-/E&E&D&-D&/E&-E&1

\\$\chi_{82}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&E&-/E&D&-D&-E&/E&-1

\\$\chi_{82}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&-/E&E&D&-D&/E&-E&-1

\\$\chi_{82}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&-E&/E&-D&D&E&-/E&-1

\\$\chi_{82}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&/E&-E&-D&D&-/E&E&-1

\\$\chi_{82}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&-A&-/A&-1&-1&-A&-/A&1

\\$\chi_{82}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A&-/A&-A&-1&-1&-/A&-A&1

\\$\chi_{82}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A
&1&A&A&/A&1&1&A&/A&-1

\\$\chi_{82}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A
&1&/A&/A&A&1&1&/A&A&-1

\\$\chi_{82}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&A&/A&1&1&A&/A&1

\\$\chi_{82}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A&/A&A&1&1&/A&A&1

\\$\chi_{82}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A
&1&A&-A&-/A&-1&-1&-A&-/A&-1

\\$\chi_{82}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A
&1&/A&-/A&-A&-1&-1&-/A&-A&-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & & 70& &\\\hline
$\chi_{82}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{82}^{(2)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\$\chi_{82}^{(3)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{(4)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\$\chi_{82}^{(5)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{82}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{(9)}$&-1&-1&1&1&1&-D&-D&-D&D&D&D&D&D&D&-D
&-D&-D&-1&-1&-1&1&1&1

\\$\chi_{82}^{({10})}$&-1&-1&1&1&1&D&D&D&-D&-D&-D&-D&-D&-D&D
&D&D&-1&-1&-1&1&1&1

\\$\chi_{82}^{({11})}$&-1&-1&1&1&1&-D&-D&-D&D&D&D&-D&-D&-D&D
&D&D&1&1&1&-1&-1&-1

\\$\chi_{82}^{({12})}$&-1&-1&1&1&1&D&D&D&-D&-D&-D&D&D&D&-D
&-D&-D&1&1&1&-1&-1&-1

\\$\chi_{82}^{({13})}$&1&1&-1&-1&-1&D&D&D&-D&-D&-D&D&D&D&-D
&-D&-D&-1&-1&-1&1&1&1

\\$\chi_{82}^{({14})}$&1&1&-1&-1&-1&-D&-D&-D&D&D&D&-D&-D&-D&D
&D&D&-1&-1&-1&1&1&1

\\$\chi_{82}^{({15})}$&1&1&-1&-1&-1&D&D&D&-D&-D&-D&-D&-D&-D&D
&D&D&1&1&1&-1&-1&-1

\\$\chi_{82}^{({16})}$&1&1&-1&-1&-1&-D&-D&-D&D&D&D&D&D&D&-D
&-D&-D&1&1&1&-1&-1&-1

\\$\chi_{82}^{({17})}$&-A&-/A&/A&1&A&-E&/E&-D&D&E&-/E&D&E&-/E&/E
&-D&-E&-A&-/A&-1&1&A&/A

\\$\chi_{82}^{({18})}$&-A&-/A&/A&1&A&E&-/E&D&-D&-E&/E&-D&-E&/E&-/E
&D&E&-A&-/A&-1&1&A&/A

\\$\chi_{82}^{({19})}$&-/A&-A&A&1&/A&/E&-E&-D&D&-/E&E&D&-/E&E&-E
&-D&/E&-/A&-A&-1&1&/A&A

\\$\chi_{82}^{({20})}$&-/A&-A&A&1&/A&-/E&E&D&-D&/E&-E&-D&/E&-E&E
&D&-/E&-/A&-A&-1&1&/A&A

\\$\chi_{82}^{({21})}$&-A&-/A&/A&1&A&-E&/E&-D&D&E&-/E&-D&-E&/E&-/E
&D&E&A&/A&1&-1&-A&-/A

\\$\chi_{82}^{({22})}$&-A&-/A&/A&1&A&E&-/E&D&-D&-E&/E&D&E&-/E&/E
&-D&-E&A&/A&1&-1&-A&-/A

\\$\chi_{82}^{({23})}$&-/A&-A&A&1&/A&/E&-E&-D&D&-/E&E&-D&/E&-E&E
&D&-/E&/A&A&1&-1&-/A&-A

\\$\chi_{82}^{({24})}$&-/A&-A&A&1&/A&-/E&E&D&-D&/E&-E&D&-/E&E&-E
&-D&/E&/A&A&1&-1&-/A&-A

\\$\chi_{82}^{({25})}$&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&D&E&-/E&/E
&-D&-E&-A&-/A&-1&1&A&/A

\\$\chi_{82}^{({26})}$&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&-D&-E&/E&-/E
&D&E&-A&-/A&-1&1&A&/A

\\$\chi_{82}^{({27})}$&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&D&-/E&E&-E
&-D&/E&-/A&-A&-1&1&/A&A

\\$\chi_{82}^{({28})}$&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&-D&/E&-E&E
&D&-/E&-/A&-A&-1&1&/A&A

\\$\chi_{82}^{({29})}$&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&-D&-E&/E&-/E
&D&E&A&/A&1&-1&-A&-/A

\\$\chi_{82}^{({30})}$&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&D&E&-/E&/E
&-D&-E&A&/A&1&-1&-A&-/A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & & 70& &\\\hline
\\$\chi_{82}^{({31})}$&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&-D&/E&-E&E
&D&-/E&/A&A&1&-1&-/A&-A

\\$\chi_{82}^{({32})}$&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&D&-/E&E&-E
&-D&/E&/A&A&1&-1&-/A&-A

\\$\chi_{82}^{({33})}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&-1&-A&-/A&-/A
&-1&-A&A&/A&1&1&A&/A

\\$\chi_{82}^{({34})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&-1&-/A&-A&-A
&-1&-/A&/A&A&1&1&/A&A

\\$\chi_{82}^{({35})}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&1&A&/A&/A
&1&A&-A&-/A&-1&-1&-A&-/A

\\$\chi_{82}^{({36})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&1&/A&A&A
&1&/A&-/A&-A&-1&-1&-/A&-A

\\$\chi_{82}^{({37})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-/A
&-1&-A&A&/A&1&1&A&/A

\\$\chi_{82}^{({38})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-A
&-1&-/A&/A&A&1&1&/A&A

\\$\chi_{82}^{({39})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A
&1&A&-A&-/A&-1&-1&-A&-/A

\\$\chi_{82}^{({40})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A
&1&/A&-/A&-A&-1&-1&-/A&-A

\\$\chi_{82}^{({41})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-/A
&-1&-A&-A&-/A&-1&-1&-A&-/A

\\$\chi_{82}^{({42})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-A
&-1&-/A&-/A&-A&-1&-1&-/A&-A

\\$\chi_{82}^{({43})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A
&1&A&A&/A&1&1&A&/A

\\$\chi_{82}^{({44})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A
&1&/A&/A&A&1&1&/A&A

\\$\chi_{82}^{({45})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&-1&-A&-/A&-/A
&-1&-A&-A&-/A&-1&-1&-A&-/A

\\$\chi_{82}^{({46})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&-1&-/A&-A&-A
&-1&-/A&-/A&-A&-1&-1&-/A&-A

\\$\chi_{82}^{({47})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A
&1&A&A&/A&1&1&A&/A

\\$\chi_{82}^{({48})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A
&1&/A&/A&A&1&1&/A&A

\\$\chi_{82}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2
&2&2&2&2&2&2&2&2

\\$\chi_{82}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&2&2&2&2&2&2

\\$\chi_{82}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\$\chi_{82}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2
&2&2&-2&-2&-2&-2&-2&-2

\\$\chi_{82}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B
&2&B&B&/B&2&2&B&/B

\\$\chi_{82}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B
&2&/B&/B&B&2&2&/B&B

\\$\chi_{82}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B
&-2&-B&B&/B&2&2&B&/B

\\$\chi_{82}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B
&-2&-/B&/B&B&2&2&/B&B

\\$\chi_{82}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&-F&-F&-F&F
&F&F&2&2&2&-2&-2&-2

\\$\chi_{82}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&F&F&F&-F
&-F&-F&2&2&2&-2&-2&-2

\\$\chi_{82}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&-F&-G&/G&-/G
&F&G&B&/B&2&-2&-B&-/B

\\$\chi_{82}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&-F&/G&-G&G
&F&-/G&/B&B&2&-2&-/B&-B

\\$\chi_{82}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&F&G&-/G&/G
&-F&-G&B&/B&2&-2&-B&-/B

\\$\chi_{82}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&F&-/G&G&-G
&-F&/G&/B&B&2&-2&-/B&-B

\\$\chi_{82}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&F&F&F&-F
&-F&-F&-2&-2&-2&2&2&2

\\$\chi_{82}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&-F&-F&-F&F
&F&F&-2&-2&-2&2&2&2

\\$\chi_{82}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&F&G&-/G&/G
&-F&-G&-B&-/B&-2&2&B&/B

\\$\chi_{82}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&F&-/G&G&-G
&-F&/G&-/B&-B&-2&2&/B&B

\\$\chi_{82}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&-F&-G&/G&-/G
&F&G&-B&-/B&-2&2&B&/B

\\$\chi_{82}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&-F&/G&-G&G
&F&-/G&-/B&-B&-2&2&/B&B

\\$\chi_{82}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B
&-2&-B&-B&-/B&-2&-2&-B&-/B

\\$\chi_{82}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B
&-2&-/B&-/B&-B&-2&-2&-/B&-B

\\$\chi_{82}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B
&2&B&-B&-/B&-2&-2&-B&-/B

\\$\chi_{82}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B
&2&/B&-/B&-B&-2&-2&-/B&-B

\\$\chi_{82}^{({73})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{({74})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{({75})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & & 70& &\\\hline
\\$\chi_{82}^{({76})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{({77})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{82}^{({78})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{82}^{({79})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\$\chi_{82}^{({80})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\$\chi_{82}^{({81})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&-1&-A&-/A&-/A
&-1&-A&-A&-/A&-1&-1&-A&-/A

\\$\chi_{82}^{({82})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&-1&-/A&-A&-A
&-1&-/A&-/A&-A&-1&-1&-/A&-A

\\$\chi_{82}^{({83})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-/A
&-1&-A&-A&-/A&-1&-1&-A&-/A

\\$\chi_{82}^{({84})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-A
&-1&-/A&-/A&-A&-1&-1&-/A&-A

\\$\chi_{82}^{({85})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A
&1&A&-A&-/A&-1&-1&-A&-/A

\\$\chi_{82}^{({86})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A
&1&/A&-/A&-A&-1&-1&-/A&-A

\\$\chi_{82}^{({87})}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&1&A&/A&/A
&1&A&-A&-/A&-1&-1&-A&-/A

\\$\chi_{82}^{({88})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&1&/A&A&A
&1&/A&-/A&-A&-1&-1&-/A&-A

\\$\chi_{82}^{({89})}$&1&1&-1&-1&-1&D&D&D&-D&-D&-D&D&D&D&-D
&-D&-D&-1&-1&-1&1&1&1

\\$\chi_{82}^{({90})}$&1&1&-1&-1&-1&-D&-D&-D&D&D&D&-D&-D&-D&D
&D&D&-1&-1&-1&1&1&1

\\$\chi_{82}^{({91})}$&-1&-1&1&1&1&-D&-D&-D&D&D&D&D&D&D&-D
&-D&-D&-1&-1&-1&1&1&1

\\$\chi_{82}^{({92})}$&-1&-1&1&1&1&D&D&D&-D&-D&-D&-D&-D&-D&D
&D&D&-1&-1&-1&1&1&1

\\$\chi_{82}^{({93})}$&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&D&E&-/E&/E
&-D&-E&-A&-/A&-1&1&A&/A

\\$\chi_{82}^{({94})}$&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&D&-/E&E&-E
&-D&/E&-/A&-A&-1&1&/A&A

\\$\chi_{82}^{({95})}$&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&-D&-E&/E&-/E
&D&E&-A&-/A&-1&1&A&/A

\\$\chi_{82}^{({96})}$&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&-D&/E&-E&E
&D&-/E&-/A&-A&-1&1&/A&A

\\$\chi_{82}^{({97})}$&-A&-/A&/A&1&A&-E&/E&-D&D&E&-/E&D&E&-/E&/E
&-D&-E&-A&-/A&-1&1&A&/A

\\$\chi_{82}^{({98})}$&-/A&-A&A&1&/A&/E&-E&-D&D&-/E&E&D&-/E&E&-E
&-D&/E&-/A&-A&-1&1&/A&A

\\$\chi_{82}^{({99})}$&-A&-/A&/A&1&A&E&-/E&D&-D&-E&/E&-D&-E&/E&-/E
&D&E&-A&-/A&-1&1&A&/A

\\$\chi_{82}^{({100})}$&-/A&-A&A&1&/A&-/E&E&D&-D&/E&-E&-D&/E&-E&E
&D&-/E&-/A&-A&-1&1&/A&A

\\$\chi_{82}^{({101})}$&1&1&-1&-1&-1&D&D&D&-D&-D&-D&-D&-D&-D&D
&D&D&1&1&1&-1&-1&-1

\\$\chi_{82}^{({102})}$&1&1&-1&-1&-1&-D&-D&-D&D&D&D&D&D&D&-D
&-D&-D&1&1&1&-1&-1&-1

\\$\chi_{82}^{({103})}$&-1&-1&1&1&1&-D&-D&-D&D&D&D&-D&-D&-D&D
&D&D&1&1&1&-1&-1&-1

\\$\chi_{82}^{({104})}$&-1&-1&1&1&1&D&D&D&-D&-D&-D&D&D&D&-D
&-D&-D&1&1&1&-1&-1&-1

\\$\chi_{82}^{({105})}$&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&-D&-E&/E&-/E
&D&E&A&/A&1&-1&-A&-/A

\\$\chi_{82}^{({106})}$&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&-D&/E&-E&E
&D&-/E&/A&A&1&-1&-/A&-A

\\$\chi_{82}^{({107})}$&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&D&E&-/E&/E
&-D&-E&A&/A&1&-1&-A&-/A

\\$\chi_{82}^{({108})}$&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&D&-/E&E&-E
&-D&/E&/A&A&1&-1&-/A&-A

\\$\chi_{82}^{({109})}$&-A&-/A&/A&1&A&-E&/E&-D&D&E&-/E&-D&-E&/E&-/E
&D&E&A&/A&1&-1&-A&-/A

\\$\chi_{82}^{({110})}$&-/A&-A&A&1&/A&/E&-E&-D&D&-/E&E&-D&/E&-E&E
&D&-/E&/A&A&1&-1&-/A&-A

\\$\chi_{82}^{({111})}$&-A&-/A&/A&1&A&E&-/E&D&-D&-E&/E&D&E&-/E&/E
&-D&-E&A&/A&1&-1&-A&-/A

\\$\chi_{82}^{({112})}$&-/A&-A&A&1&/A&-/E&E&D&-D&/E&-E&D&-/E&E&-E
&-D&/E&/A&A&1&-1&-/A&-A

\\$\chi_{82}^{({113})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A
&1&A&A&/A&1&1&A&/A

\\$\chi_{82}^{({114})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A
&1&/A&/A&A&1&1&/A&A

\\$\chi_{82}^{({115})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A
&1&A&A&/A&1&1&A&/A

\\$\chi_{82}^{({116})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A
&1&/A&/A&A&1&1&/A&A

\\$\chi_{82}^{({117})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-/A
&-1&-A&A&/A&1&1&A&/A

\\$\chi_{82}^{({118})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-A
&-1&-/A&/A&A&1&1&/A&A

\\$\chi_{82}^{({119})}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&-1&-A&-/A&-/A
&-1&-A&A&/A&1&1&A&/A

\\$\chi_{82}^{({120})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&-1&-/A&-A&-A
&-1&-/A&/A&A&1&1&/A&A\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & 80& & & & & & & & & & 90& & &\\\hline
$\chi_{82}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1

\\$\chi_{82}^{(2)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1

\\$\chi_{82}^{(3)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1

\\$\chi_{82}^{(4)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1

\\$\chi_{82}^{(5)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1

\\$\chi_{82}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{82}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{(9)}$&D&D&D&-D&-D&-D&-1&-1&-1&1&1&1&D&D
&D&-D&-D&-D&-1&-1&-1

\\$\chi_{82}^{({10})}$&-D&-D&-D&D&D&D&-1&-1&-1&1&1&1&-D&-D
&-D&D&D&D&-1&-1&-1

\\$\chi_{82}^{({11})}$&-D&-D&-D&D&D&D&1&1&1&-1&-1&-1&-D&-D
&-D&D&D&D&1&1&1

\\$\chi_{82}^{({12})}$&D&D&D&-D&-D&-D&1&1&1&-1&-1&-1&D&D
&D&-D&-D&-D&1&1&1

\\$\chi_{82}^{({13})}$&D&D&D&-D&-D&-D&-1&-1&-1&1&1&1&D&D
&D&-D&-D&-D&-1&-1&-1

\\$\chi_{82}^{({14})}$&-D&-D&-D&D&D&D&-1&-1&-1&1&1&1&-D&-D
&-D&D&D&D&-1&-1&-1

\\$\chi_{82}^{({15})}$&-D&-D&-D&D&D&D&1&1&1&-1&-1&-1&-D&-D
&-D&D&D&D&1&1&1

\\$\chi_{82}^{({16})}$&D&D&D&-D&-D&-D&1&1&1&-1&-1&-1&D&D
&D&-D&-D&-D&1&1&1

\\$\chi_{82}^{({17})}$&D&E&-/E&/E&-D&-E&-A&-/A&-1&1&A&/A&D&E
&-/E&/E&-D&-E&-A&-/A&-1

\\$\chi_{82}^{({18})}$&-D&-E&/E&-/E&D&E&-A&-/A&-1&1&A&/A&-D&-E
&/E&-/E&D&E&-A&-/A&-1

\\$\chi_{82}^{({19})}$&D&-/E&E&-E&-D&/E&-/A&-A&-1&1&/A&A&D&-/E
&E&-E&-D&/E&-/A&-A&-1

\\$\chi_{82}^{({20})}$&-D&/E&-E&E&D&-/E&-/A&-A&-1&1&/A&A&-D&/E
&-E&E&D&-/E&-/A&-A&-1

\\$\chi_{82}^{({21})}$&-D&-E&/E&-/E&D&E&A&/A&1&-1&-A&-/A&-D&-E
&/E&-/E&D&E&A&/A&1

\\$\chi_{82}^{({22})}$&D&E&-/E&/E&-D&-E&A&/A&1&-1&-A&-/A&D&E
&-/E&/E&-D&-E&A&/A&1

\\$\chi_{82}^{({23})}$&-D&/E&-E&E&D&-/E&/A&A&1&-1&-/A&-A&-D&/E
&-E&E&D&-/E&/A&A&1

\\$\chi_{82}^{({24})}$&D&-/E&E&-E&-D&/E&/A&A&1&-1&-/A&-A&D&-/E
&E&-E&-D&/E&/A&A&1

\\$\chi_{82}^{({25})}$&D&E&-/E&/E&-D&-E&-A&-/A&-1&1&A&/A&D&E
&-/E&/E&-D&-E&-A&-/A&-1

\\$\chi_{82}^{({26})}$&-D&-E&/E&-/E&D&E&-A&-/A&-1&1&A&/A&-D&-E
&/E&-/E&D&E&-A&-/A&-1

\\$\chi_{82}^{({27})}$&D&-/E&E&-E&-D&/E&-/A&-A&-1&1&/A&A&D&-/E
&E&-E&-D&/E&-/A&-A&-1

\\$\chi_{82}^{({28})}$&-D&/E&-E&E&D&-/E&-/A&-A&-1&1&/A&A&-D&/E
&-E&E&D&-/E&-/A&-A&-1

\\$\chi_{82}^{({29})}$&-D&-E&/E&-/E&D&E&A&/A&1&-1&-A&-/A&-D&-E
&/E&-/E&D&E&A&/A&1

\\$\chi_{82}^{({30})}$&D&E&-/E&/E&-D&-E&A&/A&1&-1&-A&-/A&D&E
&-/E&/E&-D&-E&A&/A&1

\\$\chi_{82}^{({31})}$&-D&/E&-E&E&D&-/E&/A&A&1&-1&-/A&-A&-D&/E
&-E&E&D&-/E&/A&A&1

\\$\chi_{82}^{({32})}$&D&-/E&E&-E&-D&/E&/A&A&1&-1&-/A&-A&D&-/E
&E&-E&-D&/E&/A&A&1

\\$\chi_{82}^{({33})}$&-1&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&-1&-A
&-/A&-/A&-1&-A&A&/A&1

\\$\chi_{82}^{({34})}$&-1&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&-1&-/A
&-A&-A&-1&-/A&/A&A&1

\\$\chi_{82}^{({35})}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A
&/A&/A&1&A&-A&-/A&-1

\\$\chi_{82}^{({36})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A
&A&A&1&/A&-/A&-A&-1

\\$\chi_{82}^{({37})}$&-1&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&-1&-A
&-/A&-/A&-1&-A&A&/A&1

\\$\chi_{82}^{({38})}$&-1&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&-1&-/A
&-A&-A&-1&-/A&/A&A&1

\\$\chi_{82}^{({39})}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A
&/A&/A&1&A&-A&-/A&-1

\\$\chi_{82}^{({40})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A
&A&A&1&/A&-/A&-A&-1

\\$\chi_{82}^{({41})}$&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-1&-A
&-/A&-/A&-1&-A&-A&-/A&-1

\\$\chi_{82}^{({42})}$&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-1&-/A
&-A&-A&-1&-/A&-/A&-A&-1

\\$\chi_{82}^{({43})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A
&/A&/A&1&A&A&/A&1

\\$\chi_{82}^{({44})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A
&A&A&1&/A&/A&A&1

\\$\chi_{82}^{({45})}$&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-1&-A
&-/A&-/A&-1&-A&-A&-/A&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & 80& & & & & & & & & & 90& & &\\\hline
\\$\chi_{82}^{({46})}$&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-1&-/A
&-A&-A&-1&-/A&-/A&-A&-1

\\$\chi_{82}^{({47})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A
&/A&/A&1&A&A&/A&1

\\$\chi_{82}^{({48})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A
&A&A&1&/A&/A&A&1

\\$\chi_{82}^{({49})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{({50})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&1&1
&1&1&1&1&-1&-1&-1

\\$\chi_{82}^{({51})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1
&1&1&1&1&1&1&1

\\$\chi_{82}^{({52})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-1&-1
&-1&-1&-1&-1&1&1&1

\\$\chi_{82}^{({53})}$&2&B&/B&/B&2&B&B&/B&2&2&B&/B&-1&-A
&-/A&-/A&-1&-A&-A&-/A&-1

\\$\chi_{82}^{({54})}$&2&/B&B&B&2&/B&/B&B&2&2&/B&B&-1&-/A
&-A&-A&-1&-/A&-/A&-A&-1

\\$\chi_{82}^{({55})}$&-2&-B&-/B&-/B&-2&-B&B&/B&2&2&B&/B&1&A
&/A&/A&1&A&-A&-/A&-1

\\$\chi_{82}^{({56})}$&-2&-/B&-B&-B&-2&-/B&/B&B&2&2&/B&B&1&/A
&A&A&1&/A&-/A&-A&-1

\\$\chi_{82}^{({57})}$&-F&-F&-F&F&F&F&2&2&2&-2&-2&-2&D&D
&D&-D&-D&-D&-1&-1&-1

\\$\chi_{82}^{({58})}$&F&F&F&-F&-F&-F&2&2&2&-2&-2&-2&-D&-D
&-D&D&D&D&-1&-1&-1

\\$\chi_{82}^{({59})}$&-F&-G&/G&-/G&F&G&B&/B&2&-2&-B&-/B&D&E
&-/E&/E&-D&-E&-A&-/A&-1

\\$\chi_{82}^{({60})}$&-F&/G&-G&G&F&-/G&/B&B&2&-2&-/B&-B&D&-/E
&E&-E&-D&/E&-/A&-A&-1

\\$\chi_{82}^{({61})}$&F&G&-/G&/G&-F&-G&B&/B&2&-2&-B&-/B&-D&-E
&/E&-/E&D&E&-A&-/A&-1

\\$\chi_{82}^{({62})}$&F&-/G&G&-G&-F&/G&/B&B&2&-2&-/B&-B&-D&/E
&-E&E&D&-/E&-/A&-A&-1

\\$\chi_{82}^{({63})}$&F&F&F&-F&-F&-F&-2&-2&-2&2&2&2&-D&-D
&-D&D&D&D&1&1&1

\\$\chi_{82}^{({64})}$&-F&-F&-F&F&F&F&-2&-2&-2&2&2&2&D&D
&D&-D&-D&-D&1&1&1

\\$\chi_{82}^{({65})}$&F&G&-/G&/G&-F&-G&-B&-/B&-2&2&B&/B&-D&-E
&/E&-/E&D&E&A&/A&1

\\$\chi_{82}^{({66})}$&F&-/G&G&-G&-F&/G&-/B&-B&-2&2&/B&B&-D&/E
&-E&E&D&-/E&/A&A&1

\\$\chi_{82}^{({67})}$&-F&-G&/G&-/G&F&G&-B&-/B&-2&2&B&/B&D&E
&-/E&/E&-D&-E&A&/A&1

\\$\chi_{82}^{({68})}$&-F&/G&-G&G&F&-/G&-/B&-B&-2&2&/B&B&D&-/E
&E&-E&-D&/E&/A&A&1

\\$\chi_{82}^{({69})}$&-2&-B&-/B&-/B&-2&-B&-B&-/B&-2&-2&-B&-/B&1&A
&/A&/A&1&A&A&/A&1

\\$\chi_{82}^{({70})}$&-2&-/B&-B&-B&-2&-/B&-/B&-B&-2&-2&-/B&-B&1&/A
&A&A&1&/A&/A&A&1

\\$\chi_{82}^{({71})}$&2&B&/B&/B&2&B&-B&-/B&-2&-2&-B&-/B&-1&-A
&-/A&-/A&-1&-A&A&/A&1

\\$\chi_{82}^{({72})}$&2&/B&B&B&2&/B&-/B&-B&-2&-2&-/B&-B&-1&-/A
&-A&-A&-1&-/A&/A&A&1

\\$\chi_{82}^{({73})}$&3&3&3&3&3&3&3&3&3&3&3&3&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({74})}$&3&3&3&3&3&3&3&3&3&3&3&3&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({75})}$&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({76})}$&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({77})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({78})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({79})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({80})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({81})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({82})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({83})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({84})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({85})}$&-3&-C&-/C&-/C&-3&-C&C&/C&3&3&C&/C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({86})}$&-3&-/C&-C&-C&-3&-/C&/C&C&3&3&/C&C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({87})}$&-3&-C&-/C&-/C&-3&-C&C&/C&3&3&C&/C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({88})}$&-3&-/C&-C&-C&-3&-/C&/C&C&3&3&/C&C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({89})}$&-H&-H&-H&H&H&H&3&3&3&-3&-3&-3&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({90})}$&H&H&H&-H&-H&-H&3&3&3&-3&-3&-3&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & 80& & & & & & & & & & 90& & &\\\hline
\\$\chi_{82}^{({91})}$&-H&-H&-H&H&H&H&3&3&3&-3&-3&-3&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({92})}$&H&H&H&-H&-H&-H&3&3&3&-3&-3&-3&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({93})}$&-H&-I&/I&-/I&H&I&C&/C&3&-3&-C&-/C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({94})}$&-H&/I&-I&I&H&-/I&/C&C&3&-3&-/C&-C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({95})}$&H&I&-/I&/I&-H&-I&C&/C&3&-3&-C&-/C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({96})}$&H&-/I&I&-I&-H&/I&/C&C&3&-3&-/C&-C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({97})}$&-H&-I&/I&-/I&H&I&C&/C&3&-3&-C&-/C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({98})}$&-H&/I&-I&I&H&-/I&/C&C&3&-3&-/C&-C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({99})}$&H&I&-/I&/I&-H&-I&C&/C&3&-3&-C&-/C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({100})}$&H&-/I&I&-I&-H&/I&/C&C&3&-3&-/C&-C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({101})}$&H&H&H&-H&-H&-H&-3&-3&-3&3&3&3&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({102})}$&-H&-H&-H&H&H&H&-3&-3&-3&3&3&3&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({103})}$&H&H&H&-H&-H&-H&-3&-3&-3&3&3&3&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({104})}$&-H&-H&-H&H&H&H&-3&-3&-3&3&3&3&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({105})}$&H&I&-/I&/I&-H&-I&-C&-/C&-3&3&C&/C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({106})}$&H&-/I&I&-I&-H&/I&-/C&-C&-3&3&/C&C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({107})}$&-H&-I&/I&-/I&H&I&-C&-/C&-3&3&C&/C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({108})}$&-H&/I&-I&I&H&-/I&-/C&-C&-3&3&/C&C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({109})}$&H&I&-/I&/I&-H&-I&-C&-/C&-3&3&C&/C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({110})}$&H&-/I&I&-I&-H&/I&-/C&-C&-3&3&/C&C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({111})}$&-H&-I&/I&-/I&H&I&-C&-/C&-3&3&C&/C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({112})}$&-H&/I&-I&I&H&-/I&-/C&-C&-3&3&/C&C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({113})}$&-3&-C&-/C&-/C&-3&-C&-C&-/C&-3&-3&-C&-/C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({114})}$&-3&-/C&-C&-C&-3&-/C&-/C&-C&-3&-3&-/C&-C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({115})}$&-3&-C&-/C&-/C&-3&-C&-C&-/C&-3&-3&-C&-/C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({116})}$&-3&-/C&-C&-C&-3&-/C&-/C&-C&-3&-3&-/C&-C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({117})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({118})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({119})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({120})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & 100& & & & & & & & & & 110& & & & &\\\hline
$\chi_{82}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{82}^{(2)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&-1

\\$\chi_{82}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1

\\$\chi_{82}^{(4)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1

\\$\chi_{82}^{(5)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&-1

\\$\chi_{82}^{(6)}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{82}^{(7)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{(9)}$&1&1&1&-D&-D&-D&D&D&D&1&1&1&-1&-1&-1
&-D&-D&-D&D&D&D&1

\\$\chi_{82}^{({10})}$&1&1&1&D&D&D&-D&-D&-D&1&1&1&-1&-1&-1
&D&D&D&-D&-D&-D&1

\\$\chi_{82}^{({11})}$&-1&-1&-1&D&D&D&-D&-D&-D&-1&-1&-1&1&1&1
&D&D&D&-D&-D&-D&-1

\\$\chi_{82}^{({12})}$&-1&-1&-1&-D&-D&-D&D&D&D&-1&-1&-1&1&1&1
&-D&-D&-D&D&D&D&-1

\\$\chi_{82}^{({13})}$&1&1&1&D&D&D&-D&-D&-D&-1&-1&-1&1&1&1
&D&D&D&-D&-D&-D&-1

\\$\chi_{82}^{({14})}$&1&1&1&-D&-D&-D&D&D&D&-1&-1&-1&1&1&1
&-D&-D&-D&D&D&D&-1

\\$\chi_{82}^{({15})}$&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1&-1&-1&-1
&-D&-D&-D&D&D&D&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & 100& & & & & & & & & & 110& & & & &\\\hline
\\$\chi_{82}^{({16})}$&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1&-1&-1&-1
&D&D&D&-D&-D&-D&1

\\$\chi_{82}^{({17})}$&1&A&/A&-D&-E&/E&-/E&D&E&A&/A&1&-1&-A&-/A
&-D&-E&/E&-/E&D&E&A

\\$\chi_{82}^{({18})}$&1&A&/A&D&E&-/E&/E&-D&-E&A&/A&1&-1&-A&-/A
&D&E&-/E&/E&-D&-E&A

\\$\chi_{82}^{({19})}$&1&/A&A&-D&/E&-E&E&D&-/E&/A&A&1&-1&-/A&-A
&-D&/E&-E&E&D&-/E&/A

\\$\chi_{82}^{({20})}$&1&/A&A&D&-/E&E&-E&-D&/E&/A&A&1&-1&-/A&-A
&D&-/E&E&-E&-D&/E&/A

\\$\chi_{82}^{({21})}$&-1&-A&-/A&D&E&-/E&/E&-D&-E&-A&-/A&-1&1&A&/A
&D&E&-/E&/E&-D&-E&-A

\\$\chi_{82}^{({22})}$&-1&-A&-/A&-D&-E&/E&-/E&D&E&-A&-/A&-1&1&A&/A
&-D&-E&/E&-/E&D&E&-A

\\$\chi_{82}^{({23})}$&-1&-/A&-A&D&-/E&E&-E&-D&/E&-/A&-A&-1&1&/A&A
&D&-/E&E&-E&-D&/E&-/A

\\$\chi_{82}^{({24})}$&-1&-/A&-A&-D&/E&-E&E&D&-/E&-/A&-A&-1&1&/A&A
&-D&/E&-E&E&D&-/E&-/A

\\$\chi_{82}^{({25})}$&1&A&/A&D&E&-/E&/E&-D&-E&-A&-/A&-1&1&A&/A
&D&E&-/E&/E&-D&-E&-A

\\$\chi_{82}^{({26})}$&1&A&/A&-D&-E&/E&-/E&D&E&-A&-/A&-1&1&A&/A
&-D&-E&/E&-/E&D&E&-A

\\$\chi_{82}^{({27})}$&1&/A&A&D&-/E&E&-E&-D&/E&-/A&-A&-1&1&/A&A
&D&-/E&E&-E&-D&/E&-/A

\\$\chi_{82}^{({28})}$&1&/A&A&-D&/E&-E&E&D&-/E&-/A&-A&-1&1&/A&A
&-D&/E&-E&E&D&-/E&-/A

\\$\chi_{82}^{({29})}$&-1&-A&-/A&-D&-E&/E&-/E&D&E&A&/A&1&-1&-A&-/A
&-D&-E&/E&-/E&D&E&A

\\$\chi_{82}^{({30})}$&-1&-A&-/A&D&E&-/E&/E&-D&-E&A&/A&1&-1&-A&-/A
&D&E&-/E&/E&-D&-E&A

\\$\chi_{82}^{({31})}$&-1&-/A&-A&-D&/E&-E&E&D&-/E&/A&A&1&-1&-/A&-A
&-D&/E&-E&E&D&-/E&/A

\\$\chi_{82}^{({32})}$&-1&-/A&-A&D&-/E&E&-E&-D&/E&/A&A&1&-1&-/A&-A
&D&-/E&E&-E&-D&/E&/A

\\$\chi_{82}^{({33})}$&1&A&/A&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A
&1&A&/A&/A&1&A&-A

\\$\chi_{82}^{({34})}$&1&/A&A&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A
&1&/A&A&A&1&/A&-/A

\\$\chi_{82}^{({35})}$&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A
&-1&-A&-/A&-/A&-1&-A&A

\\$\chi_{82}^{({36})}$&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A
&-1&-/A&-A&-A&-1&-/A&/A

\\$\chi_{82}^{({37})}$&1&A&/A&-1&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A
&-1&-A&-/A&-/A&-1&-A&A

\\$\chi_{82}^{({38})}$&1&/A&A&-1&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A
&-1&-/A&-A&-A&-1&-/A&/A

\\$\chi_{82}^{({39})}$&-1&-A&-/A&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A
&1&A&/A&/A&1&A&-A

\\$\chi_{82}^{({40})}$&-1&-/A&-A&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A
&1&/A&A&A&1&/A&-/A

\\$\chi_{82}^{({41})}$&-1&-A&-/A&1&A&/A&/A&1&A&A&/A&1&1&A&/A
&1&A&/A&/A&1&A&A

\\$\chi_{82}^{({42})}$&-1&-/A&-A&1&/A&A&A&1&/A&/A&A&1&1&/A&A
&1&/A&A&A&1&/A&/A

\\$\chi_{82}^{({43})}$&1&A&/A&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A
&-1&-A&-/A&-/A&-1&-A&-A

\\$\chi_{82}^{({44})}$&1&/A&A&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A
&-1&-/A&-A&-A&-1&-/A&-/A

\\$\chi_{82}^{({45})}$&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A
&-1&-A&-/A&-/A&-1&-A&-A

\\$\chi_{82}^{({46})}$&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A
&-1&-/A&-A&-A&-1&-/A&-/A

\\$\chi_{82}^{({47})}$&1&A&/A&1&A&/A&/A&1&A&A&/A&1&1&A&/A
&1&A&/A&/A&1&A&A

\\$\chi_{82}^{({48})}$&1&/A&A&1&/A&A&A&1&/A&/A&A&1&1&/A&A
&1&/A&A&A&1&/A&/A

\\$\chi_{82}^{({49})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({50})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({51})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({52})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({53})}$&-1&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({54})}$&-1&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({55})}$&-1&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({56})}$&-1&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({57})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({58})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({59})}$&1&A&/A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({60})}$&1&/A&A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & 100& & & & & & & & & & 110& & & & &\\\hline
\\$\chi_{82}^{({61})}$&1&A&/A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({62})}$&1&/A&A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({63})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({64})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({65})}$&-1&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({66})}$&-1&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({67})}$&-1&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({68})}$&-1&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({69})}$&1&A&/A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({70})}$&1&/A&A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({71})}$&1&A&/A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({72})}$&1&/A&A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{82}^{({73})}$&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1

\\$\chi_{82}^{({74})}$&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{({75})}$&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&1

\\$\chi_{82}^{({76})}$&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1
&1&1&1&1&1&1&-1

\\$\chi_{82}^{({77})}$&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{82}^{({78})}$&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1

\\$\chi_{82}^{({79})}$&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1
&1&1&1&1&1&1&-1

\\$\chi_{82}^{({80})}$&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&1

\\$\chi_{82}^{({81})}$&.&.&.&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A
&1&A&/A&/A&1&A&A

\\$\chi_{82}^{({82})}$&.&.&.&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A
&1&/A&A&A&1&/A&/A

\\$\chi_{82}^{({83})}$&.&.&.&1&A&/A&/A&1&A&A&/A&1&1&A&/A
&-1&-A&-/A&-/A&-1&-A&-A

\\$\chi_{82}^{({84})}$&.&.&.&1&/A&A&A&1&/A&/A&A&1&1&/A&A
&-1&-/A&-A&-A&-1&-/A&-/A

\\$\chi_{82}^{({85})}$&.&.&.&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A
&-1&-A&-/A&-/A&-1&-A&A

\\$\chi_{82}^{({86})}$&.&.&.&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A
&-1&-/A&-A&-A&-1&-/A&/A

\\$\chi_{82}^{({87})}$&.&.&.&-1&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A
&1&A&/A&/A&1&A&-A

\\$\chi_{82}^{({88})}$&.&.&.&-1&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A
&1&/A&A&A&1&/A&-/A

\\$\chi_{82}^{({89})}$&.&.&.&D&D&D&-D&-D&-D&-1&-1&-1&1&1&1
&-D&-D&-D&D&D&D&1

\\$\chi_{82}^{({90})}$&.&.&.&-D&-D&-D&D&D&D&-1&-1&-1&1&1&1
&D&D&D&-D&-D&-D&1

\\$\chi_{82}^{({91})}$&.&.&.&-D&-D&-D&D&D&D&1&1&1&-1&-1&-1
&D&D&D&-D&-D&-D&-1

\\$\chi_{82}^{({92})}$&.&.&.&D&D&D&-D&-D&-D&1&1&1&-1&-1&-1
&-D&-D&-D&D&D&D&-1

\\$\chi_{82}^{({93})}$&.&.&.&D&E&-/E&/E&-D&-E&-A&-/A&-1&1&A&/A
&-D&-E&/E&-/E&D&E&A

\\$\chi_{82}^{({94})}$&.&.&.&D&-/E&E&-E&-D&/E&-/A&-A&-1&1&/A&A
&-D&/E&-E&E&D&-/E&/A

\\$\chi_{82}^{({95})}$&.&.&.&-D&-E&/E&-/E&D&E&-A&-/A&-1&1&A&/A
&D&E&-/E&/E&-D&-E&A

\\$\chi_{82}^{({96})}$&.&.&.&-D&/E&-E&E&D&-/E&-/A&-A&-1&1&/A&A
&D&-/E&E&-E&-D&/E&/A

\\$\chi_{82}^{({97})}$&.&.&.&-D&-E&/E&-/E&D&E&A&/A&1&-1&-A&-/A
&D&E&-/E&/E&-D&-E&-A

\\$\chi_{82}^{({98})}$&.&.&.&-D&/E&-E&E&D&-/E&/A&A&1&-1&-/A&-A
&D&-/E&E&-E&-D&/E&-/A

\\$\chi_{82}^{({99})}$&.&.&.&D&E&-/E&/E&-D&-E&A&/A&1&-1&-A&-/A
&-D&-E&/E&-/E&D&E&-A

\\$\chi_{82}^{({100})}$&.&.&.&D&-/E&E&-E&-D&/E&/A&A&1&-1&-/A&-A
&-D&/E&-E&E&D&-/E&-/A

\\$\chi_{82}^{({101})}$&.&.&.&-D&-D&-D&D&D&D&1&1&1&-1&-1&-1
&D&D&D&-D&-D&-D&-1

\\$\chi_{82}^{({102})}$&.&.&.&D&D&D&-D&-D&-D&1&1&1&-1&-1&-1
&-D&-D&-D&D&D&D&-1

\\$\chi_{82}^{({103})}$&.&.&.&D&D&D&-D&-D&-D&-1&-1&-1&1&1&1
&-D&-D&-D&D&D&D&1

\\$\chi_{82}^{({104})}$&.&.&.&-D&-D&-D&D&D&D&-1&-1&-1&1&1&1
&D&D&D&-D&-D&-D&1

\\$\chi_{82}^{({105})}$&.&.&.&-D&-E&/E&-/E&D&E&A&/A&1&-1&-A&-/A
&D&E&-/E&/E&-D&-E&-A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & 100& & & & & & & & & & 110& & & & &\\\hline
\\$\chi_{82}^{({106})}$&.&.&.&-D&/E&-E&E&D&-/E&/A&A&1&-1&-/A&-A
&D&-/E&E&-E&-D&/E&-/A

\\$\chi_{82}^{({107})}$&.&.&.&D&E&-/E&/E&-D&-E&A&/A&1&-1&-A&-/A
&-D&-E&/E&-/E&D&E&-A

\\$\chi_{82}^{({108})}$&.&.&.&D&-/E&E&-E&-D&/E&/A&A&1&-1&-/A&-A
&-D&/E&-E&E&D&-/E&-/A

\\$\chi_{82}^{({109})}$&.&.&.&D&E&-/E&/E&-D&-E&-A&-/A&-1&1&A&/A
&-D&-E&/E&-/E&D&E&A

\\$\chi_{82}^{({110})}$&.&.&.&D&-/E&E&-E&-D&/E&-/A&-A&-1&1&/A&A
&-D&/E&-E&E&D&-/E&/A

\\$\chi_{82}^{({111})}$&.&.&.&-D&-E&/E&-/E&D&E&-A&-/A&-1&1&A&/A
&D&E&-/E&/E&-D&-E&A

\\$\chi_{82}^{({112})}$&.&.&.&-D&/E&-E&E&D&-/E&-/A&-A&-1&1&/A&A
&D&-/E&E&-E&-D&/E&/A

\\$\chi_{82}^{({113})}$&.&.&.&1&A&/A&/A&1&A&A&/A&1&1&A&/A
&-1&-A&-/A&-/A&-1&-A&-A

\\$\chi_{82}^{({114})}$&.&.&.&1&/A&A&A&1&/A&/A&A&1&1&/A&A
&-1&-/A&-A&-A&-1&-/A&-/A

\\$\chi_{82}^{({115})}$&.&.&.&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A
&1&A&/A&/A&1&A&A

\\$\chi_{82}^{({116})}$&.&.&.&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A
&1&/A&A&A&1&/A&/A

\\$\chi_{82}^{({117})}$&.&.&.&-1&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A
&1&A&/A&/A&1&A&-A

\\$\chi_{82}^{({118})}$&.&.&.&-1&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A
&1&/A&A&A&1&/A&-/A

\\$\chi_{82}^{({119})}$&.&.&.&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A
&-1&-A&-/A&-/A&-1&-A&A

\\$\chi_{82}^{({120})}$&.&.&.&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A
&-1&-/A&-A&-A&-1&-/A&/A\\
\end{tabular}

\noindent \begin{tabular}{c|ccccc}
  & & & & &120\\\hline
$\chi_{82}^{(1)}$&1&1&1&1&1

\\$\chi_{82}^{(2)}$&-1&-1&-1&-1&-1

\\$\chi_{82}^{(3)}$&1&1&1&1&1

\\$\chi_{82}^{(4)}$&1&1&1&1&1

\\$\chi_{82}^{(5)}$&-1&-1&-1&-1&-1

\\$\chi_{82}^{(6)}$&1&1&1&1&1

\\$\chi_{82}^{(7)}$&-1&-1&-1&-1&-1

\\$\chi_{82}^{(8)}$&-1&-1&-1&-1&-1

\\$\chi_{82}^{(9)}$&1&1&-1&-1&-1

\\$\chi_{82}^{({10})}$&1&1&-1&-1&-1

\\$\chi_{82}^{({11})}$&-1&-1&1&1&1

\\$\chi_{82}^{({12})}$&-1&-1&1&1&1

\\$\chi_{82}^{({13})}$&-1&-1&1&1&1

\\$\chi_{82}^{({14})}$&-1&-1&1&1&1

\\$\chi_{82}^{({15})}$&1&1&-1&-1&-1

\\$\chi_{82}^{({16})}$&1&1&-1&-1&-1

\\$\chi_{82}^{({17})}$&/A&1&-1&-A&-/A

\\$\chi_{82}^{({18})}$&/A&1&-1&-A&-/A

\\$\chi_{82}^{({19})}$&A&1&-1&-/A&-A

\\$\chi_{82}^{({20})}$&A&1&-1&-/A&-A

\\$\chi_{82}^{({21})}$&-/A&-1&1&A&/A

\\$\chi_{82}^{({22})}$&-/A&-1&1&A&/A

\\$\chi_{82}^{({23})}$&-A&-1&1&/A&A

\\$\chi_{82}^{({24})}$&-A&-1&1&/A&A

\\$\chi_{82}^{({25})}$&-/A&-1&1&A&/A

\\$\chi_{82}^{({26})}$&-/A&-1&1&A&/A

\\$\chi_{82}^{({27})}$&-A&-1&1&/A&A

\\$\chi_{82}^{({28})}$&-A&-1&1&/A&A

\\$\chi_{82}^{({29})}$&/A&1&-1&-A&-/A

\\$\chi_{82}^{({30})}$&/A&1&-1&-A&-/A
\end{tabular}

\noindent \begin{tabular}{c|ccccc}
  & & & & &120\\\hline

\\$\chi_{82}^{({31})}$&A&1&-1&-/A&-A

\\$\chi_{82}^{({32})}$&A&1&-1&-/A&-A

\\$\chi_{82}^{({33})}$&-/A&-1&-1&-A&-/A

\\$\chi_{82}^{({34})}$&-A&-1&-1&-/A&-A

\\$\chi_{82}^{({35})}$&/A&1&1&A&/A

\\$\chi_{82}^{({36})}$&A&1&1&/A&A

\\$\chi_{82}^{({37})}$&/A&1&1&A&/A

\\$\chi_{82}^{({38})}$&A&1&1&/A&A

\\$\chi_{82}^{({39})}$&-/A&-1&-1&-A&-/A

\\$\chi_{82}^{({40})}$&-A&-1&-1&-/A&-A

\\$\chi_{82}^{({41})}$&/A&1&1&A&/A

\\$\chi_{82}^{({42})}$&A&1&1&/A&A

\\$\chi_{82}^{({43})}$&-/A&-1&-1&-A&-/A

\\$\chi_{82}^{({44})}$&-A&-1&-1&-/A&-A

\\$\chi_{82}^{({45})}$&-/A&-1&-1&-A&-/A

\\$\chi_{82}^{({46})}$&-A&-1&-1&-/A&-A

\\$\chi_{82}^{({47})}$&/A&1&1&A&/A

\\$\chi_{82}^{({48})}$&A&1&1&/A&A

\\$\chi_{82}^{({49})}$&.&.&.&.&.

\\$\chi_{82}^{({50})}$&.&.&.&.&.

\\$\chi_{82}^{({51})}$&.&.&.&.&.

\\$\chi_{82}^{({52})}$&.&.&.&.&.

\\$\chi_{82}^{({53})}$&.&.&.&.&.

\\$\chi_{82}^{({54})}$&.&.&.&.&.

\\$\chi_{82}^{({55})}$&.&.&.&.&.

\\$\chi_{82}^{({56})}$&.&.&.&.&.

\\$\chi_{82}^{({57})}$&.&.&.&.&.

\\$\chi_{82}^{({58})}$&.&.&.&.&.

\\$\chi_{82}^{({59})}$&.&.&.&.&.

\\$\chi_{82}^{({60})}$&.&.&.&.&.

\\$\chi_{82}^{({61})}$&.&.&.&.&.

\\$\chi_{82}^{({62})}$&.&.&.&.&.

\\$\chi_{82}^{({63})}$&.&.&.&.&.

\\$\chi_{82}^{({64})}$&.&.&.&.&.

\\$\chi_{82}^{({65})}$&.&.&.&.&.

\\$\chi_{82}^{({66})}$&.&.&.&.&.

\\$\chi_{82}^{({67})}$&.&.&.&.&.

\\$\chi_{82}^{({68})}$&.&.&.&.&.

\\$\chi_{82}^{({69})}$&.&.&.&.&.

\\$\chi_{82}^{({70})}$&.&.&.&.&.

\\$\chi_{82}^{({71})}$&.&.&.&.&.

\\$\chi_{82}^{({72})}$&.&.&.&.&.

\\$\chi_{82}^{({73})}$&1&1&1&1&1

\\$\chi_{82}^{({74})}$&-1&-1&-1&-1&-1

\\$\chi_{82}^{({75})}$&1&1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccc}
  & & & & &120\\\hline

\\$\chi_{82}^{({76})}$&-1&-1&-1&-1&-1

\\$\chi_{82}^{({77})}$&-1&-1&-1&-1&-1

\\$\chi_{82}^{({78})}$&1&1&1&1&1

\\$\chi_{82}^{({79})}$&-1&-1&-1&-1&-1

\\$\chi_{82}^{({80})}$&1&1&1&1&1

\\$\chi_{82}^{({81})}$&/A&1&1&A&/A

\\$\chi_{82}^{({82})}$&A&1&1&/A&A

\\$\chi_{82}^{({83})}$&-/A&-1&-1&-A&-/A

\\$\chi_{82}^{({84})}$&-A&-1&-1&-/A&-A

\\$\chi_{82}^{({85})}$&/A&1&1&A&/A

\\$\chi_{82}^{({86})}$&A&1&1&/A&A

\\$\chi_{82}^{({87})}$&-/A&-1&-1&-A&-/A

\\$\chi_{82}^{({88})}$&-A&-1&-1&-/A&-A

\\$\chi_{82}^{({89})}$&1&1&-1&-1&-1

\\$\chi_{82}^{({90})}$&1&1&-1&-1&-1

\\$\chi_{82}^{({91})}$&-1&-1&1&1&1

\\$\chi_{82}^{({92})}$&-1&-1&1&1&1

\\$\chi_{82}^{({93})}$&/A&1&-1&-A&-/A

\\$\chi_{82}^{({94})}$&A&1&-1&-/A&-A

\\$\chi_{82}^{({95})}$&/A&1&-1&-A&-/A

\\$\chi_{82}^{({96})}$&A&1&-1&-/A&-A

\\$\chi_{82}^{({97})}$&-/A&-1&1&A&/A

\\$\chi_{82}^{({98})}$&-A&-1&1&/A&A

\\$\chi_{82}^{({99})}$&-/A&-1&1&A&/A

\\$\chi_{82}^{({100})}$&-A&-1&1&/A&A

\\$\chi_{82}^{({101})}$&-1&-1&1&1&1

\\$\chi_{82}^{({102})}$&-1&-1&1&1&1

\\$\chi_{82}^{({103})}$&1&1&-1&-1&-1

\\$\chi_{82}^{({104})}$&1&1&-1&-1&-1

\\$\chi_{82}^{({105})}$&-/A&-1&1&A&/A

\\$\chi_{82}^{({106})}$&-A&-1&1&/A&A

\\$\chi_{82}^{({107})}$&-/A&-1&1&A&/A

\\$\chi_{82}^{({108})}$&-A&-1&1&/A&A

\\$\chi_{82}^{({109})}$&/A&1&-1&-A&-/A

\\$\chi_{82}^{({110})}$&A&1&-1&-/A&-A

\\$\chi_{82}^{({111})}$&/A&1&-1&-A&-/A

\\$\chi_{82}^{({112})}$&A&1&-1&-/A&-A

\\$\chi_{82}^{({113})}$&-/A&-1&-1&-A&-/A

\\$\chi_{82}^{({114})}$&-A&-1&-1&-/A&-A

\\$\chi_{82}^{({115})}$&/A&1&1&A&/A

\\$\chi_{82}^{({116})}$&A&1&1&/A&A

\\$\chi_{82}^{({117})}$&-/A&-1&-1&-A&-/A

\\$\chi_{82}^{({118})}$&-A&-1&-1&-/A&-A

\\$\chi_{82}^{({119})}$&/A&1&1&A&/A

\\$\chi_{82}^{({120})}$&A&1&1&/A&A\\
\end{tabular}
\begin{array}{cccccccc} 1&1&-1&-1& 0&2&-1&0 \\
0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&
-2&0 \\
        0&4&-1&-4&1&5&-3&0 \\ 0&3&-1&-3&1&4&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-1 \\ 0&1&-1&1&-1&1&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&-2&3&-2&2&0&-2 \\ 0&0&-2&2&-1&2&0&-2 \\ 0&0&-1&1&-1&2&0&-1 \\
        0&0&-1&1&-1&1&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&-1&1&1&-1&1&0&0 \\ 0&-1&1&0&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&1 \\ 0&2&0&0&-1&0&0&1 \\ 0&2&1&0&-2&0&0&2 \\
        0&3&0&1&-3&0&0&3 \\ 0&3&0&0&-2&0&0&3 \\ 0&2&0&0&-2&1&0&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&-1&1&0 \\
        -1&1&0&1&0&-1&1&0 \\ -1&1&0&0&1&-1&1&0 \\ -1&1&0&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{83}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&4&-1&-4&1&5&-3&0 \\ 0&3&-1&-3&1&4&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-2&-1&5&-2&-1&-3&0 \\
        0&-1&-1&4&-2&0&-3&0 \\ 0&-1&0&3&-2&0&-2&0 \\ 0&0&0&2&-2&0&-1&0 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&1&0&1&-2&-1&3&0 \\ 1&1&0&0&-1&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-2&0&-2&4&-4&3&0 \\ 1&-2&0&-1&3&-4&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        1&5&-1&-4&-1&4&0&0 \\ 1&4&-1&-3&-1&3&0&0 \\ 0&3&0&-3&0&2&0&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 1&-1&-1&3&-2&-1&0&0 \\ 0&-1&-1&4&-3&-1&0&0 \\
        1&-1&-1&5&-4&-2&0&0 \\ 1&0&-1&4&-4&-1&0&0 \\ 0&0&0&3&-3&-1&0&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 0&1&0&0&0&0&0&0 \\ 1&1&0&0&0&-1&1&0 \\
        1&1&-1&1&0&-1&1&0 \\ 1&1&-1&0&1&-1&1&0 \\ 1&1&-1&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 1&-1&0&-2&4&-3&1&0 \\
        1&-2&-1&-2&6&-4&1&0 \\ 1&-2&-1&-1&5&-4&1&0 \\
        1&-2&-1&0&3&-3&1&0 \\ 0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 1&3&-2&-2&0&3&-1&0 \\
        1&5&-2&-4&1&4&-2&0 \\ 1&4&-2&-3&1&3&-2&0 \\ 1&3&-1&-3&1&2&-1&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        1&-1&-2&4&-2&-1&-1&0 \\ 1&-1&-2&5&-2&-2&-2&0 \\
        1&0&-2&4&-2&-1&-2&0 \\ 1&0&-1&3&-2&-1&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&4&-1&-4&1&5&-3&0 \\ 0&3&-1&-3&1&4&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-2&-1&5&-2&-1&-3&0 \\
        0&-1&-1&4&-2&0&-3&0 \\ 0&-1&0&3&-2&0&-2&0 \\ 0&0&0&2&-2&0&-1&0 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&1&0&1&-2&-1&3&0 \\ 1&1&0&0&-1&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-2&0&-2&4&-4&3&0 \\ 1&-2&0&-1&3&-4&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&-1&2&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        1&5&-1&-4&-1&4&0&0 \\ 1&4&-1&-3&-1&3&0&0 \\ 0&3&0&-3&0&2&0&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ 1&-1&-1&3&-2&-1&0&0 \\ 0&-1&-1&4&-3&-1&0&0 \\
        1&-1&-1&5&-4&-2&0&0 \\ 1&0&-1&4&-4&-1&0&0 \\ 0&0&0&3&-3&-1&0&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&1&-1&2&-2&2&-3&3 \\ 0&1&-1&1&-1&2&-3&3 \\ 0&1&0&0&-1&2&-2&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&-1&1 \\ 0&-1&-1&0&2&-1&-1&1 \\ 0&-2&-1&0&2&0&-2&2 \\
        0&-2&-1&-1&4&-1&-3&3 \\ 0&-2&-1&0&3&-1&-3&3 \\
        0&-2&0&0&2&-1&-2&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&1&0&-1 \\ 0&2&0&-3&2&1&0&-1 \\ 0&2&1&-4&2&2&0&-2 \\
        0&3&0&-5&3&3&0&-3 \\ 0&2&0&-4&3&2&0&-3 \\ 0&1&0&-3&2&2&0&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&-1 \\ 0&-1&0&2&0&-2&0&-1 \\ 0&-2&1&2&0&-2&0&-2 \\
        0&-3&0&4&0&-3&0&-3 \\ 0&-2&0&3&0&-2&0&-3 \\
        0&-2&0&3&-1&-1&0&-2 \\ 0&-1&0&2&-1&-1&1&-2 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&1 \\ 1&1&-1&1&-2&1&0&1 \\ 0&1&-1&2&-3&1&0&2 \\
        1&2&-1&2&-4&1&0&3 \\ 1&2&-1&1&-3&1&0&3 \\ 0&2&0&0&-2&1&0&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        1&-1&-1&-1&2&-2&0&3 \\ 1&-1&-1&0&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-2&1&0&1&-1 \\ 1&2&0&-3&1&1&1&-1 \\ 0&3&1&-4&1&1&2&-2 \\
        1&4&0&-5&1&2&3&-3 \\ 1&3&0&-4&1&1&3&-3 \\ 0&2&0&-3&1&1&2&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-2&1&-1 \\ 1&-1&0&2&-1&-2&1&-1 \\ 0&-1&1&2&-1&-3&2&-2 \\
        1&-2&0&4&-2&-4&3&-3 \\ 1&-1&0&3&-2&-3&3&-3 \\
        0&-1&0&3&-2&-2&2&-2 \\ 0&-1&0&2&-1&-1&1&-2 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 1&1&-2&2&-2&1&-1&2 \\
        1&2&-2&2&-2&1&-2&3 \\ 1&2&-2&1&-1&1&-2&3 \\ 1&2&-1&0&-1&1&-1&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&-1&-1&0&2&-1&-1&1 \\ 1&-1&-2&0&2&-1&-1&2 \\
        1&-1&-2&-1&4&-2&-2&3 \\ 1&-1&-2&0&3&-2&-2&3 \\
        1&-1&-1&0&2&-2&-1&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&2&0&-2&1&0&1&-1 \\ 0&2&0&-3&2&1&0&-1 \\ 1&3&0&-4&2&1&1&-2 \\
        1&4&-1&-5&3&2&1&-3 \\ 1&3&-1&-4&3&1&1&-3 \\ 1&2&-1&-3&2&1&1&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-2&1&-1 \\ 0&-1&0&2&0&-2&0&-1 \\ 1&-1&0&2&0&-3&1&-2 \\
        1&-2&-1&4&0&-4&1&-3 \\ 1&-1&-1&3&0&-3&1&-3 \\
        1&-1&-1&3&-1&-2&1&-2 \\ 0&-1&0&2&-1&-1&1&-2 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&1&-1&2&-2&2&-3&3 \\ 0&1&-1&1&-1&2&-3&3 \\ 0&1&0&0&-1&2&-2&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&-1&1 \\ 0&-1&-1&0&2&-1&-1&1 \\ 0&-2&-1&0&2&0&-2&2 \\
        0&-2&-1&-1&4&-1&-3&3 \\ 0&-2&-1&0&3&-1&-3&3 \\
        0&-2&0&0&2&-1&-2&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&1&0&-1 \\ 0&2&0&-3&2&1&0&-1 \\ 0&2&1&-4&2&2&0&-2 \\
        0&3&0&-5&3&3&0&-3 \\ 0&2&0&-4&3&2&0&-3 \\ 0&1&0&-3&2&2&0&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-1&0&-1 \\ 0&-1&0&2&0&-2&0&-1 \\ 0&-2&1&2&0&-2&0&-2 \\
        0&-3&0&4&0&-3&0&-3 \\ 0&-2&0&3&0&-2&0&-3 \\
        0&-2&0&3&-1&-1&0&-2 \\ 0&-1&0&2&-1&-1&1&-2 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&0&1 \\ 1&1&-1&1&-2&1&0&1 \\ 0&1&-1&2&-3&1&0&2 \\
        1&2&-1&2&-4&1&0&3 \\ 1&2&-1&1&-3&1&0&3 \\ 0&2&0&0&-2&1&0&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        1&-1&-1&-1&2&-2&0&3 \\ 1&-1&-1&0&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&0&1&1&-1 \\ 1&2&0&-3&1&1&1&-1 \\ 0&3&1&-4&1&1&2&-2 \\
        1&4&0&-5&1&2&3&-3 \\ 1&3&0&-4&1&1&3&-3 \\ 0&2&0&-3&1&1&2&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&-1&1&-1 \\ 1&-1&0&2&-1&-2&1&-1 \\
        0&-1&1&2&-1&-3&2&-2 \\ 1&-2&0&4&-2&-4&3&-3 \\
        1&-1&0&3&-2&-3&3&-3 \\ 0&-1&0&3&-2&-2&2&-2 \\
        0&-1&0&2&-1&-1&1&-2 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&-2&3&-2&2&-2&2 \\ 0&0&-2&2&-1&2&-2&2 \\ 0&0&-1&1&-1&2&-1&1 \\
        0&0&-1&1&-1&1&0&1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&-1&1 \\ 0&-1&-1&0&2&-1&-1&1 \\ 0&-2&-1&0&2&0&-2&2 \\
        0&-3&-2&0&4&-1&-2&2 \\ 0&-3&-2&1&3&-1&-2&2 \\
        0&-3&-1&1&2&-1&-1&1 \\ 0&-2&-1&1&1&-1&0&1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&1&0&-1 \\ 0&2&0&-3&2&1&0&-1 \\ 0&2&1&-4&2&2&0&-2 \\
        0&4&1&-6&3&3&-1&-2 \\ 0&3&1&-5&3&2&-1&-2 \\ 0&2&1&-4&2&2&-1&-1 \\
        0&2&1&-3&1&1&0&-1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&-1 \\ 0&-1&0&2&0&-2&0&-1 \\ 0&-2&1&2&0&-2&0&-2 \\
        0&-2&1&3&0&-3&-1&-2 \\ 0&-1&1&2&0&-2&-1&-2 \\
        0&-1&1&2&-1&-1&-1&-1 \\ 0&0&1&1&-1&-1&0&-1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&1 \\ 1&1&-1&1&-2&1&0&1 \\ 0&1&-1&2&-3&1&0&2 \\
        1&1&-2&3&-4&1&1&2 \\ 1&1&-2&2&-3&1&1&2 \\ 0&1&-1&1&-2&1&1&1 \\
        0&0&-1&1&-1&1&0&1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        1&-2&-2&0&2&-2&1&2 \\ 1&-2&-2&1&1&-2&1&2 \\ 0&-2&-1&1&1&-2&1&1 \\
        0&-2&-1&1&1&-1&0&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-2&1&0&1&-1 \\ 1&2&0&-3&1&1&1&-1 \\ 0&3&1&-4&1&1&2&-2 \\
        1&5&1&-6&1&2&2&-2 \\ 1&4&1&-5&1&1&2&-2 \\ 0&3&1&-4&1&1&1&-1 \\
        0&2&1&-3&1&1&0&-1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-2&1&-1 \\ 1&-1&0&2&-1&-2&1&-1 \\ 0&-1&1&2&-1&-3&2&-2 \\
        1&-1&1&3&-2&-4&2&-2 \\ 1&0&1&2&-2&-3&2&-2 \\
        0&0&1&2&-2&-2&1&-1 \\ 0&0&1&1&-1&-1&0&-1 \\ 0&0&1&0&0&-1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 1&1&-2&2&-2&1&-1&2 \\
        1&1&-3&3&-2&1&-1&2 \\ 1&1&-3&2&-1&1&-1&2 \\ 1&1&-2&1&-1&1&0&1 \\
        0&0&-1&1&-1&1&0&1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&-1&-1&0&2&-1&-1&1 \\ 1&-1&-2&0&2&-1&-1&2 \\
        1&-2&-3&0&4&-2&-1&2 \\ 1&-2&-3&1&3&-2&-1&2 \\
        1&-2&-2&1&2&-2&0&1 \\ 0&-2&-1&1&1&-1&0&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-2&1&0&1&-1 \\ 0&2&0&-3&2&1&0&-1 \\ 1&3&0&-4&2&1&1&-2 \\
        1&5&0&-6&3&2&0&-2 \\ 1&4&0&-5&3&1&0&-2 \\ 1&3&0&-4&2&1&0&-1 \\
        0&2&1&-3&1&1&0&-1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-2&1&-1 \\ 0&-1&0&2&0&-2&0&-1 \\ 1&-1&0&2&0&-3&1&-2 \\
        1&-1&0&3&0&-4&0&-2 \\ 1&0&0&2&0&-3&0&-2 \\ 1&0&0&2&-1&-2&0&-1 \\
        0&0&1&1&-1&-1&0&-1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&-2&3&-2&2&-2&2 \\ 0&0&-2&2&-1&2&-2&2 \\ 0&0&-1&1&-1&2&-1&1 \\
        0&0&-1&1&-1&1&0&1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&-1&1 \\ 0&-1&-1&0&2&-1&-1&1 \\ 0&-2&-1&0&2&0&-2&2 \\
        0&-3&-2&0&4&-1&-2&2 \\ 0&-3&-2&1&3&-1&-2&2 \\
        0&-3&-1&1&2&-1&-1&1 \\ 0&-2&-1&1&1&-1&0&1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&1&0&-1 \\ 0&2&0&-3&2&1&0&-1 \\ 0&2&1&-4&2&2&0&-2 \\
        0&4&1&-6&3&3&-1&-2 \\ 0&3&1&-5&3&2&-1&-2 \\ 0&2&1&-4&2&2&-1&-1 \\
        0&2&1&-3&1&1&0&-1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-1&0&-1 \\ 0&-1&0&2&0&-2&0&-1 \\ 0&-2&1&2&0&-2&0&-2 \\
        0&-2&1&3&0&-3&-1&-2 \\ 0&-1&1&2&0&-2&-1&-2 \\
        0&-1&1&2&-1&-1&-1&-1 \\ 0&0&1&1&-1&-1&0&-1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&0&1 \\ 1&1&-1&1&-2&1&0&1 \\ 0&1&-1&2&-3&1&0&2 \\
        1&1&-2&3&-4&1&1&2 \\ 1&1&-2&2&-3&1&1&2 \\ 0&1&-1&1&-2&1&1&1 \\
        0&0&-1&1&-1&1&0&1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        1&-2&-2&0&2&-2&1&2 \\ 1&-2&-2&1&1&-2&1&2 \\ 0&-2&-1&1&1&-2&1&1 \\
        0&-2&-1&1&1&-1&0&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&0&1&1&-1 \\ 1&2&0&-3&1&1&1&-1 \\ 0&3&1&-4&1&1&2&-2 \\
        1&5&1&-6&1&2&2&-2 \\ 1&4&1&-5&1&1&2&-2 \\ 0&3&1&-4&1&1&1&-1 \\
        0&2&1&-3&1&1&0&-1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&-1&1&-1 \\ 1&-1&0&2&-1&-2&1&-1 \\
        0&-1&1&2&-1&-3&2&-2 \\ 1&-1&1&3&-2&-4&2&-2 \\
        1&0&1&2&-2&-3&2&-2 \\ 0&0&1&2&-2&-2&1&-1 \\ 0&0&1&1&-1&-1&0&-1 \\
        0&0&1&0&0&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&4&-1&-4&1&5&-3&0 \\ 0&3&-1&-3&1&4&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-2&-1&5&-2&-1&-3&0 \\
        0&-1&-1&4&-2&0&-3&0 \\ 0&-1&0&3&-2&0&-2&0 \\ 0&0&0&2&-2&0&-1&0 \\
        0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&1&0&1&-2&-1&3&0 \\ 1&1&0&0&-1&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-2&0&-2&4&-4&3&0 \\ 1&-2&0&-1&3&-4&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        1&5&-1&-4&-1&4&0&0 \\ 1&4&-1&-3&-1&3&0&0 \\ 0&3&0&-3&0&2&0&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 1&-1&-1&3&-2&-1&0&0 \\ 0&-1&-1&4&-3&-1&0&0 \\
        1&-1&-1&5&-4&-2&0&0 \\ 1&0&-1&4&-4&-1&0&0 \\ 0&0&0&3&-3&-1&0&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 0&1&0&0&0&0&0&0 \\ 1&1&0&0&0&-1&1&0 \\
        1&1&-1&1&0&-1&1&0 \\ 1&1&-1&0&1&-1&1&0 \\ 1&1&-1&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 1&-1&0&-2&4&-3&1&0 \\
        1&-2&-1&-2&6&-4&1&0 \\ 1&-2&-1&-1&5&-4&1&0 \\
        1&-2&-1&0&3&-3&1&0 \\ 0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 1&3&-2&-2&0&3&-1&0 \\
        1&5&-2&-4&1&4&-2&0 \\ 1&4&-2&-3&1&3&-2&0 \\ 1&3&-1&-3&1&2&-1&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        1&-1&-2&4&-2&-1&-1&0 \\ 1&-1&-2&5&-2&-2&-2&0 \\
        1&0&-2&4&-2&-1&-2&0 \\ 1&0&-1&3&-2&-1&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&4&-1&-4&1&5&-3&0 \\ 0&3&-1&-3&1&4&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-2&-1&5&-2&-1&-3&0 \\
        0&-1&-1&4&-2&0&-3&0 \\ 0&-1&0&3&-2&0&-2&0 \\ 0&0&0&2&-2&0&-1&0 \\
        0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&1&0&1&-2&-1&3&0 \\ 1&1&0&0&-1&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-2&0&-2&4&-4&3&0 \\ 1&-2&0&-1&3&-4&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&-1&2&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        1&5&-1&-4&-1&4&0&0 \\ 1&4&-1&-3&-1&3&0&0 \\ 0&3&0&-3&0&2&0&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ 1&-1&-1&3&-2&-1&0&0 \\ 0&-1&-1&4&-3&-1&0&0 \\
        1&-1&-1&5&-4&-2&0&0 \\ 1&0&-1&4&-4&-1&0&0 \\ 0&0&0&3&-3&-1&0&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&1&-1&2&-2&2&-3&3 \\ 0&1&-1&1&-1&2&-3&3 \\ 0&1&0&0&-1&2&-2&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&-1&1 \\ 0&-1&-1&0&2&-1&-1&1 \\ 0&-2&-1&0&2&0&-2&2 \\
        0&-2&-1&-1&4&-1&-3&3 \\ 0&-2&-1&0&3&-1&-3&3 \\
        0&-2&0&0&2&-1&-2&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&1&0&-1 \\ 0&2&0&-3&2&1&0&-1 \\ 0&2&1&-4&2&2&0&-2 \\
        0&3&0&-5&3&3&0&-3 \\ 0&2&0&-4&3&2&0&-3 \\ 0&1&0&-3&2&2&0&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&-1 \\ 0&-1&0&2&0&-2&0&-1 \\ 0&-2&1&2&0&-2&0&-2 \\
        0&-3&0&4&0&-3&0&-3 \\ 0&-2&0&3&0&-2&0&-3 \\
        0&-2&0&3&-1&-1&0&-2 \\ 0&-1&0&2&-1&-1&1&-2 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&1 \\ 1&1&-1&1&-2&1&0&1 \\ 0&1&-1&2&-3&1&0&2 \\
        1&2&-1&2&-4&1&0&3 \\ 1&2&-1&1&-3&1&0&3 \\ 0&2&0&0&-2&1&0&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        1&-1&-1&-1&2&-2&0&3 \\ 1&-1&-1&0&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-2&1&0&1&-1 \\ 1&2&0&-3&1&1&1&-1 \\ 0&3&1&-4&1&1&2&-2 \\
        1&4&0&-5&1&2&3&-3 \\ 1&3&0&-4&1&1&3&-3 \\ 0&2&0&-3&1&1&2&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-2&1&-1 \\ 1&-1&0&2&-1&-2&1&-1 \\ 0&-1&1&2&-1&-3&2&-2 \\
        1&-2&0&4&-2&-4&3&-3 \\ 1&-1&0&3&-2&-3&3&-3 \\
        0&-1&0&3&-2&-2&2&-2 \\ 0&-1&0&2&-1&-1&1&-2 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 1&1&-2&2&-2&1&-1&2 \\
        1&2&-2&2&-2&1&-2&3 \\ 1&2&-2&1&-1&1&-2&3 \\ 1&2&-1&0&-1&1&-1&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&-1&-1&0&2&-1&-1&1 \\ 1&-1&-2&0&2&-1&-1&2 \\
        1&-1&-2&-1&4&-2&-2&3 \\ 1&-1&-2&0&3&-2&-2&3 \\
        1&-1&-1&0&2&-2&-1&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&0&0&0&0&0&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&2&0&-2&1&0&1&-1 \\ 0&2&0&-3&2&1&0&-1 \\ 1&3&0&-4&2&1&1&-2 \\
        1&4&-1&-5&3&2&1&-3 \\ 1&3&-1&-4&3&1&1&-3 \\ 1&2&-1&-3&2&1&1&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-2&1&-1 \\ 0&-1&0&2&0&-2&0&-1 \\ 1&-1&0&2&0&-3&1&-2 \\
        1&-2&-1&4&0&-4&1&-3 \\ 1&-1&-1&3&0&-3&1&-3 \\
        1&-1&-1&3&-1&-2&1&-2 \\ 0&-1&0&2&-1&-1&1&-2 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&1&-1&2&-2&2&-3&3 \\ 0&1&-1&1&-1&2&-3&3 \\ 0&1&0&0&-1&2&-2&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&-1&1 \\ 0&-1&-1&0&2&-1&-1&1 \\ 0&-2&-1&0&2&0&-2&2 \\
        0&-2&-1&-1&4&-1&-3&3 \\ 0&-2&-1&0&3&-1&-3&3 \\
        0&-2&0&0&2&-1&-2&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&1&0&-1 \\ 0&2&0&-3&2&1&0&-1 \\ 0&2&1&-4&2&2&0&-2 \\
        0&3&0&-5&3&3&0&-3 \\ 0&2&0&-4&3&2&0&-3 \\ 0&1&0&-3&2&2&0&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-1&0&-1 \\ 0&-1&0&2&0&-2&0&-1 \\ 0&-2&1&2&0&-2&0&-2 \\
        0&-3&0&4&0&-3&0&-3 \\ 0&-2&0&3&0&-2&0&-3 \\
        0&-2&0&3&-1&-1&0&-2 \\ 0&-1&0&2&-1&-1&1&-2 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&0&1 \\ 1&1&-1&1&-2&1&0&1 \\ 0&1&-1&2&-3&1&0&2 \\
        1&2&-1&2&-4&1&0&3 \\ 1&2&-1&1&-3&1&0&3 \\ 0&2&0&0&-2&1&0&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        1&-1&-1&-1&2&-2&0&3 \\ 1&-1&-1&0&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&0&1&1&-1 \\ 1&2&0&-3&1&1&1&-1 \\ 0&3&1&-4&1&1&2&-2 \\
        1&4&0&-5&1&2&3&-3 \\ 1&3&0&-4&1&1&3&-3 \\ 0&2&0&-3&1&1&2&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&-1&1&-1 \\ 1&-1&0&2&-1&-2&1&-1 \\
        0&-1&1&2&-1&-3&2&-2 \\ 1&-2&0&4&-2&-4&3&-3 \\
        1&-1&0&3&-2&-3&3&-3 \\ 0&-1&0&3&-2&-2&2&-2 \\
        0&-1&0&2&-1&-1&1&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&1 \\ 0&2&0&0&-1&0&0&1 \\ 0&2&1&0&-2&0&0&2 \\
        0&3&0&1&-3&0&0&3 \\ 0&3&0&0&-2&0&0&3 \\ 0&2&0&0&-2&1&0&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&1&1&-1 \\ 0&2&-1&-2&1&1&1&-1 \\ 0&2&-1&-2&0&2&2&-2 \\
        0&4&-1&-4&1&2&3&-3 \\ 0&3&-1&-3&1&1&3&-3 \\ 0&2&0&-3&1&1&2&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&-1&1&-1 \\ 0&-1&-1&3&-1&-2&1&-1 \\
        0&-2&-1&4&-2&-2&2&-2 \\ 0&-2&-1&5&-2&-4&3&-3 \\
        0&-1&-1&4&-2&-3&3&-3 \\ 0&-1&0&3&-2&-2&2&-2 \\
        0&-1&0&2&-1&-1&1&-2 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&0&1 \\ 0&1&1&0&-2&1&0&1 \\ 0&2&1&0&-2&0&0&2 \\
        0&2&1&1&-4&1&0&3 \\ 0&2&1&0&-3&1&0&3 \\ 0&2&0&0&-2&1&0&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ 0&-1&1&-1&1&-1&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&-1&1&-2&2&-2&0&3 \\ 0&-1&1&-1&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ 0&1&0&-2&0&2&1&-1 \\ 0&2&-1&-2&0&2&2&-2 \\
        0&3&0&-4&0&3&3&-3 \\ 0&2&0&-3&0&2&3&-3 \\ 0&2&0&-3&1&1&2&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&-1&1&-1 \\ 0&-2&0&3&-2&-1&1&-1 \\
        0&-2&-1&4&-2&-2&2&-2 \\ 0&-3&0&5&-3&-3&3&-3 \\
        0&-2&0&4&-3&-2&3&-3 \\ 0&-1&0&3&-2&-2&2&-2 \\
        0&-1&0&2&-1&-1&1&-2 \\ 0&0&0&1&-1&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&0&1 \\ -1&1&1&0&-1&1&-1&1 \\ -1&1&2&0&-2&1&-1&2 \\
        -2&1&2&1&-3&2&-2&3 \\ -2&1&2&0&-2&2&-2&3 \\ -1&1&1&0&-2&2&-1&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ -1&-1&1&-1&2&-1&-1&1 \\
        -1&-1&2&-2&2&-1&-1&2 \\ -2&-2&2&-2&3&-1&-2&3 \\
        -2&-2&2&-1&2&-1&-2&3 \\ -1&-2&1&0&1&-1&-1&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -1&1&0&-2&1&2&0&-1 \\ -1&1&0&-2&0&3&1&-2 \\
        -2&2&1&-4&1&4&1&-3 \\ -2&1&1&-3&1&3&1&-3 \\ -1&1&1&-3&1&2&1&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&-1&1&-1 \\ -1&-2&0&3&-1&-1&0&-1 \\
        -1&-3&0&4&-2&-1&1&-2 \\ -2&-4&1&5&-2&-2&1&-3 \\
        -2&-3&1&4&-2&-1&1&-3 \\ -1&-2&1&3&-2&-1&1&-2 \\
        0&-1&0&2&-1&-1&1&-2 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&0&1 \\ 0&2&0&0&-1&0&0&1 \\ 0&2&1&0&-2&0&0&2 \\
        0&3&0&1&-3&0&0&3 \\ 0&3&0&0&-2&0&0&3 \\ 0&2&0&0&-2&1&0&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ 0&2&-1&-2&1&1&1&-1 \\ 0&2&-1&-2&0&2&2&-2 \\
        0&4&-1&-4&1&2&3&-3 \\ 0&3&-1&-3&1&1&3&-3 \\ 0&2&0&-3&1&1&2&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&-1&1&-1 \\ 0&-1&-1&3&-1&-2&1&-1 \\
        0&-2&-1&4&-2&-2&2&-2 \\ 0&-2&-1&5&-2&-4&3&-3 \\
        0&-1&-1&4&-2&-3&3&-3 \\ 0&-1&0&3&-2&-2&2&-2 \\
        0&-1&0&2&-1&-1&1&-2 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&-1&1 \\ 1&1&0&0&-1&1&-1&1 \\ 0&1&1&0&-1&1&-2&2 \\
        1&1&0&1&-2&2&-3&3 \\ 1&1&0&0&-1&2&-3&3 \\ 0&1&0&0&-1&2&-2&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&-1&1 \\ 1&-1&0&-1&2&-1&-1&1 \\ 0&-1&1&-2&3&-1&-2&2 \\
        1&-2&0&-2&4&-1&-3&3 \\ 1&-2&0&-1&3&-1&-3&3 \\
        0&-2&0&0&2&-1&-2&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&2&0&-1 \\ 1&1&-1&-2&1&2&0&-1 \\ 0&1&-1&-2&1&3&0&-2 \\
        1&2&-1&-4&2&4&0&-3 \\ 1&1&-1&-3&2&3&0&-3 \\ 0&1&0&-3&2&2&0&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&0&-1 \\ 1&-2&-1&3&-1&-1&0&-1 \\
        0&-3&-1&4&-1&-1&0&-2 \\ 1&-4&-1&5&-1&-2&0&-3 \\
        1&-3&-1&4&-1&-1&0&-3 \\ 0&-2&0&3&-1&-1&0&-2 \\
        0&-1&0&2&-1&-1&1&-2 \\ 0&0&0&1&-1&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&4&-1&2&-5&2&0&0 \\ 0&4&-1&1&-4&2&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&1&-1&-1&1&-1&0&0 \\ 0&1&-1&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&0&-5&3&0&3&0 \\ 0&2&0&-4&3&-1&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&0&4&0&-6&3&0 \\ 0&-2&0&3&0&-5&3&0 \\ 0&-2&0&3&-1&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&2&1&-5&2&1&3&0 \\ 0&1&1&-4&2&0&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-4&1&4&-1&-5&3&0 \\ 0&-3&1&3&-1&-4&3&0 \\ 0&-2&0&3&-1&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&2&1&2&-5&4&-2&0 \\ -2&2&1&1&-4&4&-2&0 \\ -1&2&1&0&-3&3&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-1&1&-1&1&1&-2&0 \\ -2&-1&1&0&0&1&-2&0 \\
        -1&-1&1&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ -1&1&1&-3&2&1&0&0 \\ -1&1&2&-4&2&1&1&0 \\
        -2&1&2&-5&3&2&1&0 \\ -2&0&2&-4&3&1&1&0 \\ -1&0&1&-3&2&1&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&1&2&0&-2&0&0 \\ -1&-3&2&2&0&-3&1&0 \\
        -2&-5&2&4&0&-4&1&0 \\ -2&-4&2&3&0&-3&1&0 \\
        -1&-3&1&3&-1&-2&1&0 \\ 0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&4&-1&2&-5&2&0&0 \\ 0&4&-1&1&-4&2&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&1&-1&-1&1&-1&0&0 \\ 0&1&-1&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&0&-5&3&0&3&0 \\ 0&2&0&-4&3&-1&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&0&4&0&-6&3&0 \\ 0&-2&0&3&0&-5&3&0 \\ 0&-2&0&3&-1&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-1&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 0&1&-1&2&-3&3&-2&0 \\
        1&2&-1&2&-4&4&-3&0 \\ 1&2&-1&1&-3&4&-3&0 \\ 0&2&0&0&-2&3&-2&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        1&-1&-1&-1&2&1&-3&0 \\ 1&-1&-1&0&1&1&-3&0 \\ 0&-1&0&0&1&0&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ 1&1&0&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        1&1&0&-5&4&2&0&0 \\ 1&0&0&-4&4&1&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 1&-2&0&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        1&-5&0&4&1&-4&0&0 \\ 1&-4&0&3&1&-3&0&0 \\ 0&-3&0&3&0&-2&0&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&-2&3&-5&2&1&-1 \\ 0&3&-2&2&-4&2&1&-1 \\ 0&2&-1&1&-3&2&1&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&-2&0&1&-1&1&-1 \\ 0&0&-2&1&0&-1&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&4&1&-6&3&0&2&1 \\ 0&3&1&-5&3&-1&2&1 \\ 0&2&1&-4&2&0&1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-2&1&3&0&-6&2&1 \\ 0&-1&1&2&0&-5&2&1 \\ 0&-1&1&2&-1&-3&1&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&2&-1&3&-6&3&1&-1 \\ 0&2&-1&2&-5&3&1&-1 \\ 0&2&-1&1&-3&2&1&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&1&-1 \\ 0&-1&-1&1&-1&0&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&2&-6&2&1&2&1 \\ 0&2&2&-5&2&0&2&1 \\ 0&2&1&-4&2&0&1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&2&3&-1&-5&2&1 \\ 0&-2&2&2&-1&-4&2&1 \\ 0&-1&1&2&-1&-3&1&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&1&0&3&-5&4&-1&-1 \\ -2&1&0&2&-4&4&-1&-1 \\
        -1&1&0&1&-3&3&0&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-2&0&0&1&1&-1&-1 \\ -2&-2&0&1&0&1&-1&-1 \\
        -1&-2&0&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ -1&1&1&-3&2&1&0&0 \\ -1&1&2&-4&2&1&1&0 \\
        -2&2&3&-6&3&2&0&1 \\ -2&1&3&-5&3&1&0&1 \\ -1&1&2&-4&2&1&0&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&1&2&0&-2&0&0 \\ -1&-3&2&2&0&-3&1&0 \\
        -2&-4&3&3&0&-4&0&1 \\ -2&-3&3&2&0&-3&0&1 \\
        -1&-2&2&2&-1&-2&0&1 \\ 0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&-2&3&-5&2&1&-1 \\ 0&3&-2&2&-4&2&1&-1 \\ 0&2&-1&1&-3&2&1&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&-2&0&1&-1&1&-1 \\ 0&0&-2&1&0&-1&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&4&1&-6&3&0&2&1 \\ 0&3&1&-5&3&-1&2&1 \\ 0&2&1&-4&2&0&1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-2&1&3&0&-6&2&1 \\ 0&-1&1&2&0&-5&2&1 \\ 0&-1&1&2&-1&-3&1&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-1&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 0&1&-1&2&-3&3&-2&0 \\
        1&1&-2&3&-4&4&-2&-1 \\ 1&1&-2&2&-3&4&-2&-1 \\
        0&1&-1&1&-2&3&-1&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        1&-2&-2&0&2&1&-2&-1 \\ 1&-2&-2&1&1&1&-2&-1 \\
        0&-2&-1&1&1&0&-1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ 1&1&0&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        1&2&1&-6&4&2&-1&1 \\ 1&1&1&-5&4&1&-1&1 \\ 0&1&1&-4&3&1&-1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 1&-2&0&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        1&-4&1&3&1&-4&-1&1 \\ 1&-3&1&2&1&-3&-1&1 \\ 0&-2&1&2&0&-2&-1&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&1&-1 \\ 0&2&0&0&-1&0&1&-1 \\ 0&2&1&0&-2&0&2&-2 \\
        0&3&0&1&-3&0&3&-3 \\ 0&3&0&0&-2&0&3&-3 \\ 0&2&0&0&-2&1&2&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&1&-1 \\ 0&0&0&-1&2&-2&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&0&0&-2&3&-3&3&-3 \\ 0&0&0&-1&2&-3&3&-3 \\ 0&-1&0&0&1&-2&2&-2 \\
        0&-1&0&0&1&-1&1&-2 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&1&0&1 \\ 0&2&-1&-2&1&1&0&1 \\ 0&2&-1&-2&0&2&0&2 \\
        0&4&-1&-4&1&2&0&3 \\ 0&3&-1&-3&1&1&0&3 \\ 0&2&0&-3&1&1&0&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&-1&0&1 \\ 0&-1&-1&3&-1&-2&0&1 \\
        0&-2&-1&4&-2&-2&0&2 \\ 0&-2&-1&5&-2&-4&0&3 \\
        0&-1&-1&4&-2&-3&0&3 \\ 0&-1&0&3&-2&-2&0&2 \\
        0&-1&0&2&-1&-1&-1&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&1&-1 \\ 0&1&1&0&-2&1&1&-1 \\ 0&2&1&0&-2&0&2&-2 \\
        0&2&1&1&-4&1&3&-3 \\ 0&2&1&0&-3&1&3&-3 \\ 0&2&0&0&-2&1&2&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ 0&-1&1&-1&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&-1&1&-2&2&-2&3&-3 \\ 0&-1&1&-1&1&-2&3&-3 \\
        0&-1&0&0&1&-2&2&-2 \\ 0&-1&0&0&1&-1&1&-2 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&1 \\ 0&1&0&-2&0&2&0&1 \\ 0&2&-1&-2&0&2&0&2 \\
        0&3&0&-4&0&3&0&3 \\ 0&2&0&-3&0&2&0&3 \\ 0&2&0&-3&1&1&0&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&-1&0&1 \\ 0&-2&0&3&-2&-1&0&1 \\ 0&-2&-1&4&-2&-2&0&2 \\
        0&-3&0&5&-3&-3&0&3 \\ 0&-2&0&4&-3&-2&0&3 \\ 0&-1&0&3&-2&-2&0&2 \\
        0&-1&0&2&-1&-1&-1&2 \\ 0&0&0&1&-1&0&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&1&-1 \\ -1&1&1&0&-1&1&0&-1 \\ -1&1&2&0&-2&1&1&-2 \\
        -2&1&2&1&-3&2&1&-3 \\ -2&1&2&0&-2&2&1&-3 \\ -1&1&1&0&-2&2&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ -1&-1&1&-1&2&-1&0&-1 \\
        -1&-1&2&-2&2&-1&1&-2 \\ -2&-2&2&-2&3&-1&1&-3 \\
        -2&-2&2&-1&2&-1&1&-3 \\ -1&-2&1&0&1&-1&1&-2 \\
        0&-1&0&0&1&-1&1&-2 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&1 \\ -1&1&0&-2&1&2&-1&1 \\ -1&1&0&-2&0&3&-1&2 \\
        -2&2&1&-4&1&4&-2&3 \\ -2&1&1&-3&1&3&-2&3 \\ -1&1&1&-3&1&2&-1&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&-1&0&1 \\ -1&-2&0&3&-1&-1&-1&1 \\
        -1&-3&0&4&-2&-1&-1&2 \\ -2&-4&1&5&-2&-2&-2&3 \\
        -2&-3&1&4&-2&-1&-2&3 \\ -1&-2&1&3&-2&-1&-1&2 \\
        0&-1&0&2&-1&-1&-1&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&1&-1 \\ 0&2&0&0&-1&0&1&-1 \\ 0&2&1&0&-2&0&2&-2 \\
        0&3&0&1&-3&0&3&-3 \\ 0&3&0&0&-2&0&3&-3 \\ 0&2&0&0&-2&1&2&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ 0&0&0&-1&2&-2&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&0&0&-2&3&-3&3&-3 \\ 0&0&0&-1&2&-3&3&-3 \\ 0&-1&0&0&1&-2&2&-2 \\
        0&-1&0&0&1&-1&1&-2 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&1 \\ 0&2&-1&-2&1&1&0&1 \\ 0&2&-1&-2&0&2&0&2 \\
        0&4&-1&-4&1&2&0&3 \\ 0&3&-1&-3&1&1&0&3 \\ 0&2&0&-3&1&1&0&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&-1&0&1 \\ 0&-1&-1&3&-1&-2&0&1 \\
        0&-2&-1&4&-2&-2&0&2 \\ 0&-2&-1&5&-2&-4&0&3 \\
        0&-1&-1&4&-2&-3&0&3 \\ 0&-1&0&3&-2&-2&0&2 \\
        0&-1&0&2&-1&-1&-1&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 0&1&1&0&-1&1&0&-2 \\
        1&1&0&1&-2&2&0&-3 \\ 1&1&0&0&-1&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&0&-1 \\ 1&-1&0&-1&2&-1&0&-1 \\ 0&-1&1&-2&3&-1&0&-2 \\
        1&-2&0&-2&4&-1&0&-3 \\ 1&-2&0&-1&3&-1&0&-3 \\
        0&-2&0&0&2&-1&0&-2 \\ 0&-1&0&0&1&-1&1&-2 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&2&-1&1 \\ 1&1&-1&-2&1&2&-1&1 \\ 0&1&-1&-2&1&3&-2&2 \\
        1&2&-1&-4&2&4&-3&3 \\ 1&1&-1&-3&2&3&-3&3 \\ 0&1&0&-3&2&2&-2&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&-1&1 \\ 1&-2&-1&3&-1&-1&-1&1 \\
        0&-3&-1&4&-1&-1&-2&2 \\ 1&-4&-1&5&-1&-2&-3&3 \\
        1&-3&-1&4&-1&-1&-3&3 \\ 0&-2&0&3&-1&-1&-2&2 \\
        0&-1&0&2&-1&-1&-1&2 \\ 0&0&0&1&-1&0&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&4&-1&2&-5&2&0&0 \\ 0&4&-1&1&-4&2&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&1&-1&-1&1&-1&0&0 \\ 0&1&-1&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&0&-5&3&0&3&0 \\ 0&2&0&-4&3&-1&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&0&4&0&-6&3&0 \\ 0&-2&0&3&0&-5&3&0 \\ 0&-2&0&3&-1&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&2&1&-5&2&1&3&0 \\ 0&1&1&-4&2&0&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-4&1&4&-1&-5&3&0 \\ 0&-3&1&3&-1&-4&3&0 \\ 0&-2&0&3&-1&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&2&1&2&-5&4&-2&0 \\ -2&2&1&1&-4&4&-2&0 \\ -1&2&1&0&-3&3&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-1&1&-1&1&1&-2&0 \\ -2&-1&1&0&0&1&-2&0 \\
        -1&-1&1&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ -1&1&1&-3&2&1&0&0 \\ -1&1&2&-4&2&1&1&0 \\
        -2&1&2&-5&3&2&1&0 \\ -2&0&2&-4&3&1&1&0 \\ -1&0&1&-3&2&1&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&1&2&0&-2&0&0 \\ -1&-3&2&2&0&-3&1&0 \\
        -2&-5&2&4&0&-4&1&0 \\ -2&-4&2&3&0&-3&1&0 \\
        -1&-3&1&3&-1&-2&1&0 \\ 0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&4&-1&2&-5&2&0&0 \\ 0&4&-1&1&-4&2&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&1&-1&-1&1&-1&0&0 \\ 0&1&-1&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&0&-5&3&0&3&0 \\ 0&2&0&-4&3&-1&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&0&4&0&-6&3&0 \\ 0&-2&0&3&0&-5&3&0 \\ 0&-2&0&3&-1&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-1&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 0&1&-1&2&-3&3&-2&0 \\
        1&2&-1&2&-4&4&-3&0 \\ 1&2&-1&1&-3&4&-3&0 \\ 0&2&0&0&-2&3&-2&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        1&-1&-1&-1&2&1&-3&0 \\ 1&-1&-1&0&1&1&-3&0 \\ 0&-1&0&0&1&0&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ 1&1&0&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        1&1&0&-5&4&2&0&0 \\ 1&0&0&-4&4&1&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 1&-2&0&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        1&-5&0&4&1&-4&0&0 \\ 1&-4&0&3&1&-3&0&0 \\ 0&-3&0&3&0&-2&0&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&1&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & &\\\hline
$\chi_{83}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{(2)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1
&1&1&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(3)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1
&1&1&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(4)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1
&1&1&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(5)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1
&1&1&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(6)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(7)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(8)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(9)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({17})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A
&A&1&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({18})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A
&-A&1&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({19})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A
&A&1&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({20})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A
&-A&1&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({21})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A
&A&1&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({22})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A
&-A&1&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({23})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A
&A&1&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({24})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A
&-A&1&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({25})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A
&-A&1&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({26})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A
&A&1&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({27})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A
&-A&1&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({28})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A
&A&1&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({29})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A
&-A&1&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({30})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A
&A&1&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({31})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A
&-A&1&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({32})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A
&A&1&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({33})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&2&2&2&2&2&2&2&2&-1

\\$\chi_{83}^{({34})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&2&2&2&2&2&2&2&2&-1

\\$\chi_{83}^{({35})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.
&.&2&2&-2&-2&2&2&-2&-2&-1

\\$\chi_{83}^{({36})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.
&.&2&2&-2&-2&2&2&-2&-2&-1

\\$\chi_{83}^{({37})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&2&2&2&2&2&2&2&2&-1

\\$\chi_{83}^{({38})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&2&2&2&2&2&2&2&2&-1

\\$\chi_{83}^{({39})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.
&.&2&2&-2&-2&2&2&-2&-2&-1

\\$\chi_{83}^{({40})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.
&.&2&2&-2&-2&2&2&-2&-2&-1

\\$\chi_{83}^{({41})}$&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2
&-2&2&2&2&2&2&2&2&2&2

\\$\chi_{83}^{({42})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2&2&2

\\$\chi_{83}^{({43})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2
&2&2&2&-2&-2&2&2&-2&-2&2

\\$\chi_{83}^{({44})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2
&-2&2&2&-2&-2&2&2&-2&-2&2

\\$\chi_{83}^{({45})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2&2&2

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & &\\\hline

\\$\chi_{83}^{({46})}$&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2
&-2&2&2&2&2&2&2&2&2&2

\\$\chi_{83}^{({47})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2
&-2&2&2&-2&-2&2&2&-2&-2&2

\\$\chi_{83}^{({48})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2
&2&2&2&-2&-2&2&2&-2&-2&2

\\$\chi_{83}^{({49})}$&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.
&.&2&-2&B&-B&2&-2&B&-B&-1

\\$\chi_{83}^{({50})}$&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.
&.&2&-2&-B&B&2&-2&-B&B&-1

\\$\chi_{83}^{({51})}$&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.
&.&2&-2&B&-B&2&-2&B&-B&-1

\\$\chi_{83}^{({52})}$&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.
&.&2&-2&-B&B&2&-2&-B&B&-1

\\$\chi_{83}^{({53})}$&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.
&.&2&-2&B&-B&2&-2&B&-B&-1

\\$\chi_{83}^{({54})}$&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.
&.&2&-2&-B&B&2&-2&-B&B&-1

\\$\chi_{83}^{({55})}$&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.
&.&2&-2&B&-B&2&-2&B&-B&-1

\\$\chi_{83}^{({56})}$&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.
&.&2&-2&-B&B&2&-2&-B&B&-1

\\$\chi_{83}^{({57})}$&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B&2&-2&B
&-B&2&-2&B&-B&2&-2&B&-B&2

\\$\chi_{83}^{({58})}$&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B&2&-2&-B
&B&2&-2&-B&B&2&-2&-B&B&2

\\$\chi_{83}^{({59})}$&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B&-2&2&-B&B&-2&2&-B
&B&2&-2&B&-B&2&-2&B&-B&2

\\$\chi_{83}^{({60})}$&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B&-2&2&B&-B&-2&2&B
&-B&2&-2&-B&B&2&-2&-B&B&2

\\$\chi_{83}^{({61})}$&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B&-2&2&-B&B&-2&2&-B
&B&2&-2&B&-B&2&-2&B&-B&2

\\$\chi_{83}^{({62})}$&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B&-2&2&B&-B&-2&2&B
&-B&2&-2&-B&B&2&-2&-B&B&2

\\$\chi_{83}^{({63})}$&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B&2&-2&B
&-B&2&-2&B&-B&2&-2&B&-B&2

\\$\chi_{83}^{({64})}$&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B&2&-2&-B
&B&2&-2&-B&B&2&-2&-B&B&2

\\$\chi_{83}^{({65})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1
&1&3&3&3&3&-1&-1&-1&-1&.

\\$\chi_{83}^{({66})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1
&-1&3&3&3&3&-1&-1&-1&-1&.

\\$\chi_{83}^{({67})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1
&1&3&3&3&3&-1&-1&-1&-1&.

\\$\chi_{83}^{({68})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1
&-1&3&3&3&3&-1&-1&-1&-1&.

\\$\chi_{83}^{({69})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1
&-1&3&3&-3&-3&-1&-1&1&1&.

\\$\chi_{83}^{({70})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1
&1&3&3&-3&-3&-1&-1&1&1&.

\\$\chi_{83}^{({71})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1
&-1&3&3&-3&-3&-1&-1&1&1&.

\\$\chi_{83}^{({72})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1
&1&3&3&-3&-3&-1&-1&1&1&.

\\$\chi_{83}^{({73})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1
&-1&3&3&3&3&-1&-1&-1&-1&.

\\$\chi_{83}^{({74})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1
&1&3&3&3&3&-1&-1&-1&-1&.

\\$\chi_{83}^{({75})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1
&-1&3&3&3&3&-1&-1&-1&-1&.

\\$\chi_{83}^{({76})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1
&1&3&3&3&3&-1&-1&-1&-1&.

\\$\chi_{83}^{({77})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1
&1&3&3&-3&-3&-1&-1&1&1&.

\\$\chi_{83}^{({78})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1
&-1&3&3&-3&-3&-1&-1&1&1&.

\\$\chi_{83}^{({79})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1
&1&3&3&-3&-3&-1&-1&1&1&.

\\$\chi_{83}^{({80})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1
&-1&3&3&-3&-3&-1&-1&1&1&.

\\$\chi_{83}^{({81})}$&3&3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3
&-3&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({82})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3
&3&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({83})}$&3&3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3
&-3&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({84})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3
&3&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({85})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&-3&-3&3&3&-3&-3&3
&3&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({86})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3
&-3&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({87})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&-3&-3&3&3&-3&-3&3
&3&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({88})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3
&-3&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({89})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3
&3&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({90})}$&3&3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3
&-3&-1&-1&-1&-1&-1&-1&-1&-1&-1

\end {tabular}
${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & &\\\hline

\\$\chi_{83}^{({91})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3
&3&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({92})}$&3&3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3
&-3&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({93})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3
&-3&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({94})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&-3&-3&3&3&-3&-3&3
&3&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({95})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3
&-3&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({96})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&-3&-3&3&3&-3&-3&3
&3&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({97})}$&3&-3&C&-C&3&-3&C&-C&3&-3&C&-C&3&-3&C&-C&3&-3&C
&-C&-1&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({98})}$&3&-3&-C&C&3&-3&-C&C&3&-3&-C&C&3&-3&-C&C&3&-3&-C
&C&-1&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({99})}$&3&-3&C&-C&3&-3&C&-C&3&-3&C&-C&-3&3&-C&C&-3&3&-C
&C&-1&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({100})}$&3&-3&-C&C&3&-3&-C&C&3&-3&-C&C&-3&3&C&-C&-3&3&C
&-C&-1&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({101})}$&3&-3&C&-C&3&-3&C&-C&3&-3&C&-C&3&-3&C&-C&3&-3&C
&-C&-1&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({102})}$&3&-3&-C&C&3&-3&-C&C&3&-3&-C&C&3&-3&-C&C&3&-3&-C
&C&-1&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({103})}$&3&-3&C&-C&3&-3&C&-C&3&-3&C&-C&-3&3&-C&C&-3&3&-C
&C&-1&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({104})}$&3&-3&-C&C&3&-3&-C&C&3&-3&-C&C&-3&3&C&-C&-3&3&C
&-C&-1&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({105})}$&3&-3&C&-C&3&-3&C&-C&3&-3&C&-C&-3&3&-C&C&-3&3&-C
&C&-1&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({106})}$&3&-3&-C&C&3&-3&-C&C&3&-3&-C&C&-3&3&C&-C&-3&3&C
&-C&-1&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({107})}$&3&-3&C&-C&3&-3&C&-C&3&-3&C&-C&3&-3&C&-C&3&-3&C
&-C&-1&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({108})}$&3&-3&-C&C&3&-3&-C&C&3&-3&-C&C&3&-3&-C&C&3&-3&-C
&C&-1&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({109})}$&3&-3&C&-C&3&-3&C&-C&3&-3&C&-C&-3&3&-C&C&-3&3&-C
&C&-1&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({110})}$&3&-3&-C&C&3&-3&-C&C&3&-3&-C&C&-3&3&C&-C&-3&3&C
&-C&-1&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({111})}$&3&-3&C&-C&3&-3&C&-C&3&-3&C&-C&3&-3&C&-C&3&-3&C
&-C&-1&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({112})}$&3&-3&-C&C&3&-3&-C&C&3&-3&-C&C&3&-3&-C&C&3&-3&-C
&C&-1&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({113})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A
&A&3&-3&C&-C&-1&1&-A&A&.

\\$\chi_{83}^{({114})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A
&-A&3&-3&-C&C&-1&1&A&-A&.

\\$\chi_{83}^{({115})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A
&-A&3&-3&C&-C&-1&1&-A&A&.

\\$\chi_{83}^{({116})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A
&A&3&-3&-C&C&-1&1&A&-A&.

\\$\chi_{83}^{({117})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A
&A&3&-3&C&-C&-1&1&-A&A&.

\\$\chi_{83}^{({118})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A
&-A&3&-3&-C&C&-1&1&A&-A&.

\\$\chi_{83}^{({119})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A
&-A&3&-3&C&-C&-1&1&-A&A&.

\\$\chi_{83}^{({120})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A
&A&3&-3&-C&C&-1&1&A&-A&.

\\$\chi_{83}^{({121})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A
&-A&3&-3&C&-C&-1&1&-A&A&.

\\$\chi_{83}^{({122})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A
&A&3&-3&-C&C&-1&1&A&-A&.

\\$\chi_{83}^{({123})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A
&A&3&-3&C&-C&-1&1&-A&A&.

\\$\chi_{83}^{({124})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A
&-A&3&-3&-C&C&-1&1&A&-A&.

\\$\chi_{83}^{({125})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A
&-A&3&-3&C&-C&-1&1&-A&A&.

\\$\chi_{83}^{({126})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A
&A&3&-3&-C&C&-1&1&A&-A&.

\\$\chi_{83}^{({127})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A
&A&3&-3&C&-C&-1&1&-A&A&.

\\$\chi_{83}^{({128})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A
&-A&3&-3&-C&C&-1&1&A&-A&.

\\$\chi_{83}^{({129})}$&4&4&4&4&4&4&4&4&-2&-2&-2&-2&.&.&.&.&.&.&.
&.&4&4&4&4&4&4&4&4&-2

\\$\chi_{83}^{({130})}$&4&4&-4&-4&4&4&-4&-4&-2&-2&2&2&.&.&.&.&.&.&.
&.&4&4&-4&-4&4&4&-4&-4&-2

\\$\chi_{83}^{({131})}$&4&4&4&4&4&4&4&4&-2&-2&-2&-2&.&.&.&.&.&.&.
&.&4&4&4&4&4&4&4&4&-2

\\$\chi_{83}^{({132})}$&4&4&-4&-4&4&4&-4&-4&-2&-2&2&2&.&.&.&.&.&.&.
&.&4&4&-4&-4&4&4&-4&-4&-2

\\$\chi_{83}^{({133})}$&4&-4&D&-D&4&-4&D&-D&-2&2&-B&B&.&.&.&.&.&.&.
&.&4&-4&D&-D&4&-4&D&-D&-2

\\$\chi_{83}^{({134})}$&4&-4&-D&D&4&-4&-D&D&-2&2&B&-B&.&.&.&.&.&.&.
&.&4&-4&-D&D&4&-4&-D&D&-2

\\$\chi_{83}^{({135})}$&4&-4&D&-D&4&-4&D&-D&-2&2&-B&B&.&.&.&.&.&.&.
&.&4&-4&D&-D&4&-4&D&-D&-2

\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & &\\\hline

\\$\chi_{83}^{({136})}$&4&-4&-D&D&4&-4&-D&D&-2&2&B&-B&.&.&.&.&.&.&.
&.&4&-4&-D&D&4&-4&-D&D&-2

\\$\chi_{83}^{({137})}$&6&6&6&6&-2&-2&-2&-2&.&.&.&.&-2&-2&-2&-2&2&2&2
&2&6&6&6&6&-2&-2&-2&-2&.

\\$\chi_{83}^{({138})}$&6&6&6&6&-2&-2&-2&-2&.&.&.&.&2&2&2&2&-2&-2&-2
&-2&6&6&6&6&-2&-2&-2&-2&.

\\$\chi_{83}^{({139})}$&6&6&-6&-6&-2&-2&2&2&.&.&.&.&-2&-2&2&2&2&2&-2
&-2&6&6&-6&-6&-2&-2&2&2&.

\\$\chi_{83}^{({140})}$&6&6&-6&-6&-2&-2&2&2&.&.&.&.&2&2&-2&-2&-2&-2&2
&2&6&6&-6&-6&-2&-2&2&2&.

\\$\chi_{83}^{({141})}$&6&6&6&6&-2&-2&-2&-2&.&.&.&.&2&2&2&2&-2&-2&-2
&-2&6&6&6&6&-2&-2&-2&-2&.

\\$\chi_{83}^{({142})}$&6&6&6&6&-2&-2&-2&-2&.&.&.&.&-2&-2&-2&-2&2&2&2
&2&6&6&6&6&-2&-2&-2&-2&.

\\$\chi_{83}^{({143})}$&6&6&-6&-6&-2&-2&2&2&.&.&.&.&2&2&-2&-2&-2&-2&2
&2&6&6&-6&-6&-2&-2&2&2&.

\\$\chi_{83}^{({144})}$&6&6&-6&-6&-2&-2&2&2&.&.&.&.&-2&-2&2&2&2&2&-2
&-2&6&6&-6&-6&-2&-2&2&2&.

\\$\chi_{83}^{({145})}$&6&6&6&6&6&6&6&6&-3&-3&-3&-3&.&.&.&.&.&.&.
&.&-2&-2&-2&-2&-2&-2&-2&-2&1

\\$\chi_{83}^{({146})}$&6&6&6&6&6&6&6&6&-3&-3&-3&-3&.&.&.&.&.&.&.
&.&-2&-2&-2&-2&-2&-2&-2&-2&1

\\$\chi_{83}^{({147})}$&6&6&-6&-6&6&6&-6&-6&-3&-3&3&3&.&.&.&.&.&.&.
&.&-2&-2&2&2&-2&-2&2&2&1

\\$\chi_{83}^{({148})}$&6&6&-6&-6&6&6&-6&-6&-3&-3&3&3&.&.&.&.&.&.&.
&.&-2&-2&2&2&-2&-2&2&2&1

\\$\chi_{83}^{({149})}$&6&6&6&6&6&6&6&6&-3&-3&-3&-3&.&.&.&.&.&.&.
&.&-2&-2&-2&-2&-2&-2&-2&-2&1

\\$\chi_{83}^{({150})}$&6&6&6&6&6&6&6&6&-3&-3&-3&-3&.&.&.&.&.&.&.
&.&-2&-2&-2&-2&-2&-2&-2&-2&1

\\$\chi_{83}^{({151})}$&6&6&-6&-6&6&6&-6&-6&-3&-3&3&3&.&.&.&.&.&.&.
&.&-2&-2&2&2&-2&-2&2&2&1

\\$\chi_{83}^{({152})}$&6&6&-6&-6&6&6&-6&-6&-3&-3&3&3&.&.&.&.&.&.&.
&.&-2&-2&2&2&-2&-2&2&2&1

\\$\chi_{83}^{({153})}$&6&-6&E&-E&6&-6&E&-E&-3&3&-C&C&.&.&.&.&.&.&.
&.&-2&2&-B&B&-2&2&-B&B&1

\\$\chi_{83}^{({154})}$&6&-6&-E&E&6&-6&-E&E&-3&3&C&-C&.&.&.&.&.&.&.
&.&-2&2&B&-B&-2&2&B&-B&1

\\$\chi_{83}^{({155})}$&6&-6&E&-E&6&-6&E&-E&-3&3&-C&C&.&.&.&.&.&.&.
&.&-2&2&-B&B&-2&2&-B&B&1

\\$\chi_{83}^{({156})}$&6&-6&-E&E&6&-6&-E&E&-3&3&C&-C&.&.&.&.&.&.&.
&.&-2&2&B&-B&-2&2&B&-B&1

\\$\chi_{83}^{({157})}$&6&-6&E&-E&6&-6&E&-E&-3&3&-C&C&.&.&.&.&.&.&.
&.&-2&2&-B&B&-2&2&-B&B&1

\\$\chi_{83}^{({158})}$&6&-6&-E&E&6&-6&-E&E&-3&3&C&-C&.&.&.&.&.&.&.
&.&-2&2&B&-B&-2&2&B&-B&1

\\$\chi_{83}^{({159})}$&6&-6&E&-E&6&-6&E&-E&-3&3&-C&C&.&.&.&.&.&.&.
&.&-2&2&-B&B&-2&2&-B&B&1

\\$\chi_{83}^{({160})}$&6&-6&-E&E&6&-6&-E&E&-3&3&C&-C&.&.&.&.&.&.&.
&.&-2&2&B&-B&-2&2&B&-B&1

\\$\chi_{83}^{({161})}$&6&-6&E&-E&-2&2&-B&B&.&.&.&.&2&-2&B&-B&-2&2&-B
&B&6&-6&E&-E&-2&2&-B&B&.

\\$\chi_{83}^{({162})}$&6&-6&-E&E&-2&2&B&-B&.&.&.&.&2&-2&-B&B&-2&2&B
&-B&6&-6&-E&E&-2&2&B&-B&.

\\$\chi_{83}^{({163})}$&6&-6&E&-E&-2&2&-B&B&.&.&.&.&-2&2&-B&B&2&-2&B
&-B&6&-6&E&-E&-2&2&-B&B&.

\\$\chi_{83}^{({164})}$&6&-6&-E&E&-2&2&B&-B&.&.&.&.&-2&2&B&-B&2&-2&-B
&B&6&-6&-E&E&-2&2&B&-B&.

\\$\chi_{83}^{({165})}$&6&-6&E&-E&-2&2&-B&B&.&.&.&.&-2&2&-B&B&2&-2&B
&-B&6&-6&E&-E&-2&2&-B&B&.

\\$\chi_{83}^{({166})}$&6&-6&-E&E&-2&2&B&-B&.&.&.&.&-2&2&B&-B&2&-2&-B
&B&6&-6&-E&E&-2&2&B&-B&.

\\$\chi_{83}^{({167})}$&6&-6&E&-E&-2&2&-B&B&.&.&.&.&2&-2&B&-B&-2&2&-B
&B&6&-6&E&-E&-2&2&-B&B&.

\\$\chi_{83}^{({168})}$&6&-6&-E&E&-2&2&B&-B&.&.&.&.&2&-2&-B&B&-2&2&B
&-B&6&-6&-E&E&-2&2&B&-B&.

\\$\chi_{83}^{({169})}$&9&9&9&9&-3&-3&-3&-3&.&.&.&.&-3&-3&-3&-3&3&3&3
&3&-3&-3&-3&-3&1&1&1&1&.

\\$\chi_{83}^{({170})}$&9&9&9&9&-3&-3&-3&-3&.&.&.&.&3&3&3&3&-3&-3&-3
&-3&-3&-3&-3&-3&1&1&1&1&.

\\$\chi_{83}^{({171})}$&9&9&9&9&-3&-3&-3&-3&.&.&.&.&-3&-3&-3&-3&3&3&3
&3&-3&-3&-3&-3&1&1&1&1&.

\\$\chi_{83}^{({172})}$&9&9&9&9&-3&-3&-3&-3&.&.&.&.&3&3&3&3&-3&-3&-3
&-3&-3&-3&-3&-3&1&1&1&1&.

\\$\chi_{83}^{({173})}$&9&9&-9&-9&-3&-3&3&3&.&.&.&.&-3&-3&3&3&3&3&-3
&-3&-3&-3&3&3&1&1&-1&-1&.

\\$\chi_{83}^{({174})}$&9&9&-9&-9&-3&-3&3&3&.&.&.&.&3&3&-3&-3&-3&-3&3
&3&-3&-3&3&3&1&1&-1&-1&.

\\$\chi_{83}^{({175})}$&9&9&-9&-9&-3&-3&3&3&.&.&.&.&-3&-3&3&3&3&3&-3
&-3&-3&-3&3&3&1&1&-1&-1&.

\\$\chi_{83}^{({176})}$&9&9&-9&-9&-3&-3&3&3&.&.&.&.&3&3&-3&-3&-3&-3&3
&3&-3&-3&3&3&1&1&-1&-1&.

\\$\chi_{83}^{({177})}$&9&9&9&9&-3&-3&-3&-3&.&.&.&.&3&3&3&3&-3&-3&-3
&-3&-3&-3&-3&-3&1&1&1&1&.

\\$\chi_{83}^{({178})}$&9&9&9&9&-3&-3&-3&-3&.&.&.&.&-3&-3&-3&-3&3&3&3
&3&-3&-3&-3&-3&1&1&1&1&.

\\$\chi_{83}^{({179})}$&9&9&9&9&-3&-3&-3&-3&.&.&.&.&3&3&3&3&-3&-3&-3
&-3&-3&-3&-3&-3&1&1&1&1&.

\\$\chi_{83}^{({180})}$&9&9&9&9&-3&-3&-3&-3&.&.&.&.&-3&-3&-3&-3&3&3&3
&3&-3&-3&-3&-3&1&1&1&1&.

\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & &\\\hline

\\$\chi_{83}^{({181})}$&9&9&-9&-9&-3&-3&3&3&.&.&.&.&3&3&-3&-3&-3&-3&3
&3&-3&-3&3&3&1&1&-1&-1&.

\\$\chi_{83}^{({182})}$&9&9&-9&-9&-3&-3&3&3&.&.&.&.&-3&-3&3&3&3&3&-3
&-3&-3&-3&3&3&1&1&-1&-1&.

\\$\chi_{83}^{({183})}$&9&9&-9&-9&-3&-3&3&3&.&.&.&.&3&3&-3&-3&-3&-3&3
&3&-3&-3&3&3&1&1&-1&-1&.

\\$\chi_{83}^{({184})}$&9&9&-9&-9&-3&-3&3&3&.&.&.&.&-3&-3&3&3&3&3&-3
&-3&-3&-3&3&3&1&1&-1&-1&.

\\$\chi_{83}^{({185})}$&9&-9&F&-F&-3&3&-C&C&.&.&.&.&3&-3&C&-C&-3&3&-C
&C&-3&3&-C&C&1&-1&A&-A&.

\\$\chi_{83}^{({186})}$&9&-9&-F&F&-3&3&C&-C&.&.&.&.&3&-3&-C&C&-3&3&C
&-C&-3&3&C&-C&1&-1&-A&A&.

\\$\chi_{83}^{({187})}$&9&-9&F&-F&-3&3&-C&C&.&.&.&.&-3&3&-C&C&3&-3&C
&-C&-3&3&-C&C&1&-1&A&-A&.

\\$\chi_{83}^{({188})}$&9&-9&-F&F&-3&3&C&-C&.&.&.&.&-3&3&C&-C&3&-3&-C
&C&-3&3&C&-C&1&-1&-A&A&.

\\$\chi_{83}^{({189})}$&9&-9&F&-F&-3&3&-C&C&.&.&.&.&3&-3&C&-C&-3&3&-C
&C&-3&3&-C&C&1&-1&A&-A&.

\\$\chi_{83}^{({190})}$&9&-9&-F&F&-3&3&C&-C&.&.&.&.&3&-3&-C&C&-3&3&C
&-C&-3&3&C&-C&1&-1&-A&A&.

\\$\chi_{83}^{({191})}$&9&-9&F&-F&-3&3&-C&C&.&.&.&.&-3&3&-C&C&3&-3&C
&-C&-3&3&-C&C&1&-1&A&-A&.

\\$\chi_{83}^{({192})}$&9&-9&-F&F&-3&3&C&-C&.&.&.&.&-3&3&C&-C&3&-3&-C
&C&-3&3&C&-C&1&-1&-A&A&.

\\$\chi_{83}^{({193})}$&9&-9&F&-F&-3&3&-C&C&.&.&.&.&-3&3&-C&C&3&-3&C
&-C&-3&3&-C&C&1&-1&A&-A&.

\\$\chi_{83}^{({194})}$&9&-9&-F&F&-3&3&C&-C&.&.&.&.&-3&3&C&-C&3&-3&-C
&C&-3&3&C&-C&1&-1&-A&A&.

\\$\chi_{83}^{({195})}$&9&-9&F&-F&-3&3&-C&C&.&.&.&.&3&-3&C&-C&-3&3&-C
&C&-3&3&-C&C&1&-1&A&-A&.

\\$\chi_{83}^{({196})}$&9&-9&-F&F&-3&3&C&-C&.&.&.&.&3&-3&-C&C&-3&3&C
&-C&-3&3&C&-C&1&-1&-A&A&.

\\$\chi_{83}^{({197})}$&9&-9&F&-F&-3&3&-C&C&.&.&.&.&-3&3&-C&C&3&-3&C
&-C&-3&3&-C&C&1&-1&A&-A&.

\\$\chi_{83}^{({198})}$&9&-9&-F&F&-3&3&C&-C&.&.&.&.&-3&3&C&-C&3&-3&-C
&C&-3&3&C&-C&1&-1&-A&A&.

\\$\chi_{83}^{({199})}$&9&-9&F&-F&-3&3&-C&C&.&.&.&.&3&-3&C&-C&-3&3&-C
&C&-3&3&-C&C&1&-1&A&-A&.

\\$\chi_{83}^{({200})}$&9&-9&-F&F&-3&3&C&-C&.&.&.&.&3&-3&-C&C&-3&3&C
&-C&-3&3&C&-C&1&-1&-A&A&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & & 50& & & & &\\\hline
$\chi_{83}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{(2)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&-1&-1&1

\\$\chi_{83}^{(3)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&-1&-1&1

\\$\chi_{83}^{(4)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&-1&-1&1

\\$\chi_{83}^{(5)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&-1&-1&1

\\$\chi_{83}^{(6)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(7)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(8)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(9)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({10})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&1&1&1&-1&-1&-1

\\$\chi_{83}^{({11})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&1&1&1&-1&-1&-1

\\$\chi_{83}^{({12})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&1&1&1&-1&-1&-1

\\$\chi_{83}^{({13})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&1&1&1&-1&-1&-1

\\$\chi_{83}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({17})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A
&-A&1&-1&A&-A&-1&1&-A

\\$\chi_{83}^{({18})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A
&A&1&-1&-A&A&-1&1&A

\\$\chi_{83}^{({19})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A
&-A&1&-1&A&-A&-1&1&-A

\\$\chi_{83}^{({20})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A
&A&1&-1&-A&A&-1&1&A

\\$\chi_{83}^{({21})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A
&-A&1&-1&A&-A&-1&1&-A

\\$\chi_{83}^{({22})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A
&A&1&-1&-A&A&-1&1&A

\\$\chi_{83}^{({23})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A
&-A&1&-1&A&-A&-1&1&-A

\\$\chi_{83}^{({24})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A
&A&1&-1&-A&A&-1&1&A

\\$\chi_{83}^{({25})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A
&-A&1&-1&A&-A&1&-1&A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & & 50& & & & &\\\hline

\\$\chi_{83}^{({26})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A
&A&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({27})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A
&-A&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({28})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A
&A&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({29})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A
&-A&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({30})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A
&A&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({31})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A
&-A&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({32})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A
&A&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({33})}$&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2
&2&-1&-1&-1&-1&.&.&.

\\$\chi_{83}^{({34})}$&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2
&2&-1&-1&-1&-1&.&.&.

\\$\chi_{83}^{({35})}$&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2
&-2&-1&-1&1&1&.&.&.

\\$\chi_{83}^{({36})}$&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2
&-2&-1&-1&1&1&.&.&.

\\$\chi_{83}^{({37})}$&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2
&2&-1&-1&-1&-1&.&.&.

\\$\chi_{83}^{({38})}$&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2
&2&-1&-1&-1&-1&.&.&.

\\$\chi_{83}^{({39})}$&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2
&-2&-1&-1&1&1&.&.&.

\\$\chi_{83}^{({40})}$&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2
&-2&-1&-1&1&1&.&.&.

\\$\chi_{83}^{({41})}$&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{83}^{({42})}$&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({43})}$&2&-2&-2&-2&-2&2&2&-2&-2&2&2&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&1&1&-1

\\$\chi_{83}^{({44})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{({45})}$&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({46})}$&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{83}^{({47})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{({48})}$&2&-2&-2&-2&-2&2&2&-2&-2&2&2&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&1&1&-1

\\$\chi_{83}^{({49})}$&1&-A&A&.&.&.&.&.&.&.&.&2&-2&B&-B&2&-2&B
&-B&-1&1&-A&A&.&.&.

\\$\chi_{83}^{({50})}$&1&A&-A&.&.&.&.&.&.&.&.&2&-2&-B&B&2&-2&-B
&B&-1&1&A&-A&.&.&.

\\$\chi_{83}^{({51})}$&1&-A&A&.&.&.&.&.&.&.&.&2&-2&B&-B&2&-2&B
&-B&-1&1&-A&A&.&.&.

\\$\chi_{83}^{({52})}$&1&A&-A&.&.&.&.&.&.&.&.&2&-2&-B&B&2&-2&-B
&B&-1&1&A&-A&.&.&.

\\$\chi_{83}^{({53})}$&1&-A&A&.&.&.&.&.&.&.&.&2&-2&B&-B&2&-2&B
&-B&-1&1&-A&A&.&.&.

\\$\chi_{83}^{({54})}$&1&A&-A&.&.&.&.&.&.&.&.&2&-2&-B&B&2&-2&-B
&B&-1&1&A&-A&.&.&.

\\$\chi_{83}^{({55})}$&1&-A&A&.&.&.&.&.&.&.&.&2&-2&B&-B&2&-2&B
&-B&-1&1&-A&A&.&.&.

\\$\chi_{83}^{({56})}$&1&A&-A&.&.&.&.&.&.&.&.&2&-2&-B&B&2&-2&-B
&B&-1&1&A&-A&.&.&.

\\$\chi_{83}^{({57})}$&-2&B&-B&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&-1&1&-A
&A&-1&1&-A&A&-1&1&-A

\\$\chi_{83}^{({58})}$&-2&-B&B&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&-1&1&A
&-A&-1&1&A&-A&-1&1&A

\\$\chi_{83}^{({59})}$&-2&B&-B&-2&2&-B&B&-2&2&-B&B&-1&1&-A&A&-1&1&-A
&A&-1&1&-A&A&1&-1&A

\\$\chi_{83}^{({60})}$&-2&-B&B&-2&2&B&-B&-2&2&B&-B&-1&1&A&-A&-1&1&A
&-A&-1&1&A&-A&1&-1&-A

\\$\chi_{83}^{({61})}$&-2&B&-B&-2&2&-B&B&-2&2&-B&B&-1&1&-A&A&-1&1&-A
&A&-1&1&-A&A&1&-1&A

\\$\chi_{83}^{({62})}$&-2&-B&B&-2&2&B&-B&-2&2&B&-B&-1&1&A&-A&-1&1&A
&-A&-1&1&A&-A&1&-1&-A

\\$\chi_{83}^{({63})}$&-2&B&-B&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&-1&1&-A
&A&-1&1&-A&A&-1&1&-A

\\$\chi_{83}^{({64})}$&-2&-B&B&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&-1&1&A
&-A&-1&1&A&-A&-1&1&A

\\$\chi_{83}^{({65})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&3&3&3&3&-1&-1&-1
&-1&.&.&.&.&-1&-1&-1

\\$\chi_{83}^{({66})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1
&-1&.&.&.&.&1&1&1

\\$\chi_{83}^{({67})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&3&3&3&3&-1&-1&-1
&-1&.&.&.&.&-1&-1&-1

\\$\chi_{83}^{({68})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1
&-1&.&.&.&.&1&1&1

\\$\chi_{83}^{({69})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&3&3&-3&-3&-1&-1&1
&1&.&.&.&.&-1&-1&1

\\$\chi_{83}^{({70})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&-1&-1&1
&1&.&.&.&.&1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & & 50& & & & &\\\hline

\\$\chi_{83}^{({71})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&3&3&-3&-3&-1&-1&1
&1&.&.&.&.&-1&-1&1

\\$\chi_{83}^{({72})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&-1&-1&1
&1&.&.&.&.&1&1&-1

\\$\chi_{83}^{({73})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1
&-1&.&.&.&.&1&1&1

\\$\chi_{83}^{({74})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&3&3&3&3&-1&-1&-1
&-1&.&.&.&.&-1&-1&-1

\\$\chi_{83}^{({75})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1
&-1&.&.&.&.&1&1&1

\\$\chi_{83}^{({76})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&3&3&3&3&-1&-1&-1
&-1&.&.&.&.&-1&-1&-1

\\$\chi_{83}^{({77})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&-1&-1&1
&1&.&.&.&.&1&1&-1

\\$\chi_{83}^{({78})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&3&3&-3&-3&-1&-1&1
&1&.&.&.&.&-1&-1&1

\\$\chi_{83}^{({79})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&-1&-1&1
&1&.&.&.&.&1&1&-1

\\$\chi_{83}^{({80})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&3&3&-3&-3&-1&-1&1
&1&.&.&.&.&-1&-1&1

\\$\chi_{83}^{({81})}$&-1&-1&-1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({82})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({83})}$&-1&-1&-1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({84})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({85})}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({86})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({87})}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({88})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({89})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({90})}$&-1&-1&-1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({91})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({92})}$&-1&-1&-1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({93})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({94})}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({95})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({96})}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({97})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({98})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({99})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({100})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({101})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({102})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({103})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({104})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({105})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({106})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({107})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({108})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({109})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({110})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({111})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({112})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({113})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&3&-3&C&-C&-1&1&-A
&A&.&.&.&.&1&-1&A

\\$\chi_{83}^{({114})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&3&-3&-C&C&-1&1&A
&-A&.&.&.&.&1&-1&-A

\\$\chi_{83}^{({115})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&3&-3&C&-C&-1&1&-A
&A&.&.&.&.&-1&1&-A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & & 50& & & & &\\\hline

\\$\chi_{83}^{({116})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&3&-3&-C&C&-1&1&A
&-A&.&.&.&.&-1&1&A

\\$\chi_{83}^{({117})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&3&-3&C&-C&-1&1&-A
&A&.&.&.&.&1&-1&A

\\$\chi_{83}^{({118})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&3&-3&-C&C&-1&1&A
&-A&.&.&.&.&1&-1&-A

\\$\chi_{83}^{({119})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&3&-3&C&-C&-1&1&-A
&A&.&.&.&.&-1&1&-A

\\$\chi_{83}^{({120})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&3&-3&-C&C&-1&1&A
&-A&.&.&.&.&-1&1&A

\\$\chi_{83}^{({121})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&3&-3&C&-C&-1&1&-A
&A&.&.&.&.&-1&1&-A

\\$\chi_{83}^{({122})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&3&-3&-C&C&-1&1&A
&-A&.&.&.&.&-1&1&A

\\$\chi_{83}^{({123})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&3&-3&C&-C&-1&1&-A
&A&.&.&.&.&1&-1&A

\\$\chi_{83}^{({124})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&3&-3&-C&C&-1&1&A
&-A&.&.&.&.&1&-1&-A

\\$\chi_{83}^{({125})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&3&-3&C&-C&-1&1&-A
&A&.&.&.&.&-1&1&-A

\\$\chi_{83}^{({126})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&3&-3&-C&C&-1&1&A
&-A&.&.&.&.&-1&1&A

\\$\chi_{83}^{({127})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&3&-3&C&-C&-1&1&-A
&A&.&.&.&.&1&-1&A

\\$\chi_{83}^{({128})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&3&-3&-C&C&-1&1&A
&-A&.&.&.&.&1&-1&-A

\\$\chi_{83}^{({129})}$&-2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2
&-2&1&1&1&1&.&.&.

\\$\chi_{83}^{({130})}$&-2&2&2&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2
&2&1&1&-1&-1&.&.&.

\\$\chi_{83}^{({131})}$&-2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2
&-2&1&1&1&1&.&.&.

\\$\chi_{83}^{({132})}$&-2&2&2&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2
&2&1&1&-1&-1&.&.&.

\\$\chi_{83}^{({133})}$&2&-B&B&.&.&.&.&.&.&.&.&-2&2&-B&B&-2&2&-B
&B&1&-1&A&-A&.&.&.

\\$\chi_{83}^{({134})}$&2&B&-B&.&.&.&.&.&.&.&.&-2&2&B&-B&-2&2&B
&-B&1&-1&-A&A&.&.&.

\\$\chi_{83}^{({135})}$&2&-B&B&.&.&.&.&.&.&.&.&-2&2&-B&B&-2&2&-B
&B&1&-1&A&-A&.&.&.

\\$\chi_{83}^{({136})}$&2&B&-B&.&.&.&.&.&.&.&.&-2&2&B&-B&-2&2&B
&-B&1&-1&-A&A&.&.&.

\\$\chi_{83}^{({137})}$&.&.&.&-2&-2&-2&-2&2&2&2&2&-3&-3&-3&-3&1&1&1
&1&.&.&.&.&1&1&1

\\$\chi_{83}^{({138})}$&.&.&.&2&2&2&2&-2&-2&-2&-2&-3&-3&-3&-3&1&1&1
&1&.&.&.&.&-1&-1&-1

\\$\chi_{83}^{({139})}$&.&.&.&-2&-2&2&2&2&2&-2&-2&-3&-3&3&3&1&1&-1
&-1&.&.&.&.&1&1&-1

\\$\chi_{83}^{({140})}$&.&.&.&2&2&-2&-2&-2&-2&2&2&-3&-3&3&3&1&1&-1
&-1&.&.&.&.&-1&-1&1

\\$\chi_{83}^{({141})}$&.&.&.&2&2&2&2&-2&-2&-2&-2&-3&-3&-3&-3&1&1&1
&1&.&.&.&.&-1&-1&-1

\\$\chi_{83}^{({142})}$&.&.&.&-2&-2&-2&-2&2&2&2&2&-3&-3&-3&-3&1&1&1
&1&.&.&.&.&1&1&1

\\$\chi_{83}^{({143})}$&.&.&.&2&2&-2&-2&-2&-2&2&2&-3&-3&3&3&1&1&-1
&-1&.&.&.&.&-1&-1&1

\\$\chi_{83}^{({144})}$&.&.&.&-2&-2&2&2&2&2&-2&-2&-3&-3&3&3&1&1&-1
&-1&.&.&.&.&1&1&-1

\\$\chi_{83}^{({145})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({146})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({147})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({148})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({149})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({150})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({151})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({152})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({153})}$&-1&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({154})}$&-1&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({155})}$&-1&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({156})}$&-1&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({157})}$&-1&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({158})}$&-1&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({159})}$&-1&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({160})}$&-1&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & & 50& & & & &\\\hline

\\$\chi_{83}^{({161})}$&.&.&.&2&-2&B&-B&-2&2&-B&B&-3&3&-C&C&1&-1&A
&-A&.&.&.&.&-1&1&-A

\\$\chi_{83}^{({162})}$&.&.&.&2&-2&-B&B&-2&2&B&-B&-3&3&C&-C&1&-1&-A
&A&.&.&.&.&-1&1&A

\\$\chi_{83}^{({163})}$&.&.&.&-2&2&-B&B&2&-2&B&-B&-3&3&-C&C&1&-1&A
&-A&.&.&.&.&1&-1&A

\\$\chi_{83}^{({164})}$&.&.&.&-2&2&B&-B&2&-2&-B&B&-3&3&C&-C&1&-1&-A
&A&.&.&.&.&1&-1&-A

\\$\chi_{83}^{({165})}$&.&.&.&-2&2&-B&B&2&-2&B&-B&-3&3&-C&C&1&-1&A
&-A&.&.&.&.&1&-1&A

\\$\chi_{83}^{({166})}$&.&.&.&-2&2&B&-B&2&-2&-B&B&-3&3&C&-C&1&-1&-A
&A&.&.&.&.&1&-1&-A

\\$\chi_{83}^{({167})}$&.&.&.&2&-2&B&-B&-2&2&-B&B&-3&3&-C&C&1&-1&A
&-A&.&.&.&.&-1&1&-A

\\$\chi_{83}^{({168})}$&.&.&.&2&-2&-B&B&-2&2&B&-B&-3&3&C&-C&1&-1&-A
&A&.&.&.&.&-1&1&A

\\$\chi_{83}^{({169})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({170})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({171})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({172})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({173})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({174})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({175})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({176})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({177})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({178})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({179})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({180})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({181})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({182})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({183})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({184})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({185})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({186})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({187})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({188})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({189})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({190})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({191})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({192})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({193})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({194})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({195})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({196})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({197})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({198})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({199})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({200})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & &60 & & & & & & & & & &70 & & & & & & & & & &80 &\\\hline
$\chi_{83}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{(2)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&1&1&-1&-1&1&1&-1&-1&-1

\\$\chi_{83}^{(3)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&1&1&-1&-1&1&1&-1&-1&-1

\\$\chi_{83}^{(4)}$&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&-1&-1&1&1&-1&-1&1&1&1

\\$\chi_{83}^{(5)}$&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&-1&-1&1&1&-1&-1&1&1&1

\\$\chi_{83}^{(6)}$&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(7)}$&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(8)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(9)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&-1

\\$\chi_{83}^{({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&-1

\\$\chi_{83}^{({12})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{83}^{({13})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{83}^{({14})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({15})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({17})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&1&-1&A&-A&1&-1&A&-A&-1

\\$\chi_{83}^{({18})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&1&-1&-A&A&1&-1&-A&A&-1

\\$\chi_{83}^{({19})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&1&-1&A&-A&1&-1&A&-A&-1

\\$\chi_{83}^{({20})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&1&-1&-A&A&1&-1&-A&A&-1

\\$\chi_{83}^{({21})}$&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&-1&1&-A&A&-1&1&-A&A&1

\\$\chi_{83}^{({22})}$&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&-1&1&A&-A&-1&1&A&-A&1

\\$\chi_{83}^{({23})}$&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&-1&1&-A&A&-1&1&-A&A&1

\\$\chi_{83}^{({24})}$&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&-1&1&A&-A&-1&1&A&-A&1

\\$\chi_{83}^{({25})}$&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({26})}$&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({27})}$&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({28})}$&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({29})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&1&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({30})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({31})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&1&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({32})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({33})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1
&.&.&.&.&.&.&.&.&-2

\\$\chi_{83}^{({34})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1
&.&.&.&.&.&.&.&.&2

\\$\chi_{83}^{({35})}$&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1
&.&.&.&.&.&.&.&.&-2

\\$\chi_{83}^{({36})}$&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1
&.&.&.&.&.&.&.&.&2

\\$\chi_{83}^{({37})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1
&.&.&.&.&.&.&.&.&-2

\\$\chi_{83}^{({38})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1
&.&.&.&.&.&.&.&.&2

\\$\chi_{83}^{({39})}$&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1
&.&.&.&.&.&.&.&.&-2

\\$\chi_{83}^{({40})}$&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1
&.&.&.&.&.&.&.&.&2

\\$\chi_{83}^{({41})}$&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({42})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({43})}$&-1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({44})}$&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({45})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & &60 & & & & & & & & & &70 & & & & & & & & & &80 &\\\hline
\\$\chi_{83}^{({46})}$&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({47})}$&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({48})}$&-1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({49})}$&.&.&.&.&.&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A
&.&.&.&.&.&.&.&.&2

\\$\chi_{83}^{({50})}$&.&.&.&.&.&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A
&.&.&.&.&.&.&.&.&2

\\$\chi_{83}^{({51})}$&.&.&.&.&.&-2&2&-B&B&-2&2&-B&B&1&-1&A&-A
&.&.&.&.&.&.&.&.&-2

\\$\chi_{83}^{({52})}$&.&.&.&.&.&-2&2&B&-B&-2&2&B&-B&1&-1&-A&A
&.&.&.&.&.&.&.&.&-2

\\$\chi_{83}^{({53})}$&.&.&.&.&.&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A
&.&.&.&.&.&.&.&.&2

\\$\chi_{83}^{({54})}$&.&.&.&.&.&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A
&.&.&.&.&.&.&.&.&2

\\$\chi_{83}^{({55})}$&.&.&.&.&.&-2&2&-B&B&-2&2&-B&B&1&-1&A&-A
&.&.&.&.&.&.&.&.&-2

\\$\chi_{83}^{({56})}$&.&.&.&.&.&-2&2&B&-B&-2&2&B&-B&1&-1&-A&A
&.&.&.&.&.&.&.&.&-2

\\$\chi_{83}^{({57})}$&A&-1&1&-A&A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({58})}$&-A&-1&1&A&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({59})}$&-A&1&-1&A&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({60})}$&A&1&-1&-A&A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({61})}$&-A&1&-1&A&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({62})}$&A&1&-1&-A&A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({63})}$&A&-1&1&-A&A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({64})}$&-A&-1&1&A&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({65})}$&-1&1&1&1&1&-3&-3&-3&-3&1&1&1&1&.&.&.&.
&1&1&1&1&-1&-1&-1&-1&-3

\\$\chi_{83}^{({66})}$&1&-1&-1&-1&-1&-3&-3&-3&-3&1&1&1&1&.&.&.&.
&-1&-1&-1&-1&1&1&1&1&-3

\\$\chi_{83}^{({67})}$&-1&1&1&1&1&3&3&3&3&-1&-1&-1&-1&.&.&.&.
&-1&-1&-1&-1&1&1&1&1&3

\\$\chi_{83}^{({68})}$&1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&.&.&.&.
&1&1&1&1&-1&-1&-1&-1&3

\\$\chi_{83}^{({69})}$&1&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&.&.&.&.
&1&1&-1&-1&-1&-1&1&1&-3

\\$\chi_{83}^{({70})}$&-1&-1&-1&1&1&-3&-3&3&3&1&1&-1&-1&.&.&.&.
&-1&-1&1&1&1&1&-1&-1&-3

\\$\chi_{83}^{({71})}$&1&1&1&-1&-1&3&3&-3&-3&-1&-1&1&1&.&.&.&.
&-1&-1&1&1&1&1&-1&-1&3

\\$\chi_{83}^{({72})}$&-1&-1&-1&1&1&3&3&-3&-3&-1&-1&1&1&.&.&.&.
&1&1&-1&-1&-1&-1&1&1&3

\\$\chi_{83}^{({73})}$&1&-1&-1&-1&-1&-3&-3&-3&-3&1&1&1&1&.&.&.&.
&-1&-1&-1&-1&1&1&1&1&-3

\\$\chi_{83}^{({74})}$&-1&1&1&1&1&-3&-3&-3&-3&1&1&1&1&.&.&.&.
&1&1&1&1&-1&-1&-1&-1&-3

\\$\chi_{83}^{({75})}$&1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&.&.&.&.
&1&1&1&1&-1&-1&-1&-1&3

\\$\chi_{83}^{({76})}$&-1&1&1&1&1&3&3&3&3&-1&-1&-1&-1&.&.&.&.
&-1&-1&-1&-1&1&1&1&1&3

\\$\chi_{83}^{({77})}$&-1&-1&-1&1&1&-3&-3&3&3&1&1&-1&-1&.&.&.&.
&-1&-1&1&1&1&1&-1&-1&-3

\\$\chi_{83}^{({78})}$&1&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&.&.&.&.
&1&1&-1&-1&-1&-1&1&1&-3

\\$\chi_{83}^{({79})}$&-1&-1&-1&1&1&3&3&-3&-3&-1&-1&1&1&.&.&.&.
&1&1&-1&-1&-1&-1&1&1&3

\\$\chi_{83}^{({80})}$&1&1&1&-1&-1&3&3&-3&-3&-1&-1&1&1&.&.&.&.
&-1&-1&1&1&1&1&-1&-1&3

\\$\chi_{83}^{({81})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({82})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{83}^{({83})}$&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({84})}$&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&-1

\\$\chi_{83}^{({85})}$&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&1&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{({86})}$&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1&1

\\$\chi_{83}^{({87})}$&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({88})}$&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1&-1

\\$\chi_{83}^{({89})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{83}^{({90})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & &60 & & & & & & & & & &70 & & & & & & & & & &80 &\\\hline
\\$\chi_{83}^{({91})}$&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&-1

\\$\chi_{83}^{({92})}$&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({93})}$&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1&1

\\$\chi_{83}^{({94})}$&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&1&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{({95})}$&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1&-1

\\$\chi_{83}^{({96})}$&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({97})}$&.&.&.&.&.&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&1&-1&A&-A&1&-1&A&-A&-1

\\$\chi_{83}^{({98})}$&.&.&.&.&.&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A&A&-1

\\$\chi_{83}^{({99})}$&.&.&.&.&.&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&-1&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({100})}$&.&.&.&.&.&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&-1&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({101})}$&.&.&.&.&.&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A&A&1

\\$\chi_{83}^{({102})}$&.&.&.&.&.&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-1&1&A&-A&1

\\$\chi_{83}^{({103})}$&.&.&.&.&.&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&1&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({104})}$&.&.&.&.&.&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&1&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({105})}$&.&.&.&.&.&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&-1&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({106})}$&.&.&.&.&.&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&-1&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({107})}$&.&.&.&.&.&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&1&-1&A&-A&1&-1&A&-A&-1

\\$\chi_{83}^{({108})}$&.&.&.&.&.&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A&A&-1

\\$\chi_{83}^{({109})}$&.&.&.&.&.&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&1&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({110})}$&.&.&.&.&.&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&1&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({111})}$&.&.&.&.&.&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A&A&1

\\$\chi_{83}^{({112})}$&.&.&.&.&.&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-1&1&A&-A&1

\\$\chi_{83}^{({113})}$&-A&-1&1&-A&A&3&-3&C&-C&-1&1&-A&A&.&.&.&.
&1&-1&A&-A&-1&1&-A&A&3

\\$\chi_{83}^{({114})}$&A&-1&1&A&-A&3&-3&-C&C&-1&1&A&-A&.&.&.&.
&1&-1&-A&A&-1&1&A&-A&3

\\$\chi_{83}^{({115})}$&A&1&-1&A&-A&3&-3&C&-C&-1&1&-A&A&.&.&.&.
&-1&1&-A&A&1&-1&A&-A&3

\\$\chi_{83}^{({116})}$&-A&1&-1&-A&A&3&-3&-C&C&-1&1&A&-A&.&.&.&.
&-1&1&A&-A&1&-1&-A&A&3

\\$\chi_{83}^{({117})}$&-A&-1&1&-A&A&-3&3&-C&C&1&-1&A&-A&.&.&.&.
&-1&1&-A&A&1&-1&A&-A&-3

\\$\chi_{83}^{({118})}$&A&-1&1&A&-A&-3&3&C&-C&1&-1&-A&A&.&.&.&.
&-1&1&A&-A&1&-1&-A&A&-3

\\$\chi_{83}^{({119})}$&A&1&-1&A&-A&-3&3&-C&C&1&-1&A&-A&.&.&.&.
&1&-1&A&-A&-1&1&-A&A&-3

\\$\chi_{83}^{({120})}$&-A&1&-1&-A&A&-3&3&C&-C&1&-1&-A&A&.&.&.&.
&1&-1&-A&A&-1&1&A&-A&-3

\\$\chi_{83}^{({121})}$&A&1&-1&A&-A&3&-3&C&-C&-1&1&-A&A&.&.&.&.
&-1&1&-A&A&1&-1&A&-A&3

\\$\chi_{83}^{({122})}$&-A&1&-1&-A&A&3&-3&-C&C&-1&1&A&-A&.&.&.&.
&-1&1&A&-A&1&-1&-A&A&3

\\$\chi_{83}^{({123})}$&-A&-1&1&-A&A&3&-3&C&-C&-1&1&-A&A&.&.&.&.
&1&-1&A&-A&-1&1&-A&A&3

\\$\chi_{83}^{({124})}$&A&-1&1&A&-A&3&-3&-C&C&-1&1&A&-A&.&.&.&.
&1&-1&-A&A&-1&1&A&-A&3

\\$\chi_{83}^{({125})}$&A&1&-1&A&-A&-3&3&-C&C&1&-1&A&-A&.&.&.&.
&1&-1&A&-A&-1&1&-A&A&-3

\\$\chi_{83}^{({126})}$&-A&1&-1&-A&A&-3&3&C&-C&1&-1&-A&A&.&.&.&.
&1&-1&-A&A&-1&1&A&-A&-3

\\$\chi_{83}^{({127})}$&-A&-1&1&-A&A&-3&3&-C&C&1&-1&A&-A&.&.&.&.
&-1&1&-A&A&1&-1&A&-A&-3

\\$\chi_{83}^{({128})}$&A&-1&1&A&-A&-3&3&C&-C&1&-1&-A&A&.&.&.&.
&-1&1&A&-A&1&-1&-A&A&-3

\\$\chi_{83}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & &60 & & & & & & & & & &70 & & & & & & & & & &80 &\\\hline
\\$\chi_{83}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({137})}$&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({138})}$&-1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({139})}$&-1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({140})}$&1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({141})}$&-1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({142})}$&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({143})}$&1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({144})}$&-1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({145})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1
&.&.&.&.&.&.&.&.&2

\\$\chi_{83}^{({146})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1
&.&.&.&.&.&.&.&.&-2

\\$\chi_{83}^{({147})}$&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1
&.&.&.&.&.&.&.&.&2

\\$\chi_{83}^{({148})}$&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1
&.&.&.&.&.&.&.&.&-2

\\$\chi_{83}^{({149})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1
&.&.&.&.&.&.&.&.&2

\\$\chi_{83}^{({150})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1
&.&.&.&.&.&.&.&.&-2

\\$\chi_{83}^{({151})}$&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1
&.&.&.&.&.&.&.&.&2

\\$\chi_{83}^{({152})}$&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1
&.&.&.&.&.&.&.&.&-2

\\$\chi_{83}^{({153})}$&.&.&.&.&.&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A
&.&.&.&.&.&.&.&.&-2

\\$\chi_{83}^{({154})}$&.&.&.&.&.&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A
&.&.&.&.&.&.&.&.&-2

\\$\chi_{83}^{({155})}$&.&.&.&.&.&-2&2&-B&B&-2&2&-B&B&1&-1&A&-A
&.&.&.&.&.&.&.&.&2

\\$\chi_{83}^{({156})}$&.&.&.&.&.&-2&2&B&-B&-2&2&B&-B&1&-1&-A&A
&.&.&.&.&.&.&.&.&2

\\$\chi_{83}^{({157})}$&.&.&.&.&.&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A
&.&.&.&.&.&.&.&.&-2

\\$\chi_{83}^{({158})}$&.&.&.&.&.&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A
&.&.&.&.&.&.&.&.&-2

\\$\chi_{83}^{({159})}$&.&.&.&.&.&-2&2&-B&B&-2&2&-B&B&1&-1&A&-A
&.&.&.&.&.&.&.&.&2

\\$\chi_{83}^{({160})}$&.&.&.&.&.&-2&2&B&-B&-2&2&B&-B&1&-1&-A&A
&.&.&.&.&.&.&.&.&2

\\$\chi_{83}^{({161})}$&A&1&-1&A&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({162})}$&-A&1&-1&-A&A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({163})}$&-A&-1&1&-A&A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({164})}$&A&-1&1&A&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({165})}$&-A&-1&1&-A&A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({166})}$&A&-1&1&A&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({167})}$&A&1&-1&A&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({168})}$&-A&1&-1&-A&A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({169})}$&.&.&.&.&.&-3&-3&-3&-3&1&1&1&1&.&.&.&.
&1&1&1&1&-1&-1&-1&-1&3

\\$\chi_{83}^{({170})}$&.&.&.&.&.&-3&-3&-3&-3&1&1&1&1&.&.&.&.
&-1&-1&-1&-1&1&1&1&1&3

\\$\chi_{83}^{({171})}$&.&.&.&.&.&3&3&3&3&-1&-1&-1&-1&.&.&.&.
&-1&-1&-1&-1&1&1&1&1&-3

\\$\chi_{83}^{({172})}$&.&.&.&.&.&3&3&3&3&-1&-1&-1&-1&.&.&.&.
&1&1&1&1&-1&-1&-1&-1&-3

\\$\chi_{83}^{({173})}$&.&.&.&.&.&-3&-3&3&3&1&1&-1&-1&.&.&.&.
&1&1&-1&-1&-1&-1&1&1&3

\\$\chi_{83}^{({174})}$&.&.&.&.&.&-3&-3&3&3&1&1&-1&-1&.&.&.&.
&-1&-1&1&1&1&1&-1&-1&3

\\$\chi_{83}^{({175})}$&.&.&.&.&.&3&3&-3&-3&-1&-1&1&1&.&.&.&.
&-1&-1&1&1&1&1&-1&-1&-3

\\$\chi_{83}^{({176})}$&.&.&.&.&.&3&3&-3&-3&-1&-1&1&1&.&.&.&.
&1&1&-1&-1&-1&-1&1&1&-3

\\$\chi_{83}^{({177})}$&.&.&.&.&.&-3&-3&-3&-3&1&1&1&1&.&.&.&.
&-1&-1&-1&-1&1&1&1&1&3

\\$\chi_{83}^{({178})}$&.&.&.&.&.&-3&-3&-3&-3&1&1&1&1&.&.&.&.
&1&1&1&1&-1&-1&-1&-1&3

\\$\chi_{83}^{({179})}$&.&.&.&.&.&3&3&3&3&-1&-1&-1&-1&.&.&.&.
&1&1&1&1&-1&-1&-1&-1&-3

\\$\chi_{83}^{({180})}$&.&.&.&.&.&3&3&3&3&-1&-1&-1&-1&.&.&.&.
&-1&-1&-1&-1&1&1&1&1&-3
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & &60 & & & & & & & & & &70 & & & & & & & & & &80 &\\\hline
\\$\chi_{83}^{({181})}$&.&.&.&.&.&-3&-3&3&3&1&1&-1&-1&.&.&.&.
&-1&-1&1&1&1&1&-1&-1&3

\\$\chi_{83}^{({182})}$&.&.&.&.&.&-3&-3&3&3&1&1&-1&-1&.&.&.&.
&1&1&-1&-1&-1&-1&1&1&3

\\$\chi_{83}^{({183})}$&.&.&.&.&.&3&3&-3&-3&-1&-1&1&1&.&.&.&.
&1&1&-1&-1&-1&-1&1&1&-3

\\$\chi_{83}^{({184})}$&.&.&.&.&.&3&3&-3&-3&-1&-1&1&1&.&.&.&.
&-1&-1&1&1&1&1&-1&-1&-3

\\$\chi_{83}^{({185})}$&.&.&.&.&.&3&-3&C&-C&-1&1&-A&A&.&.&.&.
&1&-1&A&-A&-1&1&-A&A&-3

\\$\chi_{83}^{({186})}$&.&.&.&.&.&3&-3&-C&C&-1&1&A&-A&.&.&.&.
&1&-1&-A&A&-1&1&A&-A&-3

\\$\chi_{83}^{({187})}$&.&.&.&.&.&3&-3&C&-C&-1&1&-A&A&.&.&.&.
&-1&1&-A&A&1&-1&A&-A&-3

\\$\chi_{83}^{({188})}$&.&.&.&.&.&3&-3&-C&C&-1&1&A&-A&.&.&.&.
&-1&1&A&-A&1&-1&-A&A&-3

\\$\chi_{83}^{({189})}$&.&.&.&.&.&-3&3&-C&C&1&-1&A&-A&.&.&.&.
&-1&1&-A&A&1&-1&A&-A&3

\\$\chi_{83}^{({190})}$&.&.&.&.&.&-3&3&C&-C&1&-1&-A&A&.&.&.&.
&-1&1&A&-A&1&-1&-A&A&3

\\$\chi_{83}^{({191})}$&.&.&.&.&.&-3&3&-C&C&1&-1&A&-A&.&.&.&.
&1&-1&A&-A&-1&1&-A&A&3

\\$\chi_{83}^{({192})}$&.&.&.&.&.&-3&3&C&-C&1&-1&-A&A&.&.&.&.
&1&-1&-A&A&-1&1&A&-A&3

\\$\chi_{83}^{({193})}$&.&.&.&.&.&3&-3&C&-C&-1&1&-A&A&.&.&.&.
&-1&1&-A&A&1&-1&A&-A&-3

\\$\chi_{83}^{({194})}$&.&.&.&.&.&3&-3&-C&C&-1&1&A&-A&.&.&.&.
&-1&1&A&-A&1&-1&-A&A&-3

\\$\chi_{83}^{({195})}$&.&.&.&.&.&3&-3&C&-C&-1&1&-A&A&.&.&.&.
&1&-1&A&-A&-1&1&-A&A&-3

\\$\chi_{83}^{({196})}$&.&.&.&.&.&3&-3&-C&C&-1&1&A&-A&.&.&.&.
&1&-1&-A&A&-1&1&A&-A&-3

\\$\chi_{83}^{({197})}$&.&.&.&.&.&-3&3&-C&C&1&-1&A&-A&.&.&.&.
&1&-1&A&-A&-1&1&-A&A&3

\\$\chi_{83}^{({198})}$&.&.&.&.&.&-3&3&C&-C&1&-1&-A&A&.&.&.&.
&1&-1&-A&A&-1&1&A&-A&3

\\$\chi_{83}^{({199})}$&.&.&.&.&.&-3&3&-C&C&1&-1&A&-A&.&.&.&.
&-1&1&-A&A&1&-1&A&-A&3

\\$\chi_{83}^{({200})}$&.&.&.&.&.&-3&3&C&-C&1&-1&-A&A&.&.&.&.
&-1&1&A&-A&1&-1&-A&A&3\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & &100 & & & &\\\hline
$\chi_{83}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{(2)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1
&1&1&-1&-1&-1&-1&1&1

\\$\chi_{83}^{(3)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{83}^{(4)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{83}^{(5)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1
&-1&-1&1&1&1&1&-1&-1

\\$\chi_{83}^{(6)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{83}^{(7)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&1&1&-1&-1

\\$\chi_{83}^{(8)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&-1&-1&1&1

\\$\chi_{83}^{(9)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{83}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&-1&-1&-1&-1

\\$\chi_{83}^{({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\$\chi_{83}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\$\chi_{83}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&-1&-1&-1&-1

\\$\chi_{83}^{({17})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A
&1&-1&A&-A&-1&1&-A&A

\\$\chi_{83}^{({18})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A
&1&-1&-A&A&-1&1&A&-A

\\$\chi_{83}^{({19})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A
&1&-1&A&-A&1&-1&A&-A

\\$\chi_{83}^{({20})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A&A

\\$\chi_{83}^{({21})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A&A

\\$\chi_{83}^{({22})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A
&-1&1&A&-A&-1&1&A&-A

\\$\chi_{83}^{({23})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A
&-1&1&-A&A&1&-1&A&-A

\\$\chi_{83}^{({24})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A
&-1&1&A&-A&1&-1&-A&A

\\$\chi_{83}^{({25})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & &100 & & & &\\\hline
\\$\chi_{83}^{({26})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-1&1&A&-A

\\$\chi_{83}^{({27})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&1&-1&A&-A

\\$\chi_{83}^{({28})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&1&-1&-A&A

\\$\chi_{83}^{({29})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&1&-1&A&-A&-1&1&-A&A

\\$\chi_{83}^{({30})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&1&-1&-A&A&-1&1&A&-A

\\$\chi_{83}^{({31})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&1&-1&A&-A&1&-1&A&-A

\\$\chi_{83}^{({32})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A&A

\\$\chi_{83}^{({33})}$&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.
&.&.&.&.&2&2&2&2

\\$\chi_{83}^{({34})}$&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&2&2&2&2

\\$\chi_{83}^{({35})}$&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.
&.&.&.&.&2&2&-2&-2

\\$\chi_{83}^{({36})}$&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.
&.&.&.&.&2&2&-2&-2

\\$\chi_{83}^{({37})}$&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.
&.&.&.&.&-2&-2&-2&-2

\\$\chi_{83}^{({38})}$&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&-2&-2&-2&-2

\\$\chi_{83}^{({39})}$&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.
&.&.&.&.&-2&-2&2&2

\\$\chi_{83}^{({40})}$&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.
&.&.&.&.&-2&-2&2&2

\\$\chi_{83}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&2&2&2

\\$\chi_{83}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&2&2&2

\\$\chi_{83}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&2&-2&-2

\\$\chi_{83}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&2&-2&-2

\\$\chi_{83}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&-2&-2&-2

\\$\chi_{83}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&-2&-2&-2

\\$\chi_{83}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&-2&2&2

\\$\chi_{83}^{({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&-2&2&2

\\$\chi_{83}^{({49})}$&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.
&.&.&.&.&2&-2&B&-B

\\$\chi_{83}^{({50})}$&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.
&.&.&.&.&2&-2&-B&B

\\$\chi_{83}^{({51})}$&2&-B&B&-2&2&-B&B&1&-1&A&-A&.&.&.&.
&.&.&.&.&2&-2&B&-B

\\$\chi_{83}^{({52})}$&2&B&-B&-2&2&B&-B&1&-1&-A&A&.&.&.&.
&.&.&.&.&2&-2&-B&B

\\$\chi_{83}^{({53})}$&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.
&.&.&.&.&-2&2&-B&B

\\$\chi_{83}^{({54})}$&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.
&.&.&.&.&-2&2&B&-B

\\$\chi_{83}^{({55})}$&2&-B&B&-2&2&-B&B&1&-1&A&-A&.&.&.&.
&.&.&.&.&-2&2&-B&B

\\$\chi_{83}^{({56})}$&2&B&-B&-2&2&B&-B&1&-1&-A&A&.&.&.&.
&.&.&.&.&-2&2&B&-B

\\$\chi_{83}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&-2&B&-B

\\$\chi_{83}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&-2&-B&B

\\$\chi_{83}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&-2&B&-B

\\$\chi_{83}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&-2&-B&B

\\$\chi_{83}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&2&-B&B

\\$\chi_{83}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&2&B&-B

\\$\chi_{83}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&2&-B&B

\\$\chi_{83}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&2&B&-B

\\$\chi_{83}^{({65})}$&-3&-3&-3&1&1&1&1&.&.&.&.&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({66})}$&-3&-3&-3&1&1&1&1&.&.&.&.&-1&-1&-1&-1
&1&1&1&1&-1&-1&-1&-1

\\$\chi_{83}^{({67})}$&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1
&1&1&1&1&-1&-1&-1&-1

\\$\chi_{83}^{({68})}$&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({69})}$&-3&3&3&1&1&-1&-1&.&.&.&.&1&1&-1&-1
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{83}^{({70})}$&-3&3&3&1&1&-1&-1&.&.&.&.&-1&-1&1&1
&1&1&-1&-1&-1&-1&1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & &100 & & & &\\\hline
\\$\chi_{83}^{({71})}$&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1
&1&1&-1&-1&-1&-1&1&1

\\$\chi_{83}^{({72})}$&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{83}^{({73})}$&-3&-3&-3&1&1&1&1&.&.&.&.&-1&-1&-1&-1
&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({74})}$&-3&-3&-3&1&1&1&1&.&.&.&.&1&1&1&1
&-1&-1&-1&-1&1&1&1&1

\\$\chi_{83}^{({75})}$&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1
&-1&-1&-1&-1&1&1&1&1

\\$\chi_{83}^{({76})}$&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1
&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({77})}$&-3&3&3&1&1&-1&-1&.&.&.&.&-1&-1&1&1
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{83}^{({78})}$&-3&3&3&1&1&-1&-1&.&.&.&.&1&1&-1&-1
&-1&-1&1&1&1&1&-1&-1

\\$\chi_{83}^{({79})}$&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1
&-1&-1&1&1&1&1&-1&-1

\\$\chi_{83}^{({80})}$&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{83}^{({81})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({82})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&-1&-1&-1&-1

\\$\chi_{83}^{({83})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&-1&-1&-1&-1

\\$\chi_{83}^{({84})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({85})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{83}^{({86})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&-1&-1&1&1

\\$\chi_{83}^{({87})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1
&1&1&-1&-1&-1&-1&1&1

\\$\chi_{83}^{({88})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{83}^{({89})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({90})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\$\chi_{83}^{({91})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\$\chi_{83}^{({92})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({93})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{83}^{({94})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1
&-1&-1&1&1&1&1&-1&-1

\\$\chi_{83}^{({95})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&1&1&-1&-1

\\$\chi_{83}^{({96})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{83}^{({97})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A&A

\\$\chi_{83}^{({98})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-1&1&A&-A

\\$\chi_{83}^{({99})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A
&1&-1&A&-A&-1&1&-A&A

\\$\chi_{83}^{({100})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A
&1&-1&-A&A&-1&1&A&-A

\\$\chi_{83}^{({101})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&1&-1&A&-A&-1&1&-A&A

\\$\chi_{83}^{({102})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&1&-1&-A&A&-1&1&A&-A

\\$\chi_{83}^{({103})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A&A

\\$\chi_{83}^{({104})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A
&-1&1&A&-A&-1&1&A&-A

\\$\chi_{83}^{({105})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A
&1&-1&A&-A&1&-1&A&-A

\\$\chi_{83}^{({106})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A&A

\\$\chi_{83}^{({107})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&1&-1&A&-A

\\$\chi_{83}^{({108})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&1&-1&-A&A

\\$\chi_{83}^{({109})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A
&-1&1&-A&A&1&-1&A&-A

\\$\chi_{83}^{({110})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A
&-1&1&A&-A&1&-1&-A&A

\\$\chi_{83}^{({111})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&1&-1&A&-A&1&-1&A&-A

\\$\chi_{83}^{({112})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A&A

\\$\chi_{83}^{({113})}$&-3&C&-C&-1&1&-A&A&.&.&.&.&1&-1&A&-A
&-1&1&-A&A&-1&1&-A&A

\\$\chi_{83}^{({114})}$&-3&-C&C&-1&1&A&-A&.&.&.&.&1&-1&-A&A
&-1&1&A&-A&-1&1&A&-A

\\$\chi_{83}^{({115})}$&-3&C&-C&-1&1&-A&A&.&.&.&.&-1&1&-A&A
&1&-1&A&-A&-1&1&-A&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & &100 & & & &\\\hline
\\$\chi_{83}^{({116})}$&-3&-C&C&-1&1&A&-A&.&.&.&.&-1&1&A&-A
&1&-1&-A&A&-1&1&A&-A

\\$\chi_{83}^{({117})}$&3&-C&C&1&-1&A&-A&.&.&.&.&-1&1&-A&A
&1&-1&A&-A&-1&1&-A&A

\\$\chi_{83}^{({118})}$&3&C&-C&1&-1&-A&A&.&.&.&.&-1&1&A&-A
&1&-1&-A&A&-1&1&A&-A

\\$\chi_{83}^{({119})}$&3&-C&C&1&-1&A&-A&.&.&.&.&1&-1&A&-A
&-1&1&-A&A&-1&1&-A&A

\\$\chi_{83}^{({120})}$&3&C&-C&1&-1&-A&A&.&.&.&.&1&-1&-A&A
&-1&1&A&-A&-1&1&A&-A

\\$\chi_{83}^{({121})}$&-3&C&-C&-1&1&-A&A&.&.&.&.&-1&1&-A&A
&1&-1&A&-A&1&-1&A&-A

\\$\chi_{83}^{({122})}$&-3&-C&C&-1&1&A&-A&.&.&.&.&-1&1&A&-A
&1&-1&-A&A&1&-1&-A&A

\\$X_{({123})}$&-3&C&-C&-1&1&-A&A&.&.&.&.&1&-1&A&-A
&-1&1&-A&A&1&-1&A&-A

\\$\chi_{83}^{({124})}$&-3&-C&C&-1&1&A&-A&.&.&.&.&1&-1&-A&A
&-1&1&A&-A&1&-1&-A&A

\\$\chi_{83}^{({125})}$&3&-C&C&1&-1&A&-A&.&.&.&.&1&-1&A&-A
&-1&1&-A&A&1&-1&A&-A

\\$\chi_{83}^{({126})}$&3&C&-C&1&-1&-A&A&.&.&.&.&1&-1&-A&A
&-1&1&A&-A&1&-1&-A&A

\\$\chi_{83}^{({127})}$&3&-C&C&1&-1&A&-A&.&.&.&.&-1&1&-A&A
&1&-1&A&-A&1&-1&A&-A

\\$\chi_{83}^{({128})}$&3&C&-C&1&-1&-A&A&.&.&.&.&-1&1&A&-A
&1&-1&-A&A&1&-1&-A&A

\\$\chi_{83}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&4&4&4&4

\\$\chi_{83}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&4&4&-4&-4

\\$\chi_{83}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-4&-4&-4&-4

\\$\chi_{83}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-4&-4&4&4

\\$\chi_{83}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&4&-4&D&-D

\\$\chi_{83}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&4&-4&-D&D

\\$\chi_{83}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-4&4&-D&D

\\$\chi_{83}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-4&4&D&-D

\\$\chi_{83}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&-2&-2&-2

\\$\chi_{83}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&-2&-2&-2

\\$\chi_{83}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&-2&2&2

\\$\chi_{83}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&-2&2&2

\\$\chi_{83}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&2&2&2

\\$\chi_{83}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&2&2&2

\\$\chi_{83}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&2&-2&-2

\\$\chi_{83}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&2&-2&-2

\\$\chi_{83}^{({145})}$&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&-2&-2&-2&-2

\\$\chi_{83}^{({146})}$&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.
&.&.&.&.&-2&-2&-2&-2

\\$\chi_{83}^{({147})}$&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.
&.&.&.&.&-2&-2&2&2

\\$\chi_{83}^{({148})}$&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.
&.&.&.&.&-2&-2&2&2

\\$\chi_{83}^{({149})}$&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&2&2&2&2

\\$\chi_{83}^{({150})}$&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.
&.&.&.&.&2&2&2&2

\\$\chi_{83}^{({151})}$&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.
&.&.&.&.&2&2&-2&-2

\\$\chi_{83}^{({152})}$&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.
&.&.&.&.&2&2&-2&-2

\\$\chi_{83}^{({153})}$&2&-B&B&-2&2&-B&B&1&-1&A&-A&.&.&.&.
&.&.&.&.&-2&2&-B&B

\\$\chi_{83}^{({154})}$&2&B&-B&-2&2&B&-B&1&-1&-A&A&.&.&.&.
&.&.&.&.&-2&2&B&-B

\\$\chi_{83}^{({155})}$&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.
&.&.&.&.&-2&2&-B&B

\\$\chi_{83}^{({156})}$&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.
&.&.&.&.&-2&2&B&-B

\\$\chi_{83}^{({157})}$&2&-B&B&-2&2&-B&B&1&-1&A&-A&.&.&.&.
&.&.&.&.&2&-2&B&-B

\\$\chi_{83}^{({158})}$&2&B&-B&-2&2&B&-B&1&-1&-A&A&.&.&.&.
&.&.&.&.&2&-2&-B&B

\\$\chi_{83}^{({159})}$&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.
&.&.&.&.&2&-2&B&-B

\\$\chi_{83}^{({160})}$&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.
&.&.&.&.&2&-2&-B&B
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & &100 & & & &\\\hline
\\$\chi_{83}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&2&-B&B

\\$\chi_{83}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&2&B&-B

\\$\chi_{83}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&2&-B&B

\\$\chi_{83}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&2&B&-B

\\$\chi_{83}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&-2&B&-B

\\$\chi_{83}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&-2&-B&B

\\$\chi_{83}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&-2&B&-B

\\$\chi_{83}^{({168})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&-2&-B&B

\\$\chi_{83}^{({169})}$&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1
&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({170})}$&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1
&-1&-1&-1&-1&1&1&1&1

\\$\chi_{83}^{({171})}$&-3&-3&-3&1&1&1&1&.&.&.&.&1&1&1&1
&-1&-1&-1&-1&1&1&1&1

\\$\chi_{83}^{({172})}$&-3&-3&-3&1&1&1&1&.&.&.&.&-1&-1&-1&-1
&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({173})}$&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{83}^{({174})}$&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1
&-1&-1&1&1&1&1&-1&-1

\\$\chi_{83}^{({175})}$&-3&3&3&1&1&-1&-1&.&.&.&.&1&1&-1&-1
&-1&-1&1&1&1&1&-1&-1

\\$\chi_{83}^{({176})}$&-3&3&3&1&1&-1&-1&.&.&.&.&-1&-1&1&1
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{83}^{({177})}$&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({178})}$&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1
&1&1&1&1&-1&-1&-1&-1

\\$\chi_{83}^{({179})}$&-3&-3&-3&1&1&1&1&.&.&.&.&-1&-1&-1&-1
&1&1&1&1&-1&-1&-1&-1

\\$\chi_{83}^{({180})}$&-3&-3&-3&1&1&1&1&.&.&.&.&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({181})}$&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{83}^{({182})}$&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1
&1&1&-1&-1&-1&-1&1&1

\\$\chi_{83}^{({183})}$&-3&3&3&1&1&-1&-1&.&.&.&.&-1&-1&1&1
&1&1&-1&-1&-1&-1&1&1

\\$\chi_{83}^{({184})}$&-3&3&3&1&1&-1&-1&.&.&.&.&1&1&-1&-1
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{83}^{({185})}$&3&-C&C&1&-1&A&-A&.&.&.&.&-1&1&-A&A
&1&-1&A&-A&1&-1&A&-A

\\$\chi_{83}^{({186})}$&3&C&-C&1&-1&-A&A&.&.&.&.&-1&1&A&-A
&1&-1&-A&A&1&-1&-A&A

\\$\chi_{83}^{({187})}$&3&-C&C&1&-1&A&-A&.&.&.&.&1&-1&A&-A
&-1&1&-A&A&1&-1&A&-A

\\$\chi_{83}^{({188})}$&3&C&-C&1&-1&-A&A&.&.&.&.&1&-1&-A&A
&-1&1&A&-A&1&-1&-A&A

\\$\chi_{83}^{({189})}$&-3&C&-C&-1&1&-A&A&.&.&.&.&1&-1&A&-A
&-1&1&-A&A&1&-1&A&-A

\\$\chi_{83}^{({190})}$&-3&-C&C&-1&1&A&-A&.&.&.&.&1&-1&-A&A
&-1&1&A&-A&1&-1&-A&A

\\$\chi_{83}^{({191})}$&-3&C&-C&-1&1&-A&A&.&.&.&.&-1&1&-A&A
&1&-1&A&-A&1&-1&A&-A

\\$\chi_{83}^{({192})}$&-3&-C&C&-1&1&A&-A&.&.&.&.&-1&1&A&-A
&1&-1&-A&A&1&-1&-A&A

\\$\chi_{83}^{({193})}$&3&-C&C&1&-1&A&-A&.&.&.&.&1&-1&A&-A
&-1&1&-A&A&-1&1&-A&A

\\$\chi_{83}^{({194})}$&3&C&-C&1&-1&-A&A&.&.&.&.&1&-1&-A&A
&-1&1&A&-A&-1&1&A&-A

\\$\chi_{83}^{({195})}$&3&-C&C&1&-1&A&-A&.&.&.&.&-1&1&-A&A
&1&-1&A&-A&-1&1&-A&A

\\$\chi_{83}^{({196})}$&3&C&-C&1&-1&-A&A&.&.&.&.&-1&1&A&-A
&1&-1&-A&A&-1&1&A&-A

\\$\chi_{83}^{({197})}$&-3&C&-C&-1&1&-A&A&.&.&.&.&-1&1&-A&A
&1&-1&A&-A&-1&1&-A&A

\\$\chi_{83}^{({198})}$&-3&-C&C&-1&1&A&-A&.&.&.&.&-1&1&A&-A
&1&-1&-A&A&-1&1&A&-A

\\$\chi_{83}^{({199})}$&-3&C&-C&-1&1&-A&A&.&.&.&.&1&-1&A&-A
&-1&1&-A&A&-1&1&-A&A

\\$\chi_{83}^{({200})}$&-3&-C&C&-1&1&A&-A&.&.&.&.&1&-1&-A&A
&-1&1&A&-A&-1&1&A&-A\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &110 & & & & & & & & & & 120& & & & & & & & &\\\hline
$\chi_{83}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{(2)}$&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(3)}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1
&1&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(4)}$&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(5)}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1
&1&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(6)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(7)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(8)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(9)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({11})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({13})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({17})}$&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A
&-1&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({18})}$&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A
&-1&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({19})}$&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A
&1&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({20})}$&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A
&1&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({21})}$&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A
&-1&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({22})}$&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A
&-1&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({23})}$&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A
&1&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({24})}$&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A
&1&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({25})}$&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({26})}$&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({27})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&1&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({28})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({29})}$&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({30})}$&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({31})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&1&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({32})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({33})}$&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.
&2&2&2&2&2&2&2&2&-1

\\$\chi_{83}^{({34})}$&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.
&2&2&2&2&2&2&2&2&-1

\\$\chi_{83}^{({35})}$&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.
&2&2&-2&-2&2&2&-2&-2&-1

\\$\chi_{83}^{({36})}$&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.
&2&2&-2&-2&2&2&-2&-2&-1

\\$\chi_{83}^{({37})}$&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.
&-2&-2&-2&-2&-2&-2&-2&-2&1

\\$\chi_{83}^{({38})}$&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.
&-2&-2&-2&-2&-2&-2&-2&-2&1

\\$\chi_{83}^{({39})}$&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.
&-2&-2&2&2&-2&-2&2&2&1

\\$\chi_{83}^{({40})}$&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.
&-2&-2&2&2&-2&-2&2&2&1

\\$\chi_{83}^{({41})}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2
&2&2&2&2&2&2&2&2&2

\\$\chi_{83}^{({42})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2&2

\\$\chi_{83}^{({43})}$&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2
&2&2&-2&-2&2&2&-2&-2&2

\\$\chi_{83}^{({44})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2
&2&2&-2&-2&2&2&-2&-2&2

\\$\chi_{83}^{({45})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2&-2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &110 & & & & & & & & & & 120& & & & & & & & &\\\hline
\\$\chi_{83}^{({46})}$&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2
&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\$\chi_{83}^{({47})}$&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2
&-2&-2&2&2&-2&-2&2&2&-2

\\$\chi_{83}^{({48})}$&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2
&-2&-2&2&2&-2&-2&2&2&-2

\\$\chi_{83}^{({49})}$&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.&.
&2&-2&B&-B&2&-2&B&-B&-1

\\$\chi_{83}^{({50})}$&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.&.
&2&-2&-B&B&2&-2&-B&B&-1

\\$\chi_{83}^{({51})}$&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.&.
&2&-2&B&-B&2&-2&B&-B&-1

\\$\chi_{83}^{({52})}$&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.&.
&2&-2&-B&B&2&-2&-B&B&-1

\\$\chi_{83}^{({53})}$&-2&2&-B&B&1&-1&A&-A&.&.&.&.&.&.&.&.
&-2&2&-B&B&-2&2&-B&B&1

\\$\chi_{83}^{({54})}$&-2&2&B&-B&1&-1&-A&A&.&.&.&.&.&.&.&.
&-2&2&B&-B&-2&2&B&-B&1

\\$\chi_{83}^{({55})}$&-2&2&-B&B&1&-1&A&-A&.&.&.&.&.&.&.&.
&-2&2&-B&B&-2&2&-B&B&1

\\$\chi_{83}^{({56})}$&-2&2&B&-B&1&-1&-A&A&.&.&.&.&.&.&.&.
&-2&2&B&-B&-2&2&B&-B&1

\\$\chi_{83}^{({57})}$&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B
&2&-2&B&-B&2&-2&B&-B&2

\\$\chi_{83}^{({58})}$&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B
&2&-2&-B&B&2&-2&-B&B&2

\\$\chi_{83}^{({59})}$&2&-2&B&-B&2&-2&B&-B&-2&2&-B&B&-2&2&-B&B
&2&-2&B&-B&2&-2&B&-B&2

\\$\chi_{83}^{({60})}$&2&-2&-B&B&2&-2&-B&B&-2&2&B&-B&-2&2&B&-B
&2&-2&-B&B&2&-2&-B&B&2

\\$\chi_{83}^{({61})}$&-2&2&-B&B&-2&2&-B&B&2&-2&B&-B&2&-2&B&-B
&-2&2&-B&B&-2&2&-B&B&-2

\\$\chi_{83}^{({62})}$&-2&2&B&-B&-2&2&B&-B&2&-2&-B&B&2&-2&-B&B
&-2&2&B&-B&-2&2&B&-B&-2

\\$\chi_{83}^{({63})}$&-2&2&-B&B&-2&2&-B&B&-2&2&-B&B&-2&2&-B&B
&-2&2&-B&B&-2&2&-B&B&-2

\\$\chi_{83}^{({64})}$&-2&2&B&-B&-2&2&B&-B&-2&2&B&-B&-2&2&B&-B
&-2&2&B&-B&-2&2&B&-B&-2

\\$\chi_{83}^{({65})}$&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1
&-1&-1&-1&-1&3&3&3&3&.

\\$\chi_{83}^{({66})}$&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&3&3&3&3&.

\\$\chi_{83}^{({67})}$&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1
&-1&-1&-1&-1&3&3&3&3&.

\\$\chi_{83}^{({68})}$&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&3&3&3&3&.

\\$\chi_{83}^{({69})}$&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1
&-1&-1&1&1&3&3&-3&-3&.

\\$\chi_{83}^{({70})}$&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1
&-1&-1&1&1&3&3&-3&-3&.

\\$\chi_{83}^{({71})}$&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1
&-1&-1&1&1&3&3&-3&-3&.

\\$\chi_{83}^{({72})}$&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1
&-1&-1&1&1&3&3&-3&-3&.

\\$\chi_{83}^{({73})}$&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&-3&-3&-3&-3&.

\\$\chi_{83}^{({74})}$&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&-3&-3&-3&-3&.

\\$\chi_{83}^{({75})}$&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&-3&-3&-3&-3&.

\\$\chi_{83}^{({76})}$&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&-3&-3&-3&-3&.

\\$\chi_{83}^{({77})}$&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1
&1&1&-1&-1&-3&-3&3&3&.

\\$\chi_{83}^{({78})}$&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1
&1&1&-1&-1&-3&-3&3&3&.

\\$\chi_{83}^{({79})}$&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1
&1&1&-1&-1&-3&-3&3&3&.

\\$\chi_{83}^{({80})}$&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1
&1&1&-1&-1&-3&-3&3&3&.

\\$\chi_{83}^{({81})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&3&3&3&3&3&3&3&3&3

\\$\chi_{83}^{({82})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&3&3&3&3&3&3&3&3&3

\\$\chi_{83}^{({83})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&3&3&3&3&3&3&3&3&3

\\$\chi_{83}^{({84})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&3&3&3&3&3&3&3&3&3

\\$\chi_{83}^{({85})}$&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&3&3&-3&-3&3&3&-3&-3&3

\\$\chi_{83}^{({86})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&3&3&-3&-3&3&3&-3&-3&3

\\$\chi_{83}^{({87})}$&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&3&3&-3&-3&3&3&-3&-3&3

\\$\chi_{83}^{({88})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&3&3&-3&-3&3&3&-3&-3&3

\\$\chi_{83}^{({89})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&-3&-3&-3&-3&-3&-3&-3&-3&-3

\\$\chi_{83}^{({90})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-3&-3&-3&-3&-3&-3&-3&-3&-3
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &110 & & & & & & & & & & 120& & & & & & & & &\\\hline
\\$\chi_{83}^{({91})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&-3&-3&-3&-3&-3&-3&-3&-3&-3

\\$\chi_{83}^{({92})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-3&-3&-3&-3&-3&-3&-3&-3&-3

\\$\chi_{83}^{({93})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&-3&-3&3&3&-3&-3&3&3&-3

\\$\chi_{83}^{({94})}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1
&-3&-3&3&3&-3&-3&3&3&-3

\\$\chi_{83}^{({95})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&-3&-3&3&3&-3&-3&3&3&-3

\\$\chi_{83}^{({96})}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1
&-3&-3&3&3&-3&-3&3&3&-3

\\$\chi_{83}^{({97})}$&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&3&-3&C&-C&3&-3&C&-C&3

\\$\chi_{83}^{({98})}$&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&3&-3&-C&C&3&-3&-C&C&3

\\$\chi_{83}^{({99})}$&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A
&3&-3&C&-C&3&-3&C&-C&3

\\$\chi_{83}^{({100})}$&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A
&3&-3&-C&C&3&-3&-C&C&3

\\$\chi_{83}^{({101})}$&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&3&-3&C&-C&3&-3&C&-C&3

\\$\chi_{83}^{({102})}$&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&3&-3&-C&C&3&-3&-C&C&3

\\$\chi_{83}^{({103})}$&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A
&3&-3&C&-C&3&-3&C&-C&3

\\$\chi_{83}^{({104})}$&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A
&3&-3&-C&C&3&-3&-C&C&3

\\$\chi_{83}^{({105})}$&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A
&-3&3&-C&C&-3&3&-C&C&-3

\\$\chi_{83}^{({106})}$&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A
&-3&3&C&-C&-3&3&C&-C&-3

\\$\chi_{83}^{({107})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&-3&3&-C&C&-3&3&-C&C&-3

\\$\chi_{83}^{({108})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&-3&3&C&-C&-3&3&C&-C&-3

\\$\chi_{83}^{({109})}$&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A
&-3&3&-C&C&-3&3&-C&C&-3

\\$\chi_{83}^{({110})}$&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A
&-3&3&C&-C&-3&3&C&-C&-3

\\$\chi_{83}^{({111})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&-3&3&-C&C&-3&3&-C&C&-3

\\$\chi_{83}^{({112})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&-3&3&C&-C&-3&3&C&-C&-3

\\$\chi_{83}^{({113})}$&3&-3&C&-C&.&.&.&.&1&-1&A&-A&-1&1&-A&A
&-1&1&-A&A&3&-3&C&-C&.

\\$\chi_{83}^{({114})}$&3&-3&-C&C&.&.&.&.&1&-1&-A&A&-1&1&A&-A
&-1&1&A&-A&3&-3&-C&C&.

\\$\chi_{83}^{({115})}$&3&-3&C&-C&.&.&.&.&-1&1&-A&A&1&-1&A&-A
&-1&1&-A&A&3&-3&C&-C&.

\\$\chi_{83}^{({116})}$&3&-3&-C&C&.&.&.&.&-1&1&A&-A&1&-1&-A&A
&-1&1&A&-A&3&-3&-C&C&.

\\$\chi_{83}^{({117})}$&3&-3&C&-C&.&.&.&.&1&-1&A&-A&-1&1&-A&A
&-1&1&-A&A&3&-3&C&-C&.

\\$\chi_{83}^{({118})}$&3&-3&-C&C&.&.&.&.&1&-1&-A&A&-1&1&A&-A
&-1&1&A&-A&3&-3&-C&C&.

\\$\chi_{83}^{({119})}$&3&-3&C&-C&.&.&.&.&-1&1&-A&A&1&-1&A&-A
&-1&1&-A&A&3&-3&C&-C&.

\\$\chi_{83}^{({120})}$&3&-3&-C&C&.&.&.&.&-1&1&A&-A&1&-1&-A&A
&-1&1&A&-A&3&-3&-C&C&.

\\$\chi_{83}^{({121})}$&-3&3&-C&C&.&.&.&.&1&-1&A&-A&-1&1&-A&A
&1&-1&A&-A&-3&3&-C&C&.

\\$\chi_{83}^{({122})}$&-3&3&C&-C&.&.&.&.&1&-1&-A&A&-1&1&A&-A
&1&-1&-A&A&-3&3&C&-C&.

\\$\chi_{83}^{({123})}$&-3&3&-C&C&.&.&.&.&-1&1&-A&A&1&-1&A&-A
&1&-1&A&-A&-3&3&-C&C&.

\\$\chi_{83}^{({124})}$&-3&3&C&-C&.&.&.&.&-1&1&A&-A&1&-1&-A&A
&1&-1&-A&A&-3&3&C&-C&.

\\$\chi_{83}^{({125})}$&-3&3&-C&C&.&.&.&.&1&-1&A&-A&-1&1&-A&A
&1&-1&A&-A&-3&3&-C&C&.

\\$\chi_{83}^{({126})}$&-3&3&C&-C&.&.&.&.&1&-1&-A&A&-1&1&A&-A
&1&-1&-A&A&-3&3&C&-C&.

\\$\chi_{83}^{({127})}$&-3&3&-C&C&.&.&.&.&-1&1&-A&A&1&-1&A&-A
&1&-1&A&-A&-3&3&-C&C&.

\\$\chi_{83}^{({128})}$&-3&3&C&-C&.&.&.&.&-1&1&A&-A&1&-1&-A&A
&1&-1&-A&A&-3&3&C&-C&.

\\$\chi_{83}^{({129})}$&4&4&4&4&-2&-2&-2&-2&.&.&.&.&.&.&.&.
&4&4&4&4&4&4&4&4&-2

\\$\chi_{83}^{({130})}$&4&4&-4&-4&-2&-2&2&2&.&.&.&.&.&.&.&.
&4&4&-4&-4&4&4&-4&-4&-2

\\$\chi_{83}^{({131})}$&-4&-4&-4&-4&2&2&2&2&.&.&.&.&.&.&.&.
&-4&-4&-4&-4&-4&-4&-4&-4&2

\\$\chi_{83}^{({132})}$&-4&-4&4&4&2&2&-2&-2&.&.&.&.&.&.&.&.
&-4&-4&4&4&-4&-4&4&4&2

\\$\chi_{83}^{({133})}$&4&-4&D&-D&-2&2&-B&B&.&.&.&.&.&.&.&.
&4&-4&D&-D&4&-4&D&-D&-2

\\$\chi_{83}^{({134})}$&4&-4&-D&D&-2&2&B&-B&.&.&.&.&.&.&.&.
&4&-4&-D&D&4&-4&-D&D&-2

\\$\chi_{83}^{({135})}$&-4&4&-D&D&2&-2&B&-B&.&.&.&.&.&.&.&.
&-4&4&-D&D&-4&4&-D&D&2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &110 & & & & & & & & & & 120& & & & & & & & &\\\hline
\\$\chi_{83}^{({136})}$&-4&4&D&-D&2&-2&-B&B&.&.&.&.&.&.&.&.
&-4&4&D&-D&-4&4&D&-D&2

\\$\chi_{83}^{({137})}$&6&6&6&6&.&.&.&.&-2&-2&-2&-2&2&2&2&2
&-2&-2&-2&-2&6&6&6&6&.

\\$\chi_{83}^{({138})}$&6&6&6&6&.&.&.&.&2&2&2&2&-2&-2&-2&-2
&-2&-2&-2&-2&6&6&6&6&.

\\$\chi_{83}^{({139})}$&6&6&-6&-6&.&.&.&.&-2&-2&2&2&2&2&-2&-2
&-2&-2&2&2&6&6&-6&-6&.

\\$\chi_{83}^{({140})}$&6&6&-6&-6&.&.&.&.&2&2&-2&-2&-2&-2&2&2
&-2&-2&2&2&6&6&-6&-6&.

\\$\chi_{83}^{({141})}$&-6&-6&-6&-6&.&.&.&.&-2&-2&-2&-2&2&2&2&2
&2&2&2&2&-6&-6&-6&-6&.

\\$\chi_{83}^{({142})}$&-6&-6&-6&-6&.&.&.&.&2&2&2&2&-2&-2&-2&-2
&2&2&2&2&-6&-6&-6&-6&.

\\$\chi_{83}^{({143})}$&-6&-6&6&6&.&.&.&.&-2&-2&2&2&2&2&-2&-2
&2&2&-2&-2&-6&-6&6&6&.

\\$\chi_{83}^{({144})}$&-6&-6&6&6&.&.&.&.&2&2&-2&-2&-2&-2&2&2
&2&2&-2&-2&-6&-6&6&6&.

\\$\chi_{83}^{({145})}$&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.
&6&6&6&6&6&6&6&6&-3

\\$\chi_{83}^{({146})}$&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.
&6&6&6&6&6&6&6&6&-3

\\$\chi_{83}^{({147})}$&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.
&6&6&-6&-6&6&6&-6&-6&-3

\\$\chi_{83}^{({148})}$&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.
&6&6&-6&-6&6&6&-6&-6&-3

\\$\chi_{83}^{({149})}$&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.
&-6&-6&-6&-6&-6&-6&-6&-6&3

\\$\chi_{83}^{({150})}$&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.
&-6&-6&-6&-6&-6&-6&-6&-6&3

\\$\chi_{83}^{({151})}$&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.
&-6&-6&6&6&-6&-6&6&6&3

\\$\chi_{83}^{({152})}$&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.
&-6&-6&6&6&-6&-6&6&6&3

\\$\chi_{83}^{({153})}$&-2&2&-B&B&1&-1&A&-A&.&.&.&.&.&.&.&.
&6&-6&E&-E&6&-6&E&-E&-3

\\$\chi_{83}^{({154})}$&-2&2&B&-B&1&-1&-A&A&.&.&.&.&.&.&.&.
&6&-6&-E&E&6&-6&-E&E&-3

\\$\chi_{83}^{({155})}$&-2&2&-B&B&1&-1&A&-A&.&.&.&.&.&.&.&.
&6&-6&E&-E&6&-6&E&-E&-3

\\$\chi_{83}^{({156})}$&-2&2&B&-B&1&-1&-A&A&.&.&.&.&.&.&.&.
&6&-6&-E&E&6&-6&-E&E&-3

\\$\chi_{83}^{({157})}$&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.&.
&-6&6&-E&E&-6&6&-E&E&3

\\$\chi_{83}^{({158})}$&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.&.
&-6&6&E&-E&-6&6&E&-E&3

\\$\chi_{83}^{({159})}$&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.&.
&-6&6&-E&E&-6&6&-E&E&3

\\$\chi_{83}^{({160})}$&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.&.
&-6&6&E&-E&-6&6&E&-E&3

\\$\chi_{83}^{({161})}$&6&-6&E&-E&.&.&.&.&2&-2&B&-B&-2&2&-B&B
&-2&2&-B&B&6&-6&E&-E&.

\\$\chi_{83}^{({162})}$&6&-6&-E&E&.&.&.&.&2&-2&-B&B&-2&2&B&-B
&-2&2&B&-B&6&-6&-E&E&.

\\$\chi_{83}^{({163})}$&6&-6&E&-E&.&.&.&.&-2&2&-B&B&2&-2&B&-B
&-2&2&-B&B&6&-6&E&-E&.

\\$\chi_{83}^{({164})}$&6&-6&-E&E&.&.&.&.&-2&2&B&-B&2&-2&-B&B
&-2&2&B&-B&6&-6&-E&E&.

\\$\chi_{83}^{({165})}$&-6&6&-E&E&.&.&.&.&2&-2&B&-B&-2&2&-B&B
&2&-2&B&-B&-6&6&-E&E&.

\\$\chi_{83}^{({166})}$&-6&6&E&-E&.&.&.&.&2&-2&-B&B&-2&2&B&-B
&2&-2&-B&B&-6&6&E&-E&.

\\$\chi_{83}^{({167})}$&-6&6&-E&E&.&.&.&.&-2&2&-B&B&2&-2&B&-B
&2&-2&B&-B&-6&6&-E&E&.

\\$\chi_{83}^{({168})}$&-6&6&E&-E&.&.&.&.&-2&2&B&-B&2&-2&-B&B
&2&-2&-B&B&-6&6&E&-E&.

\\$\chi_{83}^{({169})}$&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1
&-3&-3&-3&-3&9&9&9&9&.

\\$\chi_{83}^{({170})}$&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1
&-3&-3&-3&-3&9&9&9&9&.

\\$\chi_{83}^{({171})}$&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1
&-3&-3&-3&-3&9&9&9&9&.

\\$\chi_{83}^{({172})}$&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1
&-3&-3&-3&-3&9&9&9&9&.

\\$\chi_{83}^{({173})}$&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1
&-3&-3&3&3&9&9&-9&-9&.

\\$\chi_{83}^{({174})}$&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1
&-3&-3&3&3&9&9&-9&-9&.

\\$\chi_{83}^{({175})}$&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1
&-3&-3&3&3&9&9&-9&-9&.

\\$\chi_{83}^{({176})}$&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1
&-3&-3&3&3&9&9&-9&-9&.

\\$\chi_{83}^{({177})}$&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1
&3&3&3&3&-9&-9&-9&-9&.

\\$\chi_{83}^{({178})}$&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1
&3&3&3&3&-9&-9&-9&-9&.

\\$\chi_{83}^{({179})}$&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1
&3&3&3&3&-9&-9&-9&-9&.

\\$\chi_{83}^{({180})}$&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1
&3&3&3&3&-9&-9&-9&-9&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &110 & & & & & & & & & & 120& & & & & & & & &\\\hline
\\$\chi_{83}^{({181})}$&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1
&3&3&-3&-3&-9&-9&9&9&.

\\$\chi_{83}^{({182})}$&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1
&3&3&-3&-3&-9&-9&9&9&.

\\$\chi_{83}^{({183})}$&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1
&3&3&-3&-3&-9&-9&9&9&.

\\$\chi_{83}^{({184})}$&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1
&3&3&-3&-3&-9&-9&9&9&.

\\$\chi_{83}^{({185})}$&-3&3&-C&C&.&.&.&.&-1&1&-A&A&1&-1&A&-A
&-3&3&-C&C&9&-9&F&-F&.

\\$\chi_{83}^{({186})}$&-3&3&C&-C&.&.&.&.&-1&1&A&-A&1&-1&-A&A
&-3&3&C&-C&9&-9&-F&F&.

\\$\chi_{83}^{({187})}$&-3&3&-C&C&.&.&.&.&1&-1&A&-A&-1&1&-A&A
&-3&3&-C&C&9&-9&F&-F&.

\\$\chi_{83}^{({188})}$&-3&3&C&-C&.&.&.&.&1&-1&-A&A&-1&1&A&-A
&-3&3&C&-C&9&-9&-F&F&.

\\$\chi_{83}^{({189})}$&-3&3&-C&C&.&.&.&.&-1&1&-A&A&1&-1&A&-A
&-3&3&-C&C&9&-9&F&-F&.

\\$\chi_{83}^{({190})}$&-3&3&C&-C&.&.&.&.&-1&1&A&-A&1&-1&-A&A
&-3&3&C&-C&9&-9&-F&F&.

\\$\chi_{83}^{({191})}$&-3&3&-C&C&.&.&.&.&1&-1&A&-A&-1&1&-A&A
&-3&3&-C&C&9&-9&F&-F&.

\\$\chi_{83}^{({192})}$&-3&3&C&-C&.&.&.&.&1&-1&-A&A&-1&1&A&-A
&-3&3&C&-C&9&-9&-F&F&.

\\$\chi_{83}^{({193})}$&3&-3&C&-C&.&.&.&.&-1&1&-A&A&1&-1&A&-A
&3&-3&C&-C&-9&9&-F&F&.

\\$\chi_{83}^{({194})}$&3&-3&-C&C&.&.&.&.&-1&1&A&-A&1&-1&-A&A
&3&-3&-C&C&-9&9&F&-F&.

\\$\chi_{83}^{({195})}$&3&-3&C&-C&.&.&.&.&1&-1&A&-A&-1&1&-A&A
&3&-3&C&-C&-9&9&-F&F&.

\\$\chi_{83}^{({196})}$&3&-3&-C&C&.&.&.&.&1&-1&-A&A&-1&1&A&-A
&3&-3&-C&C&-9&9&F&-F&.

\\$\chi_{83}^{({197})}$&3&-3&C&-C&.&.&.&.&-1&1&-A&A&1&-1&A&-A
&3&-3&C&-C&-9&9&-F&F&.

\\$\chi_{83}^{({198})}$&3&-3&-C&C&.&.&.&.&-1&1&A&-A&1&-1&-A&A
&3&-3&-C&C&-9&9&F&-F&.

\\$\chi_{83}^{({199})}$&3&-3&C&-C&.&.&.&.&1&-1&A&-A&-1&1&-A&A
&3&-3&C&-C&-9&9&-F&F&.

\\$\chi_{83}^{({200})}$&3&-3&-C&C&.&.&.&.&1&-1&-A&A&-1&1&A&-A
&3&-3&-C&C&-9&9&F&-F&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &130 & & & & & & & & & & 140& & & & & & & & & & 150&\\\hline
$\chi_{83}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{83}^{(2)}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(3)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(4)}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(5)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(6)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(7)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(8)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(9)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({10})}$&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({11})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{83}^{({12})}$&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({13})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{83}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{83}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({17})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A

\\$\chi_{83}^{({18})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A
&-1&1&A&-A&-1&1&A

\\$\chi_{83}^{({19})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A
&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({20})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({21})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A

\\$\chi_{83}^{({22})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A
&-1&1&A&-A&-1&1&A

\\$\chi_{83}^{({23})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A
&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({24})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({25})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &130 & & & & & & & & & & 140& & & & & & & & & & 150&\\\hline
\\$\chi_{83}^{({26})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-1&1&A

\\$\chi_{83}^{({27})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({28})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({29})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A

\\$\chi_{83}^{({30})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-1&1&A

\\$\chi_{83}^{({31})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({32})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({33})}$&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2
&2&2&2&2&-1&-1&-1

\\$\chi_{83}^{({34})}$&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2
&2&2&2&2&-1&-1&-1

\\$\chi_{83}^{({35})}$&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2
&2&2&-2&-2&-1&-1&1

\\$\chi_{83}^{({36})}$&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2
&2&2&-2&-2&-1&-1&1

\\$\chi_{83}^{({37})}$&1&1&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&-2&-2&1&1&1

\\$\chi_{83}^{({38})}$&1&1&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&-2&-2&1&1&1

\\$\chi_{83}^{({39})}$&1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&2&2
&-2&-2&2&2&1&1&-1

\\$\chi_{83}^{({40})}$&1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&2&2
&-2&-2&2&2&1&1&-1

\\$\chi_{83}^{({41})}$&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({42})}$&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({43})}$&2&-2&-2&-2&-2&2&2&-2&-2&2&2&-1&-1&1&1
&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{({45})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{83}^{({46})}$&-2&-2&-2&2&2&2&2&2&2&2&2&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{83}^{({47})}$&-2&2&2&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({48})}$&-2&2&2&2&2&-2&-2&2&2&-2&-2&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({49})}$&1&-A&A&.&.&.&.&.&.&.&.&2&-2&B&-B
&2&-2&B&-B&-1&1&-A

\\$\chi_{83}^{({50})}$&1&A&-A&.&.&.&.&.&.&.&.&2&-2&-B&B
&2&-2&-B&B&-1&1&A

\\$\chi_{83}^{({51})}$&1&-A&A&.&.&.&.&.&.&.&.&2&-2&B&-B
&2&-2&B&-B&-1&1&-A

\\$\chi_{83}^{({52})}$&1&A&-A&.&.&.&.&.&.&.&.&2&-2&-B&B
&2&-2&-B&B&-1&1&A

\\$\chi_{83}^{({53})}$&-1&A&-A&.&.&.&.&.&.&.&.&-2&2&-B&B
&-2&2&-B&B&1&-1&A

\\$\chi_{83}^{({54})}$&-1&-A&A&.&.&.&.&.&.&.&.&-2&2&B&-B
&-2&2&B&-B&1&-1&-A

\\$\chi_{83}^{({55})}$&-1&A&-A&.&.&.&.&.&.&.&.&-2&2&-B&B
&-2&2&-B&B&1&-1&A

\\$\chi_{83}^{({56})}$&-1&-A&A&.&.&.&.&.&.&.&.&-2&2&B&-B
&-2&2&B&-B&1&-1&-A

\\$\chi_{83}^{({57})}$&-2&B&-B&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A
&-1&1&-A&A&-1&1&-A

\\$\chi_{83}^{({58})}$&-2&-B&B&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A
&-1&1&A&-A&-1&1&A

\\$\chi_{83}^{({59})}$&-2&B&-B&-2&2&-B&B&-2&2&-B&B&-1&1&-A&A
&-1&1&-A&A&-1&1&-A

\\$\chi_{83}^{({60})}$&-2&-B&B&-2&2&B&-B&-2&2&B&-B&-1&1&A&-A
&-1&1&A&-A&-1&1&A

\\$\chi_{83}^{({61})}$&2&-B&B&2&-2&B&-B&2&-2&B&-B&1&-1&A&-A
&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({62})}$&2&B&-B&2&-2&-B&B&2&-2&-B&B&1&-1&-A&A
&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({63})}$&2&-B&B&-2&2&-B&B&-2&2&-B&B&1&-1&A&-A
&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({64})}$&2&B&-B&-2&2&B&-B&-2&2&B&-B&1&-1&-A&A
&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({65})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1
&3&3&3&3&.&.&.

\\$\chi_{83}^{({66})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&3&3&3&3&.&.&.

\\$\chi_{83}^{({67})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1
&3&3&3&3&.&.&.

\\$\chi_{83}^{({68})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&3&3&3&3&.&.&.

\\$\chi_{83}^{({69})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1
&3&3&-3&-3&.&.&.

\\$\chi_{83}^{({70})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1
&3&3&-3&-3&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &130 & & & & & & & & & & 140& & & & & & & & & & 150&\\\hline
\\$\chi_{83}^{({71})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1
&3&3&-3&-3&.&.&.

\\$\chi_{83}^{({72})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1
&3&3&-3&-3&.&.&.

\\$\chi_{83}^{({73})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&-3&-3&-3&-3&.&.&.

\\$\chi_{83}^{({74})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1
&-3&-3&-3&-3&.&.&.

\\$\chi_{83}^{({75})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&-3&-3&-3&-3&.&.&.

\\$\chi_{83}^{({76})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1
&-3&-3&-3&-3&.&.&.

\\$\chi_{83}^{({77})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&-3&-3&3&3&.&.&.

\\$\chi_{83}^{({78})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1
&-3&-3&3&3&.&.&.

\\$\chi_{83}^{({79})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&-3&-3&3&3&.&.&.

\\$\chi_{83}^{({80})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1
&-3&-3&3&3&.&.&.

\\$\chi_{83}^{({81})}$&3&3&3&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({82})}$&3&3&3&3&3&3&3&3&3&3&3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({83})}$&3&3&3&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({84})}$&3&3&3&3&3&3&3&3&3&3&3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({85})}$&3&-3&-3&-3&-3&3&3&-3&-3&3&3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({86})}$&3&-3&-3&3&3&-3&-3&3&3&-3&-3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({87})}$&3&-3&-3&-3&-3&3&3&-3&-3&3&3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({88})}$&3&-3&-3&3&3&-3&-3&3&3&-3&-3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({89})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({90})}$&-3&-3&-3&3&3&3&3&3&3&3&3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({91})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({92})}$&-3&-3&-3&3&3&3&3&3&3&3&3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({93})}$&-3&3&3&-3&-3&3&3&-3&-3&3&3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({94})}$&-3&3&3&3&3&-3&-3&3&3&-3&-3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({95})}$&-3&3&3&-3&-3&3&3&-3&-3&3&3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({96})}$&-3&3&3&3&3&-3&-3&3&3&-3&-3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({97})}$&-3&C&-C&3&-3&C&-C&3&-3&C&-C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({98})}$&-3&-C&C&3&-3&-C&C&3&-3&-C&C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({99})}$&-3&C&-C&-3&3&-C&C&-3&3&-C&C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({100})}$&-3&-C&C&-3&3&C&-C&-3&3&C&-C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({101})}$&-3&C&-C&3&-3&C&-C&3&-3&C&-C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({102})}$&-3&-C&C&3&-3&-C&C&3&-3&-C&C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({103})}$&-3&C&-C&-3&3&-C&C&-3&3&-C&C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({104})}$&-3&-C&C&-3&3&C&-C&-3&3&C&-C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({105})}$&3&-C&C&3&-3&C&-C&3&-3&C&-C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({106})}$&3&C&-C&3&-3&-C&C&3&-3&-C&C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({107})}$&3&-C&C&-3&3&-C&C&-3&3&-C&C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({108})}$&3&C&-C&-3&3&C&-C&-3&3&C&-C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({109})}$&3&-C&C&3&-3&C&-C&3&-3&C&-C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({110})}$&3&C&-C&3&-3&-C&C&3&-3&-C&C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({111})}$&3&-C&C&-3&3&-C&C&-3&3&-C&C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({112})}$&3&C&-C&-3&3&C&-C&-3&3&C&-C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({113})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A
&3&-3&C&-C&.&.&.

\\$\chi_{83}^{({114})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A
&3&-3&-C&C&.&.&.

\\$\chi_{83}^{({115})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A
&3&-3&C&-C&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &130 & & & & & & & & & & 140& & & & & & & & & & 150&\\\hline
\\$\chi_{83}^{({116})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A
&3&-3&-C&C&.&.&.

\\$\chi_{83}^{({117})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A
&3&-3&C&-C&.&.&.

\\$\chi_{83}^{({118})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A
&3&-3&-C&C&.&.&.

\\$\chi_{83}^{({119})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A
&3&-3&C&-C&.&.&.

\\$\chi_{83}^{({120})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A
&3&-3&-C&C&.&.&.

\\$\chi_{83}^{({121})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A
&-3&3&-C&C&.&.&.

\\$\chi_{83}^{({122})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A
&-3&3&C&-C&.&.&.

\\$\chi_{83}^{({123})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A
&-3&3&-C&C&.&.&.

\\$\chi_{83}^{({124})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A
&-3&3&C&-C&.&.&.

\\$\chi_{83}^{({125})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A
&-3&3&-C&C&.&.&.

\\$\chi_{83}^{({126})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A
&-3&3&C&-C&.&.&.

\\$\chi_{83}^{({127})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A
&-3&3&-C&C&.&.&.

\\$\chi_{83}^{({128})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A
&-3&3&C&-C&.&.&.

\\$\chi_{83}^{({129})}$&-2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&-2&-2&1&1&1

\\$\chi_{83}^{({130})}$&-2&2&2&.&.&.&.&.&.&.&.&-2&-2&2&2
&-2&-2&2&2&1&1&-1

\\$\chi_{83}^{({131})}$&2&2&2&.&.&.&.&.&.&.&.&2&2&2&2
&2&2&2&2&-1&-1&-1

\\$\chi_{83}^{({132})}$&2&-2&-2&.&.&.&.&.&.&.&.&2&2&-2&-2
&2&2&-2&-2&-1&-1&1

\\$\chi_{83}^{({133})}$&2&-B&B&.&.&.&.&.&.&.&.&-2&2&-B&B
&-2&2&-B&B&1&-1&A

\\$\chi_{83}^{({134})}$&2&B&-B&.&.&.&.&.&.&.&.&-2&2&B&-B
&-2&2&B&-B&1&-1&-A

\\$\chi_{83}^{({135})}$&-2&B&-B&.&.&.&.&.&.&.&.&2&-2&B&-B
&2&-2&B&-B&-1&1&-A

\\$\chi_{83}^{({136})}$&-2&-B&B&.&.&.&.&.&.&.&.&2&-2&-B&B
&2&-2&-B&B&-1&1&A

\\$\chi_{83}^{({137})}$&.&.&.&-2&-2&-2&-2&2&2&2&2&1&1&1&1
&-3&-3&-3&-3&.&.&.

\\$\chi_{83}^{({138})}$&.&.&.&2&2&2&2&-2&-2&-2&-2&1&1&1&1
&-3&-3&-3&-3&.&.&.

\\$\chi_{83}^{({139})}$&.&.&.&-2&-2&2&2&2&2&-2&-2&1&1&-1&-1
&-3&-3&3&3&.&.&.

\\$\chi_{83}^{({140})}$&.&.&.&2&2&-2&-2&-2&-2&2&2&1&1&-1&-1
&-3&-3&3&3&.&.&.

\\$\chi_{83}^{({141})}$&.&.&.&-2&-2&-2&-2&2&2&2&2&-1&-1&-1&-1
&3&3&3&3&.&.&.

\\$\chi_{83}^{({142})}$&.&.&.&2&2&2&2&-2&-2&-2&-2&-1&-1&-1&-1
&3&3&3&3&.&.&.

\\$\chi_{83}^{({143})}$&.&.&.&-2&-2&2&2&2&2&-2&-2&-1&-1&1&1
&3&3&-3&-3&.&.&.

\\$\chi_{83}^{({144})}$&.&.&.&2&2&-2&-2&-2&-2&2&2&-1&-1&1&1
&3&3&-3&-3&.&.&.

\\$\chi_{83}^{({145})}$&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({146})}$&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({147})}$&-3&3&3&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({148})}$&-3&3&3&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({149})}$&3&3&3&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({150})}$&3&3&3&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({151})}$&3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({152})}$&3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({153})}$&3&-C&C&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({154})}$&3&C&-C&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({155})}$&3&-C&C&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({156})}$&3&C&-C&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({157})}$&-3&C&-C&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({158})}$&-3&-C&C&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({159})}$&-3&C&-C&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({160})}$&-3&-C&C&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &130 & & & & & & & & & & 140& & & & & & & & & & 150&\\\hline
\\$\chi_{83}^{({161})}$&.&.&.&2&-2&B&-B&-2&2&-B&B&1&-1&A&-A
&-3&3&-C&C&.&.&.

\\$\chi_{83}^{({162})}$&.&.&.&2&-2&-B&B&-2&2&B&-B&1&-1&-A&A
&-3&3&C&-C&.&.&.

\\$\chi_{83}^{({163})}$&.&.&.&-2&2&-B&B&2&-2&B&-B&1&-1&A&-A
&-3&3&-C&C&.&.&.

\\$\chi_{83}^{({164})}$&.&.&.&-2&2&B&-B&2&-2&-B&B&1&-1&-A&A
&-3&3&C&-C&.&.&.

\\$\chi_{83}^{({165})}$&.&.&.&2&-2&B&-B&-2&2&-B&B&-1&1&-A&A
&3&-3&C&-C&.&.&.

\\$\chi_{83}^{({166})}$&.&.&.&2&-2&-B&B&-2&2&B&-B&-1&1&A&-A
&3&-3&-C&C&.&.&.

\\$\chi_{83}^{({167})}$&.&.&.&-2&2&-B&B&2&-2&B&-B&-1&1&-A&A
&3&-3&C&-C&.&.&.

\\$\chi_{83}^{({168})}$&.&.&.&-2&2&B&-B&2&-2&-B&B&-1&1&A&-A
&3&-3&-C&C&.&.&.

\\$\chi_{83}^{({169})}$&.&.&.&-3&-3&-3&-3&3&3&3&3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({171})}$&.&.&.&-3&-3&-3&-3&3&3&3&3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({172})}$&.&.&.&3&3&3&3&-3&-3&-3&-3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({173})}$&.&.&.&-3&-3&3&3&3&3&-3&-3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({174})}$&.&.&.&3&3&-3&-3&-3&-3&3&3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({175})}$&.&.&.&-3&-3&3&3&3&3&-3&-3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({176})}$&.&.&.&3&3&-3&-3&-3&-3&3&3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({177})}$&.&.&.&-3&-3&-3&-3&3&3&3&3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({178})}$&.&.&.&3&3&3&3&-3&-3&-3&-3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({179})}$&.&.&.&-3&-3&-3&-3&3&3&3&3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({180})}$&.&.&.&3&3&3&3&-3&-3&-3&-3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({181})}$&.&.&.&-3&-3&3&3&3&3&-3&-3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({182})}$&.&.&.&3&3&-3&-3&-3&-3&3&3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({183})}$&.&.&.&-3&-3&3&3&3&3&-3&-3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({184})}$&.&.&.&3&3&-3&-3&-3&-3&3&3&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({185})}$&.&.&.&3&-3&C&-C&-3&3&-C&C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({186})}$&.&.&.&3&-3&-C&C&-3&3&C&-C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({187})}$&.&.&.&-3&3&-C&C&3&-3&C&-C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({188})}$&.&.&.&-3&3&C&-C&3&-3&-C&C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({189})}$&.&.&.&3&-3&C&-C&-3&3&-C&C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({190})}$&.&.&.&3&-3&-C&C&-3&3&C&-C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({191})}$&.&.&.&-3&3&-C&C&3&-3&C&-C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({192})}$&.&.&.&-3&3&C&-C&3&-3&-C&C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({193})}$&.&.&.&3&-3&C&-C&-3&3&-C&C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({194})}$&.&.&.&3&-3&-C&C&-3&3&C&-C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({195})}$&.&.&.&-3&3&-C&C&3&-3&C&-C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({196})}$&.&.&.&-3&3&C&-C&3&-3&-C&C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({197})}$&.&.&.&3&-3&C&-C&-3&3&-C&C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({198})}$&.&.&.&3&-3&-C&C&-3&3&C&-C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({199})}$&.&.&.&-3&3&-C&C&3&-3&C&-C&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({200})}$&.&.&.&-3&3&C&-C&3&-3&-C&C&.&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & 160& & & & & & & & & & 170&\\\hline
$\chi_{83}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1

\\$\chi_{83}^{(2)}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(3)}$&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(4)}$&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(5)}$&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(6)}$&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(7)}$&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(8)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(9)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({10})}$&-1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{83}^{({11})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({12})}$&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({13})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{83}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{83}^{({15})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({17})}$&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({18})}$&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({19})}$&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A

\\$\chi_{83}^{({20})}$&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-1&1&A

\\$\chi_{83}^{({21})}$&A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A

\\$\chi_{83}^{({22})}$&-A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A
&-1&1&A&-A&-1&1&A

\\$\chi_{83}^{({23})}$&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A
&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({24})}$&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({25})}$&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A
&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({26})}$&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({27})}$&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A

\\$\chi_{83}^{({28})}$&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A
&-1&1&A&-A&-1&1&A

\\$\chi_{83}^{({29})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&-1&1&-A

\\$\chi_{83}^{({30})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-1&1&A

\\$\chi_{83}^{({31})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A
&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({32})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({33})}$&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&-2&-2&1&1&1

\\$\chi_{83}^{({34})}$&-1&.&.&.&.&.&.&.&.&2&2&2&2
&2&2&2&2&-1&-1&-1

\\$\chi_{83}^{({35})}$&1&.&.&.&.&.&.&.&.&-2&-2&2&2
&-2&-2&2&2&1&1&-1

\\$\chi_{83}^{({36})}$&1&.&.&.&.&.&.&.&.&2&2&-2&-2
&2&2&-2&-2&-1&-1&1

\\$\chi_{83}^{({37})}$&1&.&.&.&.&.&.&.&.&2&2&2&2
&2&2&2&2&-1&-1&-1

\\$\chi_{83}^{({38})}$&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&-2&-2&1&1&1

\\$\chi_{83}^{({39})}$&-1&.&.&.&.&.&.&.&.&2&2&-2&-2
&2&2&-2&-2&-1&-1&1

\\$\chi_{83}^{({40})}$&-1&.&.&.&.&.&.&.&.&-2&-2&2&2
&-2&-2&2&2&1&1&-1

\\$\chi_{83}^{({41})}$&-1&1&1&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({42})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({43})}$&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({44})}$&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({45})}$&1&1&1&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & 160& & & & & & & & & & 170&\\\hline
\\$\chi_{83}^{({46})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({47})}$&-1&1&1&-1&-1&1&1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({48})}$&-1&-1&-1&1&1&-1&-1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({49})}$&A&.&.&.&.&.&.&.&.&2&-2&B&-B
&2&-2&B&-B&-1&1&-A

\\$\chi_{83}^{({50})}$&-A&.&.&.&.&.&.&.&.&2&-2&-B&B
&2&-2&-B&B&-1&1&A

\\$\chi_{83}^{({51})}$&A&.&.&.&.&.&.&.&.&-2&2&-B&B
&-2&2&-B&B&1&-1&A

\\$\chi_{83}^{({52})}$&-A&.&.&.&.&.&.&.&.&-2&2&B&-B
&-2&2&B&-B&1&-1&-A

\\$\chi_{83}^{({53})}$&-A&.&.&.&.&.&.&.&.&-2&2&-B&B
&-2&2&-B&B&1&-1&A

\\$\chi_{83}^{({54})}$&A&.&.&.&.&.&.&.&.&-2&2&B&-B
&-2&2&B&-B&1&-1&-A

\\$\chi_{83}^{({55})}$&-A&.&.&.&.&.&.&.&.&2&-2&B&-B
&2&-2&B&-B&-1&1&-A

\\$\chi_{83}^{({56})}$&A&.&.&.&.&.&.&.&.&2&-2&-B&B
&2&-2&-B&B&-1&1&A

\\$\chi_{83}^{({57})}$&A&-1&1&-A&A&-1&1&-A&A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({58})}$&-A&-1&1&A&-A&-1&1&A&-A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({59})}$&A&1&-1&A&-A&1&-1&A&-A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({60})}$&-A&1&-1&-A&A&1&-1&-A&A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({61})}$&-A&-1&1&-A&A&-1&1&-A&A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({62})}$&A&-1&1&A&-A&-1&1&A&-A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({63})}$&-A&1&-1&A&-A&1&-1&A&-A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({64})}$&A&1&-1&-A&A&1&-1&-A&A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({65})}$&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&-3&-3&-3&-3&.&.&.

\\$\chi_{83}^{({66})}$&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1
&-3&-3&-3&-3&.&.&.

\\$\chi_{83}^{({67})}$&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1
&3&3&3&3&.&.&.

\\$\chi_{83}^{({68})}$&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&3&3&3&3&.&.&.

\\$\chi_{83}^{({69})}$&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&-3&-3&3&3&.&.&.

\\$\chi_{83}^{({70})}$&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1
&-3&-3&3&3&.&.&.

\\$\chi_{83}^{({71})}$&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1
&3&3&-3&-3&.&.&.

\\$\chi_{83}^{({72})}$&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1
&3&3&-3&-3&.&.&.

\\$\chi_{83}^{({73})}$&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1
&3&3&3&3&.&.&.

\\$\chi_{83}^{({74})}$&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&3&3&3&3&.&.&.

\\$\chi_{83}^{({75})}$&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&-3&-3&-3&-3&.&.&.

\\$\chi_{83}^{({76})}$&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1
&-3&-3&-3&-3&.&.&.

\\$\chi_{83}^{({77})}$&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1
&3&3&-3&-3&.&.&.

\\$\chi_{83}^{({78})}$&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1
&3&3&-3&-3&.&.&.

\\$\chi_{83}^{({79})}$&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&-3&-3&3&3&.&.&.

\\$\chi_{83}^{({80})}$&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1
&-3&-3&3&3&.&.&.

\\$\chi_{83}^{({81})}$&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{83}^{({82})}$&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{83}^{({83})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({84})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({85})}$&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({86})}$&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({87})}$&.&.&.&.&.&.&.&.&.&-1&-1&1&1
&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{({88})}$&.&.&.&.&.&.&.&.&.&-1&-1&1&1
&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{({89})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({90})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & 160& & & & & & & & & & 170&\\\hline\\$
\chi_{83}^{({91})}$&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{83}^{({92})}$&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{83}^{({93})}$&.&.&.&.&.&.&.&.&.&-1&-1&1&1
&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{({94})}$&.&.&.&.&.&.&.&.&.&-1&-1&1&1
&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{({95})}$&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({96})}$&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({97})}$&.&.&.&.&.&.&.&.&.&-1&1&-A&A
&-1&1&-A&A&-1&1&-A

\\$\chi_{83}^{({98})}$&.&.&.&.&.&.&.&.&.&-1&1&A&-A
&-1&1&A&-A&-1&1&A

\\$\chi_{83}^{({99})}$&.&.&.&.&.&.&.&.&.&-1&1&-A&A
&-1&1&-A&A&-1&1&-A

\\$\chi_{83}^{({100})}$&.&.&.&.&.&.&.&.&.&-1&1&A&-A
&-1&1&A&-A&-1&1&A

\\$\chi_{83}^{({101})}$&.&.&.&.&.&.&.&.&.&1&-1&A&-A
&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({102})}$&.&.&.&.&.&.&.&.&.&1&-1&-A&A
&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({103})}$&.&.&.&.&.&.&.&.&.&1&-1&A&-A
&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({104})}$&.&.&.&.&.&.&.&.&.&1&-1&-A&A
&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({105})}$&.&.&.&.&.&.&.&.&.&1&-1&A&-A
&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({106})}$&.&.&.&.&.&.&.&.&.&1&-1&-A&A
&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({107})}$&.&.&.&.&.&.&.&.&.&1&-1&A&-A
&1&-1&A&-A&1&-1&A

\\$\chi_{83}^{({108})}$&.&.&.&.&.&.&.&.&.&1&-1&-A&A
&1&-1&-A&A&1&-1&-A

\\$\chi_{83}^{({109})}$&.&.&.&.&.&.&.&.&.&-1&1&-A&A
&-1&1&-A&A&-1&1&-A

\\$\chi_{83}^{({110})}$&.&.&.&.&.&.&.&.&.&-1&1&A&-A
&-1&1&A&-A&-1&1&A

\\$\chi_{83}^{({111})}$&.&.&.&.&.&.&.&.&.&-1&1&-A&A
&-1&1&-A&A&-1&1&-A

\\$\chi_{83}^{({112})}$&.&.&.&.&.&.&.&.&.&-1&1&A&-A
&-1&1&A&-A&-1&1&A

\\$\chi_{83}^{({113})}$&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A
&3&-3&C&-C&.&.&.

\\$\chi_{83}^{({114})}$&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A
&3&-3&-C&C&.&.&.

\\$\chi_{83}^{({115})}$&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A
&3&-3&C&-C&.&.&.

\\$\chi_{83}^{({116})}$&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A
&3&-3&-C&C&.&.&.

\\$\chi_{83}^{({117})}$&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A
&-3&3&-C&C&.&.&.

\\$\chi_{83}^{({118})}$&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A
&-3&3&C&-C&.&.&.

\\$\chi_{83}^{({119})}$&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A
&-3&3&-C&C&.&.&.

\\$\chi_{83}^{({120})}$&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A
&-3&3&C&-C&.&.&.

\\$\chi_{83}^{({121})}$&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A
&-3&3&-C&C&.&.&.

\\$\chi_{83}^{({122})}$&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A
&-3&3&C&-C&.&.&.

\\$\chi_{83}^{({123})}$&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A
&-3&3&-C&C&.&.&.

\\$\chi_{83}^{({124})}$&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A
&-3&3&C&-C&.&.&.

\\$\chi_{83}^{({125})}$&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A
&3&-3&C&-C&.&.&.

\\$\chi_{83}^{({126})}$&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A
&3&-3&-C&C&.&.&.

\\$\chi_{83}^{({127})}$&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A
&3&-3&C&-C&.&.&.

\\$\chi_{83}^{({128})}$&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A
&3&-3&-C&C&.&.&.

\\$\chi_{83}^{({129})}$&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({130})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({131})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({132})}$&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({133})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({134})}$&A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({135})}$&A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & 160& & & & & & & & & & 170&\\\hline
\\$\chi_{83}^{({136})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({137})}$&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({138})}$&.&-1&-1&-1&-1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({139})}$&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({140})}$&.&-1&-1&1&1&1&1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({141})}$&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({142})}$&.&-1&-1&-1&-1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({143})}$&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({144})}$&.&-1&-1&1&1&1&1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({145})}$&.&.&.&.&.&.&.&.&.&2&2&2&2
&2&2&2&2&-1&-1&-1

\\$\chi_{83}^{({146})}$&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&-2&-2&1&1&1

\\$\chi_{83}^{({147})}$&.&.&.&.&.&.&.&.&.&2&2&-2&-2
&2&2&-2&-2&-1&-1&1

\\$\chi_{83}^{({148})}$&.&.&.&.&.&.&.&.&.&-2&-2&2&2
&-2&-2&2&2&1&1&-1

\\$\chi_{83}^{({149})}$&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&-2&-2&1&1&1

\\$\chi_{83}^{({150})}$&.&.&.&.&.&.&.&.&.&2&2&2&2
&2&2&2&2&-1&-1&-1

\\$\chi_{83}^{({151})}$&.&.&.&.&.&.&.&.&.&-2&-2&2&2
&-2&-2&2&2&1&1&-1

\\$\chi_{83}^{({152})}$&.&.&.&.&.&.&.&.&.&2&2&-2&-2
&2&2&-2&-2&-1&-1&1

\\$\chi_{83}^{({153})}$&.&.&.&.&.&.&.&.&.&-2&2&-B&B
&-2&2&-B&B&1&-1&A

\\$\chi_{83}^{({154})}$&.&.&.&.&.&.&.&.&.&-2&2&B&-B
&-2&2&B&-B&1&-1&-A

\\$\chi_{83}^{({155})}$&.&.&.&.&.&.&.&.&.&2&-2&B&-B
&2&-2&B&-B&-1&1&-A

\\$\chi_{83}^{({156})}$&.&.&.&.&.&.&.&.&.&2&-2&-B&B
&2&-2&-B&B&-1&1&A

\\$\chi_{83}^{({157})}$&.&.&.&.&.&.&.&.&.&2&-2&B&-B
&2&-2&B&-B&-1&1&-A

\\$\chi_{83}^{({158})}$&.&.&.&.&.&.&.&.&.&2&-2&-B&B
&2&-2&-B&B&-1&1&A

\\$\chi_{83}^{({159})}$&.&.&.&.&.&.&.&.&.&-2&2&-B&B
&-2&2&-B&B&1&-1&A

\\$\chi_{83}^{({160})}$&.&.&.&.&.&.&.&.&.&-2&2&B&-B
&-2&2&B&-B&1&-1&-A

\\$\chi_{83}^{({161})}$&.&-1&1&-A&A&1&-1&A&-A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({162})}$&.&-1&1&A&-A&1&-1&-A&A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({163})}$&.&1&-1&A&-A&-1&1&-A&A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({164})}$&.&1&-1&-A&A&-1&1&A&-A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({165})}$&.&-1&1&-A&A&1&-1&A&-A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({166})}$&.&-1&1&A&-A&1&-1&-A&A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({167})}$&.&1&-1&A&-A&-1&1&-A&A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({168})}$&.&1&-1&-A&A&-1&1&A&-A&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{83}^{({169})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&3&3&3&3&.&.&.

\\$\chi_{83}^{({170})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&3&3&3&3&.&.&.

\\$\chi_{83}^{({171})}$&.&.&.&.&.&.&.&.&.&1&1&1&1
&-3&-3&-3&-3&.&.&.

\\$\chi_{83}^{({172})}$&.&.&.&.&.&.&.&.&.&1&1&1&1
&-3&-3&-3&-3&.&.&.

\\$\chi_{83}^{({173})}$&.&.&.&.&.&.&.&.&.&-1&-1&1&1
&3&3&-3&-3&.&.&.

\\$\chi_{83}^{({174})}$&.&.&.&.&.&.&.&.&.&-1&-1&1&1
&3&3&-3&-3&.&.&.

\\$\chi_{83}^{({175})}$&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&-3&-3&3&3&.&.&.

\\$\chi_{83}^{({176})}$&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&-3&-3&3&3&.&.&.

\\$\chi_{83}^{({177})}$&.&.&.&.&.&.&.&.&.&1&1&1&1
&-3&-3&-3&-3&.&.&.

\\$\chi_{83}^{({178})}$&.&.&.&.&.&.&.&.&.&1&1&1&1
&-3&-3&-3&-3&.&.&.

\\$\chi_{83}^{({179})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&3&3&3&3&.&.&.

\\$\chi_{83}^{({180})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&3&3&3&3&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & 160& & & & & & & & & & 170&\\\hline
\\$\chi_{83}^{({181})}$&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&-3&-3&3&3&.&.&.

\\$\chi_{83}^{({182})}$&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&-3&-3&3&3&.&.&.

\\$\chi_{83}^{({183})}$&.&.&.&.&.&.&.&.&.&-1&-1&1&1
&3&3&-3&-3&.&.&.

\\$\chi_{83}^{({184})}$&.&.&.&.&.&.&.&.&.&-1&-1&1&1
&3&3&-3&-3&.&.&.

\\$\chi_{83}^{({185})}$&.&.&.&.&.&.&.&.&.&1&-1&A&-A
&-3&3&-C&C&.&.&.

\\$\chi_{83}^{({186})}$&.&.&.&.&.&.&.&.&.&1&-1&-A&A
&-3&3&C&-C&.&.&.

\\$\chi_{83}^{({187})}$&.&.&.&.&.&.&.&.&.&1&-1&A&-A
&-3&3&-C&C&.&.&.

\\$\chi_{83}^{({188})}$&.&.&.&.&.&.&.&.&.&1&-1&-A&A
&-3&3&C&-C&.&.&.

\\$\chi_{83}^{({189})}$&.&.&.&.&.&.&.&.&.&-1&1&-A&A
&3&-3&C&-C&.&.&.

\\$\chi_{83}^{({190})}$&.&.&.&.&.&.&.&.&.&-1&1&A&-A
&3&-3&-C&C&.&.&.

\\$\chi_{83}^{({191})}$&.&.&.&.&.&.&.&.&.&-1&1&-A&A
&3&-3&C&-C&.&.&.

\\$\chi_{83}^{({192})}$&.&.&.&.&.&.&.&.&.&-1&1&A&-A
&3&-3&-C&C&.&.&.

\\$\chi_{83}^{({193})}$&.&.&.&.&.&.&.&.&.&-1&1&-A&A
&3&-3&C&-C&.&.&.

\\$\chi_{83}^{({194})}$&.&.&.&.&.&.&.&.&.&-1&1&A&-A
&3&-3&-C&C&.&.&.

\\$\chi_{83}^{({195})}$&.&.&.&.&.&.&.&.&.&-1&1&-A&A
&3&-3&C&-C&.&.&.

\\$\chi_{83}^{({196})}$&.&.&.&.&.&.&.&.&.&-1&1&A&-A
&3&-3&-C&C&.&.&.

\\$\chi_{83}^{({197})}$&.&.&.&.&.&.&.&.&.&1&-1&A&-A
&-3&3&-C&C&.&.&.

\\$\chi_{83}^{({198})}$&.&.&.&.&.&.&.&.&.&1&-1&-A&A
&-3&3&C&-C&.&.&.

\\$\chi_{83}^{({199})}$&.&.&.&.&.&.&.&.&.&1&-1&A&-A
&-3&3&-C&C&.&.&.

\\$\chi_{83}^{({200})}$&.&.&.&.&.&.&.&.&.&1&-1&-A&A
&-3&3&C&-C&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &180 & & & & & & & & & &190 & & &\\\hline
$\chi_{83}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{83}^{(2)}$&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&-1

\\$\chi_{83}^{(3)}$&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&1

\\$\chi_{83}^{(4)}$&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&1

\\$\chi_{83}^{(5)}$&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&-1

\\$\chi_{83}^{(6)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{(7)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(8)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{(9)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{({10})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&-1

\\$\chi_{83}^{({11})}$&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{83}^{({12})}$&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{83}^{({13})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&-1

\\$\chi_{83}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({17})}$&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1
&-1&A&-A&1&-1&A&-A&-1

\\$\chi_{83}^{({18})}$&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1
&-1&-A&A&1&-1&-A&A&-1

\\$\chi_{83}^{({19})}$&A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1
&1&-A&A&-1&1&-A&A&1

\\$\chi_{83}^{({20})}$&-A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1
&1&A&-A&-1&1&A&-A&1

\\$\chi_{83}^{({21})}$&A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1
&1&-A&A&-1&1&-A&A&1

\\$\chi_{83}^{({22})}$&-A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1
&1&A&-A&-1&1&A&-A&1

\\$\chi_{83}^{({23})}$&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1
&-1&A&-A&1&-1&A&-A&-1

\\$\chi_{83}^{({24})}$&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1
&-1&-A&A&1&-1&-A&A&-1

\\$\chi_{83}^{({25})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1
&-1&A&-A&1&-1&A&-A&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &180 & & & & & & & & & &190 & & &\\\hline
\\$\chi_{83}^{({26})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1
&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({27})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1
&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({28})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1
&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({29})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1
&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({30})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1
&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({31})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1
&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({32})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1
&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({33})}$&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2
&-2&-2&-2&1&1&1&1&.

\\$\chi_{83}^{({34})}$&-1&.&.&.&.&.&.&.&.&2&2&2&2&2
&2&2&2&-1&-1&-1&-1&.

\\$\chi_{83}^{({35})}$&-1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2
&-2&2&2&1&1&-1&-1&.

\\$\chi_{83}^{({36})}$&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2
&2&-2&-2&-1&-1&1&1&.

\\$\chi_{83}^{({37})}$&-1&.&.&.&.&.&.&.&.&2&2&2&2&2
&2&2&2&-1&-1&-1&-1&.

\\$\chi_{83}^{({38})}$&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2
&-2&-2&-2&1&1&1&1&.

\\$\chi_{83}^{({39})}$&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2
&2&-2&-2&-1&-1&1&1&.

\\$\chi_{83}^{({40})}$&-1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2
&-2&2&2&1&1&-1&-1&.

\\$\chi_{83}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({49})}$&A&.&.&.&.&.&.&.&.&2&-2&B&-B&2
&-2&B&-B&-1&1&-A&A&.

\\$\chi_{83}^{({50})}$&-A&.&.&.&.&.&.&.&.&2&-2&-B&B&2
&-2&-B&B&-1&1&A&-A&.

\\$\chi_{83}^{({51})}$&-A&.&.&.&.&.&.&.&.&-2&2&-B&B&-2
&2&-B&B&1&-1&A&-A&.

\\$\chi_{83}^{({52})}$&A&.&.&.&.&.&.&.&.&-2&2&B&-B&-2
&2&B&-B&1&-1&-A&A&.

\\$\chi_{83}^{({53})}$&-A&.&.&.&.&.&.&.&.&-2&2&-B&B&-2
&2&-B&B&1&-1&A&-A&.

\\$\chi_{83}^{({54})}$&A&.&.&.&.&.&.&.&.&-2&2&B&-B&-2
&2&B&-B&1&-1&-A&A&.

\\$\chi_{83}^{({55})}$&A&.&.&.&.&.&.&.&.&2&-2&B&-B&2
&-2&B&-B&-1&1&-A&A&.

\\$\chi_{83}^{({56})}$&-A&.&.&.&.&.&.&.&.&2&-2&-B&B&2
&-2&-B&B&-1&1&A&-A&.

\\$\chi_{83}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({65})}$&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3
&-3&-3&-3&.&.&.&.&1

\\$\chi_{83}^{({66})}$&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3
&-3&-3&-3&.&.&.&.&-1

\\$\chi_{83}^{({67})}$&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3
&3&3&3&.&.&.&.&-1

\\$\chi_{83}^{({68})}$&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3
&3&3&3&.&.&.&.&1

\\$\chi_{83}^{({69})}$&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3
&-3&3&3&.&.&.&.&1

\\$\chi_{83}^{({70})}$&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3
&-3&3&3&.&.&.&.&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &180 & & & & & & & & & &190 & & &\\\hline
\\$\chi_{83}^{({71})}$&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3
&3&-3&-3&.&.&.&.&-1

\\$\chi_{83}^{({72})}$&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3
&3&-3&-3&.&.&.&.&1

\\$\chi_{83}^{({73})}$&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3
&3&3&3&.&.&.&.&1

\\$\chi_{83}^{({74})}$&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3
&3&3&3&.&.&.&.&-1

\\$\chi_{83}^{({75})}$&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3
&-3&-3&-3&.&.&.&.&-1

\\$\chi_{83}^{({76})}$&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3
&-3&-3&-3&.&.&.&.&1

\\$\chi_{83}^{({77})}$&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3
&3&-3&-3&.&.&.&.&1

\\$\chi_{83}^{({78})}$&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3
&3&-3&-3&.&.&.&.&-1

\\$\chi_{83}^{({79})}$&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3
&-3&3&3&.&.&.&.&-1

\\$\chi_{83}^{({80})}$&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3
&-3&3&3&.&.&.&.&1

\\$\chi_{83}^{({81})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{83}^{({82})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({83})}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&-1

\\$\chi_{83}^{({84})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({85})}$&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&1

\\$\chi_{83}^{({86})}$&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({87})}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&-1

\\$\chi_{83}^{({88})}$&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{({89})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{83}^{({90})}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&-1

\\$\chi_{83}^{({91})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({92})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{83}^{({93})}$&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1

\\$\chi_{83}^{({94})}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&-1

\\$\chi_{83}^{({95})}$&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1

\\$\chi_{83}^{({96})}$&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&1

\\$\chi_{83}^{({97})}$&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1
&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({98})}$&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1
&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({99})}$&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1
&-1&A&-A&1&-1&A&-A&-1

\\$\chi_{83}^{({100})}$&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1
&-1&-A&A&1&-1&-A&A&-1

\\$\chi_{83}^{({101})}$&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1
&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({102})}$&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1
&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({103})}$&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1
&1&-A&A&-1&1&-A&A&1

\\$\chi_{83}^{({104})}$&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1
&1&A&-A&-1&1&A&-A&1

\\$\chi_{83}^{({105})}$&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1
&1&-A&A&-1&1&-A&A&1

\\$\chi_{83}^{({106})}$&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1
&1&A&-A&-1&1&A&-A&1

\\$\chi_{83}^{({107})}$&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1
&1&-A&A&-1&1&-A&A&-1

\\$\chi_{83}^{({108})}$&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1
&1&A&-A&-1&1&A&-A&-1

\\$\chi_{83}^{({109})}$&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1
&-1&A&-A&1&-1&A&-A&-1

\\$\chi_{83}^{({110})}$&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1
&-1&-A&A&1&-1&-A&A&-1

\\$\chi_{83}^{({111})}$&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1
&-1&A&-A&1&-1&A&-A&1

\\$\chi_{83}^{({112})}$&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1
&-1&-A&A&1&-1&-A&A&1

\\$\chi_{83}^{({113})}$&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&3
&-3&C&-C&.&.&.&.&1

\\$\chi_{83}^{({114})}$&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&3
&-3&-C&C&.&.&.&.&1

\\$\chi_{83}^{({115})}$&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&3
&-3&C&-C&.&.&.&.&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &180 & & & & & & & & & &190 & & &\\\hline
\\$\chi_{83}^{({116})}$&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&3
&-3&-C&C&.&.&.&.&-1

\\$\chi_{83}^{({117})}$&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-3
&3&-C&C&.&.&.&.&-1

\\$\chi_{83}^{({118})}$&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-3
&3&C&-C&.&.&.&.&-1

\\$\chi_{83}^{({119})}$&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-3
&3&-C&C&.&.&.&.&1

\\$\chi_{83}^{({120})}$&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-3
&3&C&-C&.&.&.&.&1

\\$\chi_{83}^{({121})}$&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-3
&3&-C&C&.&.&.&.&1

\\$\chi_{83}^{({122})}$&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-3
&3&C&-C&.&.&.&.&1

\\$\chi_{83}^{({123})}$&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-3
&3&-C&C&.&.&.&.&-1

\\$\chi_{83}^{({124})}$&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-3
&3&C&-C&.&.&.&.&-1

\\$\chi_{83}^{({125})}$&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&3
&-3&C&-C&.&.&.&.&-1

\\$\chi_{83}^{({126})}$&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&3
&-3&-C&C&.&.&.&.&-1

\\$\chi_{83}^{({127})}$&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&3
&-3&C&-C&.&.&.&.&1

\\$\chi_{83}^{({128})}$&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&3
&-3&-C&C&.&.&.&.&1

\\$\chi_{83}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({145})}$&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2
&-2&-2&-2&1&1&1&1&.

\\$\chi_{83}^{({146})}$&1&.&.&.&.&.&.&.&.&2&2&2&2&2
&2&2&2&-1&-1&-1&-1&.

\\$\chi_{83}^{({147})}$&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2
&-2&2&2&1&1&-1&-1&.

\\$\chi_{83}^{({148})}$&-1&.&.&.&.&.&.&.&.&2&2&-2&-2&2
&2&-2&-2&-1&-1&1&1&.

\\$\chi_{83}^{({149})}$&1&.&.&.&.&.&.&.&.&2&2&2&2&2
&2&2&2&-1&-1&-1&-1&.

\\$\chi_{83}^{({150})}$&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2
&-2&-2&-2&1&1&1&1&.

\\$\chi_{83}^{({151})}$&-1&.&.&.&.&.&.&.&.&2&2&-2&-2&2
&2&-2&-2&-1&-1&1&1&.

\\$\chi_{83}^{({152})}$&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2
&-2&2&2&1&1&-1&-1&.

\\$\chi_{83}^{({153})}$&-A&.&.&.&.&.&.&.&.&2&-2&B&-B&2
&-2&B&-B&-1&1&-A&A&.

\\$\chi_{83}^{({154})}$&A&.&.&.&.&.&.&.&.&2&-2&-B&B&2
&-2&-B&B&-1&1&A&-A&.

\\$\chi_{83}^{({155})}$&A&.&.&.&.&.&.&.&.&-2&2&-B&B&-2
&2&-B&B&1&-1&A&-A&.

\\$\chi_{83}^{({156})}$&-A&.&.&.&.&.&.&.&.&-2&2&B&-B&-2
&2&B&-B&1&-1&-A&A&.

\\$\chi_{83}^{({157})}$&A&.&.&.&.&.&.&.&.&-2&2&-B&B&-2
&2&-B&B&1&-1&A&-A&.

\\$\chi_{83}^{({158})}$&-A&.&.&.&.&.&.&.&.&-2&2&B&-B&-2
&2&B&-B&1&-1&-A&A&.

\\$\chi_{83}^{({159})}$&-A&.&.&.&.&.&.&.&.&2&-2&B&-B&2
&-2&B&-B&-1&1&-A&A&.

\\$\chi_{83}^{({160})}$&A&.&.&.&.&.&.&.&.&2&-2&-B&B&2
&-2&-B&B&-1&1&A&-A&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &180 & & & & & & & & & &190 & & &\\\hline
\\$\chi_{83}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({168})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{83}^{({169})}$&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3
&-3&-3&-3&.&.&.&.&1

\\$\chi_{83}^{({170})}$&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3
&-3&-3&-3&.&.&.&.&-1

\\$\chi_{83}^{({171})}$&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3
&3&3&3&.&.&.&.&-1

\\$\chi_{83}^{({172})}$&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3
&3&3&3&.&.&.&.&1

\\$\chi_{83}^{({173})}$&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3
&-3&3&3&.&.&.&.&1

\\$\chi_{83}^{({174})}$&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3
&-3&3&3&.&.&.&.&-1

\\$\chi_{83}^{({175})}$&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3
&3&-3&-3&.&.&.&.&-1

\\$\chi_{83}^{({176})}$&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3
&3&-3&-3&.&.&.&.&1

\\$\chi_{83}^{({177})}$&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3
&3&3&3&.&.&.&.&1

\\$\chi_{83}^{({178})}$&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3
&3&3&3&.&.&.&.&-1

\\$\chi_{83}^{({179})}$&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3
&-3&-3&-3&.&.&.&.&-1

\\$\chi_{83}^{({180})}$&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3
&-3&-3&-3&.&.&.&.&1

\\$\chi_{83}^{({181})}$&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3
&3&-3&-3&.&.&.&.&1

\\$\chi_{83}^{({182})}$&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3
&3&-3&-3&.&.&.&.&-1

\\$\chi_{83}^{({183})}$&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3
&-3&3&3&.&.&.&.&-1

\\$\chi_{83}^{({184})}$&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3
&-3&3&3&.&.&.&.&1

\\$\chi_{83}^{({185})}$&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&3
&-3&C&-C&.&.&.&.&1

\\$\chi_{83}^{({186})}$&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&3
&-3&-C&C&.&.&.&.&1

\\$\chi_{83}^{({187})}$&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&3
&-3&C&-C&.&.&.&.&-1

\\$\chi_{83}^{({188})}$&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&3
&-3&-C&C&.&.&.&.&-1

\\$\chi_{83}^{({189})}$&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-3
&3&-C&C&.&.&.&.&-1

\\$\chi_{83}^{({190})}$&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-3
&3&C&-C&.&.&.&.&-1

\\$\chi_{83}^{({191})}$&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-3
&3&-C&C&.&.&.&.&1

\\$\chi_{83}^{({192})}$&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-3
&3&C&-C&.&.&.&.&1

\\$\chi_{83}^{({193})}$&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-3
&3&-C&C&.&.&.&.&1

\\$\chi_{83}^{({194})}$&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-3
&3&C&-C&.&.&.&.&1

\\$\chi_{83}^{({195})}$&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-3
&3&-C&C&.&.&.&.&-1

\\$\chi_{83}^{({196})}$&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-3
&3&C&-C&.&.&.&.&-1

\\$\chi_{83}^{({197})}$&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&3
&-3&C&-C&.&.&.&.&-1

\\$\chi_{83}^{({198})}$&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&3
&-3&-C&C&.&.&.&.&-1

\\$\chi_{83}^{({199})}$&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&3
&-3&C&-C&.&.&.&.&1

\\$\chi_{83}^{({200})}$&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&3
&-3&-C&C&.&.&.&.&1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccc}
  & & & & & & &200\\\hline
$\chi_{83}^{(1)}$&1&1&1&1&1&1&1

\\$\chi_{83}^{(2)}$&-1&1&1&-1&-1&1&1

\\$\chi_{83}^{(3)}$&1&-1&-1&1&1&-1&-1

\\$\chi_{83}^{(4)}$&1&-1&-1&1&1&-1&-1

\\$\chi_{83}^{(5)}$&-1&1&1&-1&-1&1&1

\\$\chi_{83}^{(6)}$&1&-1&-1&1&1&-1&-1

\\$\chi_{83}^{(7)}$&-1&1&1&-1&-1&1&1

\\$\chi_{83}^{(8)}$&-1&1&1&-1&-1&1&1

\\$\chi_{83}^{(9)}$&1&-1&-1&1&1&-1&-1

\\$\chi_{83}^{({10})}$&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({11})}$&1&1&1&1&1&1&1

\\$\chi_{83}^{({12})}$&1&1&1&1&1&1&1

\\$\chi_{83}^{({13})}$&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({14})}$&1&1&1&1&1&1&1

\\$\chi_{83}^{({15})}$&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({16})}$&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({17})}$&1&-A&A&-1&1&-A&A

\\$\chi_{83}^{({18})}$&1&A&-A&-1&1&A&-A

\\$\chi_{83}^{({19})}$&-1&A&-A&1&-1&A&-A

\\$\chi_{83}^{({20})}$&-1&-A&A&1&-1&-A&A

\\$\chi_{83}^{({21})}$&-1&A&-A&1&-1&A&-A

\\$\chi_{83}^{({22})}$&-1&-A&A&1&-1&-A&A

\\$\chi_{83}^{({23})}$&1&-A&A&-1&1&-A&A

\\$\chi_{83}^{({24})}$&1&A&-A&-1&1&A&-A

\\$\chi_{83}^{({25})}$&-1&A&-A&1&-1&A&-A

\\$\chi_{83}^{({26})}$&-1&-A&A&1&-1&-A&A

\\$\chi_{83}^{({27})}$&1&-A&A&-1&1&-A&A

\\$\chi_{83}^{({28})}$&1&A&-A&-1&1&A&-A

\\$\chi_{83}^{({29})}$&1&-A&A&-1&1&-A&A

\\$\chi_{83}^{({30})}$&1&A&-A&-1&1&A&-A

\\$\chi_{83}^{({31})}$&-1&A&-A&1&-1&A&-A

\\$\chi_{83}^{({32})}$&-1&-A&A&1&-1&-A&A

\\$\chi_{83}^{({33})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({34})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({35})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({36})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({37})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({38})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({39})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({40})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({41})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({42})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({43})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({44})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({45})}$&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccc}
  & & & & & & &200\\\hline

\\$\chi_{83}^{({46})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({47})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({48})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({49})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({50})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({51})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({52})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({53})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({54})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({55})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({56})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({57})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({58})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({59})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({60})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({61})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({62})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({63})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({64})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({65})}$&1&1&1&-1&-1&-1&-1

\\$\chi_{83}^{({66})}$&-1&-1&-1&1&1&1&1

\\$\chi_{83}^{({67})}$&-1&-1&-1&1&1&1&1

\\$\chi_{83}^{({68})}$&1&1&1&-1&-1&-1&-1

\\$\chi_{83}^{({69})}$&1&-1&-1&-1&-1&1&1

\\$\chi_{83}^{({70})}$&-1&1&1&1&1&-1&-1

\\$\chi_{83}^{({71})}$&-1&1&1&1&1&-1&-1

\\$\chi_{83}^{({72})}$&1&-1&-1&-1&-1&1&1

\\$\chi_{83}^{({73})}$&1&1&1&-1&-1&-1&-1

\\$\chi_{83}^{({74})}$&-1&-1&-1&1&1&1&1

\\$\chi_{83}^{({75})}$&-1&-1&-1&1&1&1&1

\\$\chi_{83}^{({76})}$&1&1&1&-1&-1&-1&-1

\\$\chi_{83}^{({77})}$&1&-1&-1&-1&-1&1&1

\\$\chi_{83}^{({78})}$&-1&1&1&1&1&-1&-1

\\$\chi_{83}^{({79})}$&-1&1&1&1&1&-1&-1

\\$\chi_{83}^{({80})}$&1&-1&-1&-1&-1&1&1

\\$\chi_{83}^{({81})}$&1&1&1&1&1&1&1

\\$\chi_{83}^{({82})}$&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({83})}$&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({84})}$&1&1&1&1&1&1&1

\\$\chi_{83}^{({85})}$&1&-1&-1&1&1&-1&-1

\\$\chi_{83}^{({86})}$&-1&1&1&-1&-1&1&1

\\$\chi_{83}^{({87})}$&-1&1&1&-1&-1&1&1

\\$\chi_{83}^{({88})}$&1&-1&-1&1&1&-1&-1

\\$\chi_{83}^{({89})}$&1&1&1&1&1&1&1

\\$\chi_{83}^{({90})}$&-1&-1&-1&-1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccc}
  & & & & & & &200\\\hline

\\$\chi_{83}^{({91})}$&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{83}^{({92})}$&1&1&1&1&1&1&1

\\$\chi_{83}^{({93})}$&1&-1&-1&1&1&-1&-1

\\$\chi_{83}^{({94})}$&-1&1&1&-1&-1&1&1

\\$\chi_{83}^{({95})}$&-1&1&1&-1&-1&1&1

\\$\chi_{83}^{({96})}$&1&-1&-1&1&1&-1&-1

\\$\chi_{83}^{({97})}$&-1&A&-A&1&-1&A&-A

\\$\chi_{83}^{({98})}$&-1&-A&A&1&-1&-A&A

\\$\chi_{83}^{({99})}$&1&-A&A&-1&1&-A&A

\\$\chi_{83}^{({100})}$&1&A&-A&-1&1&A&-A

\\$\chi_{83}^{({101})}$&1&-A&A&-1&1&-A&A

\\$\chi_{83}^{({102})}$&1&A&-A&-1&1&A&-A

\\$\chi_{83}^{({103})}$&-1&A&-A&1&-1&A&-A

\\$\chi_{83}^{({104})}$&-1&-A&A&1&-1&-A&A

\\$\chi_{83}^{({105})}$&-1&A&-A&1&-1&A&-A

\\$\chi_{83}^{({106})}$&-1&-A&A&1&-1&-A&A

\\$\chi_{83}^{({107})}$&1&-A&A&-1&1&-A&A

\\$\chi_{83}^{({108})}$&1&A&-A&-1&1&A&-A

\\$\chi_{83}^{({109})}$&1&-A&A&-1&1&-A&A

\\$\chi_{83}^{({110})}$&1&A&-A&-1&1&A&-A

\\$\chi_{83}^{({111})}$&-1&A&-A&1&-1&A&-A

\\$\chi_{83}^{({112})}$&-1&-A&A&1&-1&-A&A

\\$\chi_{83}^{({113})}$&-1&A&-A&-1&1&-A&A

\\$\chi_{83}^{({114})}$&-1&-A&A&-1&1&A&-A

\\$\chi_{83}^{({115})}$&1&-A&A&1&-1&A&-A

\\$\chi_{83}^{({116})}$&1&A&-A&1&-1&-A&A

\\$\chi_{83}^{({117})}$&1&-A&A&1&-1&A&-A

\\$\chi_{83}^{({118})}$&1&A&-A&1&-1&-A&A

\\$\chi_{83}^{({119})}$&-1&A&-A&-1&1&-A&A

\\$\chi_{83}^{({120})}$&-1&-A&A&-1&1&A&-A

\\$\chi_{83}^{({121})}$&-1&A&-A&-1&1&-A&A

\\$\chi_{83}^{({122})}$&-1&-A&A&-1&1&A&-A

\\$\chi_{83}^{({123})}$&1&-A&A&1&-1&A&-A

\\$\chi_{83}^{({124})}$&1&A&-A&1&-1&-A&A

\\$\chi_{83}^{({125})}$&1&-A&A&1&-1&A&-A

\\$\chi_{83}^{({126})}$&1&A&-A&1&-1&-A&A

\\$\chi_{83}^{({127})}$&-1&A&-A&-1&1&-A&A

\\$\chi_{83}^{({128})}$&-1&-A&A&-1&1&A&-A

\\$\chi_{83}^{({129})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({130})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({131})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({132})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({133})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({134})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({135})}$&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccc}
  & & & & & & &200\\\hline
\\$\chi_{83}^{({136})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({137})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({138})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({139})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({140})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({141})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({142})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({143})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({144})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({145})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({146})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({147})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({148})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({149})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({150})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({151})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({152})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({153})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({154})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({155})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({156})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({157})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({158})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({159})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({160})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({161})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({162})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({163})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({164})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({165})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({166})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({167})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({168})}$&.&.&.&.&.&.&.

\\$\chi_{83}^{({169})}$&1&1&1&-1&-1&-1&-1

\\$\chi_{83}^{({170})}$&-1&-1&-1&1&1&1&1

\\$\chi_{83}^{({171})}$&-1&-1&-1&1&1&1&1

\\$\chi_{83}^{({172})}$&1&1&1&-1&-1&-1&-1

\\$\chi_{83}^{({173})}$&1&-1&-1&-1&-1&1&1

\\$\chi_{83}^{({174})}$&-1&1&1&1&1&-1&-1

\\$\chi_{83}^{({175})}$&-1&1&1&1&1&-1&-1

\\$\chi_{83}^{({176})}$&1&-1&-1&-1&-1&1&1

\\$\chi_{83}^{({177})}$&1&1&1&-1&-1&-1&-1

\\$\chi_{83}^{({178})}$&-1&-1&-1&1&1&1&1

\\$\chi_{83}^{({179})}$&-1&-1&-1&1&1&1&1

\\$\chi_{83}^{({180})}$&1&1&1&-1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccc}
  & & & & & & &200\\\hline

\\$\chi_{83}^{({181})}$&1&-1&-1&-1&-1&1&1

\\$\chi_{83}^{({182})}$&-1&1&1&1&1&-1&-1

\\$\chi_{83}^{({183})}$&-1&1&1&1&1&-1&-1

\\$\chi_{83}^{({184})}$&1&-1&-1&-1&-1&1&1

\\$\chi_{83}^{({185})}$&-1&A&-A&-1&1&-A&A

\\$\chi_{83}^{({186})}$&-1&-A&A&-1&1&A&-A

\\$\chi_{83}^{({187})}$&1&-A&A&1&-1&A&-A

\\$\chi_{83}^{({188})}$&1&A&-A&1&-1&-A&A

\\$\chi_{83}^{({189})}$&1&-A&A&1&-1&A&-A

\\$\chi_{83}^{({190})}$&1&A&-A&1&-1&-A&A

\\$\chi_{83}^{({191})}$&-1&A&-A&-1&1&-A&A

\\$\chi_{83}^{({192})}$&-1&-A&A&-1&1&A&-A

\\$\chi_{83}^{({193})}$&-1&A&-A&-1&1&-A&A

\\$\chi_{83}^{({194})}$&-1&-A&A&-1&1&A&-A

\\$\chi_{83}^{({195})}$&1&-A&A&1&-1&A&-A

\\$\chi_{83}^{({196})}$&1&A&-A&1&-1&-A&A

\\$\chi_{83}^{({197})}$&1&-A&A&1&-1&A&-A

\\$\chi_{83}^{({198})}$&1&A&-A&1&-1&-A&A

\\$\chi_{83}^{({199})}$&-1&A&-A&-1&1&-A&A

\\$\chi_{83}^{({200})}$&-1&-A&A&-1&1&A&-A\\
\end{tabular}
\begin{array}{cccccccc} 0&2&-1&-1& 0&1&0&0 \\
1&2&-1&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&
0&0 \\
        1&4&-2&-3&-1&4&1&-1 \\ 1&3&-2&-2&-1&3&1&-1 \\
        0&2&-1&-2&0&2&1&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&-1&1&1&-1&1&0&0 \\ 0&-1&1&0&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&0&-5&3&0&3&0 \\ 0&2&0&-4&3&-1&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&-2&3&-5&2&0&1 \\ 0&3&-2&2&-4&2&0&1 \\ 0&2&-1&1&-3&2&0&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&-1&1&0 \\
        -1&1&0&1&0&-1&1&0 \\ -1&1&0&0&1&-1&1&0 \\ -1&1&0&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{84}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ -1&-1&0&3&-2&-1&0&0 \\
        -1&-1&-1&4&-2&-1&-1&0 \\ -2&-2&-1&6&-3&-2&0&-1 \\
        -2&-1&-1&5&-3&-1&0&-1 \\ -1&-1&-1&4&-2&-1&0&-1 \\
        0&-1&-1&3&-2&0&0&-1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ -1&-1&0&3&-2&-1&0&0 \\
        -1&-1&-1&4&-2&-1&-1&0 \\ -2&-1&0&5&-3&-2&-1&0 \\
        -2&0&0&4&-3&-1&-1&0 \\ -1&0&0&3&-2&-1&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ 0&-2&0&3&-2&0&-1&0 \\ 0&-2&-1&4&-2&0&-2&0 \\
        0&-4&-1&6&-3&0&-3&1 \\ 0&-3&-1&5&-3&1&-3&1 \\
        0&-2&-1&4&-2&0&-2&1 \\ 0&-1&-1&3&-2&0&-1&1 \\
        0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ 0&-2&0&3&-2&0&-1&0 \\ 0&-2&-1&4&-2&0&-2&0 \\
        0&-4&-1&6&-3&0&-2&-1 \\ 0&-3&-1&5&-3&1&-2&-1 \\
        0&-2&-1&4&-2&0&-1&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ 0&-2&0&3&-2&0&-1&0 \\ 0&-2&-1&4&-2&0&-2&0 \\
        0&-3&0&5&-3&0&-3&0 \\ 0&-2&0&4&-3&1&-3&0 \\ 0&-1&0&3&-2&0&-2&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ -1&-1&1&-1&2&-2&1&0 \\
        -1&-1&1&-2&4&-3&1&0 \\ -2&-2&1&-2&5&-4&2&0 \\
        -2&-2&1&-1&4&-4&2&0 \\ -1&-2&0&0&3&-3&1&0 \\ 0&-2&0&0&2&-2&1&0 \\
        0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ -1&-1&1&-1&2&-2&1&0 \\
        -1&-1&1&-2&4&-3&1&0 \\ -2&-1&2&-3&5&-4&1&1 \\
        -2&-1&2&-2&4&-4&1&1 \\ -1&-1&1&-1&3&-3&0&1 \\
        0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ -1&-1&1&-1&2&-2&1&0 \\
        -1&-1&1&-2&4&-3&1&0 \\ -2&-1&2&-3&5&-4&2&-1 \\
        -2&-1&2&-2&4&-4&2&-1 \\ -1&-1&1&-1&3&-3&1&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ 0&-2&1&-1&2&-1&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-4&1&-2&5&-2&0&0 \\ 0&-4&1&-1&4&-2&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ 0&-2&1&-1&2&-1&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&2&-3&5&-2&-1&1 \\ 0&-3&2&-2&4&-2&-1&1 \\
        0&-2&1&-1&3&-2&-1&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
$\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ 0&-2&
1&-1&2&-1&0&0 \\
        0&-2&1&-2&4&-2&0&0 \\ 0&-3&2&-3&5&-2&0&-1 \\
        0&-3&2&-2&4&-2&0&-1 \\ 0&-2&1&-1&3&-2&0&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&1&2&0&-2&0&0 \\ -1&-2&1&2&1&-4&1&0 \\
        -2&-4&1&4&1&-5&1&0 \\ -2&-3&1&3&1&-4&1&0 \\ -1&-2&0&3&0&-3&1&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&1&2&0&-2&0&0 \\ -1&-2&1&2&1&-4&1&0 \\
        -2&-3&2&3&1&-5&0&1 \\ -2&-2&2&2&1&-4&0&1 \\ -1&-1&1&2&0&-3&0&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&1&2&0&-2&0&0 \\ -1&-2&1&2&1&-4&1&0 \\
        -2&-3&2&3&1&-5&1&-1 \\ -2&-2&2&2&1&-4&1&-1 \\
        -1&-1&1&2&0&-3&1&-1 \\ 0&-1&1&1&0&-2&1&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-4&1&4&-1&-5&3&0 \\ 0&-3&1&3&-1&-4&3&0 \\ 0&-2&0&3&-1&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&2&3&-1&-5&2&1 \\ 0&-2&2&2&-1&-4&2&1 \\ 0&-1&1&2&-1&-3&1&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&2&3&-1&-5&3&-1 \\ 0&-2&2&2&-1&-4&3&-1 \\
        0&-1&1&2&-1&-3&2&-1 \\ 0&-1&1&1&0&-2&1&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&-1&-1&0&2&0&-2&1 \\ -2&-1&-1&1&1&0&-2&1 \\
        -1&-1&-1&1&1&-1&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&-1&-1&0&2&0&-1&-1 \\ -2&-1&-1&1&1&0&-1&-1 \\
        -1&-1&-1&1&1&-1&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\
        0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&0&0&-1&2&0&-2&0 \\ -2&0&0&0&1&0&-2&0 \\ -1&0&0&0&1&-1&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&0&1 \\ 0&-1&-1&1&-1&0&0&1 \\ 0&-1&-1&1&0&-1&0&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&1&-1 \\ 0&-1&-1&1&-1&0&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&0&1&0 \\ -1&1&1&0&0&-1&1&0 \\
        -2&1&1&1&-1&-1&2&0 \\ -2&1&1&0&0&-1&2&0 \\ -1&1&0&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&0&1&0 \\ -1&1&1&0&0&-1&1&0 \\
        -2&2&2&0&-1&-1&1&1 \\ -2&2&2&-1&0&-1&1&1 \\ -1&2&1&-1&0&0&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&0&1&0 \\ -1&1&1&0&0&-1&1&0 \\
        -2&2&2&0&-1&-1&2&-1 \\ -2&2&2&-1&0&-1&2&-1 \\
        -1&2&1&-1&0&0&1&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&-1&1&1&-1&1&0&0 \\ 0&-1&1&0&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&2&0&-1&1&-1&1 \\ 0&0&2&-1&0&1&-1&1 \\ 0&1&1&-1&0&1&-1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&2&0&-1&1&0&-1 \\ 0&0&2&-1&0&1&0&-1 \\ 0&1&1&-1&0&1&0&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ -1&2&0&-2&0&2&0&0 \\ -1&3&-1&-2&0&3&-1&0 \\
        -2&4&-1&-3&0&4&-1&1 \\ -2&3&-1&-2&0&3&-1&1 \\
        -1&2&-1&-2&1&2&-1&1 \\ 0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ -1&2&0&-2&0&2&0&0 \\ -1&3&-1&-2&0&3&-1&0 \\
        -2&4&-1&-3&0&4&0&-1 \\ -2&3&-1&-2&0&3&0&-1 \\
        -1&2&-1&-2&1&2&0&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ -1&2&0&-2&0&2&0&0 \\ -1&3&-1&-2&0&3&-1&0 \\
        -2&5&0&-4&0&4&-1&0 \\ -2&4&0&-3&0&3&-1&0 \\ -1&3&0&-3&1&2&-1&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ 0&1&0&-2&0&3&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&2&-1&-3&0&6&-3&1 \\ 0&1&-1&-2&0&5&-3&1 \\ 0&1&-1&-2&1&3&-2&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ 0&1&0&-2&0&3&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&2&-1&-3&0&6&-2&-1 \\ 0&1&-1&-2&0&5&-2&-1 \\
        0&1&-1&-2&1&3&-1&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ 0&1&0&-2&0&3&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&3&0&-4&0&6&-3&0 \\ 0&2&0&-3&0&5&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -2&2&-1&3&-4&3&-2&1 \\ -2&2&-1&2&-3&3&-2&1 \\
        -1&2&-1&1&-2&2&-1&1 \\ 0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -2&2&-1&3&-4&3&-1&-1 \\ -2&2&-1&2&-3&3&-1&-1 \\
        -1&2&-1&1&-2&2&0&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -2&3&0&2&-4&3&-2&0 \\ -2&3&0&1&-3&3&-2&0 \\ -1&3&0&0&-2&2&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&2&-1&3&-6&3&0&1 \\ 0&2&-1&2&-5&3&0&1 \\ 0&2&-1&1&-3&2&0&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&2&-1&3&-6&3&1&-1 \\ 0&2&-1&2&-5&3&1&-1 \\ 0&2&-1&1&-3&2&1&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ -1&1&1&-3&2&1&0&0 \\ -1&2&1&-4&3&0&1&0 \\
        -2&2&1&-5&4&1&1&0 \\ -2&1&1&-4&4&0&1&0 \\ -1&1&0&-3&3&0&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ -1&1&1&-3&2&1&0&0 \\ -1&2&1&-4&3&0&1&0 \\
        -2&3&2&-6&4&1&0&1 \\ -2&2&2&-5&4&0&0&1 \\ -1&2&1&-4&3&0&0&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ -1&1&1&-3&2&1&0&0 \\ -1&2&1&-4&3&0&1&0 \\
        -2&3&2&-6&4&1&1&-1 \\ -2&2&2&-5&4&0&1&-1 \\ -1&2&1&-4&3&0&1&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&2&1&-5&2&1&3&0 \\ 0&1&1&-4&2&0&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&2&-6&2&1&2&1 \\ 0&2&2&-5&2&0&2&1 \\ 0&2&1&-4&2&0&1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&2&-6&2&1&3&-1 \\ 0&2&2&-5&2&0&3&-1 \\ 0&2&1&-4&2&0&2&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ -1&-2&1&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        -1&-5&1&4&1&-4&0&0 \\ -1&-4&1&3&1&-3&0&0 \\ 0&-3&0&3&0&-2&0&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ -1&-2&1&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        -1&-4&2&3&1&-4&-1&1 \\ -1&-3&2&2&1&-3&-1&1 \\
        0&-2&1&2&0&-2&-1&1 \\ 0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ -1&-2&1&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        -1&-4&2&3&1&-4&0&-1 \\ -1&-3&2&2&1&-3&0&-1 \\
        0&-2&1&2&0&-2&0&-1 \\ 0&-1&1&1&0&-2&1&-1 \\ 0&-1&0&1&0&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        -1&-2&-1&0&2&1&-3&1 \\ -1&-2&-1&1&1&1&-3&1 \\
        0&-2&-1&1&1&0&-2&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        -1&-2&-1&0&2&1&-2&-1 \\ -1&-2&-1&1&1&1&-2&-1 \\
        0&-2&-1&1&1&0&-1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        -1&-1&0&-1&2&1&-3&0 \\ -1&-1&0&0&1&1&-3&0 \\ 0&-1&0&0&1&0&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ 0&-1&0&2&0&-3&1&0 \\ -1&-2&1&2&1&-4&1&0 \\
        -1&-3&0&4&1&-6&2&0 \\ -1&-2&0&3&1&-5&2&0 \\ -1&-2&0&3&0&-3&1&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ 0&-1&0&2&0&-3&1&0 \\ -1&-2&1&2&1&-4&1&0 \\
        -1&-2&1&3&1&-6&1&1 \\ -1&-1&1&2&1&-5&1&1 \\ -1&-1&1&2&0&-3&0&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ 0&-1&0&2&0&-3&1&0 \\ -1&-2&1&2&1&-4&1&0 \\
        -1&-2&1&3&1&-6&2&-1 \\ -1&-1&1&2&1&-5&2&-1 \\
        -1&-1&1&2&0&-3&1&-1 \\ 0&-1&1&1&0&-2&1&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ 1&-2&0&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        1&-5&0&4&1&-4&0&0 \\ 1&-4&0&3&1&-3&0&0 \\ 0&-3&0&3&0&-2&0&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ 1&-2&0&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        1&-4&1&3&1&-4&-1&1 \\ 1&-3&1&2&1&-3&-1&1 \\ 0&-2&1&2&0&-2&-1&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ 1&-2&0&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        1&-4&1&3&1&-4&0&-1 \\ 1&-3&1&2&1&-3&0&-1 \\ 0&-2&1&2&0&-2&0&-1 \\
        0&-1&1&1&0&-2&1&-1 \\ 0&-1&0&1&0&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 0&0&-1&0&1&-1&0&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -1&0&-2&0&2&-1&-1&1 \\ -1&0&-2&1&1&-1&-1&1 \\
        -1&-1&-1&1&1&-1&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 0&0&-1&0&1&-1&0&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -1&0&-2&0&2&-1&0&-1 \\ -1&0&-2&1&1&-1&0&-1 \\
        -1&-1&-1&1&1&-1&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\
        0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 0&0&-1&0&1&-1&0&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -1&1&-1&-1&2&-1&-1&0 \\ -1&1&-1&0&1&-1&-1&0 \\
        -1&0&0&0&1&-1&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        1&-2&-2&0&2&1&-3&1 \\ 1&-2&-2&1&1&1&-3&1 \\ 0&-2&-1&1&1&0&-2&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        1&-2&-2&0&2&1&-2&-1 \\ 1&-2&-2&1&1&1&-2&-1 \\
        0&-2&-1&1&1&0&-1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        1&-1&-1&-1&2&1&-3&0 \\ 1&-1&-1&0&1&1&-3&0 \\ 0&-1&0&0&1&0&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        -1&-1&-1&4&-2&-1&-1&0 \\ -1&-2&-2&6&-2&-2&-2&1 \\
        -1&-1&-2&5&-2&-1&-2&1 \\ -1&-1&-1&4&-2&-1&-1&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        -1&-1&-1&4&-2&-1&-1&0 \\ -1&-2&-2&6&-2&-2&-1&-1 \\
        -1&-1&-2&5&-2&-1&-1&-1 \\ -1&-1&-1&4&-2&-1&0&-1 \\
        0&-1&-1&3&-2&0&0&-1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        -1&-1&-1&4&-2&-1&-1&0 \\ -1&-1&-1&5&-2&-2&-2&0 \\
        -1&0&-1&4&-2&-1&-2&0 \\ -1&0&0&3&-2&-1&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 1&-1&-1&3&-2&-1&0&0 \\ 0&-1&-1&4&-3&-1&0&0 \\
        1&-2&-2&6&-4&-2&0&1 \\ 1&-1&-2&5&-4&-1&0&1 \\
        0&-1&-1&4&-3&-1&0&1 \\ 0&-1&-1&3&-2&0&-1&1 \\
        0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 1&-1&-1&3&-2&-1&0&0 \\ 0&-1&-1&4&-3&-1&0&0 \\
        1&-2&-2&6&-4&-2&1&-1 \\ 1&-1&-2&5&-4&-1&1&-1 \\
        0&-1&-1&4&-3&-1&1&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 1&-1&-1&3&-2&-1&0&0 \\ 0&-1&-1&4&-3&-1&0&0 \\
        1&-1&-1&5&-4&-2&0&0 \\ 1&0&-1&4&-4&-1&0&0 \\ 0&0&0&3&-3&-1&0&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&-1&0&-1&3&-2&0&0 \\ -1&-1&1&-2&4&-3&1&0 \\
        -1&-2&0&-2&6&-4&1&0 \\ -1&-2&0&-1&5&-4&1&0 \\
        -1&-2&0&0&3&-3&1&0 \\ 0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&-1&0&-1&3&-2&0&0 \\ -1&-1&1&-2&4&-3&1&0 \\
        -1&-1&1&-3&6&-4&0&1 \\ -1&-1&1&-2&5&-4&0&1 \\
        -1&-1&1&-1&3&-3&0&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&-1&0&-1&3&-2&0&0 \\ -1&-1&1&-2&4&-3&1&0 \\
        -1&-1&1&-3&6&-4&1&-1 \\ -1&-1&1&-2&5&-4&1&-1 \\
        -1&-1&1&-1&3&-3&1&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-2&0&-2&4&-4&3&0 \\ 1&-2&0&-1&3&-4&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-1&1&-3&4&-4&2&1 \\ 1&-1&1&-2&3&-4&2&1 \\ 0&-1&1&-1&2&-3&1&1 \\
        0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-1&1&-3&4&-4&3&-1 \\ 1&-1&1&-2&3&-4&3&-1 \\
        0&-1&1&-1&2&-3&2&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-1&0 \\ -1&1&0&1&-2&2&-1&0 \\ 0&1&-1&2&-3&3&-2&0 \\
        -1&1&-1&3&-4&4&-3&1 \\ -1&1&-1&2&-3&4&-3&1 \\
        0&1&-1&1&-2&3&-2&1 \\ 0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-1&0 \\ -1&1&0&1&-2&2&-1&0 \\ 0&1&-1&2&-3&3&-2&0 \\
        -1&1&-1&3&-4&4&-2&-1 \\ -1&1&-1&2&-3&4&-2&-1 \\
        0&1&-1&1&-2&3&-1&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-1&0 \\ -1&1&0&1&-2&2&-1&0 \\ 0&1&-1&2&-3&3&-2&0 \\
        -1&2&0&2&-4&4&-3&0 \\ -1&2&0&1&-3&4&-3&0 \\ 0&2&0&0&-2&3&-2&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ -1&1&1&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        -1&1&1&-5&4&2&0&0 \\ -1&0&1&-4&4&1&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ -1&1&1&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        -1&2&2&-6&4&2&-1&1 \\ -1&1&2&-5&4&1&-1&1 \\ 0&1&1&-4&3&1&-1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ -1&1&1&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        -1&2&2&-6&4&2&0&-1 \\ -1&1&2&-5&4&1&0&-1 \\ 0&1&1&-4&3&1&0&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ 0&2&-1&1&-2&1&0&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -1&3&-2&3&-4&2&-1&1 \\ -1&3&-2&2&-3&2&-1&1 \\
        -1&2&-1&1&-2&2&-1&1 \\ 0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ 0&2&-1&1&-2&1&0&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -1&3&-2&3&-4&2&0&-1 \\ -1&3&-2&2&-3&2&0&-1 \\
        -1&2&-1&1&-2&2&0&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ 0&2&-1&1&-2&1&0&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -1&4&-1&2&-4&2&-1&0 \\ -1&4&-1&1&-3&2&-1&0 \\
        -1&3&0&0&-2&2&-1&0 \\ 0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ 1&1&-1&1&-2&2&-1&0 \\
        0&1&-1&2&-3&3&-2&0 \\ 1&1&-2&3&-4&4&-3&1 \\ 1&1&-2&2&-3&4&-3&1 \\
        0&1&-1&1&-2&3&-2&1 \\ 0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ 1&1&-1&1&-2&2&-1&0 \\
        0&1&-1&2&-3&3&-2&0 \\ 1&1&-2&3&-4&4&-2&-1 \\
        1&1&-2&2&-3&4&-2&-1 \\ 0&1&-1&1&-2&3&-1&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 0&1&-1&2&-3&3&-2&0 \\
        1&2&-1&2&-4&4&-3&0 \\ 1&2&-1&1&-3&4&-3&0 \\ 0&2&0&0&-2&3&-2&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ 0&2&0&-3&2&0&1&0 \\ -1&2&1&-4&3&0&1&0 \\
        -1&3&0&-5&4&0&2&0 \\ -1&2&0&-4&4&-1&2&0 \\ -1&1&0&-3&3&0&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ 0&2&0&-3&2&0&1&0 \\ -1&2&1&-4&3&0&1&0 \\
        -1&4&1&-6&4&0&1&1 \\ -1&3&1&-5&4&-1&1&1 \\ -1&2&1&-4&3&0&0&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ 0&2&0&-3&2&0&1&0 \\ -1&2&1&-4&3&0&1&0 \\
        -1&4&1&-6&4&0&2&-1 \\ -1&3&1&-5&4&-1&2&-1 \\
        -1&2&1&-4&3&0&1&-1 \\ 0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ 1&1&0&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        1&1&0&-5&4&2&0&0 \\ 1&0&0&-4&4&1&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ 1&1&0&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        1&2&1&-6&4&2&-1&1 \\ 1&1&1&-5&4&1&-1&1 \\ 0&1&1&-4&3&1&-1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ 1&1&0&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        1&2&1&-6&4&2&0&-1 \\ 1&1&1&-5&4&1&0&-1 \\ 0&1&1&-4&3&1&0&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&-1&1&0 \\
        -1&1&0&1&0&-1&1&0 \\ -1&1&0&0&1&-1&1&0 \\ -1&1&0&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&-1&1&0 \\
        -1&2&1&0&0&-1&0&1 \\ -1&2&1&-1&1&-1&0&1 \\ -1&2&1&-1&0&0&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&-1&1&0 \\
        -1&2&1&0&0&-1&1&-1 \\ -1&2&1&-1&1&-1&1&-1 \\
        -1&2&1&-1&0&0&1&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1
        \end{array}\right)$,  \\
   $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&1&0&1&-2&-1&3&0 \\ 1&1&0&0&-1&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&2&1&0&-2&-1&2&1 \\ 1&2&1&-1&-1&-1&2&1 \\ 0&2&1&-1&-1&0&1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&2&1&0&-2&-1&3&-1 \\ 1&2&1&-1&-1&-1&3&-1 \\
        0&2&1&-1&-1&0&2&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&2&-1&-2&1&2&-1&0 \\ -1&3&-1&-2&0&3&-1&0 \\
        -1&4&-2&-3&1&4&-2&1 \\ -1&3&-2&-2&1&3&-2&1 \\
        -1&2&-1&-2&1&2&-1&1 \\ 0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&2&-1&-2&1&2&-1&0 \\ -1&3&-1&-2&0&3&-1&0 \\
        -1&4&-2&-3&1&4&-1&-1 \\ -1&3&-2&-2&1&3&-1&-1 \\
        -1&2&-1&-2&1&2&0&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&2&-1&-2&1&2&-1&0 \\ -1&3&-1&-2&0&3&-1&0 \\
        -1&5&-1&-4&1&4&-2&0 \\ -1&4&-1&-3&1&3&-2&0 \\
        -1&3&0&-3&1&2&-1&0 \\ 0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        1&4&-2&-3&-1&4&0&1 \\ 1&3&-2&-2&-1&3&0&1 \\ 0&2&-1&-2&0&2&0&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        1&4&-2&-3&-1&4&1&-1 \\ 1&3&-2&-2&-1&3&1&-1 \\
        0&2&-1&-2&0&2&1&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        1&5&-1&-4&-1&4&0&0 \\ 1&4&-1&-3&-1&3&0&0 \\ 0&3&0&-3&0&2&0&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-3&-2&6&-2&-1&-3&1 \\
        0&-2&-2&5&-2&0&-3&1 \\ 0&-2&-1&4&-2&0&-2&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-3&-2&6&-2&-1&-2&-1 \\
        0&-2&-2&5&-2&0&-2&-1 \\ 0&-2&-1&4&-2&0&-1&-1 \\
        0&-1&-1&3&-2&0&0&-1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-2&-1&5&-2&-1&-3&0 \\
        0&-1&-1&4&-2&0&-3&0 \\ 0&-1&0&3&-2&0&-2&0 \\ 0&0&0&2&-2&0&-1&0 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-2&1&-3&6&-3&-1&1 \\ 0&-2&1&-2&5&-3&-1&1 \\
        0&-2&1&-1&3&-2&-1&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\
        0&-2&1&-2&4&-2&0&0 \\ 0&-2&1&-3&6&-3&0&-1 \\
        0&-2&1&-2&5&-3&0&-1 \\ 0&-2&1&-1&3&-2&0&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ -1&-1&0&3&-2&-1&0&0 \\
        -1&-1&-1&4&-2&-1&-1&0 \\ -2&-2&-1&6&-3&-2&-1&1 \\
        -2&-1&-1&5&-3&-1&-1&1 \\ -1&-1&-1&4&-2&-1&-1&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&-1&1 \\ 0&1&1&-1&1&0&-1&1 \\ 0&1&1&-1&0&1&-1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&0&-1 \\ 0&1&1&-1&1&0&0&-1 \\ 0&1&1&-1&0&1&0&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&3&-2&-3&1&5&-3&1 \\ 0&2&-2&-2&1&4&-3&1 \\ 0&1&-1&-2&1&3&-2&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&3&-2&-3&1&5&-2&-1 \\ 0&2&-2&-2&1&4&-2&-1 \\
        0&1&-1&-2&1&3&-1&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\
        0&2&-1&-2&0&4&-2&0 \\ 0&4&-1&-4&1&5&-3&0 \\ 0&3&-1&-3&1&4&-3&0 \\
        0&2&0&-3&1&3&-2&0 \\ 0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1
        \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline
$\chi_{84}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{84}^{(2)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1&1

\\$\chi_{84}^{(3)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1&1&-1

\\$\chi_{84}^{(4)}$&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1&1

\\$\chi_{84}^{(5)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{84}^{(6)}$&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1&1

\\$\chi_{84}^{(7)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1&-1

\\$\chi_{84}^{(8)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1&1

\\$\chi_{84}^{(9)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{84}^{({10})}$&1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1&-1

\\$\chi_{84}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{84}^{({12})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1&-1

\\$\chi_{84}^{({13})}$&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1&1

\\$\chi_{84}^{({14})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1&-1

\\$\chi_{84}^{({15})}$&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{84}^{({16})}$&1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1&-1

\\$\chi_{84}^{({17})}$&1&A&1&-/A&-A&-1&1&A&/A&-1&-A&-/A&-1&-A&-/A&1
&A&/A&-/A&-A&-1&/A&A&1&1

\\$\chi_{84}^{({18})}$&1&/A&1&-A&-/A&-1&1&/A&A&-1&-/A&-A&-1&-/A&-A&1
&/A&A&-A&-/A&-1&A&/A&1&1

\\$\chi_{84}^{({19})}$&1&-A&-1&-/A&-A&-1&-1&-A&-/A&-1&-A&-/A&1&A&/A&1
&A&/A&/A&A&1&/A&A&1&-1

\\$\chi_{84}^{({20})}$&1&-/A&-1&-A&-/A&-1&-1&-/A&-A&-1&-/A&-A&1&/A&A&1
&/A&A&A&/A&1&A&/A&1&-1

\\$\chi_{84}^{({21})}$&1&-/A&-1&A&/A&1&1&/A&A&-1&-/A&-A&-1&-/A&-A&1
&/A&A&A&/A&1&-A&-/A&-1&1

\\$\chi_{84}^{({22})}$&1&-A&-1&/A&A&1&1&A&/A&-1&-A&-/A&-1&-A&-/A&1
&A&/A&/A&A&1&-/A&-A&-1&1

\\$\chi_{84}^{({23})}$&1&/A&1&A&/A&1&-1&-/A&-A&-1&-/A&-A&1&/A&A&1
&/A&A&-A&-/A&-1&-A&-/A&-1&-1

\\$\chi_{84}^{({24})}$&1&A&1&/A&A&1&-1&-A&-/A&-1&-A&-/A&1&A&/A&1
&A&/A&-/A&-A&-1&-/A&-A&-1&-1

\\$\chi_{84}^{({25})}$&1&-A&-1&/A&A&1&1&A&/A&-1&-A&-/A&1&A&/A&-1
&-A&-/A&-/A&-A&-1&/A&A&1&1

\\$\chi_{84}^{({26})}$&1&-/A&-1&A&/A&1&1&/A&A&-1&-/A&-A&1&/A&A&-1
&-/A&-A&-A&-/A&-1&A&/A&1&1

\\$\chi_{84}^{({27})}$&1&A&1&/A&A&1&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1
&-A&-/A&/A&A&1&/A&A&1&-1

\\$\chi_{84}^{({28})}$&1&/A&1&A&/A&1&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1
&-/A&-A&A&/A&1&A&/A&1&-1

\\$\chi_{84}^{({29})}$&1&/A&1&-A&-/A&-1&1&/A&A&-1&-/A&-A&1&/A&A&-1
&-/A&-A&A&/A&1&-A&-/A&-1&1

\\$\chi_{84}^{({30})}$&1&A&1&-/A&-A&-1&1&A&/A&-1&-A&-/A&1&A&/A&-1
&-A&-/A&/A&A&1&-/A&-A&-1&1

\\$\chi_{84}^{({31})}$&1&-/A&-1&-A&-/A&-1&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1
&-/A&-A&-A&-/A&-1&-A&-/A&-1&-1

\\$\chi_{84}^{({32})}$&1&-A&-1&-/A&-A&-1&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1
&-A&-/A&-/A&-A&-1&-/A&-A&-1&-1

\\$\chi_{84}^{({33})}$&1&B&B&-B&-B&-B&-1&-1&-1&1&1&1&-B&-B&-B&B
&B&B&1&1&1&-1&-1&-1&1

\\$\chi_{84}^{({34})}$&1&-B&-B&B&B&B&-1&-1&-1&1&1&1&B&B&B&-B
&-B&-B&1&1&1&-1&-1&-1&1

\\$\chi_{84}^{({35})}$&1&-B&-B&-B&-B&-B&1&1&1&1&1&1&B&B&B&B
&B&B&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{84}^{({36})}$&1&B&B&B&B&B&1&1&1&1&1&1&-B&-B&-B&-B
&-B&-B&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{84}^{({37})}$&1&-B&-B&B&B&B&-1&-1&-1&1&1&1&-B&-B&-B&B
&B&B&-1&-1&-1&1&1&1&1

\\$\chi_{84}^{({38})}$&1&B&B&-B&-B&-B&-1&-1&-1&1&1&1&B&B&B&-B
&-B&-B&-1&-1&-1&1&1&1&1

\\$\chi_{84}^{({39})}$&1&B&B&B&B&B&1&1&1&1&1&1&B&B&B&B
&B&B&1&1&1&1&1&1&-1

\\$\chi_{84}^{({40})}$&1&-B&-B&-B&-B&-B&1&1&1&1&1&1&-B&-B&-B&-B
&-B&-B&1&1&1&1&1&1&-1

\\$\chi_{84}^{({41})}$&1&C&B&/C&-C&-B&-1&-A&-/A&1&A&/A&-B&-C&/C&B
&C&-/C&/A&A&1&-/A&-A&-1&1

\\$\chi_{84}^{({42})}$&1&-/C&B&-C&/C&-B&-1&-/A&-A&1&/A&A&-B&/C&-C&B
&-/C&C&A&/A&1&-A&-/A&-1&1

\\$\chi_{84}^{({43})}$&1&-C&-B&-/C&C&B&-1&-A&-/A&1&A&/A&B&C&-/C&-B
&-C&/C&/A&A&1&-/A&-A&-1&1

\\$\chi_{84}^{({44})}$&1&/C&-B&C&-/C&B&-1&-/A&-A&1&/A&A&B&-/C&C&-B
&/C&-C&A&/A&1&-A&-/A&-1&1

\\$\chi_{84}^{({45})}$&1&-C&-B&/C&-C&-B&1&A&/A&1&A&/A&B&C&-/C&B
&C&-/C&-/A&-A&-1&-/A&-A&-1&-1

\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline

\\$\chi_{84}^{({46})}$&1&/C&-B&-C&/C&-B&1&/A&A&1&/A&A&B&-/C&C&B
&-/C&C&-A&-/A&-1&-A&-/A&-1&-1

\\$\chi_{84}^{({47})}$&1&C&B&-/C&C&B&1&A&/A&1&A&/A&-B&-C&/C&-B
&-C&/C&-/A&-A&-1&-/A&-A&-1&-1

\\$\chi_{84}^{({48})}$&1&-/C&B&C&-/C&B&1&/A&A&1&/A&A&-B&/C&-C&-B
&/C&-C&-A&-/A&-1&-A&-/A&-1&-1

\\$\chi_{84}^{({49})}$&1&/C&-B&C&-/C&B&-1&-/A&-A&1&/A&A&-B&/C&-C&B
&-/C&C&-A&-/A&-1&A&/A&1&1

\\$\chi_{84}^{({50})}$&1&-C&-B&-/C&C&B&-1&-A&-/A&1&A&/A&-B&-C&/C&B
&C&-/C&-/A&-A&-1&/A&A&1&1

\\$\chi_{84}^{({51})}$&1&-/C&B&-C&/C&-B&-1&-/A&-A&1&/A&A&B&-/C&C&-B
&/C&-C&-A&-/A&-1&A&/A&1&1

\\$\chi_{84}^{({52})}$&1&C&B&/C&-C&-B&-1&-A&-/A&1&A&/A&B&C&-/C&-B
&-C&/C&-/A&-A&-1&/A&A&1&1

\\$\chi_{84}^{({53})}$&1&-/C&B&C&-/C&B&1&/A&A&1&/A&A&B&-/C&C&B
&-/C&C&A&/A&1&A&/A&1&-1

\\$\chi_{84}^{({54})}$&1&C&B&-/C&C&B&1&A&/A&1&A&/A&B&C&-/C&B
&C&-/C&/A&A&1&/A&A&1&-1

\\$\chi_{84}^{({55})}$&1&/C&-B&-C&/C&-B&1&/A&A&1&/A&A&-B&/C&-C&-B
&/C&-C&A&/A&1&A&/A&1&-1

\\$\chi_{84}^{({56})}$&1&-C&-B&/C&-C&-B&1&A&/A&1&A&/A&-B&-C&/C&-B
&-C&/C&/A&A&1&/A&A&1&-1

\\$\chi_{84}^{({57})}$&1&-A&-1&/A&A&1&-1&-A&-/A&1&A&/A&1&A&/A&-1
&-A&-/A&/A&A&1&-/A&-A&-1&-1

\\$\chi_{84}^{({58})}$&1&-/A&-1&A&/A&1&-1&-/A&-A&1&/A&A&1&/A&A&-1
&-/A&-A&A&/A&1&-A&-/A&-1&-1

\\$\chi_{84}^{({59})}$&1&A&1&/A&A&1&1&A&/A&1&A&/A&-1&-A&-/A&-1
&-A&-/A&-/A&-A&-1&-/A&-A&-1&1

\\$\chi_{84}^{({60})}$&1&/A&1&A&/A&1&1&/A&A&1&/A&A&-1&-/A&-A&-1
&-/A&-A&-A&-/A&-1&-A&-/A&-1&1

\\$\chi_{84}^{({61})}$&1&/A&1&-A&-/A&-1&-1&-/A&-A&1&/A&A&1&/A&A&-1
&-/A&-A&-A&-/A&-1&A&/A&1&-1

\\$\chi_{84}^{({62})}$&1&A&1&-/A&-A&-1&-1&-A&-/A&1&A&/A&1&A&/A&-1
&-A&-/A&-/A&-A&-1&/A&A&1&-1

\\$\chi_{84}^{({63})}$&1&-/A&-1&-A&-/A&-1&1&/A&A&1&/A&A&-1&-/A&-A&-1
&-/A&-A&A&/A&1&A&/A&1&1

\\$\chi_{84}^{({64})}$&1&-A&-1&-/A&-A&-1&1&A&/A&1&A&/A&-1&-A&-/A&-1
&-A&-/A&/A&A&1&/A&A&1&1

\\$\chi_{84}^{({65})}$&1&A&1&-/A&-A&-1&-1&-A&-/A&1&A&/A&-1&-A&-/A&1
&A&/A&/A&A&1&-/A&-A&-1&-1

\\$\chi_{84}^{({66})}$&1&/A&1&-A&-/A&-1&-1&-/A&-A&1&/A&A&-1&-/A&-A&1
&/A&A&A&/A&1&-A&-/A&-1&-1

\\$\chi_{84}^{({67})}$&1&-A&-1&-/A&-A&-1&1&A&/A&1&A&/A&1&A&/A&1
&A&/A&-/A&-A&-1&-/A&-A&-1&1

\\$\chi_{84}^{({68})}$&1&-/A&-1&-A&-/A&-1&1&/A&A&1&/A&A&1&/A&A&1
&/A&A&-A&-/A&-1&-A&-/A&-1&1

\\$\chi_{84}^{({69})}$&1&-/A&-1&A&/A&1&-1&-/A&-A&1&/A&A&-1&-/A&-A&1
&/A&A&-A&-/A&-1&A&/A&1&-1

\\$\chi_{84}^{({70})}$&1&-A&-1&/A&A&1&-1&-A&-/A&1&A&/A&-1&-A&-/A&1
&A&/A&-/A&-A&-1&/A&A&1&-1

\\$\chi_{84}^{({71})}$&1&/A&1&A&/A&1&1&/A&A&1&/A&A&1&/A&A&1
&/A&A&A&/A&1&A&/A&1&1

\\$\chi_{84}^{({72})}$&1&A&1&/A&A&1&1&A&/A&1&A&/A&1&A&/A&1
&A&/A&/A&A&1&/A&A&1&1

\\$\chi_{84}^{({73})}$&1&-B&-B&B&B&B&1&1&1&-1&-1&-1&B&B&B&-B
&-B&-B&-1&-1&-1&1&1&1&-1

\\$\chi_{84}^{({74})}$&1&B&B&-B&-B&-B&1&1&1&-1&-1&-1&-B&-B&-B&B
&B&B&-1&-1&-1&1&1&1&-1

\\$\chi_{84}^{({75})}$&1&B&B&B&B&B&-1&-1&-1&-1&-1&-1&-B&-B&-B&-B
&-B&-B&1&1&1&1&1&1&1

\\$\chi_{84}^{({76})}$&1&-B&-B&-B&-B&-B&-1&-1&-1&-1&-1&-1&B&B&B&B
&B&B&1&1&1&1&1&1&1

\\$\chi_{84}^{({77})}$&1&B&B&-B&-B&-B&1&1&1&-1&-1&-1&B&B&B&-B
&-B&-B&1&1&1&-1&-1&-1&-1

\\$\chi_{84}^{({78})}$&1&-B&-B&B&B&B&1&1&1&-1&-1&-1&-B&-B&-B&B
&B&B&1&1&1&-1&-1&-1&-1

\\$\chi_{84}^{({79})}$&1&-B&-B&-B&-B&-B&-1&-1&-1&-1&-1&-1&-B&-B&-B&-B
&-B&-B&-1&-1&-1&-1&-1&-1&1

\\$\chi_{84}^{({80})}$&1&B&B&B&B&B&-1&-1&-1&-1&-1&-1&B&B&B&B
&B&B&-1&-1&-1&-1&-1&-1&1

\\$\chi_{84}^{({81})}$&1&-C&-B&-/C&C&B&1&A&/A&-1&-A&-/A&B&C&-/C&-B
&-C&/C&-/A&-A&-1&/A&A&1&-1

\\$\chi_{84}^{({82})}$&1&/C&-B&C&-/C&B&1&/A&A&-1&-/A&-A&B&-/C&C&-B
&/C&-C&-A&-/A&-1&A&/A&1&-1

\\$\chi_{84}^{({83})}$&1&C&B&/C&-C&-B&1&A&/A&-1&-A&-/A&-B&-C&/C&B
&C&-/C&-/A&-A&-1&/A&A&1&-1

\\$\chi_{84}^{({84})}$&1&-/C&B&-C&/C&-B&1&/A&A&-1&-/A&-A&-B&/C&-C&B
&-/C&C&-A&-/A&-1&A&/A&1&-1

\\$\chi_{84}^{({85})}$&1&C&B&-/C&C&B&-1&-A&-/A&-1&-A&-/A&-B&-C&/C&-B
&-C&/C&/A&A&1&/A&A&1&1

\\$\chi_{84}^{({86})}$&1&-/C&B&C&-/C&B&-1&-/A&-A&-1&-/A&-A&-B&/C&-C&-B
&/C&-C&A&/A&1&A&/A&1&1

\\$\chi_{84}^{({87})}$&1&-C&-B&/C&-C&-B&-1&-A&-/A&-1&-A&-/A&B&C&-/C&B
&C&-/C&/A&A&1&/A&A&1&1

\\$\chi_{84}^{({88})}$&1&/C&-B&-C&/C&-B&-1&-/A&-A&-1&-/A&-A&B&-/C&C&B
&-/C&C&A&/A&1&A&/A&1&1

\\$\chi_{84}^{({89})}$&1&-/C&B&-C&/C&-B&1&/A&A&-1&-/A&-A&B&-/C&C&-B
&/C&-C&A&/A&1&-A&-/A&-1&-1

\\$\chi_{84}^{({90})}$&1&C&B&/C&-C&-B&1&A&/A&-1&-A&-/A&B&C&-/C&-B
&-C&/C&/A&A&1&-/A&-A&-1&-1

\end {tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline
\\$\chi_{84}^{({91})}$&1&/C&-B&C&-/C&B&1&/A&A&-1&-/A&-A&-B&/C&-C&B
&-/C&C&A&/A&1&-A&-/A&-1&-1

\\$\chi_{84}^{({92})}$&1&-C&-B&-/C&C&B&1&A&/A&-1&-A&-/A&-B&-C&/C&B
&C&-/C&/A&A&1&-/A&-A&-1&-1

\\$\chi_{84}^{({93})}$&1&/C&-B&-C&/C&-B&-1&-/A&-A&-1&-/A&-A&-B&/C&-C&-B
&/C&-C&-A&-/A&-1&-A&-/A&-1&1

\\$\chi_{84}^{({94})}$&1&-C&-B&/C&-C&-B&-1&-A&-/A&-1&-A&-/A&-B&-C&/C&-B
&-C&/C&-/A&-A&-1&-/A&-A&-1&1

\\$\chi_{84}^{({95})}$&1&-/C&B&C&-/C&B&-1&-/A&-A&-1&-/A&-A&B&-/C&C&B
&-/C&C&-A&-/A&-1&-A&-/A&-1&1

\\$\chi_{84}^{({96})}$&1&C&B&-/C&C&B&-1&-A&-/A&-1&-A&-/A&B&C&-/C&B
&C&-/C&-/A&-A&-1&-/A&-A&-1&1

\\$\chi_{84}^{({97})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&2&2&.&.&.&-2&-2&-2&.

\\$\chi_{84}^{({98})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&-2&.&.&.&-2&-2&-2&.

\\$\chi_{84}^{({99})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&-2&.&.&.&2&2&2&.

\\$\chi_{84}^{({100})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&2&2&.&.&.&2&2&2&.

\\$\chi_{84}^{({101})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&D
&D&D&.&.&.&-2&-2&-2&.

\\$\chi_{84}^{({102})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-D
&-D&-D&.&.&.&-2&-2&-2&.

\\$\chi_{84}^{({103})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&D
&E&-/E&.&.&.&-/F&-F&-2&.

\\$\chi_{84}^{({104})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&D
&-/E&E&.&.&.&-F&-/F&-2&.

\\$\chi_{84}^{({105})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-D
&-E&/E&.&.&.&-/F&-F&-2&.

\\$\chi_{84}^{({106})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-D
&/E&-E&.&.&.&-F&-/F&-2&.

\\$\chi_{84}^{({107})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-D
&-D&-D&.&.&.&2&2&2&.

\\$\chi_{84}^{({108})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&D
&D&D&.&.&.&2&2&2&.

\\$\chi_{84}^{({109})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-D
&-E&/E&.&.&.&/F&F&2&.

\\$\chi_{84}^{({110})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-D
&/E&-E&.&.&.&F&/F&2&.

\\$\chi_{84}^{({111})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&D
&E&-/E&.&.&.&/F&F&2&.

\\$\chi_{84}^{({112})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&D
&-/E&E&.&.&.&F&/F&2&.

\\$\chi_{84}^{({113})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&F&/F&.&.&.&-/F&-F&-2&.

\\$\chi_{84}^{({114})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&/F&F&.&.&.&-F&-/F&-2&.

\\$\chi_{84}^{({115})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-F&-/F&.&.&.&-/F&-F&-2&.

\\$\chi_{84}^{({116})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-/F&-F&.&.&.&-F&-/F&-2&.

\\$\chi_{84}^{({117})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-F&-/F&.&.&.&/F&F&2&.

\\$\chi_{84}^{({118})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-/F&-F&.&.&.&F&/F&2&.

\\$\chi_{84}^{({119})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&F&/F&.&.&.&/F&F&2&.

\\$\chi_{84}^{({120})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&/F&F&.&.&.&F&/F&2&.\\
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & & 40& & & & & & & & &\\\hline
$\chi_{84}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{84}^{(2)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&1

\\$\chi_{84}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{84}^{(4)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\$\chi_{84}^{(5)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1

\\$\chi_{84}^{(6)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\$\chi_{84}^{(7)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{84}^{(8)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&-1

\\$\chi_{84}^{(9)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{84}^{({10})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&-1

\\$\chi_{84}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{84}^{({12})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\$\chi_{84}^{({13})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{84}^{({14})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\$\chi_{84}^{({15})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1

\\$\chi_{84}^{({16})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&1

\\$\chi_{84}^{({17})}$&A&/A&-1&-A&-/A&/A&A&1&-/A&-A&-1&-/A&-A&-1&/A&A
&1&-1&-A&-/A&1&A&/A&1

\\$\chi_{84}^{({18})}$&/A&A&-1&-/A&-A&A&/A&1&-A&-/A&-1&-A&-/A&-1&A&/A
&1&-1&-/A&-A&1&/A&A&1

\\$\chi_{84}^{({19})}$&-A&-/A&-1&-A&-/A&-/A&-A&-1&-/A&-A&-1&/A&A&1&/A&A
&1&1&A&/A&1&A&/A&1

\\$\chi_{84}^{({20})}$&-/A&-A&-1&-/A&-A&-A&-/A&-1&-A&-/A&-1&A&/A&1&A&/A
&1&1&/A&A&1&/A&A&1

\\$\chi_{84}^{({21})}$&/A&A&-1&-/A&-A&-A&-/A&-1&A&/A&1&A&/A&1&-A&-/A
&-1&-1&-/A&-A&1&/A&A&1

\\$\chi_{84}^{({22})}$&A&/A&-1&-A&-/A&-/A&-A&-1&/A&A&1&/A&A&1&-/A&-A
&-1&-1&-A&-/A&1&A&/A&1

\\$\chi_{84}^{({23})}$&-/A&-A&-1&-/A&-A&A&/A&1&A&/A&1&-A&-/A&-1&-A&-/A
&-1&1&/A&A&1&/A&A&1

\\$\chi_{84}^{({24})}$&-A&-/A&-1&-A&-/A&/A&A&1&/A&A&1&-/A&-A&-1&-/A&-A
&-1&1&A&/A&1&A&/A&1

\\$\chi_{84}^{({25})}$&A&/A&-1&-A&-/A&-/A&-A&-1&/A&A&1&-/A&-A&-1&/A&A
&1&1&A&/A&-1&-A&-/A&-1

\\$\chi_{84}^{({26})}$&/A&A&-1&-/A&-A&-A&-/A&-1&A&/A&1&-A&-/A&-1&A&/A
&1&1&/A&A&-1&-/A&-A&-1

\\$\chi_{84}^{({27})}$&-A&-/A&-1&-A&-/A&/A&A&1&/A&A&1&/A&A&1&/A&A
&1&-1&-A&-/A&-1&-A&-/A&-1

\\$\chi_{84}^{({28})}$&-/A&-A&-1&-/A&-A&A&/A&1&A&/A&1&A&/A&1&A&/A
&1&-1&-/A&-A&-1&-/A&-A&-1

\\$\chi_{84}^{({29})}$&/A&A&-1&-/A&-A&A&/A&1&-A&-/A&-1&A&/A&1&-A&-/A
&-1&1&/A&A&-1&-/A&-A&-1

\\$\chi_{84}^{({30})}$&A&/A&-1&-A&-/A&/A&A&1&-/A&-A&-1&/A&A&1&-/A&-A
&-1&1&A&/A&-1&-A&-/A&-1

\\$\chi_{84}^{({31})}$&-/A&-A&-1&-/A&-A&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A
&-1&-1&-/A&-A&-1&-/A&-A&-1

\\$\chi_{84}^{({32})}$&-A&-/A&-1&-A&-/A&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A
&-1&-1&-A&-/A&-1&-A&-/A&-1

\\$\chi_{84}^{({33})}$&1&1&-1&-1&-1&-B&-B&-B&B&B&B&-1&-1&-1&1&1
&1&B&B&B&-B&-B&-B&B

\\$\chi_{84}^{({34})}$&1&1&-1&-1&-1&B&B&B&-B&-B&-B&-1&-1&-1&1&1
&1&-B&-B&-B&B&B&B&-B

\\$\chi_{84}^{({35})}$&-1&-1&-1&-1&-1&B&B&B&B&B&B&1&1&1&1&1
&1&-B&-B&-B&-B&-B&-B&B

\\$\chi_{84}^{({36})}$&-1&-1&-1&-1&-1&-B&-B&-B&-B&-B&-B&1&1&1&1&1
&1&B&B&B&B&B&B&-B

\\$\chi_{84}^{({37})}$&1&1&-1&-1&-1&B&B&B&-B&-B&-B&1&1&1&-1&-1
&-1&B&B&B&-B&-B&-B&B

\\$\chi_{84}^{({38})}$&1&1&-1&-1&-1&-B&-B&-B&B&B&B&1&1&1&-1&-1
&-1&-B&-B&-B&B&B&B&-B

\\$\chi_{84}^{({39})}$&-1&-1&-1&-1&-1&-B&-B&-B&-B&-B&-B&-1&-1&-1&-1&-1
&-1&-B&-B&-B&-B&-B&-B&B

\\$\chi_{84}^{({40})}$&-1&-1&-1&-1&-1&B&B&B&B&B&B&-1&-1&-1&-1&-1
&-1&B&B&B&B&B&B&-B

\\$\chi_{84}^{({41})}$&A&/A&-1&-A&-/A&/C&-C&-B&-/C&C&B&-/A&-A&-1&/A&A
&1&B&C&-/C&-B&-C&/C&B

\\$\chi_{84}^{({42})}$&/A&A&-1&-/A&-A&-C&/C&-B&C&-/C&B&-A&-/A&-1&A&/A
&1&B&-/C&C&-B&/C&-C&B

\\$\chi_{84}^{({43})}$&A&/A&-1&-A&-/A&-/C&C&B&/C&-C&-B&-/A&-A&-1&/A&A
&1&-B&-C&/C&B&C&-/C&-B

\\$\chi_{84}^{({44})}$&/A&A&-1&-/A&-A&C&-/C&B&-C&/C&-B&-A&-/A&-1&A&/A
&1&-B&/C&-C&B&-/C&C&-B

\\$\chi_{84}^{({45})}$&-A&-/A&-1&-A&-/A&-/C&C&B&-/C&C&B&/A&A&1&/A&A
&1&-B&-C&/C&-B&-C&/C&B
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & & 40& & & & & & & & &\\\hline
\\$\chi_{84}^{({46})}$&-/A&-A&-1&-/A&-A&C&-/C&B&C&-/C&B&A&/A&1&A&/A
&1&-B&/C&-C&-B&/C&-C&B

\\$\chi_{84}^{({47})}$&-A&-/A&-1&-A&-/A&/C&-C&-B&/C&-C&-B&/A&A&1&/A&A
&1&B&C&-/C&B&C&-/C&-B

\\$\chi_{84}^{({48})}$&-/A&-A&-1&-/A&-A&-C&/C&-B&-C&/C&-B&A&/A&1&A&/A
&1&B&-/C&C&B&-/C&C&-B

\\$\chi_{84}^{({49})}$&/A&A&-1&-/A&-A&C&-/C&B&-C&/C&-B&A&/A&1&-A&-/A
&-1&B&-/C&C&-B&/C&-C&B

\\$\chi_{84}^{({50})}$&A&/A&-1&-A&-/A&-/C&C&B&/C&-C&-B&/A&A&1&-/A&-A
&-1&B&C&-/C&-B&-C&/C&B

\\$\chi_{84}^{({51})}$&/A&A&-1&-/A&-A&-C&/C&-B&C&-/C&B&A&/A&1&-A&-/A
&-1&-B&/C&-C&B&-/C&C&-B

\\$\chi_{84}^{({52})}$&A&/A&-1&-A&-/A&/C&-C&-B&-/C&C&B&/A&A&1&-/A&-A
&-1&-B&-C&/C&B&C&-/C&-B

\\$\chi_{84}^{({53})}$&-/A&-A&-1&-/A&-A&-C&/C&-B&-C&/C&-B&-A&-/A&-1&-A&-/A
&-1&-B&/C&-C&-B&/C&-C&B

\\$\chi_{84}^{({54})}$&-A&-/A&-1&-A&-/A&/C&-C&-B&/C&-C&-B&-/A&-A&-1&-/A&-A
&-1&-B&-C&/C&-B&-C&/C&B

\\$\chi_{84}^{({55})}$&-/A&-A&-1&-/A&-A&C&-/C&B&C&-/C&B&-A&-/A&-1&-A&-/A
&-1&B&-/C&C&B&-/C&C&-B

\\$\chi_{84}^{({56})}$&-A&-/A&-1&-A&-/A&-/C&C&B&-/C&C&B&-/A&-A&-1&-/A&-A
&-1&B&C&-/C&B&C&-/C&-B

\\$\chi_{84}^{({57})}$&-A&-/A&1&A&/A&-/A&-A&-1&/A&A&1&/A&A&1&-/A&-A
&-1&1&A&/A&-1&-A&-/A&-1

\\$\chi_{84}^{({58})}$&-/A&-A&1&/A&A&-A&-/A&-1&A&/A&1&A&/A&1&-A&-/A
&-1&1&/A&A&-1&-/A&-A&-1

\\$\chi_{84}^{({59})}$&A&/A&1&A&/A&/A&A&1&/A&A&1&-/A&-A&-1&-/A&-A
&-1&-1&-A&-/A&-1&-A&-/A&-1

\\$\chi_{84}^{({60})}$&/A&A&1&/A&A&A&/A&1&A&/A&1&-A&-/A&-1&-A&-/A
&-1&-1&-/A&-A&-1&-/A&-A&-1

\\$\chi_{84}^{({61})}$&-/A&-A&1&/A&A&A&/A&1&-A&-/A&-1&-A&-/A&-1&A&/A
&1&1&/A&A&-1&-/A&-A&-1

\\$\chi_{84}^{({62})}$&-A&-/A&1&A&/A&/A&A&1&-/A&-A&-1&-/A&-A&-1&/A&A
&1&1&A&/A&-1&-A&-/A&-1

\\$\chi_{84}^{({63})}$&/A&A&1&/A&A&-A&-/A&-1&-A&-/A&-1&A&/A&1&A&/A
&1&-1&-/A&-A&-1&-/A&-A&-1

\\$\chi_{84}^{({64})}$&A&/A&1&A&/A&-/A&-A&-1&-/A&-A&-1&/A&A&1&/A&A
&1&-1&-A&-/A&-1&-A&-/A&-1

\\$\chi_{84}^{({65})}$&-A&-/A&1&A&/A&/A&A&1&-/A&-A&-1&/A&A&1&-/A&-A
&-1&-1&-A&-/A&1&A&/A&1

\\$\chi_{84}^{({66})}$&-/A&-A&1&/A&A&A&/A&1&-A&-/A&-1&A&/A&1&-A&-/A
&-1&-1&-/A&-A&1&/A&A&1

\\$\chi_{84}^{({67})}$&A&/A&1&A&/A&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A
&-1&1&A&/A&1&A&/A&1

\\$\chi_{84}^{({68})}$&/A&A&1&/A&A&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A
&-1&1&/A&A&1&/A&A&1

\\$\chi_{84}^{({69})}$&-/A&-A&1&/A&A&-A&-/A&-1&A&/A&1&-A&-/A&-1&A&/A
&1&-1&-/A&-A&1&/A&A&1

\\$\chi_{84}^{({70})}$&-A&-/A&1&A&/A&-/A&-A&-1&/A&A&1&-/A&-A&-1&/A&A
&1&-1&-A&-/A&1&A&/A&1

\\$\chi_{84}^{({71})}$&/A&A&1&/A&A&A&/A&1&A&/A&1&A&/A&1&A&/A
&1&1&/A&A&1&/A&A&1

\\$\chi_{84}^{({72})}$&A&/A&1&A&/A&/A&A&1&/A&A&1&/A&A&1&/A&A
&1&1&A&/A&1&A&/A&1

\\$\chi_{84}^{({73})}$&-1&-1&1&1&1&B&B&B&-B&-B&-B&1&1&1&-1&-1
&-1&-B&-B&-B&B&B&B&-B

\\$\chi_{84}^{({74})}$&-1&-1&1&1&1&-B&-B&-B&B&B&B&1&1&1&-1&-1
&-1&B&B&B&-B&-B&-B&B

\\$\chi_{84}^{({75})}$&1&1&1&1&1&-B&-B&-B&-B&-B&-B&-1&-1&-1&-1&-1
&-1&B&B&B&B&B&B&-B

\\$\chi_{84}^{({76})}$&1&1&1&1&1&B&B&B&B&B&B&-1&-1&-1&-1&-1
&-1&-B&-B&-B&-B&-B&-B&B

\\$\chi_{84}^{({77})}$&-1&-1&1&1&1&-B&-B&-B&B&B&B&-1&-1&-1&1&1
&1&-B&-B&-B&B&B&B&-B

\\$\chi_{84}^{({78})}$&-1&-1&1&1&1&B&B&B&-B&-B&-B&-1&-1&-1&1&1
&1&B&B&B&-B&-B&-B&B

\\$\chi_{84}^{({79})}$&1&1&1&1&1&B&B&B&B&B&B&1&1&1&1&1
&1&B&B&B&B&B&B&-B

\\$\chi_{84}^{({80})}$&1&1&1&1&1&-B&-B&-B&-B&-B&-B&1&1&1&1&1
&1&-B&-B&-B&-B&-B&-B&B

\\$\chi_{84}^{({81})}$&-A&-/A&1&A&/A&-/C&C&B&/C&-C&-B&/A&A&1&-/A&-A
&-1&-B&-C&/C&B&C&-/C&-B

\\$\chi_{84}^{({82})}$&-/A&-A&1&/A&A&C&-/C&B&-C&/C&-B&A&/A&1&-A&-/A
&-1&-B&/C&-C&B&-/C&C&-B

\\$\chi_{84}^{({83})}$&-A&-/A&1&A&/A&/C&-C&-B&-/C&C&B&/A&A&1&-/A&-A
&-1&B&C&-/C&-B&-C&/C&B

\\$\chi_{84}^{({84})}$&-/A&-A&1&/A&A&-C&/C&-B&C&-/C&B&A&/A&1&-A&-/A
&-1&B&-/C&C&-B&/C&-C&B

\\$\chi_{84}^{({85})}$&A&/A&1&A&/A&/C&-C&-B&/C&-C&-B&-/A&-A&-1&-/A&-A
&-1&B&C&-/C&B&C&-/C&-B

\\$\chi_{84}^{({86})}$&/A&A&1&/A&A&-C&/C&-B&-C&/C&-B&-A&-/A&-1&-A&-/A
&-1&B&-/C&C&B&-/C&C&-B

\\$\chi_{84}^{({87})}$&A&/A&1&A&/A&-/C&C&B&-/C&C&B&-/A&-A&-1&-/A&-A
&-1&-B&-C&/C&-B&-C&/C&B

\\$\chi_{84}^{({88})}$&/A&A&1&/A&A&C&-/C&B&C&-/C&B&-A&-/A&-1&-A&-/A
&-1&-B&/C&-C&-B&/C&-C&B

\\$\chi_{84}^{({89})}$&-/A&-A&1&/A&A&-C&/C&-B&C&-/C&B&-A&-/A&-1&A&/A
&1&-B&/C&-C&B&-/C&C&-B

\\$\chi_{84}^{({90})}$&-A&-/A&1&A&/A&/C&-C&-B&-/C&C&B&-/A&-A&-1&/A&A
&1&-B&-C&/C&B&C&-/C&-B
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & & 40& & & & & & & & &\\\hline
\\$\chi_{84}^{({91})}$&-/A&-A&1&/A&A&C&-/C&B&-C&/C&-B&-A&-/A&-1&A&/A
&1&B&-/C&C&-B&/C&-C&B

\\$\chi_{84}^{({92})}$&-A&-/A&1&A&/A&-/C&C&B&/C&-C&-B&-/A&-A&-1&/A&A
&1&B&C&-/C&-B&-C&/C&B

\\$\chi_{84}^{({93})}$&/A&A&1&/A&A&C&-/C&B&C&-/C&B&A&/A&1&A&/A
&1&B&-/C&C&B&-/C&C&-B

\\$\chi_{84}^{({94})}$&A&/A&1&A&/A&-/C&C&B&-/C&C&B&/A&A&1&/A&A
&1&B&C&-/C&B&C&-/C&-B

\\$\chi_{84}^{({95})}$&/A&A&1&/A&A&-C&/C&-B&-C&/C&-B&A&/A&1&A&/A
&1&-B&/C&-C&-B&/C&-C&B

\\$\chi_{84}^{({96})}$&A&/A&1&A&/A&/C&-C&-B&/C&-C&-B&/A&A&1&/A&A
&1&-B&-C&/C&-B&-C&/C&B

\\$\chi_{84}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2
&-2&.&.&.&2&2&2&-2

\\$\chi_{84}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2
&-2&.&.&.&-2&-2&-2&2

\\$\chi_{84}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&.&.&.&-2&-2&-2&2

\\$\chi_{84}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&.&.&.&2&2&2&-2

\\$\chi_{84}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&.&.&.&-D&-D&-D&-D

\\$\chi_{84}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&.&.&.&D&D&D&D

\\$\chi_{84}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F&F
&2&.&.&.&-D&-E&/E&-D

\\$\chi_{84}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F&/F
&2&.&.&.&-D&/E&-E&-D

\\$\chi_{84}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F&F
&2&.&.&.&D&E&-/E&D

\\$\chi_{84}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F&/F
&2&.&.&.&D&-/E&E&D

\\$\chi_{84}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2
&-2&.&.&.&D&D&D&D

\\$\chi_{84}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2
&-2&.&.&.&-D&-D&-D&-D

\\$\chi_{84}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F&-F
&-2&.&.&.&D&E&-/E&D

\\$\chi_{84}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F&-/F
&-2&.&.&.&D&-/E&E&D

\\$\chi_{84}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F&-F
&-2&.&.&.&-D&-E&/E&-D

\\$\chi_{84}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F&-/F
&-2&.&.&.&-D&/E&-E&-D

\\$\chi_{84}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F&-F
&-2&.&.&.&2&F&/F&-2

\\$\chi_{84}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F&-/F
&-2&.&.&.&2&/F&F&-2

\\$\chi_{84}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F&-F
&-2&.&.&.&-2&-F&-/F&2

\\$\chi_{84}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F&-/F
&-2&.&.&.&-2&-/F&-F&2

\\$\chi_{84}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F&F
&2&.&.&.&-2&-F&-/F&2

\\$\chi_{84}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F&/F
&2&.&.&.&-2&-/F&-F&2

\\$\chi_{84}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F&F
&2&.&.&.&2&F&/F&-2

\\$\chi_{84}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F&/F
&2&.&.&.&2&/F&F&-2\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & &70 & &\\\hline
$\chi_{84}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{84}^{(2)}$&1&1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{84}^{(3)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\$\chi_{84}^{(4)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\$\chi_{84}^{(5)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\$\chi_{84}^{(6)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\$\chi_{84}^{(7)}$&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{84}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\$\chi_{84}^{(9)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{84}^{({10})}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{84}^{({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\$\chi_{84}^{({12})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\$\chi_{84}^{({13})}$&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\$\chi_{84}^{({14})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\$\chi_{84}^{({15})}$&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{84}^{({16})}$&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\$\chi_{84}^{({17})}$&A&/A&/A&A&1&1&A&/A&-1&-A&-/A&/A&A&1&-/A
&-A&-1&-/A&-A&-1&/A&A&1

\\$\chi_{84}^{({18})}$&/A&A&A&/A&1&1&/A&A&-1&-/A&-A&A&/A&1&-A
&-/A&-1&-A&-/A&-1&A&/A&1

\\$\chi_{84}^{({19})}$&A&/A&/A&A&1&-1&-A&-/A&-1&-A&-/A&-/A&-A&-1&-/A
&-A&-1&/A&A&1&/A&A&1

\\$\chi_{84}^{({20})}$&/A&A&A&/A&1&-1&-/A&-A&-1&-/A&-A&-A&-/A&-1&-A
&-/A&-1&A&/A&1&A&/A&1

\\$\chi_{84}^{({21})}$&/A&A&-A&-/A&-1&1&/A&A&-1&-/A&-A&-A&-/A&-1&A
&/A&1&A&/A&1&-A&-/A&-1

\\$\chi_{84}^{({22})}$&A&/A&-/A&-A&-1&1&A&/A&-1&-A&-/A&-/A&-A&-1&/A
&A&1&/A&A&1&-/A&-A&-1

\\$\chi_{84}^{({23})}$&/A&A&-A&-/A&-1&-1&-/A&-A&-1&-/A&-A&A&/A&1&A
&/A&1&-A&-/A&-1&-A&-/A&-1

\\$\chi_{84}^{({24})}$&A&/A&-/A&-A&-1&-1&-A&-/A&-1&-A&-/A&/A&A&1&/A
&A&1&-/A&-A&-1&-/A&-A&-1

\\$\chi_{84}^{({25})}$&-A&-/A&/A&A&1&-1&-A&-/A&1&A&/A&/A&A&1&-/A
&-A&-1&/A&A&1&-/A&-A&-1

\\$\chi_{84}^{({26})}$&-/A&-A&A&/A&1&-1&-/A&-A&1&/A&A&A&/A&1&-A
&-/A&-1&A&/A&1&-A&-/A&-1

\\$\chi_{84}^{({27})}$&-A&-/A&/A&A&1&1&A&/A&1&A&/A&-/A&-A&-1&-/A
&-A&-1&-/A&-A&-1&-/A&-A&-1

\\$\chi_{84}^{({28})}$&-/A&-A&A&/A&1&1&/A&A&1&/A&A&-A&-/A&-1&-A
&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\$\chi_{84}^{({29})}$&-/A&-A&-A&-/A&-1&-1&-/A&-A&1&/A&A&-A&-/A&-1&A
&/A&1&-A&-/A&-1&A&/A&1

\\$\chi_{84}^{({30})}$&-A&-/A&-/A&-A&-1&-1&-A&-/A&1&A&/A&-/A&-A&-1&/A
&A&1&-/A&-A&-1&/A&A&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & &70 & &\\\hline
\\$\chi_{84}^{({31})}$&-/A&-A&-A&-/A&-1&1&/A&A&1&/A&A&A&/A&1&A
&/A&1&A&/A&1&A&/A&1

\\$\chi_{84}^{({32})}$&-A&-/A&-/A&-A&-1&1&A&/A&1&A&/A&/A&A&1&/A
&A&1&/A&A&1&/A&A&1

\\$\chi_{84}^{({33})}$&B&B&-1&-1&-1&B&B&B&-B&-B&-B&-1&-1&-1&1
&1&1&-B&-B&-B&B&B&B

\\$\chi_{84}^{({34})}$&-B&-B&-1&-1&-1&-B&-B&-B&B&B&B&-1&-1&-1&1
&1&1&B&B&B&-B&-B&-B

\\$\chi_{84}^{({35})}$&B&B&-1&-1&-1&-B&-B&-B&-B&-B&-B&1&1&1&1
&1&1&B&B&B&B&B&B

\\$\chi_{84}^{({36})}$&-B&-B&-1&-1&-1&B&B&B&B&B&B&1&1&1&1
&1&1&-B&-B&-B&-B&-B&-B

\\$\chi_{84}^{({37})}$&B&B&1&1&1&B&B&B&-B&-B&-B&1&1&1&-1
&-1&-1&B&B&B&-B&-B&-B

\\$\chi_{84}^{({38})}$&-B&-B&1&1&1&-B&-B&-B&B&B&B&1&1&1&-1
&-1&-1&-B&-B&-B&B&B&B

\\$\chi_{84}^{({39})}$&B&B&1&1&1&-B&-B&-B&-B&-B&-B&-1&-1&-1&-1
&-1&-1&-B&-B&-B&-B&-B&-B

\\$\chi_{84}^{({40})}$&-B&-B&1&1&1&B&B&B&B&B&B&-1&-1&-1&-1
&-1&-1&B&B&B&B&B&B

\\$\chi_{84}^{({41})}$&C&-/C&-/A&-A&-1&B&C&-/C&-B&-C&/C&-/A&-A&-1&/A
&A&1&/C&-C&-B&-/C&C&B

\\$\chi_{84}^{({42})}$&-/C&C&-A&-/A&-1&B&-/C&C&-B&/C&-C&-A&-/A&-1&A
&/A&1&-C&/C&-B&C&-/C&B

\\$\chi_{84}^{({43})}$&-C&/C&-/A&-A&-1&-B&-C&/C&B&C&-/C&-/A&-A&-1&/A
&A&1&-/C&C&B&/C&-C&-B

\\$\chi_{84}^{({44})}$&/C&-C&-A&-/A&-1&-B&/C&-C&B&-/C&C&-A&-/A&-1&A
&/A&1&C&-/C&B&-C&/C&-B

\\$\chi_{84}^{({45})}$&C&-/C&-/A&-A&-1&-B&-C&/C&-B&-C&/C&/A&A&1&/A
&A&1&-/C&C&B&-/C&C&B

\\$\chi_{84}^{({46})}$&-/C&C&-A&-/A&-1&-B&/C&-C&-B&/C&-C&A&/A&1&A
&/A&1&C&-/C&B&C&-/C&B

\\$\chi_{84}^{({47})}$&-C&/C&-/A&-A&-1&B&C&-/C&B&C&-/C&/A&A&1&/A
&A&1&/C&-C&-B&/C&-C&-B

\\$\chi_{84}^{({48})}$&/C&-C&-A&-/A&-1&B&-/C&C&B&-/C&C&A&/A&1&A
&/A&1&-C&/C&-B&-C&/C&-B

\\$\chi_{84}^{({49})}$&-/C&C&A&/A&1&B&-/C&C&-B&/C&-C&A&/A&1&-A
&-/A&-1&C&-/C&B&-C&/C&-B

\\$\chi_{84}^{({50})}$&C&-/C&/A&A&1&B&C&-/C&-B&-C&/C&/A&A&1&-/A
&-A&-1&-/C&C&B&/C&-C&-B

\\$\chi_{84}^{({51})}$&/C&-C&A&/A&1&-B&/C&-C&B&-/C&C&A&/A&1&-A
&-/A&-1&-C&/C&-B&C&-/C&B

\\$\chi_{84}^{({52})}$&-C&/C&/A&A&1&-B&-C&/C&B&C&-/C&/A&A&1&-/A
&-A&-1&/C&-C&-B&-/C&C&B

\\$\chi_{84}^{({53})}$&-/C&C&A&/A&1&-B&/C&-C&-B&/C&-C&-A&-/A&-1&-A
&-/A&-1&-C&/C&-B&-C&/C&-B

\\$\chi_{84}^{({54})}$&C&-/C&/A&A&1&-B&-C&/C&-B&-C&/C&-/A&-A&-1&-/A
&-A&-1&/C&-C&-B&/C&-C&-B

\\$\chi_{84}^{({55})}$&/C&-C&A&/A&1&B&-/C&C&B&-/C&C&-A&-/A&-1&-A
&-/A&-1&C&-/C&B&C&-/C&B

\\$\chi_{84}^{({56})}$&-C&/C&/A&A&1&B&C&-/C&B&C&-/C&-/A&-A&-1&-/A
&-A&-1&-/C&C&B&-/C&C&B

\\$\chi_{84}^{({57})}$&-A&-/A&-/A&-A&-1&1&A&/A&-1&-A&-/A&/A&A&1&-/A
&-A&-1&-/A&-A&-1&/A&A&1

\\$\chi_{84}^{({58})}$&-/A&-A&-A&-/A&-1&1&/A&A&-1&-/A&-A&A&/A&1&-A
&-/A&-1&-A&-/A&-1&A&/A&1

\\$\chi_{84}^{({59})}$&-A&-/A&-/A&-A&-1&-1&-A&-/A&-1&-A&-/A&-/A&-A&-1&-/A
&-A&-1&/A&A&1&/A&A&1

\\$\chi_{84}^{({60})}$&-/A&-A&-A&-/A&-1&-1&-/A&-A&-1&-/A&-A&-A&-/A&-1&-A
&-/A&-1&A&/A&1&A&/A&1

\\$\chi_{84}^{({61})}$&-/A&-A&A&/A&1&1&/A&A&-1&-/A&-A&-A&-/A&-1&A
&/A&1&A&/A&1&-A&-/A&-1

\\$\chi_{84}^{({62})}$&-A&-/A&/A&A&1&1&A&/A&-1&-A&-/A&-/A&-A&-1&/A
&A&1&/A&A&1&-/A&-A&-1

\\$\chi_{84}^{({63})}$&-/A&-A&A&/A&1&-1&-/A&-A&-1&-/A&-A&A&/A&1&A
&/A&1&-A&-/A&-1&-A&-/A&-1

\\$\chi_{84}^{({64})}$&-A&-/A&/A&A&1&-1&-A&-/A&-1&-A&-/A&/A&A&1&/A
&A&1&-/A&-A&-1&-/A&-A&-1

\\$\chi_{84}^{({65})}$&A&/A&-/A&-A&-1&-1&-A&-/A&1&A&/A&/A&A&1&-/A
&-A&-1&/A&A&1&-/A&-A&-1

\\$\chi_{84}^{({66})}$&/A&A&-A&-/A&-1&-1&-/A&-A&1&/A&A&A&/A&1&-A
&-/A&-1&A&/A&1&-A&-/A&-1

\\$\chi_{84}^{({67})}$&A&/A&-/A&-A&-1&1&A&/A&1&A&/A&-/A&-A&-1&-/A
&-A&-1&-/A&-A&-1&-/A&-A&-1

\\$\chi_{84}^{({68})}$&/A&A&-A&-/A&-1&1&/A&A&1&/A&A&-A&-/A&-1&-A
&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\$\chi_{84}^{({69})}$&/A&A&A&/A&1&-1&-/A&-A&1&/A&A&-A&-/A&-1&A
&/A&1&-A&-/A&-1&A&/A&1

\\$\chi_{84}^{({70})}$&A&/A&/A&A&1&-1&-A&-/A&1&A&/A&-/A&-A&-1&/A
&A&1&-/A&-A&-1&/A&A&1

\\$\chi_{84}^{({71})}$&/A&A&A&/A&1&1&/A&A&1&/A&A&A&/A&1&A
&/A&1&A&/A&1&A&/A&1

\\$\chi_{84}^{({72})}$&A&/A&/A&A&1&1&A&/A&1&A&/A&/A&A&1&/A
&A&1&/A&A&1&/A&A&1

\\$\chi_{84}^{({73})}$&-B&-B&1&1&1&B&B&B&-B&-B&-B&-1&-1&-1&1
&1&1&-B&-B&-B&B&B&B

\\$\chi_{84}^{({74})}$&B&B&1&1&1&-B&-B&-B&B&B&B&-1&-1&-1&1
&1&1&B&B&B&-B&-B&-B

\\$\chi_{84}^{({75})}$&-B&-B&1&1&1&-B&-B&-B&-B&-B&-B&1&1&1&1
&1&1&B&B&B&B&B&B
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & &70 & &\\\hline
\\$\chi_{84}^{({76})}$&B&B&1&1&1&B&B&B&B&B&B&1&1&1&1
&1&1&-B&-B&-B&-B&-B&-B

\\$\chi_{84}^{({77})}$&-B&-B&-1&-1&-1&B&B&B&-B&-B&-B&1&1&1&-1
&-1&-1&B&B&B&-B&-B&-B

\\$\chi_{84}^{({78})}$&B&B&-1&-1&-1&-B&-B&-B&B&B&B&1&1&1&-1
&-1&-1&-B&-B&-B&B&B&B

\\$\chi_{84}^{({79})}$&-B&-B&-1&-1&-1&-B&-B&-B&-B&-B&-B&-1&-1&-1&-1
&-1&-1&-B&-B&-B&-B&-B&-B

\\$\chi_{84}^{({80})}$&B&B&-1&-1&-1&B&B&B&B&B&B&-1&-1&-1&-1
&-1&-1&B&B&B&B&B&B

\\$\chi_{84}^{({81})}$&-C&/C&/A&A&1&B&C&-/C&-B&-C&/C&-/A&-A&-1&/A
&A&1&/C&-C&-B&-/C&C&B

\\$\chi_{84}^{({82})}$&/C&-C&A&/A&1&B&-/C&C&-B&/C&-C&-A&-/A&-1&A
&/A&1&-C&/C&-B&C&-/C&B

\\$\chi_{84}^{({83})}$&C&-/C&/A&A&1&-B&-C&/C&B&C&-/C&-/A&-A&-1&/A
&A&1&-/C&C&B&/C&-C&-B

\\$\chi_{84}^{({84})}$&-/C&C&A&/A&1&-B&/C&-C&B&-/C&C&-A&-/A&-1&A
&/A&1&C&-/C&B&-C&/C&-B

\\$\chi_{84}^{({85})}$&-C&/C&/A&A&1&-B&-C&/C&-B&-C&/C&/A&A&1&/A
&A&1&-/C&C&B&-/C&C&B

\\$\chi_{84}^{({86})}$&/C&-C&A&/A&1&-B&/C&-C&-B&/C&-C&A&/A&1&A
&/A&1&C&-/C&B&C&-/C&B

\\$\chi_{84}^{({87})}$&C&-/C&/A&A&1&B&C&-/C&B&C&-/C&/A&A&1&/A
&A&1&/C&-C&-B&/C&-C&-B

\\$\chi_{84}^{({88})}$&-/C&C&A&/A&1&B&-/C&C&B&-/C&C&A&/A&1&A
&/A&1&-C&/C&-B&-C&/C&-B

\\$\chi_{84}^{({89})}$&/C&-C&-A&-/A&-1&B&-/C&C&-B&/C&-C&A&/A&1&-A
&-/A&-1&C&-/C&B&-C&/C&-B

\\$\chi_{84}^{({90})}$&-C&/C&-/A&-A&-1&B&C&-/C&-B&-C&/C&/A&A&1&-/A
&-A&-1&-/C&C&B&/C&-C&-B

\\$\chi_{84}^{({91})}$&-/C&C&-A&-/A&-1&-B&/C&-C&B&-/C&C&A&/A&1&-A
&-/A&-1&-C&/C&-B&C&-/C&B

\\$\chi_{84}^{({92})}$&C&-/C&-/A&-A&-1&-B&-C&/C&B&C&-/C&/A&A&1&-/A
&-A&-1&/C&-C&-B&-/C&C&B

\\$\chi_{84}^{({93})}$&/C&-C&-A&-/A&-1&-B&/C&-C&-B&/C&-C&-A&-/A&-1&-A
&-/A&-1&-C&/C&-B&-C&/C&-B

\\$\chi_{84}^{({94})}$&-C&/C&-/A&-A&-1&-B&-C&/C&-B&-C&/C&-/A&-A&-1&-/A
&-A&-1&/C&-C&-B&/C&-C&-B

\\$\chi_{84}^{({95})}$&-/C&C&-A&-/A&-1&B&-/C&C&B&-/C&C&-A&-/A&-1&-A
&-/A&-1&C&-/C&B&C&-/C&B

\\$\chi_{84}^{({96})}$&C&-/C&-/A&-A&-1&B&C&-/C&B&C&-/C&-/A&-A&-1&-/A
&-A&-1&-/C&C&B&-/C&C&B

\\$\chi_{84}^{({97})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&2&2&2

\\$\chi_{84}^{({98})}$&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&-2&-2&-2

\\$\chi_{84}^{({99})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&2&2&2

\\$\chi_{84}^{({100})}$&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&-2&-2&-2

\\$\chi_{84}^{({101})}$&-D&-D&2&2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&-D&-D&-D

\\$\chi_{84}^{({102})}$&D&D&2&2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&D&D&D

\\$\chi_{84}^{({103})}$&-E&/E&/F&F&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&/E&-E&-D

\\$\chi_{84}^{({104})}$&/E&-E&F&/F&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&-E&/E&-D

\\$\chi_{84}^{({105})}$&E&-/E&/F&F&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&-/E&E&D

\\$\chi_{84}^{({106})}$&-/E&E&F&/F&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&E&-/E&D

\\$\chi_{84}^{({107})}$&D&D&-2&-2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&-D&-D&-D

\\$\chi_{84}^{({108})}$&-D&-D&-2&-2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&D&D&D

\\$\chi_{84}^{({109})}$&E&-/E&-/F&-F&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&/E&-E&-D

\\$\chi_{84}^{({110})}$&-/E&E&-F&-/F&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&-E&/E&-D

\\$\chi_{84}^{({111})}$&-E&/E&-/F&-F&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&-/E&E&D

\\$\chi_{84}^{({112})}$&/E&-E&-F&-/F&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&E&-/E&D

\\$\chi_{84}^{({113})}$&-F&-/F&/F&F&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&/F&F&2

\\$\chi_{84}^{({114})}$&-/F&-F&F&/F&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&F&/F&2

\\$\chi_{84}^{({115})}$&F&/F&/F&F&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&-/F&-F&-2

\\$\chi_{84}^{({116})}$&/F&F&F&/F&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&-F&-/F&-2

\\$\chi_{84}^{({117})}$&F&/F&-/F&-F&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&/F&F&2

\\$\chi_{84}^{({118})}$&/F&F&-F&-/F&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&F&/F&2

\\$\chi_{84}^{({119})}$&-F&-/F&-/F&-F&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&-/F&-F&-2

\\$\chi_{84}^{({120})}$&-/F&-F&-F&-/F&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&-F&-/F&-2\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & 80& & & & & & & & & &90 & & & &\\\hline
$\chi_{84}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{84}^{(2)}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&1&1&1&-1

\\$\chi_{84}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{84}^{(4)}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1
&1&1&1&1&1&1&-1

\\$\chi_{84}^{(5)}$&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1

\\$\chi_{84}^{(6)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&-1&-1&-1&1

\\$\chi_{84}^{(7)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\$\chi_{84}^{(8)}$&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&-1&-1&-1&1

\\$\chi_{84}^{(9)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{84}^{({10})}$&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1

\\$\chi_{84}^{({11})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{84}^{({12})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&-1

\\$\chi_{84}^{({13})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&1&1&1
&1&1&1&-1&-1&-1&-1

\\$\chi_{84}^{({14})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1

\\$\chi_{84}^{({15})}$&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\$\chi_{84}^{({16})}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1
&1&1&1&-1&-1&-1&1

\\$\chi_{84}^{({17})}$&-1&-A&-/A&1&A&/A&/A&A&1&1&A&/A&/A&A&1
&-/A&-A&-1&1&A&/A&-1

\\$\chi_{84}^{({18})}$&-1&-/A&-A&1&/A&A&A&/A&1&1&/A&A&A&/A&1
&-A&-/A&-1&1&/A&A&-1

\\$\chi_{84}^{({19})}$&1&A&/A&1&A&/A&/A&A&1&1&A&/A&-/A&-A&-1
&-/A&-A&-1&-1&-A&-/A&-1

\\$\chi_{84}^{({20})}$&1&/A&A&1&/A&A&A&/A&1&1&/A&A&-A&-/A&-1
&-A&-/A&-1&-1&-/A&-A&-1

\\$\chi_{84}^{({21})}$&-1&-/A&-A&1&/A&A&-A&-/A&-1&1&/A&A&-A&-/A&-1
&A&/A&1&1&/A&A&-1

\\$\chi_{84}^{({22})}$&-1&-A&-/A&1&A&/A&-/A&-A&-1&1&A&/A&-/A&-A&-1
&/A&A&1&1&A&/A&-1

\\$\chi_{84}^{({23})}$&1&/A&A&1&/A&A&-A&-/A&-1&1&/A&A&A&/A&1
&A&/A&1&-1&-/A&-A&-1

\\$\chi_{84}^{({24})}$&1&A&/A&1&A&/A&-/A&-A&-1&1&A&/A&/A&A&1
&/A&A&1&-1&-A&-/A&-1

\\$\chi_{84}^{({25})}$&-1&-A&-/A&1&A&/A&/A&A&1&-1&-A&-/A&/A&A&1
&-/A&-A&-1&-1&-A&-/A&1

\\$\chi_{84}^{({26})}$&-1&-/A&-A&1&/A&A&A&/A&1&-1&-/A&-A&A&/A&1
&-A&-/A&-1&-1&-/A&-A&1

\\$\chi_{84}^{({27})}$&1&A&/A&1&A&/A&/A&A&1&-1&-A&-/A&-/A&-A&-1
&-/A&-A&-1&1&A&/A&1

\\$\chi_{84}^{({28})}$&1&/A&A&1&/A&A&A&/A&1&-1&-/A&-A&-A&-/A&-1
&-A&-/A&-1&1&/A&A&1

\\$\chi_{84}^{({29})}$&-1&-/A&-A&1&/A&A&-A&-/A&-1&-1&-/A&-A&-A&-/A&-1
&A&/A&1&-1&-/A&-A&1

\\$\chi_{84}^{({30})}$&-1&-A&-/A&1&A&/A&-/A&-A&-1&-1&-A&-/A&-/A&-A&-1
&/A&A&1&-1&-A&-/A&1

\\$\chi_{84}^{({31})}$&1&/A&A&1&/A&A&-A&-/A&-1&-1&-/A&-A&A&/A&1
&A&/A&1&1&/A&A&1

\\$\chi_{84}^{({32})}$&1&A&/A&1&A&/A&-/A&-A&-1&-1&-A&-/A&/A&A&1
&/A&A&1&1&A&/A&1

\\$\chi_{84}^{({33})}$&1&1&1&-1&-1&-1&1&1&1&-B&-B&-B&1&1&1
&-1&-1&-1&-B&-B&-B&B

\\$\chi_{84}^{({34})}$&1&1&1&-1&-1&-1&1&1&1&B&B&B&1&1&1
&-1&-1&-1&B&B&B&-B

\\$\chi_{84}^{({35})}$&-1&-1&-1&-1&-1&-1&1&1&1&-B&-B&-B&-1&-1&-1
&-1&-1&-1&B&B&B&B

\\$\chi_{84}^{({36})}$&-1&-1&-1&-1&-1&-1&1&1&1&B&B&B&-1&-1&-1
&-1&-1&-1&-B&-B&-B&-B

\\$\chi_{84}^{({37})}$&1&1&1&-1&-1&-1&-1&-1&-1&-B&-B&-B&-1&-1&-1
&1&1&1&-B&-B&-B&B

\\$\chi_{84}^{({38})}$&1&1&1&-1&-1&-1&-1&-1&-1&B&B&B&-1&-1&-1
&1&1&1&B&B&B&-B

\\$\chi_{84}^{({39})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-B&-B&-B&1&1&1
&1&1&1&B&B&B&B

\\$\chi_{84}^{({40})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&B&B&B&1&1&1
&1&1&1&-B&-B&-B&-B

\\$\chi_{84}^{({41})}$&1&A&/A&-1&-A&-/A&/A&A&1&-B&-C&/C&/A&A&1
&-/A&-A&-1&-B&-C&/C&B

\\$\chi_{84}^{({42})}$&1&/A&A&-1&-/A&-A&A&/A&1&-B&/C&-C&A&/A&1
&-A&-/A&-1&-B&/C&-C&B

\\$\chi_{84}^{({43})}$&1&A&/A&-1&-A&-/A&/A&A&1&B&C&-/C&/A&A&1
&-/A&-A&-1&B&C&-/C&-B

\\$\chi_{84}^{({44})}$&1&/A&A&-1&-/A&-A&A&/A&1&B&-/C&C&A&/A&1
&-A&-/A&-1&B&-/C&C&-B

\\$\chi_{84}^{({45})}$&-1&-A&-/A&-1&-A&-/A&/A&A&1&-B&-C&/C&-/A&-A&-1
&-/A&-A&-1&B&C&-/C&B
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & 80& & & & & & & & & &90 & & & &\\\hline
\\$\chi_{84}^{({46})}$&-1&-/A&-A&-1&-/A&-A&A&/A&1&-B&/C&-C&-A&-/A&-1
&-A&-/A&-1&B&-/C&C&B

\\$\chi_{84}^{({47})}$&-1&-A&-/A&-1&-A&-/A&/A&A&1&B&C&-/C&-/A&-A&-1
&-/A&-A&-1&-B&-C&/C&-B

\\$\chi_{84}^{({48})}$&-1&-/A&-A&-1&-/A&-A&A&/A&1&B&-/C&C&-A&-/A&-1
&-A&-/A&-1&-B&/C&-C&-B

\\$\chi_{84}^{({49})}$&1&/A&A&-1&-/A&-A&-A&-/A&-1&-B&/C&-C&-A&-/A&-1
&A&/A&1&-B&/C&-C&B

\\$\chi_{84}^{({50})}$&1&A&/A&-1&-A&-/A&-/A&-A&-1&-B&-C&/C&-/A&-A&-1
&/A&A&1&-B&-C&/C&B

\\$\chi_{84}^{({51})}$&1&/A&A&-1&-/A&-A&-A&-/A&-1&B&-/C&C&-A&-/A&-1
&A&/A&1&B&-/C&C&-B

\\$\chi_{84}^{({52})}$&1&A&/A&-1&-A&-/A&-/A&-A&-1&B&C&-/C&-/A&-A&-1
&/A&A&1&B&C&-/C&-B

\\$\chi_{84}^{({53})}$&-1&-/A&-A&-1&-/A&-A&-A&-/A&-1&-B&/C&-C&A&/A&1
&A&/A&1&B&-/C&C&B

\\$\chi_{84}^{({54})}$&-1&-A&-/A&-1&-A&-/A&-/A&-A&-1&-B&-C&/C&/A&A&1
&/A&A&1&B&C&-/C&B

\\$\chi_{84}^{({55})}$&-1&-/A&-A&-1&-/A&-A&-A&-/A&-1&B&-/C&C&A&/A&1
&A&/A&1&-B&/C&-C&-B

\\$\chi_{84}^{({56})}$&-1&-A&-/A&-1&-A&-/A&-/A&-A&-1&B&C&-/C&/A&A&1
&/A&A&1&-B&-C&/C&-B

\\$\chi_{84}^{({57})}$&-1&-A&-/A&1&A&/A&-/A&-A&-1&-1&-A&-/A&/A&A&1
&-/A&-A&-1&1&A&/A&-1

\\$\chi_{84}^{({58})}$&-1&-/A&-A&1&/A&A&-A&-/A&-1&-1&-/A&-A&A&/A&1
&-A&-/A&-1&1&/A&A&-1

\\$\chi_{84}^{({59})}$&1&A&/A&1&A&/A&-/A&-A&-1&-1&-A&-/A&-/A&-A&-1
&-/A&-A&-1&-1&-A&-/A&-1

\\$\chi_{84}^{({60})}$&1&/A&A&1&/A&A&-A&-/A&-1&-1&-/A&-A&-A&-/A&-1
&-A&-/A&-1&-1&-/A&-A&-1

\\$\chi_{84}^{({61})}$&-1&-/A&-A&1&/A&A&A&/A&1&-1&-/A&-A&-A&-/A&-1
&A&/A&1&1&/A&A&-1

\\$\chi_{84}^{({62})}$&-1&-A&-/A&1&A&/A&/A&A&1&-1&-A&-/A&-/A&-A&-1
&/A&A&1&1&A&/A&-1

\\$\chi_{84}^{({63})}$&1&/A&A&1&/A&A&A&/A&1&-1&-/A&-A&A&/A&1
&A&/A&1&-1&-/A&-A&-1

\\$\chi_{84}^{({64})}$&1&A&/A&1&A&/A&/A&A&1&-1&-A&-/A&/A&A&1
&/A&A&1&-1&-A&-/A&-1

\\$\chi_{84}^{({65})}$&-1&-A&-/A&1&A&/A&-/A&-A&-1&1&A&/A&/A&A&1
&-/A&-A&-1&-1&-A&-/A&1

\\$\chi_{84}^{({66})}$&-1&-/A&-A&1&/A&A&-A&-/A&-1&1&/A&A&A&/A&1
&-A&-/A&-1&-1&-/A&-A&1

\\$\chi_{84}^{({67})}$&1&A&/A&1&A&/A&-/A&-A&-1&1&A&/A&-/A&-A&-1
&-/A&-A&-1&1&A&/A&1

\\$\chi_{84}^{({68})}$&1&/A&A&1&/A&A&-A&-/A&-1&1&/A&A&-A&-/A&-1
&-A&-/A&-1&1&/A&A&1

\\$\chi_{84}^{({69})}$&-1&-/A&-A&1&/A&A&A&/A&1&1&/A&A&-A&-/A&-1
&A&/A&1&-1&-/A&-A&1

\\$\chi_{84}^{({70})}$&-1&-A&-/A&1&A&/A&/A&A&1&1&A&/A&-/A&-A&-1
&/A&A&1&-1&-A&-/A&1

\\$\chi_{84}^{({71})}$&1&/A&A&1&/A&A&A&/A&1&1&/A&A&A&/A&1
&A&/A&1&1&/A&A&1

\\$\chi_{84}^{({72})}$&1&A&/A&1&A&/A&/A&A&1&1&A&/A&/A&A&1
&/A&A&1&1&A&/A&1

\\$\chi_{84}^{({73})}$&1&1&1&-1&-1&-1&-1&-1&-1&B&B&B&1&1&1
&-1&-1&-1&-B&-B&-B&B

\\$\chi_{84}^{({74})}$&1&1&1&-1&-1&-1&-1&-1&-1&-B&-B&-B&1&1&1
&-1&-1&-1&B&B&B&-B

\\$\chi_{84}^{({75})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&B&B&B&-1&-1&-1
&-1&-1&-1&B&B&B&B

\\$\chi_{84}^{({76})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-B&-B&-B&-1&-1&-1
&-1&-1&-1&-B&-B&-B&-B

\\$\chi_{84}^{({77})}$&1&1&1&-1&-1&-1&1&1&1&B&B&B&-1&-1&-1
&1&1&1&-B&-B&-B&B

\\$\chi_{84}^{({78})}$&1&1&1&-1&-1&-1&1&1&1&-B&-B&-B&-1&-1&-1
&1&1&1&B&B&B&-B

\\$\chi_{84}^{({79})}$&-1&-1&-1&-1&-1&-1&1&1&1&B&B&B&1&1&1
&1&1&1&B&B&B&B

\\$\chi_{84}^{({80})}$&-1&-1&-1&-1&-1&-1&1&1&1&-B&-B&-B&1&1&1
&1&1&1&-B&-B&-B&-B

\\$\chi_{84}^{({81})}$&1&A&/A&-1&-A&-/A&-/A&-A&-1&B&C&-/C&/A&A&1
&-/A&-A&-1&-B&-C&/C&B

\\$\chi_{84}^{({82})}$&1&/A&A&-1&-/A&-A&-A&-/A&-1&B&-/C&C&A&/A&1
&-A&-/A&-1&-B&/C&-C&B

\\$\chi_{84}^{({83})}$&1&A&/A&-1&-A&-/A&-/A&-A&-1&-B&-C&/C&/A&A&1
&-/A&-A&-1&B&C&-/C&-B

\\$\chi_{84}^{({84})}$&1&/A&A&-1&-/A&-A&-A&-/A&-1&-B&/C&-C&A&/A&1
&-A&-/A&-1&B&-/C&C&-B

\\$\chi_{84}^{({85})}$&-1&-A&-/A&-1&-A&-/A&-/A&-A&-1&B&C&-/C&-/A&-A&-1
&-/A&-A&-1&B&C&-/C&B

\\$\chi_{84}^{({86})}$&-1&-/A&-A&-1&-/A&-A&-A&-/A&-1&B&-/C&C&-A&-/A&-1
&-A&-/A&-1&B&-/C&C&B

\\$\chi_{84}^{({87})}$&-1&-A&-/A&-1&-A&-/A&-/A&-A&-1&-B&-C&/C&-/A&-A&-1
&-/A&-A&-1&-B&-C&/C&-B

\\$\chi_{84}^{({88})}$&-1&-/A&-A&-1&-/A&-A&-A&-/A&-1&-B&/C&-C&-A&-/A&-1
&-A&-/A&-1&-B&/C&-C&-B

\\$\chi_{84}^{({89})}$&1&/A&A&-1&-/A&-A&A&/A&1&B&-/C&C&-A&-/A&-1
&A&/A&1&-B&/C&-C&B

\\$\chi_{84}^{({90})}$&1&A&/A&-1&-A&-/A&/A&A&1&B&C&-/C&-/A&-A&-1
&/A&A&1&-B&-C&/C&B
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & 80& & & & & & & & & &90 & & & &\\\hline
\\$\chi_{84}^{({91})}$&1&/A&A&-1&-/A&-A&A&/A&1&-B&/C&-C&-A&-/A&-1
&A&/A&1&B&-/C&C&-B

\\$\chi_{84}^{({92})}$&1&A&/A&-1&-A&-/A&/A&A&1&-B&-C&/C&-/A&-A&-1
&/A&A&1&B&C&-/C&-B

\\$\chi_{84}^{({93})}$&-1&-/A&-A&-1&-/A&-A&A&/A&1&B&-/C&C&A&/A&1
&A&/A&1&B&-/C&C&B

\\$\chi_{84}^{({94})}$&-1&-A&-/A&-1&-A&-/A&/A&A&1&B&C&-/C&/A&A&1
&/A&A&1&B&C&-/C&B

\\$\chi_{84}^{({95})}$&-1&-/A&-A&-1&-/A&-A&A&/A&1&-B&/C&-C&A&/A&1
&A&/A&1&-B&/C&-C&-B

\\$\chi_{84}^{({96})}$&-1&-A&-/A&-1&-A&-/A&/A&A&1&-B&-C&/C&/A&A&1
&/A&A&1&-B&-C&/C&-B

\\$\chi_{84}^{({97})}$&.&.&.&-2&-2&-2&2&2&2&-2&-2&-2&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({98})}$&.&.&.&-2&-2&-2&2&2&2&2&2&2&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({99})}$&.&.&.&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({100})}$&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({101})}$&.&.&.&2&2&2&-2&-2&-2&D&D&D&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({102})}$&.&.&.&2&2&2&-2&-2&-2&-D&-D&-D&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({103})}$&.&.&.&2&F&/F&-/F&-F&-2&D&E&-/E&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({104})}$&.&.&.&2&/F&F&-F&-/F&-2&D&-/E&E&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({105})}$&.&.&.&2&F&/F&-/F&-F&-2&-D&-E&/E&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({106})}$&.&.&.&2&/F&F&-F&-/F&-2&-D&/E&-E&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({107})}$&.&.&.&2&2&2&2&2&2&-D&-D&-D&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({108})}$&.&.&.&2&2&2&2&2&2&D&D&D&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({109})}$&.&.&.&2&F&/F&/F&F&2&-D&-E&/E&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({110})}$&.&.&.&2&/F&F&F&/F&2&-D&/E&-E&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({111})}$&.&.&.&2&F&/F&/F&F&2&D&E&-/E&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({112})}$&.&.&.&2&/F&F&F&/F&2&D&-/E&E&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({113})}$&.&.&.&-2&-F&-/F&/F&F&2&-2&-F&-/F&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({114})}$&.&.&.&-2&-/F&-F&F&/F&2&-2&-/F&-F&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({115})}$&.&.&.&-2&-F&-/F&/F&F&2&2&F&/F&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({116})}$&.&.&.&-2&-/F&-F&F&/F&2&2&/F&F&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({117})}$&.&.&.&-2&-F&-/F&-/F&-F&-2&2&F&/F&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({118})}$&.&.&.&-2&-/F&-F&-F&-/F&-2&2&/F&F&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({119})}$&.&.&.&-2&-F&-/F&-/F&-F&-2&-2&-F&-/F&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{84}^{({120})}$&.&.&.&-2&-/F&-F&-F&-/F&-2&-2&-/F&-F&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & & 110& & & & & &\\\hline
$\chi_{84}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{84}^{(2)}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{84}^{(3)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&-1&1

\\$\chi_{84}^{(4)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&1&1&1&-1&1

\\$\chi_{84}^{(5)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\$\chi_{84}^{(6)}$&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&1&1&1&-1&1

\\$\chi_{84}^{(7)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\$\chi_{84}^{(8)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{84}^{(9)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&-1&1

\\$\chi_{84}^{({10})}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&-1&1

\\$\chi_{84}^{({11})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{84}^{({12})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\$\chi_{84}^{({13})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&-1&1

\\$\chi_{84}^{({14})}$&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\$\chi_{84}^{({15})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&-1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & & 110& & & & & &\\\hline
\\$\chi_{84}^{({16})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&-1&1

\\$\chi_{84}^{({17})}$&-A&-/A&-1&-A&-/A&1&A&/A&-/A&-A&-1&/A&A&1
&/A&A&1&1&A&/A&/A&A

\\$\chi_{84}^{({18})}$&-/A&-A&-1&-/A&-A&1&/A&A&-A&-/A&-1&A&/A&1
&A&/A&1&1&/A&A&A&/A

\\$\chi_{84}^{({19})}$&-A&-/A&1&A&/A&1&A&/A&/A&A&1&/A&A&1
&/A&A&1&1&A&/A&-/A&A

\\$\chi_{84}^{({20})}$&-/A&-A&1&/A&A&1&/A&A&A&/A&1&A&/A&1
&A&/A&1&1&/A&A&-A&/A

\\$\chi_{84}^{({21})}$&-/A&-A&-1&-/A&-A&1&/A&A&A&/A&1&-A&-/A&-1
&-A&-/A&-1&1&/A&A&-A&/A

\\$\chi_{84}^{({22})}$&-A&-/A&-1&-A&-/A&1&A&/A&/A&A&1&-/A&-A&-1
&-/A&-A&-1&1&A&/A&-/A&A

\\$\chi_{84}^{({23})}$&-/A&-A&1&/A&A&1&/A&A&-A&-/A&-1&-A&-/A&-1
&-A&-/A&-1&1&/A&A&A&/A

\\$\chi_{84}^{({24})}$&-A&-/A&1&A&/A&1&A&/A&-/A&-A&-1&-/A&-A&-1
&-/A&-A&-1&1&A&/A&/A&A

\\$\chi_{84}^{({25})}$&A&/A&-1&-A&-/A&1&A&/A&/A&A&1&-/A&-A&-1
&-/A&-A&-1&1&A&/A&-/A&A

\\$\chi_{84}^{({26})}$&/A&A&-1&-/A&-A&1&/A&A&A&/A&1&-A&-/A&-1
&-A&-/A&-1&1&/A&A&-A&/A

\\$\chi_{84}^{({27})}$&A&/A&1&A&/A&1&A&/A&-/A&-A&-1&-/A&-A&-1
&-/A&-A&-1&1&A&/A&/A&A

\\$\chi_{84}^{({28})}$&/A&A&1&/A&A&1&/A&A&-A&-/A&-1&-A&-/A&-1
&-A&-/A&-1&1&/A&A&A&/A

\\$\chi_{84}^{({29})}$&/A&A&-1&-/A&-A&1&/A&A&-A&-/A&-1&A&/A&1
&A&/A&1&1&/A&A&A&/A

\\$\chi_{84}^{({30})}$&A&/A&-1&-A&-/A&1&A&/A&-/A&-A&-1&/A&A&1
&/A&A&1&1&A&/A&/A&A

\\$\chi_{84}^{({31})}$&/A&A&1&/A&A&1&/A&A&A&/A&1&A&/A&1
&A&/A&1&1&/A&A&-A&/A

\\$\chi_{84}^{({32})}$&A&/A&1&A&/A&1&A&/A&/A&A&1&/A&A&1
&/A&A&1&1&A&/A&-/A&A

\\$\chi_{84}^{({33})}$&B&B&-1&-1&-1&1&1&1&B&B&B&-B&-B&-B
&B&B&B&-1&-1&-1&B&1

\\$\chi_{84}^{({34})}$&-B&-B&-1&-1&-1&1&1&1&-B&-B&-B&B&B&B
&-B&-B&-B&-1&-1&-1&-B&1

\\$\chi_{84}^{({35})}$&B&B&1&1&1&1&1&1&-B&-B&-B&-B&-B&-B
&B&B&B&-1&-1&-1&-B&1

\\$\chi_{84}^{({36})}$&-B&-B&1&1&1&1&1&1&B&B&B&B&B&B
&-B&-B&-B&-1&-1&-1&B&1

\\$\chi_{84}^{({37})}$&B&B&-1&-1&-1&1&1&1&-B&-B&-B&B&B&B
&-B&-B&-B&-1&-1&-1&-B&1

\\$\chi_{84}^{({38})}$&-B&-B&-1&-1&-1&1&1&1&B&B&B&-B&-B&-B
&B&B&B&-1&-1&-1&B&1

\\$\chi_{84}^{({39})}$&B&B&1&1&1&1&1&1&B&B&B&B&B&B
&-B&-B&-B&-1&-1&-1&B&1

\\$\chi_{84}^{({40})}$&-B&-B&1&1&1&1&1&1&-B&-B&-B&-B&-B&-B
&B&B&B&-1&-1&-1&-B&1

\\$\chi_{84}^{({41})}$&C&-/C&-1&-A&-/A&1&A&/A&-/C&C&B&/C&-C&-B
&-/C&C&B&-1&-A&-/A&-/C&A

\\$\chi_{84}^{({42})}$&-/C&C&-1&-/A&-A&1&/A&A&C&-/C&B&-C&/C&-B
&C&-/C&B&-1&-/A&-A&C&/A

\\$\chi_{84}^{({43})}$&-C&/C&-1&-A&-/A&1&A&/A&/C&-C&-B&-/C&C&B
&/C&-C&-B&-1&-A&-/A&/C&A

\\$\chi_{84}^{({44})}$&/C&-C&-1&-/A&-A&1&/A&A&-C&/C&-B&C&-/C&B
&-C&/C&-B&-1&-/A&-A&-C&/A

\\$\chi_{84}^{({45})}$&C&-/C&1&A&/A&1&A&/A&/C&-C&-B&/C&-C&-B
&-/C&C&B&-1&-A&-/A&/C&A

\\$\chi_{84}^{({46})}$&-/C&C&1&/A&A&1&/A&A&-C&/C&-B&-C&/C&-B
&C&-/C&B&-1&-/A&-A&-C&/A

\\$\chi_{84}^{({47})}$&-C&/C&1&A&/A&1&A&/A&-/C&C&B&-/C&C&B
&/C&-C&-B&-1&-A&-/A&-/C&A

\\$\chi_{84}^{({48})}$&/C&-C&1&/A&A&1&/A&A&C&-/C&B&C&-/C&B
&-C&/C&-B&-1&-/A&-A&C&/A

\\$\chi_{84}^{({49})}$&-/C&C&-1&-/A&-A&1&/A&A&-C&/C&-B&C&-/C&B
&-C&/C&-B&-1&-/A&-A&-C&/A

\\$\chi_{84}^{({50})}$&C&-/C&-1&-A&-/A&1&A&/A&/C&-C&-B&-/C&C&B
&/C&-C&-B&-1&-A&-/A&/C&A

\\$\chi_{84}^{({51})}$&/C&-C&-1&-/A&-A&1&/A&A&C&-/C&B&-C&/C&-B
&C&-/C&B&-1&-/A&-A&C&/A

\\$\chi_{84}^{({52})}$&-C&/C&-1&-A&-/A&1&A&/A&-/C&C&B&/C&-C&-B
&-/C&C&B&-1&-A&-/A&-/C&A

\\$\chi_{84}^{({53})}$&-/C&C&1&/A&A&1&/A&A&C&-/C&B&C&-/C&B
&-C&/C&-B&-1&-/A&-A&C&/A

\\$\chi_{84}^{({54})}$&C&-/C&1&A&/A&1&A&/A&-/C&C&B&-/C&C&B
&/C&-C&-B&-1&-A&-/A&-/C&A

\\$\chi_{84}^{({55})}$&/C&-C&1&/A&A&1&/A&A&-C&/C&-B&-C&/C&-B
&C&-/C&B&-1&-/A&-A&-C&/A

\\$\chi_{84}^{({56})}$&-C&/C&1&A&/A&1&A&/A&/C&-C&-B&/C&-C&-B
&-/C&C&B&-1&-A&-/A&/C&A

\\$\chi_{84}^{({57})}$&-A&-/A&-1&-A&-/A&1&A&/A&-/A&-A&-1&/A&A&1
&/A&A&1&1&A&/A&-/A&A

\\$\chi_{84}^{({58})}$&-/A&-A&-1&-/A&-A&1&/A&A&-A&-/A&-1&A&/A&1
&A&/A&1&1&/A&A&-A&/A

\\$\chi_{84}^{({59})}$&-A&-/A&1&A&/A&1&A&/A&/A&A&1&/A&A&1
&/A&A&1&1&A&/A&/A&A

\\$\chi_{84}^{({60})}$&-/A&-A&1&/A&A&1&/A&A&A&/A&1&A&/A&1
&A&/A&1&1&/A&A&A&/A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & & 110& & & & & &\\\hline
\\$\chi_{84}^{({61})}$&-/A&-A&-1&-/A&-A&1&/A&A&A&/A&1&-A&-/A&-1
&-A&-/A&-1&1&/A&A&A&/A

\\$\chi_{84}^{({62})}$&-A&-/A&-1&-A&-/A&1&A&/A&/A&A&1&-/A&-A&-1
&-/A&-A&-1&1&A&/A&/A&A

\\$\chi_{84}^{({63})}$&-/A&-A&1&/A&A&1&/A&A&-A&-/A&-1&-A&-/A&-1
&-A&-/A&-1&1&/A&A&-A&/A

\\$\chi_{84}^{({64})}$&-A&-/A&1&A&/A&1&A&/A&-/A&-A&-1&-/A&-A&-1
&-/A&-A&-1&1&A&/A&-/A&A

\\$\chi_{84}^{({65})}$&A&/A&-1&-A&-/A&1&A&/A&/A&A&1&-/A&-A&-1
&-/A&-A&-1&1&A&/A&/A&A

\\$\chi_{84}^{({66})}$&/A&A&-1&-/A&-A&1&/A&A&A&/A&1&-A&-/A&-1
&-A&-/A&-1&1&/A&A&A&/A

\\$\chi_{84}^{({67})}$&A&/A&1&A&/A&1&A&/A&-/A&-A&-1&-/A&-A&-1
&-/A&-A&-1&1&A&/A&-/A&A

\\$\chi_{84}^{({68})}$&/A&A&1&/A&A&1&/A&A&-A&-/A&-1&-A&-/A&-1
&-A&-/A&-1&1&/A&A&-A&/A

\\$\chi_{84}^{({69})}$&/A&A&-1&-/A&-A&1&/A&A&-A&-/A&-1&A&/A&1
&A&/A&1&1&/A&A&-A&/A

\\$\chi_{84}^{({70})}$&A&/A&-1&-A&-/A&1&A&/A&-/A&-A&-1&/A&A&1
&/A&A&1&1&A&/A&-/A&A

\\$\chi_{84}^{({71})}$&/A&A&1&/A&A&1&/A&A&A&/A&1&A&/A&1
&A&/A&1&1&/A&A&A&/A

\\$\chi_{84}^{({72})}$&A&/A&1&A&/A&1&A&/A&/A&A&1&/A&A&1
&/A&A&1&1&A&/A&/A&A

\\$\chi_{84}^{({73})}$&B&B&-1&-1&-1&1&1&1&B&B&B&-B&-B&-B
&B&B&B&-1&-1&-1&-B&1

\\$\chi_{84}^{({74})}$&-B&-B&-1&-1&-1&1&1&1&-B&-B&-B&B&B&B
&-B&-B&-B&-1&-1&-1&B&1

\\$\chi_{84}^{({75})}$&B&B&1&1&1&1&1&1&-B&-B&-B&-B&-B&-B
&B&B&B&-1&-1&-1&B&1

\\$\chi_{84}^{({76})}$&-B&-B&1&1&1&1&1&1&B&B&B&B&B&B
&-B&-B&-B&-1&-1&-1&-B&1

\\$\chi_{84}^{({77})}$&B&B&-1&-1&-1&1&1&1&-B&-B&-B&B&B&B
&-B&-B&-B&-1&-1&-1&B&1

\\$\chi_{84}^{({78})}$&-B&-B&-1&-1&-1&1&1&1&B&B&B&-B&-B&-B
&B&B&B&-1&-1&-1&-B&1

\\$\chi_{84}^{({79})}$&B&B&1&1&1&1&1&1&B&B&B&B&B&B
&-B&-B&-B&-1&-1&-1&-B&1

\\$\chi_{84}^{({80})}$&-B&-B&1&1&1&1&1&1&-B&-B&-B&-B&-B&-B
&B&B&B&-1&-1&-1&B&1

\\$\chi_{84}^{({81})}$&C&-/C&-1&-A&-/A&1&A&/A&-/C&C&B&/C&-C&-B
&-/C&C&B&-1&-A&-/A&/C&A

\\$\chi_{84}^{({82})}$&-/C&C&-1&-/A&-A&1&/A&A&C&-/C&B&-C&/C&-B
&C&-/C&B&-1&-/A&-A&-C&/A

\\$\chi_{84}^{({83})}$&-C&/C&-1&-A&-/A&1&A&/A&/C&-C&-B&-/C&C&B
&/C&-C&-B&-1&-A&-/A&-/C&A

\\$\chi_{84}^{({84})}$&/C&-C&-1&-/A&-A&1&/A&A&-C&/C&-B&C&-/C&B
&-C&/C&-B&-1&-/A&-A&C&/A

\\$\chi_{84}^{({85})}$&C&-/C&1&A&/A&1&A&/A&/C&-C&-B&/C&-C&-B
&-/C&C&B&-1&-A&-/A&-/C&A

\\$\chi_{84}^{({86})}$&-/C&C&1&/A&A&1&/A&A&-C&/C&-B&-C&/C&-B
&C&-/C&B&-1&-/A&-A&C&/A

\\$\chi_{84}^{({87})}$&-C&/C&1&A&/A&1&A&/A&-/C&C&B&-/C&C&B
&/C&-C&-B&-1&-A&-/A&/C&A

\\$\chi_{84}^{({88})}$&/C&-C&1&/A&A&1&/A&A&C&-/C&B&C&-/C&B
&-C&/C&-B&-1&-/A&-A&-C&/A

\\$\chi_{84}^{({89})}$&-/C&C&-1&-/A&-A&1&/A&A&-C&/C&-B&C&-/C&B
&-C&/C&-B&-1&-/A&-A&C&/A

\\$\chi_{84}^{({90})}$&C&-/C&-1&-A&-/A&1&A&/A&/C&-C&-B&-/C&C&B
&/C&-C&-B&-1&-A&-/A&-/C&A

\\$\chi_{84}^{({91})}$&/C&-C&-1&-/A&-A&1&/A&A&C&-/C&B&-C&/C&-B
&C&-/C&B&-1&-/A&-A&-C&/A

\\$\chi_{84}^{({92})}$&-C&/C&-1&-A&-/A&1&A&/A&-/C&C&B&/C&-C&-B
&-/C&C&B&-1&-A&-/A&/C&A

\\$\chi_{84}^{({93})}$&-/C&C&1&/A&A&1&/A&A&C&-/C&B&C&-/C&B
&-C&/C&-B&-1&-/A&-A&-C&/A

\\$\chi_{84}^{({94})}$&C&-/C&1&A&/A&1&A&/A&-/C&C&B&-/C&C&B
&/C&-C&-B&-1&-A&-/A&/C&A

\\$\chi_{84}^{({95})}$&/C&-C&1&/A&A&1&/A&A&-C&/C&-B&-C&/C&-B
&C&-/C&B&-1&-/A&-A&C&/A

\\$\chi_{84}^{({96})}$&-C&/C&1&A&/A&1&A&/A&/C&-C&-B&/C&-C&-B
&-/C&C&B&-1&-A&-/A&-/C&A

\\$\chi_{84}^{({97})}$&.&.&.&.&.&-2&-2&-2&.&.&.&2&2&2
&-2&-2&-2&2&2&2&.&2

\\$\chi_{84}^{({98})}$&.&.&.&.&.&-2&-2&-2&.&.&.&-2&-2&-2
&2&2&2&2&2&2&.&2

\\$\chi_{84}^{({99})}$&.&.&.&.&.&-2&-2&-2&.&.&.&2&2&2
&-2&-2&-2&2&2&2&.&2

\\$\chi_{84}^{({100})}$&.&.&.&.&.&-2&-2&-2&.&.&.&-2&-2&-2
&2&2&2&2&2&2&.&2

\\$\chi_{84}^{({101})}$&.&.&.&.&.&-2&-2&-2&.&.&.&D&D&D
&D&D&D&-2&-2&-2&.&2

\\$\chi_{84}^{({102})}$&.&.&.&.&.&-2&-2&-2&.&.&.&-D&-D&-D
&-D&-D&-D&-2&-2&-2&.&2

\\$\chi_{84}^{({103})}$&.&.&.&.&.&-2&-F&-/F&.&.&.&-/E&E&D
&-/E&E&D&-2&-F&-/F&.&F

\\$\chi_{84}^{({104})}$&.&.&.&.&.&-2&-/F&-F&.&.&.&E&-/E&D
&E&-/E&D&-2&-/F&-F&.&/F

\\$\chi_{84}^{({105})}$&.&.&.&.&.&-2&-F&-/F&.&.&.&/E&-E&-D
&/E&-E&-D&-2&-F&-/F&.&F
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & & 110& & & & & &\\\hline
\\$\chi_{84}^{({106})}$&.&.&.&.&.&-2&-/F&-F&.&.&.&-E&/E&-D
&-E&/E&-D&-2&-/F&-F&.&/F

\\$\chi_{84}^{({107})}$&.&.&.&.&.&-2&-2&-2&.&.&.&D&D&D
&D&D&D&-2&-2&-2&.&2

\\$\chi_{84}^{({108})}$&.&.&.&.&.&-2&-2&-2&.&.&.&-D&-D&-D
&-D&-D&-D&-2&-2&-2&.&2

\\$\chi_{84}^{({109})}$&.&.&.&.&.&-2&-F&-/F&.&.&.&-/E&E&D
&-/E&E&D&-2&-F&-/F&.&F

\\$\chi_{84}^{({110})}$&.&.&.&.&.&-2&-/F&-F&.&.&.&E&-/E&D
&E&-/E&D&-2&-/F&-F&.&/F

\\$\chi_{84}^{({111})}$&.&.&.&.&.&-2&-F&-/F&.&.&.&/E&-E&-D
&/E&-E&-D&-2&-F&-/F&.&F

\\$\chi_{84}^{({112})}$&.&.&.&.&.&-2&-/F&-F&.&.&.&-E&/E&-D
&-E&/E&-D&-2&-/F&-F&.&/F

\\$\chi_{84}^{({113})}$&.&.&.&.&.&-2&-F&-/F&.&.&.&/F&F&2
&-/F&-F&-2&2&F&/F&.&F

\\$\chi_{84}^{({114})}$&.&.&.&.&.&-2&-/F&-F&.&.&.&F&/F&2
&-F&-/F&-2&2&/F&F&.&/F

\\$\chi_{84}^{({115})}$&.&.&.&.&.&-2&-F&-/F&.&.&.&-/F&-F&-2
&/F&F&2&2&F&/F&.&F

\\$\chi_{84}^{({116})}$&.&.&.&.&.&-2&-/F&-F&.&.&.&-F&-/F&-2
&F&/F&2&2&/F&F&.&/F

\\$\chi_{84}^{({117})}$&.&.&.&.&.&-2&-F&-/F&.&.&.&/F&F&2
&-/F&-F&-2&2&F&/F&.&F

\\$\chi_{84}^{({118})}$&.&.&.&.&.&-2&-/F&-F&.&.&.&F&/F&2
&-F&-/F&-2&2&/F&F&.&/F

\\$\chi_{84}^{({119})}$&.&.&.&.&.&-2&-F&-/F&.&.&.&-/F&-F&-2
&/F&F&2&2&F&/F&.&F

\\$\chi_{84}^{({120})}$&.&.&.&.&.&-2&-/F&-F&.&.&.&-F&-/F&-2
&F&/F&2&2&/F&F&.&/F\\
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &120\\\hline
$\chi_{84}^{(1)}$&1&1&1&1

\\$\chi_{84}^{(2)}$&1&1&1&1

\\$\chi_{84}^{(3)}$&1&1&1&1

\\$\chi_{84}^{(4)}$&1&-1&-1&-1

\\$\chi_{84}^{(5)}$&1&-1&-1&-1

\\$\chi_{84}^{(6)}$&1&-1&-1&-1

\\$\chi_{84}^{(7)}$&1&-1&-1&-1

\\$\chi_{84}^{(8)}$&1&1&1&1

\\$\chi_{84}^{(9)}$&1&1&1&1

\\$\chi_{84}^{({10})}$&1&1&1&1

\\$\chi_{84}^{({11})}$&1&1&1&1

\\$\chi_{84}^{({12})}$&1&-1&-1&-1

\\$\chi_{84}^{({13})}$&1&-1&-1&-1

\\$\chi_{84}^{({14})}$&1&-1&-1&-1

\\$\chi_{84}^{({15})}$&1&-1&-1&-1

\\$\chi_{84}^{({16})}$&1&1&1&1

\\$\chi_{84}^{({17})}$&/A&/A&A&1

\\$\chi_{84}^{({18})}$&A&A&/A&1

\\$\chi_{84}^{({19})}$&/A&/A&A&1

\\$\chi_{84}^{({20})}$&A&A&/A&1

\\$\chi_{84}^{({21})}$&A&-A&-/A&-1

\\$\chi_{84}^{({22})}$&/A&-/A&-A&-1

\\$\chi_{84}^{({23})}$&A&-A&-/A&-1

\\$\chi_{84}^{({24})}$&/A&-/A&-A&-1

\\$\chi_{84}^{({25})}$&/A&-/A&-A&-1

\\$\chi_{84}^{({26})}$&A&-A&-/A&-1

\\$\chi_{84}^{({27})}$&/A&-/A&-A&-1

\\$\chi_{84}^{({28})}$&A&-A&-/A&-1

\\$\chi_{84}^{({29})}$&A&A&/A&1

\\$\chi_{84}^{({30})}$&/A&/A&A&1
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &120\\\hline

\\$\chi_{84}^{({31})}$&A&A&/A&1

\\$\chi_{84}^{({32})}$&/A&/A&A&1

\\$\chi_{84}^{({33})}$&1&-B&-B&-B

\\$\chi_{84}^{({34})}$&1&B&B&B

\\$\chi_{84}^{({35})}$&1&-B&-B&-B

\\$\chi_{84}^{({36})}$&1&B&B&B

\\$\chi_{84}^{({37})}$&1&B&B&B

\\$\chi_{84}^{({38})}$&1&-B&-B&-B

\\$\chi_{84}^{({39})}$&1&B&B&B

\\$\chi_{84}^{({40})}$&1&-B&-B&-B

\\$\chi_{84}^{({41})}$&/A&/C&-C&-B

\\$\chi_{84}^{({42})}$&A&-C&/C&-B

\\$\chi_{84}^{({43})}$&/A&-/C&C&B

\\$\chi_{84}^{({44})}$&A&C&-/C&B

\\$\chi_{84}^{({45})}$&/A&/C&-C&-B

\\$\chi_{84}^{({46})}$&A&-C&/C&-B

\\$\chi_{84}^{({47})}$&/A&-/C&C&B

\\$\chi_{84}^{({48})}$&A&C&-/C&B

\\$\chi_{84}^{({49})}$&A&C&-/C&B

\\$\chi_{84}^{({50})}$&/A&-/C&C&B

\\$\chi_{84}^{({51})}$&A&-C&/C&-B

\\$\chi_{84}^{({52})}$&/A&/C&-C&-B

\\$\chi_{84}^{({53})}$&A&C&-/C&B

\\$\chi_{84}^{({54})}$&/A&-/C&C&B

\\$\chi_{84}^{({55})}$&A&-C&/C&-B

\\$\chi_{84}^{({56})}$&/A&/C&-C&-B

\\$\chi_{84}^{({57})}$&/A&/A&A&1

\\$\chi_{84}^{({58})}$&A&A&/A&1

\\$\chi_{84}^{({59})}$&/A&/A&A&1

\\$\chi_{84}^{({60})}$&A&A&/A&1

\\$\chi_{84}^{({61})}$&A&-A&-/A&-1

\\$\chi_{84}^{({62})}$&/A&-/A&-A&-1

\\$\chi_{84}^{({63})}$&A&-A&-/A&-1

\\$\chi_{84}^{({64})}$&/A&-/A&-A&-1

\\$\chi_{84}^{({65})}$&/A&-/A&-A&-1

\\$\chi_{84}^{({66})}$&A&-A&-/A&-1

\\$\chi_{84}^{({67})}$&/A&-/A&-A&-1

\\$\chi_{84}^{({68})}$&A&-A&-/A&-1

\\$\chi_{84}^{({69})}$&A&A&/A&1

\\$\chi_{84}^{({70})}$&/A&/A&A&1

\\$\chi_{84}^{({71})}$&A&A&/A&1

\\$\chi_{84}^{({72})}$&/A&/A&A&1

\\$\chi_{84}^{({73})}$&1&-B&-B&-B

\\$\chi_{84}^{({74})}$&1&B&B&B

\\$\chi_{84}^{({75})}$&1&-B&-B&-B
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &120\\\hline

\\$\chi_{84}^{({76})}$&1&B&B&B

\\$\chi_{84}^{({77})}$&1&B&B&B

\\$\chi_{84}^{({78})}$&1&-B&-B&-B

\\$\chi_{84}^{({79})}$&1&B&B&B

\\$\chi_{84}^{({80})}$&1&-B&-B&-B

\\$\chi_{84}^{({81})}$&/A&/C&-C&-B

\\$\chi_{84}^{({82})}$&A&-C&/C&-B

\\$\chi_{84}^{({83})}$&/A&-/C&C&B

\\$\chi_{84}^{({84})}$&A&C&-/C&B

\\$\chi_{84}^{({85})}$&/A&/C&-C&-B

\\$\chi_{84}^{({86})}$&A&-C&/C&-B

\\$\chi_{84}^{({87})}$&/A&-/C&C&B

\\$\chi_{84}^{({88})}$&A&C&-/C&B

\\$\chi_{84}^{({89})}$&A&C&-/C&B

\\$\chi_{84}^{({90})}$&/A&-/C&C&B

\\$\chi_{84}^{({91})}$&A&-C&/C&-B

\\$\chi_{84}^{({92})}$&/A&/C&-C&-B

\\$\chi_{84}^{({93})}$&A&C&-/C&B

\\$\chi_{84}^{({94})}$&/A&-/C&C&B

\\$\chi_{84}^{({95})}$&A&-C&/C&-B

\\$\chi_{84}^{({96})}$&/A&/C&-C&-B

\\$\chi_{84}^{({97})}$&2&-2&-2&-2

\\$\chi_{84}^{({98})}$&2&2&2&2

\\$\chi_{84}^{({99})}$&2&-2&-2&-2

\\$\chi_{84}^{({100})}$&2&2&2&2

\\$\chi_{84}^{({101})}$&2&-D&-D&-D

\\$\chi_{84}^{({102})}$&2&D&D&D

\\$\chi_{84}^{({103})}$&/F&/E&-E&-D

\\$\chi_{84}^{({104})}$&F&-E&/E&-D

\\$\chi_{84}^{({105})}$&/F&-/E&E&D

\\$\chi_{84}^{({106})}$&F&E&-/E&D

\\$\chi_{84}^{({107})}$&2&-D&-D&-D

\\$\chi_{84}^{({108})}$&2&D&D&D

\\$\chi_{84}^{({109})}$&/F&/E&-E&-D

\\$\chi_{84}^{({110})}$&F&-E&/E&-D

\\$\chi_{84}^{({111})}$&/F&-/E&E&D

\\$\chi_{84}^{({112})}$&F&E&-/E&D

\\$\chi_{84}^{({113})}$&/F&-/F&-F&-2

\\$\chi_{84}^{({114})}$&F&-F&-/F&-2

\\$\chi_{84}^{({115})}$&/F&/F&F&2

\\$\chi_{84}^{({116})}$&F&F&/F&2

\\$\chi_{84}^{({117})}$&/F&-/F&-F&-2

\\$\chi_{84}^{({118})}$&F&-F&-/F&-2

\\$\chi_{84}^{({119})}$&/F&/F&F&2

\\$\chi_{84}^{({120})}$&F&F&/F&2\\
\end{tabular}
\begin{array}{cccccccc} 0&-2&0&1& 1&-2&1&0 \\
0&-3&0&1&2&-2&0&1 \\ 0&-3&0&1&3&-4&1&
1 \\
        0&-5&1&1&4&-5&1&2 \\ 0&-4&1&1&3&-4&1&1 \\ -1&-3&1&1&2&-3&1&1 \\
        -1&-2&1&1&1&-2&0&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&2&-1&0 \\ 0&3&0&-1&-2&2&0&-1 \\ 0&3&0&-1&-3&4&-1&-1 \\
        0&5&-1&-1&-4&5&-1&-2 \\ 0&4&-1&-1&-3&4&-1&-1 \\
        1&3&-1&-1&-2&3&-1&-1 \\ 1&2&-1&-1&-1&2&0&-1 \\
        0&1&0&-1&0&1&0&-1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{85}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&1&0&-1 \\ -2&1&0&1&-2&2&0&-2 \\ -3&2&1&0&-2&3&-1&-2 \\
        -5&2&1&1&-3&4&-1&-3 \\ -4&2&1&0&-2&3&0&-3 \\
        -3&2&1&0&-2&2&0&-2 \\ -2&2&0&0&-1&1&0&-1 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&-1&1&0&1&0&0 \\ -2&-1&-1&1&0&2&-1&0 \\
        -3&-1&-1&1&0&2&0&0 \\ -4&-2&-1&1&0&4&-1&0 \\
        -3&-1&-1&1&-1&4&-1&0 \\ -2&-1&-1&1&-1&3&0&-1 \\
        -2&-1&0&1&-1&2&0&-1 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&2&-1&0 \\ -2&-1&0&1&-1&3&-2&0 \\
        -3&-1&1&1&-2&4&-2&0 \\ -4&-2&1&1&-2&6&-3&0 \\
        -3&-1&0&1&-2&5&-2&0 \\ -2&-1&0&1&-2&4&-1&-1 \\
        -2&-1&0&1&-1&2&0&-1 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&1 \\ -2&0&1&-2&2&1&-1&1 \\ -2&0&0&-2&3&1&-1&1 \\
        -3&1&1&-4&4&2&-2&2 \\ -3&1&1&-3&3&2&-2&1 \\ -2&1&0&-2&2&2&-2&1 \\
        -1&0&0&-1&1&2&-2&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&1 \\ -1&1&1&-2&1&0&1&1 \\ -2&1&1&-2&2&-1&1&2 \\
        -3&2&2&-3&2&-1&2&2 \\ -3&1&2&-2&1&0&1&2 \\ -3&1&2&-2&1&0&1&1 \\
        -2&1&2&-2&1&0&0&1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&1&-2&1 \\ -2&0&2&-2&1&2&-2&1 \\ -2&0&2&-2&1&3&-3&1 \\
        -3&1&3&-4&2&4&-4&2 \\ -3&1&2&-3&2&3&-3&1 \\ -2&1&1&-2&1&3&-3&1 \\
        -1&0&0&-1&1&2&-2&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&1&0&-2&1&-1&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&0&1 \\ -1&1&2&-2&0&1&0&1 \\ -2&1&3&-2&0&1&-1&2 \\
        -3&2&4&-3&0&1&0&2 \\ -3&1&3&-2&0&1&0&2 \\ -3&1&3&-2&0&1&0&1 \\
        -2&1&2&-2&1&0&0&1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-2&1&0 \\ 0&-3&0&1&2&-2&0&1 \\ 0&-3&0&1&3&-4&1&1 \\
        0&-5&1&1&4&-5&1&2 \\ 0&-4&1&1&3&-4&1&1 \\ -1&-3&1&1&2&-3&1&1 \\
        -1&-2&1&1&1&-2&0&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 0&-3&1&1&1&-1&-1&1 \\ 0&-3&2&1&1&-2&-1&1 \\
        0&-5&3&1&2&-3&-1&2 \\ 0&-4&2&1&2&-3&0&1 \\ -1&-3&2&1&1&-2&0&1 \\
        -1&-2&1&1&1&-2&0&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&0&1 \\ -1&-1&-1&2&1&-2&0&1 \\ 0&-1&-2&2&2&-3&0&2 \\
        -1&-2&-2&3&3&-4&-1&3 \\ -1&-1&-1&2&2&-3&-1&3 \\
        -1&0&-1&1&2&-2&-1&2 \\ 0&0&-1&1&1&-1&-1&1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&1&1&-1 \\ 1&1&0&-2&0&1&1&-1 \\ 0&1&0&-2&0&1&2&-2 \\
        1&2&0&-3&-1&2&3&-3 \\ 1&1&0&-2&-1&2&2&-3 \\ 1&0&0&-1&-1&1&2&-2 \\
        0&0&1&-1&-1&1&1&-1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-1&-1&1 \\ -1&-1&0&2&0&-1&-1&1 \\ 0&-1&0&2&0&-1&-2&2 \\
        -1&-2&0&3&1&-2&-3&3 \\ -1&-1&0&2&1&-2&-2&3 \\
        -1&0&0&1&1&-1&-2&2 \\ 0&0&-1&1&1&-1&-1&1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&0&-1 \\ 1&1&1&-2&-1&2&0&-1 \\
        0&1&2&-2&-2&3&0&-2 \\ 1&2&2&-3&-3&4&1&-3 \\ 1&1&1&-2&-2&3&1&-3 \\
        1&0&1&-1&-2&2&1&-2 \\ 0&0&1&-1&-1&1&1&-1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&3&-1&-1&-1&1&1&-1 \\
        0&3&-2&-1&-1&2&1&-1 \\ 0&5&-3&-1&-2&3&1&-2 \\
        0&4&-2&-1&-2&3&0&-1 \\ 1&3&-2&-1&-1&2&0&-1 \\
        1&2&-1&-1&-1&2&0&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&2&-1&0 \\ 0&3&0&-1&-2&2&0&-1 \\ 0&3&0&-1&-3&4&-1&-1 \\
        0&5&-1&-1&-4&5&-1&-2 \\ 0&4&-1&-1&-3&4&-1&-1 \\
        1&3&-1&-1&-2&3&-1&-1 \\ 1&2&-1&-1&-1&2&0&-1 \\
        0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&0&-1 \\ 1&-1&-2&2&0&-1&0&-1 \\ 2&-1&-3&2&0&-1&1&-2 \\
        3&-2&-4&3&0&-1&0&-2 \\ 3&-1&-3&2&0&-1&0&-2 \\
        3&-1&-3&2&0&-1&0&-1 \\ 2&-1&-2&2&-1&0&0&-1 \\
        1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&-1&2&-1 \\ 2&0&-2&2&-1&-2&2&-1 \\
        2&0&-2&2&-1&-3&3&-1 \\ 3&-1&-3&4&-2&-4&4&-2 \\
        3&-1&-2&3&-2&-3&3&-1 \\ 2&-1&-1&2&-1&-3&3&-1 \\
        1&0&0&1&-1&-2&2&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&-1 \\ 1&-1&-1&2&-1&0&-1&-1 \\
        2&-1&-1&2&-2&1&-1&-2 \\ 3&-2&-2&3&-2&1&-2&-2 \\
        3&-1&-2&2&-1&0&-1&-2 \\ 3&-1&-2&2&-1&0&-1&-1 \\
        2&-1&-2&2&-1&0&0&-1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&0&1&-1 \\ -2&1&-1&1&-1&1&1&-2 \\ -3&2&-1&0&0&1&1&-2 \\
        -5&2&-1&1&-1&2&1&-3 \\ -4&2&0&0&-1&2&1&-3 \\
        -3&2&0&0&-1&1&1&-2 \\ -2&2&0&0&-1&1&0&-1 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&-1 \\ 2&0&-1&2&-2&-1&1&-1 \\
        2&0&0&2&-3&-1&1&-1 \\ 3&-1&-1&4&-4&-2&2&-2 \\
        3&-1&-1&3&-3&-2&2&-1 \\ 2&-1&0&2&-2&-2&2&-1 \\
        1&0&0&1&-1&-2&2&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-2&1&0 \\ 2&1&0&-1&1&-3&2&0 \\ 3&1&-1&-1&2&-4&2&0 \\
        4&2&-1&-1&2&-6&3&0 \\ 3&1&0&-1&2&-5&2&0 \\ 2&1&0&-1&2&-4&1&1 \\
        2&1&0&-1&1&-2&0&1 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-1&0&-1&0&0 \\ 2&1&1&-1&0&-2&1&0 \\ 3&1&1&-1&0&-2&0&0 \\
        4&2&1&-1&0&-4&1&0 \\ 3&1&1&-1&1&-4&1&0 \\ 2&1&1&-1&1&-3&0&1 \\
        2&1&0&-1&1&-2&0&1 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&-1&0&1 \\ 2&-1&0&-1&2&-2&0&2 \\ 3&-2&-1&0&2&-3&1&2 \\
        5&-2&-1&-1&3&-4&1&3 \\ 4&-2&-1&0&2&-3&0&3 \\
        3&-2&-1&0&2&-2&0&2 \\ 2&-2&0&0&1&-1&0&1 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&0&0&0&0&-1&1 \\ 2&-1&1&-1&1&-1&-1&2 \\
        3&-2&1&0&0&-1&-1&2 \\ 5&-2&1&-1&1&-2&-1&3 \\
        4&-2&0&0&1&-2&-1&3 \\ 3&-2&0&0&1&-1&-1&2 \\ 2&-2&0&0&1&-1&0&1 \\
        1&-1&0&0&1&-1&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi_{85}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{85}^{(2)}$&1&1&1&-1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1
&-1&-1&-1&1&1&-1&-1&-1

\\$\chi_{85}^{(3)}$&1&1&-1&1&-1&-1&-1&1&1&1&-1&1&-1&-1&1&1&-1
&1&-1&-1&-1&1&-1&1&-1

\\$\chi_{85}^{(4)}$&1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1
&-1&1&1&-1&1&1&-1&1

\\$\chi_{85}^{(5)}$&1&A&/A&-/A&-/C&1&B&/C&-1&-B&-C&C&/B&-/B&-/B&/B&C
&-C&-B&-1&/C&B&-A&-/C&-/A

\\$\chi_{85}^{(6)}$&1&B&/B&-/B&-A&1&/C&A&-1&-/C&-/A&/A&C&-C&-C&C&/A
&-/A&-/C&-1&A&/C&-B&-A&-/B

\\$\chi_{85}^{(7)}$&1&C&/C&-/C&-/B&1&/A&/B&-1&-/A&-B&B&A&-A&-A&A&B
&-B&-/A&-1&/B&/A&-C&-/B&-/C

\\$\chi_{85}^{(8)}$&1&/C&C&-C&-B&1&A&B&-1&-A&-/B&/B&/A&-/A&-/A&/A&/B
&-/B&-A&-1&B&A&-/C&-B&-C

\\$\chi_{85}^{(9)}$&1&/B&B&-B&-/A&1&C&/A&-1&-C&-A&A&/C&-/C&-/C&/C&A
&-A&-C&-1&/A&C&-/B&-/A&-B

\\$\chi_{85}^{({10})}$&1&/A&A&-A&-C&1&/B&C&-1&-/B&-/C&/C&B&-B&-B&B&/C
&-/C&-/B&-1&C&/B&-/A&-C&-A

\\$\chi_{85}^{({11})}$&1&A&-/A&/A&-/C&-1&-B&/C&1&B&-C&C&-/B&-/B&/B&/B&-C
&C&-B&-1&-/C&B&-A&/C&-/A

\\$\chi_{85}^{({12})}$&1&B&-/B&/B&-A&-1&-/C&A&1&/C&-/A&/A&-C&-C&C&C&-/A
&/A&-/C&-1&-A&/C&-B&A&-/B

\\$\chi_{85}^{({13})}$&1&C&-/C&/C&-/B&-1&-/A&/B&1&/A&-B&B&-A&-A&A&A&-B
&B&-/A&-1&-/B&/A&-C&/B&-/C

\\$\chi_{85}^{({14})}$&1&/C&-C&C&-B&-1&-A&B&1&A&-/B&/B&-/A&-/A&/A&/A&-/B
&/B&-A&-1&-B&A&-/C&B&-C

\\$\chi_{85}^{({15})}$&1&/B&-B&B&-/A&-1&-C&/A&1&C&-A&A&-/C&-/C&/C&/C&-A
&A&-C&-1&-/A&C&-/B&/A&-B

\\$\chi_{85}^{({16})}$&1&/A&-A&A&-C&-1&-/B&C&1&/B&-/C&/C&-B&-B&B&B&-/C
&/C&-/B&-1&-C&/B&-/A&C&-A

\\$\chi_{85}^{({17})}$&1&A&-/A&-/A&/C&-1&-B&/C&-1&-B&C&C&-/B&/B&-/B&/B&-C
&-C&B&1&-/C&B&A&-/C&/A

\\$\chi_{85}^{({18})}$&1&B&-/B&-/B&A&-1&-/C&A&-1&-/C&/A&/A&-C&C&-C&C&-/A
&-/A&/C&1&-A&/C&B&-A&/B

\\$\chi_{85}^{({19})}$&1&C&-/C&-/C&/B&-1&-/A&/B&-1&-/A&B&B&-A&A&-A&A&-B
&-B&/A&1&-/B&/A&C&-/B&/C

\\$\chi_{85}^{({20})}$&1&/C&-C&-C&B&-1&-A&B&-1&-A&/B&/B&-/A&/A&-/A&/A&-/B
&-/B&A&1&-B&A&/C&-B&C

\\$\chi_{85}^{({21})}$&1&/B&-B&-B&/A&-1&-C&/A&-1&-C&A&A&-/C&/C&-/C&/C&-A
&-A&C&1&-/A&C&/B&-/A&B

\\$\chi_{85}^{({22})}$&1&/A&-A&-A&C&-1&-/B&C&-1&-/B&/C&/C&-B&B&-B&B&-/C
&-/C&/B&1&-C&/B&/A&-C&A

\\$\chi_{85}^{({23})}$&1&A&/A&/A&/C&1&B&/C&1&B&C&C&/B&/B&/B&/B&C
&C&B&1&/C&B&A&/C&/A

\\$\chi_{85}^{({24})}$&1&B&/B&/B&A&1&/C&A&1&/C&/A&/A&C&C&C&C&/A
&/A&/C&1&A&/C&B&A&/B

\\$\chi_{85}^{({25})}$&1&C&/C&/C&/B&1&/A&/B&1&/A&B&B&A&A&A&A&B
&B&/A&1&/B&/A&C&/B&/C

\\$\chi_{85}^{({26})}$&1&/C&C&C&B&1&A&B&1&A&/B&/B&/A&/A&/A&/A&/B
&/B&A&1&B&A&/C&B&C

\\$\chi_{85}^{({27})}$&1&/B&B&B&/A&1&C&/A&1&C&A&A&/C&/C&/C&/C&A
&A&C&1&/A&C&/B&/A&B

\\$\chi_{85}^{({28})}$&1&/A&A&A&C&1&/B&C&1&/B&/C&/C&B&B&B&B&/C
&/C&/B&1&C&/B&/A&C&A\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccc}
  & & &\\\hline
$\chi_{85}^{(1)}$&1&1&1

\\$\chi_{85}^{(2)}$&1&1&-1

\\$\chi_{85}^{(3)}$&1&-1&1

\\$\chi_{85}^{(4)}$&1&-1&-1

\\$\chi_{85}^{(5)}$&/A&A&-A

\\$\chi_{85}^{(6)}$&/B&B&-B

\\$\chi_{85}^{(7)}$&/C&C&-C

\\$\chi_{85}^{(8)}$&C&/C&-/C

\\$\chi_{85}^{(9)}$&B&/B&-/B

\\$\chi_{85}^{({10})}$&A&/A&-/A

\\$\chi_{85}^{({11})}$&/A&-A&A

\\$\chi_{85}^{({12})}$&/B&-B&B

\\$\chi_{85}^{({13})}$&/C&-C&C

\\$\chi_{85}^{({14})}$&C&-/C&/C

\\$\chi_{85}^{({15})}$&B&-/B&/B

\\$\chi_{85}^{({16})}$&A&-/A&/A

\\$\chi_{85}^{({17})}$&/A&-A&-A

\\$\chi_{85}^{({18})}$&/B&-B&-B

\\$\chi_{85}^{({19})}$&/C&-C&-C

\\$\chi_{85}^{({20})}$&C&-/C&-/C

\\$\chi_{85}^{({21})}$&B&-/B&-/B

\\$\chi_{85}^{({22})}$&A&-/A&-/A

\\$\chi_{85}^{({23})}$&/A&A&A

\\$\chi_{85}^{({24})}$&/B&B&B

\\$\chi_{85}^{({25})}$&/C&C&C

\\$\chi_{85}^{({26})}$&C&/C&/C

\\$\chi_{85}^{({27})}$&B&/B&/B

\\$\chi_{85}^{({28})}$&A&/A&/A\\
\end{tabular}
\begin{array}{cccccccc} 1&1&1&-1& 0&-1&0&0 \\
2&1&1&-1&0&-2&1&0 \\ 3&1&1&-1&0&-2&
0&0 \\
        4&2&1&-1&0&-4&1&0 \\ 3&1&1&-1&1&-4&1&0 \\ 2&1&1&-1&1&-3&0&1 \\
        2&1&0&-1&1&-2&0&1 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&2&-1&0 \\ 0&3&0&-1&-2&2&0&-1 \\ 0&3&0&-1&-3&4&-1&-1 \\
        0&5&-1&-1&-4&5&-1&-2 \\ 0&4&-1&-1&-3&4&-1&-1 \\
        1&3&-1&-1&-2&3&-1&-1 \\ 1&2&-1&-1&-1&2&0&-1 \\
        0&1&0&-1&0&1&0&-1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{86}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&1&0&-1 \\ -2&1&0&1&-2&2&0&-2 \\ -3&2&1&0&-2&3&-1&-2 \\
        -5&2&1&1&-3&4&-1&-3 \\ -4&2&1&0&-2&3&0&-3 \\
        -3&2&1&0&-2&2&0&-2 \\ -2&2&0&0&-1&1&0&-1 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
$\left(\begin{array}{cccccccc} -1&-1&-1&1&0&1&0&0 \\ -2&-1&
-1&1&0&2&-1&0 \\
        -3&-1&-1&1&0&2&0&0 \\ -4&-2&-1&1&0&4&-1&0 \\
        -3&-1&-1&1&-1&4&-1&0 \\ -2&-1&-1&1&-1&3&0&-1 \\
        -2&-1&0&1&-1&2&0&-1 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&2&-1&0 \\ -2&-1&0&1&-1&3&-2&0 \\
        -3&-1&1&1&-2&4&-2&0 \\ -4&-2&1&1&-2&6&-3&0 \\
        -3&-1&0&1&-2&5&-2&0 \\ -2&-1&0&1&-2&4&-1&-1 \\
        -2&-1&0&1&-1&2&0&-1 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&1 \\ -2&0&1&-2&2&1&-1&1 \\ -2&0&0&-2&3&1&-1&1 \\
        -3&1&1&-4&4&2&-2&2 \\ -3&1&1&-3&3&2&-2&1 \\ -2&1&0&-2&2&2&-2&1 \\
        -1&0&0&-1&1&2&-2&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&1 \\ -1&1&1&-2&1&0&1&1 \\ -2&1&1&-2&2&-1&1&2 \\
        -3&2&2&-3&2&-1&2&2 \\ -3&1&2&-2&1&0&1&2 \\ -3&1&2&-2&1&0&1&1 \\
        -2&1&2&-2&1&0&0&1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&1&-2&1 \\ -2&0&2&-2&1&2&-2&1 \\ -2&0&2&-2&1&3&-3&1 \\
        -3&1&3&-4&2&4&-4&2 \\ -3&1&2&-3&2&3&-3&1 \\ -2&1&1&-2&1&3&-3&1 \\
        -1&0&0&-1&1&2&-2&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&1&0&-2&1&-1&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&0&1 \\ -1&1&2&-2&0&1&0&1 \\ -2&1&3&-2&0&1&-1&2 \\
        -3&2&4&-3&0&1&0&2 \\ -3&1&3&-2&0&1&0&2 \\ -3&1&3&-2&0&1&0&1 \\
        -2&1&2&-2&1&0&0&1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-2&1&0 \\ 0&-3&0&1&2&-2&0&1 \\ 0&-3&0&1&3&-4&1&1 \\
        0&-5&1&1&4&-5&1&2 \\ 0&-4&1&1&3&-4&1&1 \\ -1&-3&1&1&2&-3&1&1 \\
        -1&-2&1&1&1&-2&0&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 0&-3&1&1&1&-1&-1&1 \\ 0&-3&2&1&1&-2&-1&1 \\
        0&-5&3&1&2&-3&-1&2 \\ 0&-4&2&1&2&-3&0&1 \\ -1&-3&2&1&1&-2&0&1 \\
        -1&-2&1&1&1&-2&0&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&0&1 \\ -1&-1&-1&2&1&-2&0&1 \\ 0&-1&-2&2&2&-3&0&2 \\
        -1&-2&-2&3&3&-4&-1&3 \\ -1&-1&-1&2&2&-3&-1&3 \\
        -1&0&-1&1&2&-2&-1&2 \\ 0&0&-1&1&1&-1&-1&1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&1&1&-1 \\ 1&1&0&-2&0&1&1&-1 \\ 0&1&0&-2&0&1&2&-2 \\
        1&2&0&-3&-1&2&3&-3 \\ 1&1&0&-2&-1&2&2&-3 \\ 1&0&0&-1&-1&1&2&-2 \\
        0&0&1&-1&-1&1&1&-1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-1&-1&1 \\ -1&-1&0&2&0&-1&-1&1 \\ 0&-1&0&2&0&-1&-2&2 \\
        -1&-2&0&3&1&-2&-3&3 \\ -1&-1&0&2&1&-2&-2&3 \\
        -1&0&0&1&1&-1&-2&2 \\ 0&0&-1&1&1&-1&-1&1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&0&-1 \\ 1&1&1&-2&-1&2&0&-1 \\
        0&1&2&-2&-2&3&0&-2 \\ 1&2&2&-3&-3&4&1&-3 \\ 1&1&1&-2&-2&3&1&-3 \\
        1&0&1&-1&-2&2&1&-2 \\ 0&0&1&-1&-1&1&1&-1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&3&-1&-1&-1&1&1&-1 \\
        0&3&-2&-1&-1&2&1&-1 \\ 0&5&-3&-1&-2&3&1&-2 \\
        0&4&-2&-1&-2&3&0&-1 \\ 1&3&-2&-1&-1&2&0&-1 \\
        1&2&-1&-1&-1&2&0&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&2&-1&0 \\ 0&3&0&-1&-2&2&0&-1 \\ 0&3&0&-1&-3&4&-1&-1 \\
        0&5&-1&-1&-4&5&-1&-2 \\ 0&4&-1&-1&-3&4&-1&-1 \\
        1&3&-1&-1&-2&3&-1&-1 \\ 1&2&-1&-1&-1&2&0&-1 \\
        0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&0&-1 \\ 1&-1&-2&2&0&-1&0&-1 \\ 2&-1&-3&2&0&-1&1&-2 \\
        3&-2&-4&3&0&-1&0&-2 \\ 3&-1&-3&2&0&-1&0&-2 \\
        3&-1&-3&2&0&-1&0&-1 \\ 2&-1&-2&2&-1&0&0&-1 \\
        1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&-1&2&-1 \\ 2&0&-2&2&-1&-2&2&-1 \\
        2&0&-2&2&-1&-3&3&-1 \\ 3&-1&-3&4&-2&-4&4&-2 \\
        3&-1&-2&3&-2&-3&3&-1 \\ 2&-1&-1&2&-1&-3&3&-1 \\
        1&0&0&1&-1&-2&2&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&-1 \\ 1&-1&-1&2&-1&0&-1&-1 \\
        2&-1&-1&2&-2&1&-1&-2 \\ 3&-2&-2&3&-2&1&-2&-2 \\
        3&-1&-2&2&-1&0&-1&-2 \\ 3&-1&-2&2&-1&0&-1&-1 \\
        2&-1&-2&2&-1&0&0&-1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&0&1&-1 \\ -2&1&-1&1&-1&1&1&-2 \\ -3&2&-1&0&0&1&1&-2 \\
        -5&2&-1&1&-1&2&1&-3 \\ -4&2&0&0&-1&2&1&-3 \\
        -3&2&0&0&-1&1&1&-2 \\ -2&2&0&0&-1&1&0&-1 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&-1 \\ 2&0&-1&2&-2&-1&1&-1 \\
        2&0&0&2&-3&-1&1&-1 \\ 3&-1&-1&4&-4&-2&2&-2 \\
        3&-1&-1&3&-3&-2&2&-1 \\ 2&-1&0&2&-2&-2&2&-1 \\
        1&0&0&1&-1&-2&2&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-2&1&0 \\ 2&1&0&-1&1&-3&2&0 \\ 3&1&-1&-1&2&-4&2&0 \\
        4&2&-1&-1&2&-6&3&0 \\ 3&1&0&-1&2&-5&2&0 \\ 2&1&0&-1&2&-4&1&1 \\
        2&1&0&-1&1&-2&0&1 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-1&0&-1&0&0 \\ 2&1&1&-1&0&-2&1&0 \\ 3&1&1&-1&0&-2&0&0 \\
        4&2&1&-1&0&-4&1&0 \\ 3&1&1&-1&1&-4&1&0 \\ 2&1&1&-1&1&-3&0&1 \\
        2&1&0&-1&1&-2&0&1 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&-1&0&1 \\ 2&-1&0&-1&2&-2&0&2 \\ 3&-2&-1&0&2&-3&1&2 \\
        5&-2&-1&-1&3&-4&1&3 \\ 4&-2&-1&0&2&-3&0&3 \\
        3&-2&-1&0&2&-2&0&2 \\ 2&-2&0&0&1&-1&0&1 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 2&-1&0&0&0&0&-1&1 \\ 2&-1&1&-1&1&-1&-1&2 \\
        3&-2&1&0&0&-1&-1&2 \\ 5&-2&1&-1&1&-2&-1&3 \\
        4&-2&0&0&1&-2&-1&3 \\ 3&-2&0&0&1&-1&-1&2 \\ 2&-2&0&0&1&-1&0&1 \\
        1&-1&0&0&1&-1&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline
$\chi_{86}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{86}^{(2)}$&1&1&1&-1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1
&-1&-1&-1&1&1&-1&-1&-1

\\$\chi_{86}^{(3)}$&1&1&-1&1&-1&-1&-1&1&1&1&-1&1&-1&-1&1&1&-1
&1&-1&-1&-1&1&-1&1&-1

\\$\chi_{86}^{(4)}$&1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1
&-1&1&1&-1&1&1&-1&1

\\$\chi_{86}^{(5)}$&1&A&/A&-/A&-/C&1&B&/C&-1&-B&-C&C&/B&-/B&-/B&/B&C
&-C&-B&-1&/C&B&-A&-/C&-/A

\\$\chi_{86}^{(6)}$&1&B&/B&-/B&-A&1&/C&A&-1&-/C&-/A&/A&C&-C&-C&C&/A
&-/A&-/C&-1&A&/C&-B&-A&-/B

\\$\chi_{86}^{(7)}$&1&C&/C&-/C&-/B&1&/A&/B&-1&-/A&-B&B&A&-A&-A&A&B
&-B&-/A&-1&/B&/A&-C&-/B&-/C

\\$\chi_{86}^{(8)}$&1&/C&C&-C&-B&1&A&B&-1&-A&-/B&/B&/A&-/A&-/A&/A&/B
&-/B&-A&-1&B&A&-/C&-B&-C

\\$\chi_{86}^{(9)}$&1&/B&B&-B&-/A&1&C&/A&-1&-C&-A&A&/C&-/C&-/C&/C&A
&-A&-C&-1&/A&C&-/B&-/A&-B

\\$\chi_{86}^{({10})}$&1&/A&A&-A&-C&1&/B&C&-1&-/B&-/C&/C&B&-B&-B&B&/C
&-/C&-/B&-1&C&/B&-/A&-C&-A

\\$\chi_{86}^{({11})}$&1&A&-/A&/A&-/C&-1&-B&/C&1&B&-C&C&-/B&-/B&/B&/B&-C
&C&-B&-1&-/C&B&-A&/C&-/A

\\$\chi_{86}^{({12})}$&1&B&-/B&/B&-A&-1&-/C&A&1&/C&-/A&/A&-C&-C&C&C&-/A
&/A&-/C&-1&-A&/C&-B&A&-/B

\\$\chi_{86}^{({13})}$&1&C&-/C&/C&-/B&-1&-/A&/B&1&/A&-B&B&-A&-A&A&A&-B
&B&-/A&-1&-/B&/A&-C&/B&-/C

\\$\chi_{86}^{({14})}$&1&/C&-C&C&-B&-1&-A&B&1&A&-/B&/B&-/A&-/A&/A&/A&-/B
&/B&-A&-1&-B&A&-/C&B&-C

\\$\chi_{86}^{({15})}$&1&/B&-B&B&-/A&-1&-C&/A&1&C&-A&A&-/C&-/C&/C&/C&-A
&A&-C&-1&-/A&C&-/B&/A&-B

\\$\chi_{86}^{({16})}$&1&/A&-A&A&-C&-1&-/B&C&1&/B&-/C&/C&-B&-B&B&B&-/C
&/C&-/B&-1&-C&/B&-/A&C&-A

\\$\chi_{86}^{({17})}$&1&A&-/A&-/A&/C&-1&-B&/C&-1&-B&C&C&-/B&/B&-/B&/B&-C
&-C&B&1&-/C&B&A&-/C&/A

\\$\chi_{86}^{({18})}$&1&B&-/B&-/B&A&-1&-/C&A&-1&-/C&/A&/A&-C&C&-C&C&-/A
&-/A&/C&1&-A&/C&B&-A&/B

\\$\chi_{86}^{({19})}$&1&C&-/C&-/C&/B&-1&-/A&/B&-1&-/A&B&B&-A&A&-A&A&-B
&-B&/A&1&-/B&/A&C&-/B&/C

\\$\chi_{86}^{({20})}$&1&/C&-C&-C&B&-1&-A&B&-1&-A&/B&/B&-/A&/A&-/A&/A&-/B
&-/B&A&1&-B&A&/C&-B&C

\\$\chi_{86}^{({21})}$&1&/B&-B&-B&/A&-1&-C&/A&-1&-C&A&A&-/C&/C&-/C&/C&-A
&-A&C&1&-/A&C&/B&-/A&B

\\$\chi_{86}^{({22})}$&1&/A&-A&-A&C&-1&-/B&C&-1&-/B&/C&/C&-B&B&-B&B&-/C
&-/C&/B&1&-C&/B&/A&-C&A

\\$\chi_{86}^{({23})}$&1&A&/A&/A&/C&1&B&/C&1&B&C&C&/B&/B&/B&/B&C
&C&B&1&/C&B&A&/C&/A

\\$\chi_{86}^{({24})}$&1&B&/B&/B&A&1&/C&A&1&/C&/A&/A&C&C&C&C&/A
&/A&/C&1&A&/C&B&A&/B

\\$\chi_{86}^{({25})}$&1&C&/C&/C&/B&1&/A&/B&1&/A&B&B&A&A&A&A&B
&B&/A&1&/B&/A&C&/B&/C

\\$\chi_{86}^{({26})}$&1&/C&C&C&B&1&A&B&1&A&/B&/B&/A&/A&/A&/A&/B
&/B&A&1&B&A&/C&B&C

\\$\chi_{86}^{({27})}$&1&/B&B&B&/A&1&C&/A&1&C&A&A&/C&/C&/C&/C&A
&A&C&1&/A&C&/B&/A&B

\\$\chi_{86}^{({28})}$&1&/A&A&A&C&1&/B&C&1&/B&/C&/C&B&B&B&B&/C
&/C&/B&1&C&/B&/A&C&A\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccc}
  & & &\\\hline
$\chi_{86}^{(1)}$&1&1&1

\\$\chi_{86}^{(2)}$&1&1&-1

\\$\chi_{86}^{(3)}$&1&-1&1

\\$\chi_{86}^{(4)}$&1&-1&-1

\\$\chi_{86}^{(5)}$&/A&A&-A

\\$\chi_{86}^{(6)}$&/B&B&-B

\\$\chi_{86}^{(7)}$&/C&C&-C

\\$\chi_{86}^{(8)}$&C&/C&-/C

\\$\chi_{86}^{(9)}$&B&/B&-/B

\\$\chi_{86}^{({10})}$&A&/A&-/A

\\$\chi_{86}^{({11})}$&/A&-A&A

\\$\chi_{86}^{({12})}$&/B&-B&B

\\$\chi_{86}^{({13})}$&/C&-C&C

\\$\chi_{86}^{({14})}$&C&-/C&/C

\\$\chi_{86}^{({15})}$&B&-/B&/B

\\$\chi_{86}^{({16})}$&A&-/A&/A

\\$\chi_{86}^{({17})}$&/A&-A&-A

\\$\chi_{86}^{({18})}$&/B&-B&-B

\\$\chi_{86}^{({19})}$&/C&-C&-C

\\$\chi_{86}^{({20})}$&C&-/C&-/C

\\$\chi_{86}^{({21})}$&B&-/B&-/B

\\$\chi_{86}^{({22})}$&A&-/A&-/A

\\$\chi_{86}^{({23})}$&/A&A&A

\\$\chi_{86}^{({24})}$&/B&B&B

\\$\chi_{86}^{({25})}$&/C&C&C

\\$\chi_{86}^{({26})}$&C&/C&/C

\\$\chi_{86}^{({27})}$&B&/B&/B

\\$\chi_{86}^{({28})}$&A&/A&/A\\
\end{tabular}
\begin{array}{cccccccc} -1&-1&-1& 1&0&1&0&0 \\
-2&-1&-1&1&0&2&-1&0 \\ -3&-1&-1&1&0&2&
0&0 \\
        -4&-2&-1&1&0&4&-1&0 \\ -3&-1&-1&1&-1&4&-1&0 \\
        -2&-1&-1&1&-1&3&0&-1 \\ -2&-1&0&1&-1&2&0&-1 \\
        -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{87}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&1&0&-1 \\ -2&1&0&1&-2&2&0&-2 \\ -3&2&1&0&-2&3&-1&-2 \\
        -5&2&1&1&-3&4&-1&-3 \\ -4&2&1&0&-2&3&0&-3 \\
        -3&2&1&0&-2&2&0&-2 \\ -2&2&0&0&-1&1&0&-1 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&-1&1&0&1&0&0 \\ -2&-1&-1&1&0&2&-1&0 \\
        -3&-1&-1&1&0&2&0&0 \\ -4&-2&-1&1&0&4&-1&0 \\
        -3&-1&-1&1&-1&4&-1&0 \\ -2&-1&-1&1&-1&3&0&-1 \\
        -2&-1&0&1&-1&2&0&-1 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&2&-1&0 \\ -2&-1&0&1&-1&3&-2&0 \\
        -3&-1&1&1&-2&4&-2&0 \\ -4&-2&1&1&-2&6&-3&0 \\
        -3&-1&0&1&-2&5&-2&0 \\ -2&-1&0&1&-2&4&-1&-1 \\
        -2&-1&0&1&-1&2&0&-1 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&1 \\ -2&0&1&-2&2&1&-1&1 \\ -2&0&0&-2&3&1&-1&1 \\
        -3&1&1&-4&4&2&-2&2 \\ -3&1&1&-3&3&2&-2&1 \\ -2&1&0&-2&2&2&-2&1 \\
        -1&0&0&-1&1&2&-2&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&1 \\ -1&1&1&-2&1&0&1&1 \\ -2&1&1&-2&2&-1&1&2 \\
        -3&2&2&-3&2&-1&2&2 \\ -3&1&2&-2&1&0&1&2 \\ -3&1&2&-2&1&0&1&1 \\
        -2&1&2&-2&1&0&0&1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&1&-2&1 \\ -2&0&2&-2&1&2&-2&1 \\ -2&0&2&-2&1&3&-3&1 \\
        -3&1&3&-4&2&4&-4&2 \\ -3&1&2&-3&2&3&-3&1 \\ -2&1&1&-2&1&3&-3&1 \\
        -1&0&0&-1&1&2&-2&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&1&0&-2&1&-1&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&0&1 \\ -1&1&2&-2&0&1&0&1 \\ -2&1&3&-2&0&1&-1&2 \\
        -3&2&4&-3&0&1&0&2 \\ -3&1&3&-2&0&1&0&2 \\ -3&1&3&-2&0&1&0&1 \\
        -2&1&2&-2&1&0&0&1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-2&1&0 \\ 0&-3&0&1&2&-2&0&1 \\ 0&-3&0&1&3&-4&1&1 \\
        0&-5&1&1&4&-5&1&2 \\ 0&-4&1&1&3&-4&1&1 \\ -1&-3&1&1&2&-3&1&1 \\
        -1&-2&1&1&1&-2&0&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 0&-3&1&1&1&-1&-1&1 \\ 0&-3&2&1&1&-2&-1&1 \\
        0&-5&3&1&2&-3&-1&2 \\ 0&-4&2&1&2&-3&0&1 \\ -1&-3&2&1&1&-2&0&1 \\
        -1&-2&1&1&1&-2&0&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&0&1 \\ -1&-1&-1&2&1&-2&0&1 \\ 0&-1&-2&2&2&-3&0&2 \\
        -1&-2&-2&3&3&-4&-1&3 \\ -1&-1&-1&2&2&-3&-1&3 \\
        -1&0&-1&1&2&-2&-1&2 \\ 0&0&-1&1&1&-1&-1&1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&1&1&-1 \\ 1&1&0&-2&0&1&1&-1 \\ 0&1&0&-2&0&1&2&-2 \\
        1&2&0&-3&-1&2&3&-3 \\ 1&1&0&-2&-1&2&2&-3 \\ 1&0&0&-1&-1&1&2&-2 \\
        0&0&1&-1&-1&1&1&-1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-1&-1&1 \\ -1&-1&0&2&0&-1&-1&1 \\ 0&-1&0&2&0&-1&-2&2 \\
        -1&-2&0&3&1&-2&-3&3 \\ -1&-1&0&2&1&-2&-2&3 \\
        -1&0&0&1&1&-1&-2&2 \\ 0&0&-1&1&1&-1&-1&1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&0&-1 \\ 1&1&1&-2&-1&2&0&-1 \\
        0&1&2&-2&-2&3&0&-2 \\ 1&2&2&-3&-3&4&1&-3 \\ 1&1&1&-2&-2&3&1&-3 \\
        1&0&1&-1&-2&2&1&-2 \\ 0&0&1&-1&-1&1&1&-1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&3&-1&-1&-1&1&1&-1 \\
        0&3&-2&-1&-1&2&1&-1 \\ 0&5&-3&-1&-2&3&1&-2 \\
        0&4&-2&-1&-2&3&0&-1 \\ 1&3&-2&-1&-1&2&0&-1 \\
        1&2&-1&-1&-1&2&0&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&2&-1&0 \\ 0&3&0&-1&-2&2&0&-1 \\ 0&3&0&-1&-3&4&-1&-1 \\
        0&5&-1&-1&-4&5&-1&-2 \\ 0&4&-1&-1&-3&4&-1&-1 \\
        1&3&-1&-1&-2&3&-1&-1 \\ 1&2&-1&-1&-1&2&0&-1 \\
        0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&0&-1 \\ 1&-1&-2&2&0&-1&0&-1 \\ 2&-1&-3&2&0&-1&1&-2 \\
        3&-2&-4&3&0&-1&0&-2 \\ 3&-1&-3&2&0&-1&0&-2 \\
        3&-1&-3&2&0&-1&0&-1 \\ 2&-1&-2&2&-1&0&0&-1 \\
        1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&-1&2&-1 \\ 2&0&-2&2&-1&-2&2&-1 \\
        2&0&-2&2&-1&-3&3&-1 \\ 3&-1&-3&4&-2&-4&4&-2 \\
        3&-1&-2&3&-2&-3&3&-1 \\ 2&-1&-1&2&-1&-3&3&-1 \\
        1&0&0&1&-1&-2&2&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&-1 \\ 1&-1&-1&2&-1&0&-1&-1 \\
        2&-1&-1&2&-2&1&-1&-2 \\ 3&-2&-2&3&-2&1&-2&-2 \\
        3&-1&-2&2&-1&0&-1&-2 \\ 3&-1&-2&2&-1&0&-1&-1 \\
        2&-1&-2&2&-1&0&0&-1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&0&1&-1 \\ -2&1&-1&1&-1&1&1&-2 \\ -3&2&-1&0&0&1&1&-2 \\
        -5&2&-1&1&-1&2&1&-3 \\ -4&2&0&0&-1&2&1&-3 \\
        -3&2&0&0&-1&1&1&-2 \\ -2&2&0&0&-1&1&0&-1 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&-1 \\ 2&0&-1&2&-2&-1&1&-1 \\
        2&0&0&2&-3&-1&1&-1 \\ 3&-1&-1&4&-4&-2&2&-2 \\
        3&-1&-1&3&-3&-2&2&-1 \\ 2&-1&0&2&-2&-2&2&-1 \\
        1&0&0&1&-1&-2&2&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-2&1&0 \\ 2&1&0&-1&1&-3&2&0 \\ 3&1&-1&-1&2&-4&2&0 \\
        4&2&-1&-1&2&-6&3&0 \\ 3&1&0&-1&2&-5&2&0 \\ 2&1&0&-1&2&-4&1&1 \\
        2&1&0&-1&1&-2&0&1 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-1&0&-1&0&0 \\ 2&1&1&-1&0&-2&1&0 \\ 3&1&1&-1&0&-2&0&0 \\
        4&2&1&-1&0&-4&1&0 \\ 3&1&1&-1&1&-4&1&0 \\ 2&1&1&-1&1&-3&0&1 \\
        2&1&0&-1&1&-2&0&1 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&-1&0&1 \\ 2&-1&0&-1&2&-2&0&2 \\ 3&-2&-1&0&2&-3&1&2 \\
        5&-2&-1&-1&3&-4&1&3 \\ 4&-2&-1&0&2&-3&0&3 \\
        3&-2&-1&0&2&-2&0&2 \\ 2&-2&0&0&1&-1&0&1 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&0&0&0&0&-1&1 \\ 2&-1&1&-1&1&-1&-1&2 \\
        3&-2&1&0&0&-1&-1&2 \\ 5&-2&1&-1&1&-2&-1&3 \\
        4&-2&0&0&1&-2&-1&3 \\ 3&-2&0&0&1&-1&-1&2 \\ 2&-2&0&0&1&-1&0&1 \\
        1&-1&0&0&1&-1&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline

$\chi_{87}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{87}^{(2)}$&1&1&1&-1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1
&-1&-1&-1&1&1&-1&-1&-1

\\$\chi_{87}^{(3)}$&1&1&-1&1&-1&-1&-1&1&1&1&-1&1&-1&-1&1&1&-1
&1&-1&-1&-1&1&-1&1&-1

\\$\chi_{87}^{(4)}$&1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1
&-1&1&1&-1&1&1&-1&1

\\$\chi_{87}^{(5)}$&1&A&/A&-/A&-/C&1&B&/C&-1&-B&-C&C&/B&-/B&-/B&/B&C
&-C&-B&-1&/C&B&-A&-/C&-/A

\\$\chi_{87}^{(6)}$&1&B&/B&-/B&-A&1&/C&A&-1&-/C&-/A&/A&C&-C&-C&C&/A
&-/A&-/C&-1&A&/C&-B&-A&-/B

\\$\chi_{87}^{(7)}$&1&C&/C&-/C&-/B&1&/A&/B&-1&-/A&-B&B&A&-A&-A&A&B
&-B&-/A&-1&/B&/A&-C&-/B&-/C

\\$\chi_{87}^{(8)}$&1&/C&C&-C&-B&1&A&B&-1&-A&-/B&/B&/A&-/A&-/A&/A&/B
&-/B&-A&-1&B&A&-/C&-B&-C

\\$\chi_{87}^{(9)}$&1&/B&B&-B&-/A&1&C&/A&-1&-C&-A&A&/C&-/C&-/C&/C&A
&-A&-C&-1&/A&C&-/B&-/A&-B

\\$\chi_{87}^{({10})}$&1&/A&A&-A&-C&1&/B&C&-1&-/B&-/C&/C&B&-B&-B&B&/C
&-/C&-/B&-1&C&/B&-/A&-C&-A

\\$\chi_{87}^{({11})}$&1&A&-/A&/A&-/C&-1&-B&/C&1&B&-C&C&-/B&-/B&/B&/B&-C
&C&-B&-1&-/C&B&-A&/C&-/A

\\$\chi_{87}^{({12})}$&1&B&-/B&/B&-A&-1&-/C&A&1&/C&-/A&/A&-C&-C&C&C&-/A
&/A&-/C&-1&-A&/C&-B&A&-/B

\\$\chi_{87}^{({13})}$&1&C&-/C&/C&-/B&-1&-/A&/B&1&/A&-B&B&-A&-A&A&A&-B
&B&-/A&-1&-/B&/A&-C&/B&-/C

\\$\chi_{87}^{({14})}$&1&/C&-C&C&-B&-1&-A&B&1&A&-/B&/B&-/A&-/A&/A&/A&-/B
&/B&-A&-1&-B&A&-/C&B&-C

\\$\chi_{87}^{({15})}$&1&/B&-B&B&-/A&-1&-C&/A&1&C&-A&A&-/C&-/C&/C&/C&-A
&A&-C&-1&-/A&C&-/B&/A&-B

\\$\chi_{87}^{({16})}$&1&/A&-A&A&-C&-1&-/B&C&1&/B&-/C&/C&-B&-B&B&B&-/C
&/C&-/B&-1&-C&/B&-/A&C&-A

\\$\chi_{87}^{({17})}$&1&A&-/A&-/A&/C&-1&-B&/C&-1&-B&C&C&-/B&/B&-/B&/B&-C
&-C&B&1&-/C&B&A&-/C&/A

\\$\chi_{87}^{({18})}$&1&B&-/B&-/B&A&-1&-/C&A&-1&-/C&/A&/A&-C&C&-C&C&-/A
&-/A&/C&1&-A&/C&B&-A&/B

\\$\chi_{87}^{({19})}$&1&C&-/C&-/C&/B&-1&-/A&/B&-1&-/A&B&B&-A&A&-A&A&-B
&-B&/A&1&-/B&/A&C&-/B&/C

\\$\chi_{87}^{({20})}$&1&/C&-C&-C&B&-1&-A&B&-1&-A&/B&/B&-/A&/A&-/A&/A&-/B
&-/B&A&1&-B&A&/C&-B&C

\\$\chi_{87}^{({21})}$&1&/B&-B&-B&/A&-1&-C&/A&-1&-C&A&A&-/C&/C&-/C&/C&-A
&-A&C&1&-/A&C&/B&-/A&B

\\$\chi_{87}^{({22})}$&1&/A&-A&-A&C&-1&-/B&C&-1&-/B&/C&/C&-B&B&-B&B&-/C
&-/C&/B&1&-C&/B&/A&-C&A

\\$\chi_{87}^{({23})}$&1&A&/A&/A&/C&1&B&/C&1&B&C&C&/B&/B&/B&/B&C
&C&B&1&/C&B&A&/C&/A

\\$\chi_{87}^{({24})}$&1&B&/B&/B&A&1&/C&A&1&/C&/A&/A&C&C&C&C&/A
&/A&/C&1&A&/C&B&A&/B

\\$\chi_{87}^{({25})}$&1&C&/C&/C&/B&1&/A&/B&1&/A&B&B&A&A&A&A&B
&B&/A&1&/B&/A&C&/B&/C

\\$\chi_{87}^{({26})}$&1&/C&C&C&B&1&A&B&1&A&/B&/B&/A&/A&/A&/A&/B
&/B&A&1&B&A&/C&B&C

\\$\chi_{87}^{({27})}$&1&/B&B&B&/A&1&C&/A&1&C&A&A&/C&/C&/C&/C&A
&A&C&1&/A&C&/B&/A&B

\\$\chi_{87}^{({28})}$&1&/A&A&A&C&1&/B&C&1&/B&/C&/C&B&B&B&B&/C
&/C&/B&1&C&/B&/A&C&A\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccc}
  & & &\\\hline
$\chi_{87}^{(1)}$&1&1&1

\\$\chi_{87}^{(2)}$&1&1&-1

\\$\chi_{87}^{(3)}$&1&-1&1

\\$\chi_{87}^{(4)}$&1&-1&-1

\\$\chi_{87}^{(5)}$&/A&A&-A

\\$\chi_{87}^{(6)}$&/B&B&-B

\\$\chi_{87}^{(7)}$&/C&C&-C

\\$\chi_{87}^{(8)}$&C&/C&-/C

\\$\chi_{87}^{(9)}$&B&/B&-/B

\\$\chi_{87}^{({10})}$&A&/A&-/A

\\$\chi_{87}^{({11})}$&/A&-A&A

\\$\chi_{87}^{({12})}$&/B&-B&B

\\$\chi_{87}^{({13})}$&/C&-C&C

\\$\chi_{87}^{({14})}$&C&-/C&/C

\\$\chi_{87}^{({15})}$&B&-/B&/B

\\$\chi_{87}^{({16})}$&A&-/A&/A

\\$\chi_{87}^{({17})}$&/A&-A&-A

\\$\chi_{87}^{({18})}$&/B&-B&-B

\\$\chi_{87}^{({19})}$&/C&-C&-C

\\$\chi_{87}^{({20})}$&C&-/C&-/C

\\$\chi_{87}^{({21})}$&B&-/B&-/B

\\$\chi_{87}^{({22})}$&A&-/A&-/A

\\$\chi_{87}^{({23})}$&/A&A&A

\\$\chi_{87}^{({24})}$&/B&B&B

\\$\chi_{87}^{({25})}$&/C&C&C

\\$\chi_{87}^{({26})}$&C&/C&/C

\\$\chi_{87}^{({27})}$&B&/B&/B

\\$\chi_{87}^{({28})}$&A&/A&/A\\
\end{tabular}
\begin{array}{cccccccc} 0&2&0&-1& -1&2&-1&0 \\
0&3&0&-1&-2&2&0&-1 \\ 0&3&0&-1&-3&4&
-1&-1 \\
        0&5&-1&-1&-4&5&-1&-2 \\ 0&4&-1&-1&-3&4&-1&-1 \\
        1&3&-1&-1&-2&3&-1&-1 \\ 1&2&-1&-1&-1&2&0&-1 \\
        0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{88}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&1&0&-1 \\ -2&1&0&1&-2&2&0&-2 \\ -3&2&1&0&-2&3&-1&-2 \\
        -5&2&1&1&-3&4&-1&-3 \\ -4&2&1&0&-2&3&0&-3 \\
        -3&2&1&0&-2&2&0&-2 \\ -2&2&0&0&-1&1&0&-1 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&-1&1&0&1&0&0 \\ -2&-1&-1&1&0&2&-1&0 \\
        -3&-1&-1&1&0&2&0&0 \\ -4&-2&-1&1&0&4&-1&0 \\
        -3&-1&-1&1&-1&4&-1&0 \\ -2&-1&-1&1&-1&3&0&-1 \\
        -2&-1&0&1&-1&2&0&-1 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&2&-1&0 \\ -2&-1&0&1&-1&3&-2&0 \\
        -3&-1&1&1&-2&4&-2&0 \\ -4&-2&1&1&-2&6&-3&0 \\
        -3&-1&0&1&-2&5&-2&0 \\ -2&-1&0&1&-2&4&-1&-1 \\
        -2&-1&0&1&-1&2&0&-1 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&1 \\ -2&0&1&-2&2&1&-1&1 \\ -2&0&0&-2&3&1&-1&1 \\
        -3&1&1&-4&4&2&-2&2 \\ -3&1&1&-3&3&2&-2&1 \\ -2&1&0&-2&2&2&-2&1 \\
        -1&0&0&-1&1&2&-2&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&1 \\ -1&1&1&-2&1&0&1&1 \\ -2&1&1&-2&2&-1&1&2 \\
        -3&2&2&-3&2&-1&2&2 \\ -3&1&2&-2&1&0&1&2 \\ -3&1&2&-2&1&0&1&1 \\
        -2&1&2&-2&1&0&0&1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&1&-2&1 \\ -2&0&2&-2&1&2&-2&1 \\ -2&0&2&-2&1&3&-3&1 \\
        -3&1&3&-4&2&4&-4&2 \\ -3&1&2&-3&2&3&-3&1 \\ -2&1&1&-2&1&3&-3&1 \\
        -1&0&0&-1&1&2&-2&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&1&0&-2&1&-1&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&0&1 \\ -1&1&2&-2&0&1&0&1 \\ -2&1&3&-2&0&1&-1&2 \\
        -3&2&4&-3&0&1&0&2 \\ -3&1&3&-2&0&1&0&2 \\ -3&1&3&-2&0&1&0&1 \\
        -2&1&2&-2&1&0&0&1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-2&1&0 \\ 0&-3&0&1&2&-2&0&1 \\ 0&-3&0&1&3&-4&1&1 \\
        0&-5&1&1&4&-5&1&2 \\ 0&-4&1&1&3&-4&1&1 \\ -1&-3&1&1&2&-3&1&1 \\
        -1&-2&1&1&1&-2&0&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 0&-3&1&1&1&-1&-1&1 \\ 0&-3&2&1&1&-2&-1&1 \\
        0&-5&3&1&2&-3&-1&2 \\ 0&-4&2&1&2&-3&0&1 \\ -1&-3&2&1&1&-2&0&1 \\
        -1&-2&1&1&1&-2&0&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&0&1 \\ -1&-1&-1&2&1&-2&0&1 \\ 0&-1&-2&2&2&-3&0&2 \\
        -1&-2&-2&3&3&-4&-1&3 \\ -1&-1&-1&2&2&-3&-1&3 \\
        -1&0&-1&1&2&-2&-1&2 \\ 0&0&-1&1&1&-1&-1&1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&1&1&-1 \\ 1&1&0&-2&0&1&1&-1 \\ 0&1&0&-2&0&1&2&-2 \\
        1&2&0&-3&-1&2&3&-3 \\ 1&1&0&-2&-1&2&2&-3 \\ 1&0&0&-1&-1&1&2&-2 \\
        0&0&1&-1&-1&1&1&-1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-1&-1&1 \\ -1&-1&0&2&0&-1&-1&1 \\ 0&-1&0&2&0&-1&-2&2 \\
        -1&-2&0&3&1&-2&-3&3 \\ -1&-1&0&2&1&-2&-2&3 \\
        -1&0&0&1&1&-1&-2&2 \\ 0&0&-1&1&1&-1&-1&1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&0&-1 \\ 1&1&1&-2&-1&2&0&-1 \\
        0&1&2&-2&-2&3&0&-2 \\ 1&2&2&-3&-3&4&1&-3 \\ 1&1&1&-2&-2&3&1&-3 \\
        1&0&1&-1&-2&2&1&-2 \\ 0&0&1&-1&-1&1&1&-1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&3&-1&-1&-1&1&1&-1 \\
        0&3&-2&-1&-1&2&1&-1 \\ 0&5&-3&-1&-2&3&1&-2 \\
        0&4&-2&-1&-2&3&0&-1 \\ 1&3&-2&-1&-1&2&0&-1 \\
        1&2&-1&-1&-1&2&0&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&2&-1&0 \\ 0&3&0&-1&-2&2&0&-1 \\ 0&3&0&-1&-3&4&-1&-1 \\
        0&5&-1&-1&-4&5&-1&-2 \\ 0&4&-1&-1&-3&4&-1&-1 \\
        1&3&-1&-1&-2&3&-1&-1 \\ 1&2&-1&-1&-1&2&0&-1 \\
        0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&0&-1 \\ 1&-1&-2&2&0&-1&0&-1 \\ 2&-1&-3&2&0&-1&1&-2 \\
        3&-2&-4&3&0&-1&0&-2 \\ 3&-1&-3&2&0&-1&0&-2 \\
        3&-1&-3&2&0&-1&0&-1 \\ 2&-1&-2&2&-1&0&0&-1 \\
        1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&-1&2&-1 \\ 2&0&-2&2&-1&-2&2&-1 \\
        2&0&-2&2&-1&-3&3&-1 \\ 3&-1&-3&4&-2&-4&4&-2 \\
        3&-1&-2&3&-2&-3&3&-1 \\ 2&-1&-1&2&-1&-3&3&-1 \\
        1&0&0&1&-1&-2&2&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&-1 \\ 1&-1&-1&2&-1&0&-1&-1 \\
        2&-1&-1&2&-2&1&-1&-2 \\ 3&-2&-2&3&-2&1&-2&-2 \\
        3&-1&-2&2&-1&0&-1&-2 \\ 3&-1&-2&2&-1&0&-1&-1 \\
        2&-1&-2&2&-1&0&0&-1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&0&1&-1 \\ -2&1&-1&1&-1&1&1&-2 \\ -3&2&-1&0&0&1&1&-2 \\
        -5&2&-1&1&-1&2&1&-3 \\ -4&2&0&0&-1&2&1&-3 \\
        -3&2&0&0&-1&1&1&-2 \\ -2&2&0&0&-1&1&0&-1 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&-1 \\2&0&-1&2&-2&-1&1&-1 \\
        2&0&0&2&-3&-1&1&-1 \\ 3&-1&-1&4&-4&-2&2&-2 \\
        3&-1&-1&3&-3&-2&2&-1 \\ 2&-1&0&2&-2&-2&2&-1 \\
        1&0&0&1&-1&-2&2&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-2&1&0 \\ 2&1&0&-1&1&-3&2&0 \\ 3&1&-1&-1&2&-4&2&0 \\
        4&2&-1&-1&2&-6&3&0 \\ 3&1&0&-1&2&-5&2&0 \\ 2&1&0&-1&2&-4&1&1 \\
        2&1&0&-1&1&-2&0&1 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-1&0&-1&0&0 \\ 2&1&1&-1&0&-2&1&0 \\ 3&1&1&-1&0&-2&0&0 \\
        4&2&1&-1&0&-4&1&0 \\ 3&1&1&-1&1&-4&1&0 \\ 2&1&1&-1&1&-3&0&1 \\
        2&1&0&-1&1&-2&0&1 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&-1&0&1 \\ 2&-1&0&-1&2&-2&0&2 \\ 3&-2&-1&0&2&-3&1&2 \\
        5&-2&-1&-1&3&-4&1&3 \\ 4&-2&-1&0&2&-3&0&3 \\
        3&-2&-1&0&2&-2&0&2 \\ 2&-2&0&0&1&-1&0&1 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 2&-1&0&0&0&0&-1&1 \\ 2&-1&1&-1&1&-1&-1&2 \\
        3&-2&1&0&0&-1&-1&2 \\ 5&-2&1&-1&1&-2&-1&3 \\
        4&-2&0&0&1&-2&-1&3 \\ 3&-2&0&0&1&-1&-1&2 \\ 2&-2&0&0&1&-1&0&1 \\
        1&-1&0&0&1&-1&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & &\\\hline
$\chi_{88}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{88}^{(2)}$&1&1&1&-1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1
&-1&-1&-1&1&1&-1&-1&-1

\\$\chi_{88}^{(3)}$&1&1&-1&1&-1&-1&-1&1&1&1&-1&1&-1&-1&1&1&-1
&1&-1&-1&-1&1&-1&1&-1

\\$\chi_{88}^{(4)}$&1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1
&-1&1&1&-1&1&1&-1&1

\\$\chi_{88}^{(5)}$&1&A&/A&-/A&-/C&1&B&/C&-1&-B&-C&C&/B&-/B&-/B&/B&C
&-C&-B&-1&/C&B&-A&-/C&-/A

\\$\chi_{88}^{(6)}$&1&B&/B&-/B&-A&1&/C&A&-1&-/C&-/A&/A&C&-C&-C&C&/A
&-/A&-/C&-1&A&/C&-B&-A&-/B

\\$\chi_{88}^{(7)}$&1&C&/C&-/C&-/B&1&/A&/B&-1&-/A&-B&B&A&-A&-A&A&B
&-B&-/A&-1&/B&/A&-C&-/B&-/C

\\$\chi_{88}^{(8)}$&1&/C&C&-C&-B&1&A&B&-1&-A&-/B&/B&/A&-/A&-/A&/A&/B
&-/B&-A&-1&B&A&-/C&-B&-C

\\$\chi_{88}^{(9)}$&1&/B&B&-B&-/A&1&C&/A&-1&-C&-A&A&/C&-/C&-/C&/C&A
&-A&-C&-1&/A&C&-/B&-/A&-B

\\$\chi_{88}^{({10})}$&1&/A&A&-A&-C&1&/B&C&-1&-/B&-/C&/C&B&-B&-B&B&/C
&-/C&-/B&-1&C&/B&-/A&-C&-A

\\$\chi_{88}^{({11})}$&1&A&-/A&/A&-/C&-1&-B&/C&1&B&-C&C&-/B&-/B&/B&/B&-C
&C&-B&-1&-/C&B&-A&/C&-/A

\\$\chi_{88}^{({12})}$&1&B&-/B&/B&-A&-1&-/C&A&1&/C&-/A&/A&-C&-C&C&C&-/A
&/A&-/C&-1&-A&/C&-B&A&-/B

\\$\chi_{88}^{({13})}$&1&C&-/C&/C&-/B&-1&-/A&/B&1&/A&-B&B&-A&-A&A&A&-B
&B&-/A&-1&-/B&/A&-C&/B&-/C

\\$\chi_{88}^{({14})}$&1&/C&-C&C&-B&-1&-A&B&1&A&-/B&/B&-/A&-/A&/A&/A&-/B
&/B&-A&-1&-B&A&-/C&B&-C

\\$\chi_{88}^{({15})}$&1&/B&-B&B&-/A&-1&-C&/A&1&C&-A&A&-/C&-/C&/C&/C&-A
&A&-C&-1&-/A&C&-/B&/A&-B

\\$\chi_{88}^{({16})}$&1&/A&-A&A&-C&-1&-/B&C&1&/B&-/C&/C&-B&-B&B&B&-/C
&/C&-/B&-1&-C&/B&-/A&C&-A

\\$\chi_{88}^{({17})}$&1&A&-/A&-/A&/C&-1&-B&/C&-1&-B&C&C&-/B&/B&-/B&/B&-C
&-C&B&1&-/C&B&A&-/C&/A

\\$\chi_{88}^{({18})}$&1&B&-/B&-/B&A&-1&-/C&A&-1&-/C&/A&/A&-C&C&-C&C&-/A
&-/A&/C&1&-A&/C&B&-A&/B

\\$\chi_{88}^{({19})}$&1&C&-/C&-/C&/B&-1&-/A&/B&-1&-/A&B&B&-A&A&-A&A&-B
&-B&/A&1&-/B&/A&C&-/B&/C

\\$\chi_{88}^{({20})}$&1&/C&-C&-C&B&-1&-A&B&-1&-A&/B&/B&-/A&/A&-/A&/A&-/B
&-/B&A&1&-B&A&/C&-B&C

\\$\chi_{88}^{({21})}$&1&/B&-B&-B&/A&-1&-C&/A&-1&-C&A&A&-/C&/C&-/C&/C&-A
&-A&C&1&-/A&C&/B&-/A&B

\\$\chi_{88}^{({22})}$&1&/A&-A&-A&C&-1&-/B&C&-1&-/B&/C&/C&-B&B&-B&B&-/C
&-/C&/B&1&-C&/B&/A&-C&A

\\$\chi_{88}^{({23})}$&1&A&/A&/A&/C&1&B&/C&1&B&C&C&/B&/B&/B&/B&C
&C&B&1&/C&B&A&/C&/A

\\$\chi_{88}^{({24})}$&1&B&/B&/B&A&1&/C&A&1&/C&/A&/A&C&C&C&C&/A
&/A&/C&1&A&/C&B&A&/B

\\$\chi_{88}^{({25})}$&1&C&/C&/C&/B&1&/A&/B&1&/A&B&B&A&A&A&A&B
&B&/A&1&/B&/A&C&/B&/C

\\$\chi_{88}^{({26})}$&1&/C&C&C&B&1&A&B&1&A&/B&/B&/A&/A&/A&/A&/B
&/B&A&1&B&A&/C&B&C

\\$\chi_{88}^{({27})}$&1&/B&B&B&/A&1&C&/A&1&C&A&A&/C&/C&/C&/C&A
&A&C&1&/A&C&/B&/A&B

\\$\chi_{88}^{({28})}$&1&/A&A&A&C&1&/B&C&1&/B&/C&/C&B&B&B&B&/C
&/C&/B&1&C&/B&/A&C&A\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccc}
  & & &\\\hline
$\chi_{88}^{(1)}$&1&1&1

\\$\chi_{88}^{(2)}$&1&1&-1

\\$\chi_{88}^{(3)}$&1&-1&1

\\$\chi_{88}^{(4)}$&1&-1&-1

\\$\chi_{88}^{(5)}$&/A&A&-A

\\$\chi_{88}^{(6)}$&/B&B&-B

\\$\chi_{88}^{(7)}$&/C&C&-C

\\$\chi_{88}^{(8)}$&C&/C&-/C

\\$\chi_{88}^{(9)}$&B&/B&-/B

\\$\chi_{88}^{({10})}$&A&/A&-/A

\\$\chi_{88}^{({11})}$&/A&-A&A

\\$\chi_{88}^{({12})}$&/B&-B&B

\\$\chi_{88}^{({13})}$&/C&-C&C

\\$\chi_{88}^{({14})}$&C&-/C&/C

\\$\chi_{88}^{({15})}$&B&-/B&/B

\\$\chi_{88}^{({16})}$&A&-/A&/A

\\$\chi_{88}^{({17})}$&/A&-A&-A

\\$\chi_{88}^{({18})}$&/B&-B&-B

\\$\chi_{88}^{({19})}$&/C&-C&-C

\\$\chi_{88}^{({20})}$&C&-/C&-/C

\\$\chi_{88}^{({21})}$&B&-/B&-/B

\\$\chi_{88}^{({22})}$&A&-/A&-/A

\\$\chi_{88}^{({23})}$&/A&A&A

\\$\chi_{88}^{({24})}$&/B&B&B

\\$\chi_{88}^{({25})}$&/C&C&C

\\$\chi_{88}^{({26})}$&C&/C&/C

\\$\chi_{88}^{({27})}$&B&/B&/B

\\$\chi_{88}^{({28})}$&A&/A&/A\\
\end{tabular}
\begin{array}{cccccccc} 0&1&1&-1& -1&1&0&1 \\
0&2&0&-1&-1&1&0&2 \\ 0&3&1&-2&-1&1&
0&2 \\
        0&4&1&-3&-1&1&1&3 \\ 0&3&1&-2&-1&0&1&3 \\ 1&2&0&-1&-1&0&1&2 \\
        1&1&0&-1&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&-2 \\ 0&1&0&0&0&0&0&-3 \\ 0&0&1&0&0&0&0&-4 \\
        0&0&0&1&0&0&0&-6 \\ 0&0&0&0&1&0&0&-5 \\ 0&0&0&0&0&1&0&-4 \\
        0&0&0&0&0&0&1&-3 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&-1 \\ 2&-1&-2&2&-2&2&-1&-1 \\
        2&0&-2&2&-3&3&-2&-1 \\ 4&-1&-3&3&-4&4&-3&-1 \\
        3&-1&-2&2&-3&4&-3&-1 \\ 2&-1&-1&1&-2&3&-2&-1 \\
        1&-1&0&1&-2&2&-1&-1 \\ 1&0&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&-1&0 \\ -1&1&0&0&1&-1&-2&1 \\ -1&1&1&-1&2&-2&-2&1 \\
        -1&2&0&-1&3&-3&-3&2 \\ -1&1&0&-1&3&-2&-3&2 \\
        -1&1&0&-1&2&-1&-2&1 \\ -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&0 \\ 1&-1&-1&1&0&-1&2&0 \\ 1&-1&-2&2&-1&0&2&0 \\
        1&-2&-2&3&-1&-1&3&0 \\ 0&-1&-1&2&-1&-1&3&0 \\
        0&-1&0&1&-1&0&2&0 \\ 0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{89}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&0&1 \\ -3&-1&2&0&1&-1&-1&1 \\ -3&-2&2&0&2&-2&-1&2 \\
        -5&-2&3&0&2&-2&-2&3 \\ -4&-2&2&1&1&-2&-1&2 \\
        -3&-1&1&1&1&-2&-1&2 \\ -2&-1&0&1&1&-1&-1&1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&0&1 \\ -3&-1&2&0&1&-1&-1&2 \\ -3&-2&2&0&2&-2&-1&3 \\
        -5&-2&3&0&2&-2&-2&5 \\ -4&-2&2&0&2&-1&-2&4 \\
        -3&-1&1&0&2&-1&-2&3 \\ -2&-1&0&1&1&-1&-1&2 \\
        -1&0&0&0&1&-1&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&0&1 \\ -3&-1&2&0&1&-1&-1&2 \\ -3&-2&2&0&2&-2&-1&3 \\
        -5&-2&3&0&2&-2&-2&5 \\ -4&-2&2&1&1&-2&-1&4 \\
        -3&-1&1&1&1&-2&-1&3 \\ -2&-1&0&1&1&-1&-1&2 \\
        -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&1&-1&1&0 \\ -2&-1&0&0&2&-2&2&-1 \\ -3&-1&-1&1&2&-2&2&-1 \\
        -5&-2&0&1&3&-3&3&-2 \\ -4&-1&0&0&3&-2&2&-2 \\
        -3&-1&0&0&3&-2&1&-1 \\ -2&0&0&0&2&-2&1&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&0&0&0&1&-1&1&0 \\ -2&-1&0&0&2&-2&2&-1 \\
        -3&-1&-1&1&2&-2&2&-1 \\ -5&-2&0&1&3&-3&3&-2 \\
        -4&-1&0&1&2&-3&3&-2 \\ -3&-1&0&1&2&-3&2&-1 \\
        -2&0&0&0&2&-2&1&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -2&0&0&0&1&-1&1&0 \\ -2&-1&0&0&2&-2&2&0 \\ -3&-1&-1&1&2&-2&2&0 \\
        -5&-2&0&1&3&-3&3&0 \\ -4&-1&0&0&3&-2&2&0 \\ -3&-1&0&0&3&-2&1&0 \\
        -2&0&0&0&2&-2&1&0 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&1&-1&1&0 \\ -2&-1&0&0&2&-2&2&0 \\ -3&-1&-1&1&2&-2&2&0 \\
        -5&-2&0&1&3&-3&3&0 \\ -4&-1&0&1&2&-3&3&0 \\ -3&-1&0&1&2&-3&2&0 \\
        -2&0&0&0&2&-2&1&0 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&1&0&-1&1 \\ -2&-1&-1&1&1&0&-1&1 \\ -3&0&-1&1&1&0&-2&2 \\
        -4&-1&-1&1&2&0&-3&3 \\ -4&-1&0&1&1&0&-2&2 \\
        -3&-1&0&1&1&-1&-1&2 \\ -2&-1&0&1&1&-1&-1&1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -2&0&0&0&1&0&-1&1 \\ -2&-1&-1&1&1&0&-1&1 \\ -3&0&-1&1&1&0&-2&2 \\
        -4&-1&-1&1&2&0&-3&3 \\ -3&-1&-1&1&2&0&-3&2 \\
        -2&-1&-1&1&2&-1&-2&2 \\ -2&-1&0&1&1&-1&-1&1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&1&0&-1&1 \\ -2&-1&-1&1&1&0&-1&2 \\ -3&0&-1&1&1&0&-2&3 \\
        -4&-1&-1&1&2&0&-3&5 \\ -4&-1&0&1&1&0&-2&4 \\
        -3&-1&0&1&1&-1&-1&3 \\ -2&-1&0&1&1&-1&-1&2 \\
        -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&1&0&-1&1 \\ -2&-1&-1&1&1&0&-1&2 \\ -3&0&-1&1&1&0&-2&3 \\
        -4&-1&-1&1&2&0&-3&5 \\ -3&-1&-1&1&2&0&-3&4 \\
        -2&-1&-1&1&2&-1&-2&3 \\ -2&-1&0&1&1&-1&-1&2 \\
        -1&0&0&0&1&-1&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -2&0&1&-1&2&-1&0&0 \\ -3&1&1&-1&2&-1&0&-1 \\ -4&0&2&-1&3&-2&0&-1 \\
        -6&0&2&-1&4&-2&0&-2 \\ -5&0&2&-1&3&-2&1&-2 \\
        -4&0&1&0&2&-2&1&-1 \\ -2&0&0&0&2&-2&1&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&0&1&-1&2&-1&0&0 \\ -3&1&1&-1&2&-1&0&-1 \\
        -4&0&2&-1&3&-2&0&-1 \\ -6&0&2&-1&4&-2&0&-2 \\
        -4&0&1&-1&4&-2&0&-2 \\ -3&0&0&0&3&-2&0&-1 \\
        -2&0&0&0&2&-2&1&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&-1&2&-1&0&0 \\ -3&1&1&-1&2&-1&0&0 \\ -4&0&2&-1&3&-2&0&0 \\
        -6&0&2&-1&4&-2&0&0 \\ -5&0&2&-1&3&-2&1&0 \\ -4&0&1&0&2&-2&1&0 \\
        -2&0&0&0&2&-2&1&0 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -2&0&1&-1&2&-1&0&0 \\ -3&1&1&-1&2&-1&0&0 \\ -4&0&2&-1&3&-2&0&0 \\
        -6&0&2&-1&4&-2&0&0 \\ -4&0&1&-1&4&-2&0&0 \\ -3&0&0&0&3&-2&0&0 \\
        -2&0&0&0&2&-2&1&0 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&0&-1 \\ -3&0&0&1&0&0&0&-1 \\ -4&0&1&1&0&0&-1&-1 \\
        -6&-1&1&2&0&0&-1&-1 \\ -5&-1&1&1&1&0&-1&-1 \\
        -3&-1&0&1&1&0&-1&-1 \\ -2&-1&0&1&1&-1&0&-1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&0&-1 \\ -3&0&0&1&0&0&0&-1 \\ -4&0&1&1&0&0&-1&-1 \\
        -6&-1&1&2&0&0&-1&-1 \\ -5&-1&1&2&0&-1&0&-1 \\
        -3&-1&0&2&0&-1&0&-1 \\ -2&-1&0&1&1&-1&0&-1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&0&-1 \\ -2&0&0&1&-1&1&0&-2 \\ -3&0&1&1&-1&1&-1&-2 \\
        -4&-1&1&2&-2&2&-1&-3 \\ -3&-1&1&1&-1&2&-1&-3 \\
        -2&-1&0&1&0&1&-1&-2 \\ -1&-1&0&1&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&0&-1 \\ -2&0&0&1&-1&1&0&-2 \\ -3&0&1&1&-1&1&-1&-2 \\
        -4&-1&1&2&-2&2&-1&-3 \\ -3&-1&1&2&-2&1&0&-3 \\
        -2&-1&0&2&-1&0&0&-2 \\ -1&-1&0&1&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&0&1 \\ -3&0&0&1&0&0&0&1 \\ -4&0&1&1&0&0&-1&2 \\
        -6&-1&1&2&0&0&-1&3 \\ -5&-1&1&1&1&0&-1&2 \\ -3&-1&0&1&1&0&-1&2 \\
        -2&-1&0&1&1&-1&0&1 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&0&1 \\ -3&0&0&1&0&0&0&1 \\ -4&0&1&1&0&0&-1&2 \\
        -6&-1&1&2&0&0&-1&3 \\ -5&-1&1&2&0&-1&0&2 \\ -3&-1&0&2&0&-1&0&2 \\
        -2&-1&0&1&1&-1&0&1 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&1&-1&0&1 \\ -2&2&0&-1&1&-1&0&1 \\ -3&3&1&-2&2&-2&0&1 \\
        -4&4&1&-3&3&-3&1&1 \\ -3&3&1&-3&3&-2&0&1 \\ -2&2&0&-2&3&-2&0&1 \\
        -1&1&0&-1&2&-2&0&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&1&-1&0&1 \\ -2&2&0&-1&1&-1&0&1 \\ -3&3&1&-2&2&-2&0&1 \\
        -4&4&1&-3&3&-3&1&1 \\ -3&3&1&-2&2&-3&1&1 \\ -2&2&0&-1&2&-3&1&1 \\
        -1&1&0&-1&2&-2&0&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -2&1&1&-1&1&-1&0&1 \\ -2&2&0&-1&1&-1&0&2 \\ -3&3&1&-2&2&-2&0&2 \\
        -4&4&1&-3&3&-3&1&3 \\ -3&3&1&-3&3&-2&0&3 \\ -2&2&0&-2&3&-2&0&2 \\
        -1&1&0&-1&2&-2&0&2 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&1&-1&0&1 \\ -2&2&0&-1&1&-1&0&2 \\ -3&3&1&-2&2&-2&0&2 \\
        -4&4&1&-3&3&-3&1&3 \\ -3&3&1&-2&2&-3&1&3 \\ -2&2&0&-1&2&-3&1&2 \\
        -1&1&0&-1&2&-2&0&2 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ -2&-2&1&0&2&-1&0&-1 \\ -2&-3&0&1&2&-1&0&-1 \\
        -4&-4&1&1&3&-1&-1&-1 \\ -4&-3&1&1&2&-1&0&-1 \\
        -3&-2&1&1&1&-1&0&-1 \\ -2&-1&0&1&1&-1&0&-1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ -2&-2&1&0&2&-1&0&-1 \\ -2&-3&0&1&2&-1&0&-1 \\
        -4&-4&1&1&3&-1&-1&-1 \\ -3&-3&0&1&3&-1&-1&-1 \\
        -2&-2&0&1&2&-1&-1&-1 \\ -2&-1&0&1&1&-1&0&-1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ -1&-2&1&0&1&0&0&-2 \\ -1&-3&0&1&1&0&0&-2 \\
        -2&-4&1&1&1&1&-1&-3 \\ -2&-3&1&1&0&1&0&-3 \\
        -2&-2&1&1&0&0&0&-2 \\ -1&-1&0&1&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ -1&-2&1&0&1&0&0&-2 \\
        -1&-3&0&1&1&0&0&-2 \\ -2&-4&1&1&1&1&-1&-3 \\
        -1&-3&0&1&1&1&-1&-3 \\ -1&-2&0&1&1&0&-1&-2 \\
        -1&-1&0&1&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-2&1&0&2&-1&0&1 \\ -2&-3&0&1&2&-1&0&2 \\
        -4&-4&1&1&3&-1&-1&3 \\ -4&-3&1&1&2&-1&0&2 \\
        -3&-2&1&1&1&-1&0&2 \\ -2&-1&0&1&1&-1&0&1 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-2&1&0&2&-1&0&1 \\ -2&-3&0&1&2&-1&0&2 \\
        -4&-4&1&1&3&-1&-1&3 \\ -3&-3&0&1&3&-1&-1&2 \\
        -2&-2&0&1&2&-1&-1&2 \\ -2&-1&0&1&1&-1&0&1 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&2&-1&-1&1 \\ -2&-1&1&0&2&-1&-2&1 \\
        -2&-2&1&0&3&-2&-2&2 \\ -3&-2&1&0&4&-2&-4&3 \\
        -3&-2&1&0&3&-1&-3&2 \\ -3&-1&1&0&2&-1&-2&2 \\
        -2&-1&0&1&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&0&0&2&-1&-1&1 \\ -2&-1&1&0&2&-1&-2&2 \\
        -2&-2&1&0&3&-2&-2&3 \\ -3&-2&1&0&4&-2&-4&5 \\
        -3&-2&1&0&3&-1&-3&4 \\ -3&-1&1&0&2&-1&-2&3 \\
        -2&-1&0&1&1&-1&-1&2 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&0&2&-1&0&0 \\ -1&-1&-1&0&3&-2&1&-1 \\
        -2&-1&-2&1&3&-2&1&-1 \\ -3&-2&-2&1&5&-3&1&-2 \\
        -3&-1&-1&0&4&-2&1&-2 \\ -3&-1&0&0&3&-2&1&-1 \\
        -2&0&0&0&2&-2&1&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&0&2&-1&0&0 \\ -1&-1&-1&0&3&-2&1&0 \\ -2&-1&-2&1&3&-2&1&0 \\
        -3&-2&-2&1&5&-3&1&0 \\ -3&-1&-1&0&4&-2&1&0 \\
        -3&-1&0&0&3&-2&1&0 \\ -2&0&0&0&2&-2&1&0 \\ -1&0&0&0&1&-1&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&-1&1 \\ -1&-1&-2&2&1&-1&-1&1 \\
        -2&0&-2&2&1&-1&-2&2 \\ -2&-1&-3&3&2&-2&-3&3 \\
        -2&-1&-2&2&2&-1&-3&2 \\ -2&-1&-1&1&2&-1&-2&2 \\
        -2&-1&0&1&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&-1&1 \\ -1&-1&-2&2&1&-1&-1&2 \\
        -2&0&-2&2&1&-1&-2&3 \\ -2&-1&-3&3&2&-2&-3&5 \\
        -2&-1&-2&2&2&-1&-3&4 \\ -2&-1&-1&1&2&-1&-2&3 \\
        -2&-1&0&1&1&-1&-1&2 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&-1&0&1 \\ -1&0&1&-2&3&-2&0&1 \\ -1&0&0&-2&4&-3&1&1 \\
        -2&1&1&-4&6&-4&1&1 \\ -2&1&1&-3&4&-3&1&1 \\ -2&1&1&-2&3&-3&1&1 \\
        -1&1&0&-1&2&-2&0&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&-1&0&1 \\ -1&0&1&-2&3&-2&0&1 \\ -1&0&0&-2&4&-3&1&1 \\
        -2&1&1&-4&6&-4&1&1 \\ -1&1&0&-3&5&-3&0&1 \\ -1&1&0&-2&4&-3&0&1 \\
        -1&1&0&-1&2&-2&0&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&-1&0&1 \\ -1&0&1&-2&3&-2&0&2 \\ -1&0&0&-2&4&-3&1&2 \\
        -2&1&1&-4&6&-4&1&3 \\ -2&1&1&-3&4&-3&1&3 \\ -2&1&1&-2&3&-3&1&2 \\
        -1&1&0&-1&2&-2&0&2 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&-1&0&1 \\ -1&0&1&-2&3&-2&0&2 \\ -1&0&0&-2&4&-3&1&2 \\
        -2&1&1&-4&6&-4&1&3 \\ -1&1&0&-3&5&-3&0&3 \\ -1&1&0&-2&4&-3&0&2 \\
        -1&1&0&-1&2&-2&0&2 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&-1&0&1&-1&0&1 \\
        -2&0&0&-1&2&-2&0&2 \\ -2&0&0&-1&2&-1&-1&2 \\
        -1&0&0&-1&2&-1&-1&1 \\ -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&-1&0&1&-1&0&1 \\
        -2&0&0&-1&2&-2&0&2 \\ -2&0&0&0&1&-2&0&2 \\ -1&0&0&0&1&-2&0&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&1&-1&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&2 \\ -1&-1&0&0&1&-1&0&3 \\ -1&0&-1&0&1&-1&0&4 \\
        -2&0&0&-1&2&-2&0&6 \\ -2&0&0&-1&2&-1&-1&5 \\
        -1&0&0&-1&2&-1&-1&4 \\ -1&0&0&0&1&-1&-1&3 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&2 \\ -1&-1&0&0&1&-1&0&3 \\ -1&0&-1&0&1&-1&0&4 \\
        -2&0&0&-1&2&-2&0&6 \\ -2&0&0&0&1&-2&0&5 \\ -1&0&0&0&1&-2&0&4 \\
        -1&0&0&0&1&-1&-1&3 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&-1&-1 \\ -2&0&-1&1&1&0&-1&-1 \\ -3&0&0&1&1&0&-2&-1 \\
        -4&-1&-1&2&2&0&-3&-1 \\ -4&-1&0&1&2&0&-2&-1 \\
        -3&-1&0&1&1&0&-1&-1 \\ -2&-1&0&1&1&-1&0&-1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&-1&-1 \\ -1&0&-1&1&0&1&-1&-2 \\ -2&0&0&1&0&1&-2&-2 \\
        -2&-1&-1&2&0&2&-3&-3 \\ -2&-1&0&1&0&2&-2&-3 \\
        -2&-1&0&1&0&1&-1&-2 \\ -1&-1&0&1&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&-1&1 \\ -2&0&-1&1&1&0&-1&1 \\ -3&0&0&1&1&0&-2&2 \\
        -4&-1&-1&2&2&0&-3&3 \\ -4&-1&0&1&2&0&-2&2 \\
        -3&-1&0&1&1&0&-1&2 \\ -2&-1&0&1&1&-1&0&1 \\ -1&0&0&0&1&-1&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&2&-2&0&0 \\ -2&1&0&0&2&-2&0&-1 \\ -3&0&1&0&3&-3&0&-1 \\
        -4&0&0&1&4&-4&0&-2 \\ -3&0&0&0&4&-3&0&-2 \\ -3&0&0&0&3&-2&0&-1 \\
        -2&0&0&0&2&-2&1&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&2&-2&0&0 \\ -2&1&0&0&2&-2&0&0 \\ -3&0&1&0&3&-3&0&0 \\
        -4&0&0&1&4&-4&0&0 \\ -3&0&0&0&4&-3&0&0 \\ -3&0&0&0&3&-2&0&0 \\
        -2&0&0&0&2&-2&1&0 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ -2&1&2&-2&2&-2&1&-1 \\
        -2&0&2&-2&3&-3&2&-2 \\ -4&1&3&-3&4&-4&3&-3 \\
        -3&1&2&-3&4&-3&2&-2 \\ -2&1&1&-2&3&-2&1&-2 \\
        -1&1&0&-1&2&-2&1&-1 \\ -1&0&0&0&1&-1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ -2&1&2&-2&2&-2&1&-1 \\
        -2&0&2&-2&3&-3&2&-2 \\ -4&1&3&-3&4&-4&3&-3 \\
        -3&1&2&-2&3&-4&3&-2 \\ -2&1&1&-1&2&-3&2&-2 \\
        -1&1&0&-1&2&-2&1&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ -1&1&2&-2&1&-1&1&-2 \\
        -1&0&2&-2&2&-2&2&-3 \\ -2&1&3&-3&2&-2&3&-5 \\
        -1&1&2&-3&2&-1&2&-4 \\ -1&1&1&-2&2&-1&1&-3 \\
        0&1&0&-1&1&-1&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ -1&1&2&-2&1&-1&1&-2 \\
        -1&0&2&-2&2&-2&2&-3 \\ -2&1&3&-3&2&-2&3&-5 \\
        -1&1&2&-2&1&-2&3&-4 \\ -1&1&1&-1&1&-2&2&-3 \\
        0&1&0&-1&1&-1&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&1 \\ -2&1&2&-2&2&-2&1&1 \\ -2&0&2&-2&3&-3&2&1 \\
        -4&1&3&-3&4&-4&3&1 \\ -3&1&2&-3&4&-3&2&1 \\ -2&1&1&-2&3&-2&1&1 \\
        -1&1&0&-1&2&-2&1&1 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&1 \\ -2&1&2&-2&2&-2&1&1 \\ -2&0&2&-2&3&-3&2&1 \\
        -4&1&3&-3&4&-4&3&1 \\ -3&1&2&-2&3&-4&3&1 \\ -2&1&1&-1&2&-3&2&1 \\
        -1&1&0&-1&2&-2&1&1 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&0 \\ -2&1&1&-1&1&0&-2&1 \\ -2&1&2&-2&2&-1&-2&1 \\
        -3&2&2&-3&3&-1&-3&2 \\ -3&1&2&-2&2&-1&-2&2 \\
        -2&1&1&-1&1&-1&-1&1 \\ -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&0 \\ -2&1&1&-1&1&0&-2&1 \\
        -2&1&2&-2&2&-1&-2&1 \\ -3&2&2&-3&3&-1&-3&2 \\
        -2&1&1&-2&3&-1&-3&2 \\ -1&1&0&-1&2&-1&-2&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&0 \\ -1&1&1&-1&0&1&-2&0 \\ -1&1&2&-2&1&0&-2&0 \\
        -1&2&2&-3&1&1&-3&0 \\ -1&1&2&-2&0&1&-2&0 \\ -1&1&1&-1&0&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&0 \\ -1&1&1&-1&0&1&-2&0 \\ -1&1&2&-2&1&0&-2&0 \\
        -1&2&2&-3&1&1&-3&0 \\ 0&1&1&-2&1&1&-3&0 \\ 0&1&0&-1&1&0&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&2 \\ -2&1&1&-1&1&0&-2&3 \\ -2&1&2&-2&2&-1&-2&4 \\
        -3&2&2&-3&3&-1&-3&6 \\ -3&1&2&-2&2&-1&-2&5 \\
        -2&1&1&-1&1&-1&-1&4 \\ -1&0&0&0&1&-1&-1&3 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&2 \\ -2&1&1&-1&1&0&-2&3 \\
        -2&1&2&-2&2&-1&-2&4 \\ -3&2&2&-3&3&-1&-3&6 \\
        -2&1&1&-2&3&-1&-3&5 \\ -1&1&0&-1&2&-1&-2&4 \\
        -1&0&0&0&1&-1&-1&3 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&0&-1 \\ -1&1&-1&-1&2&-1&1&-1 \\
        -2&2&-1&-1&2&-1&1&-2 \\ -3&2&-1&-2&4&-2&2&-3 \\
        -3&2&0&-2&3&-2&2&-2 \\ -2&1&0&-1&2&-2&2&-2 \\
        -1&1&0&-1&2&-2&1&-1 \\ -1&0&0&0&1&-1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&0&-1 \\ -1&1&-1&-1&2&-1&1&-1 \\
        -2&2&-1&-1&2&-1&1&-2 \\ -3&2&-1&-2&4&-2&2&-3 \\
        -2&2&-1&-2&4&-2&1&-2 \\ -1&1&-1&-1&3&-2&1&-2 \\
        -1&1&0&-1&2&-2&1&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&0&-1 \\ 0&1&-1&-1&1&0&1&-2 \\ -1&2&-1&-1&1&0&1&-3 \\
        -1&2&-1&-2&2&0&2&-5 \\ -1&2&0&-2&1&0&2&-4 \\
        -1&1&0&-1&1&-1&2&-3 \\ 0&1&0&-1&1&-1&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&0&-1 \\ 0&1&-1&-1&1&0&1&-2 \\
        -1&2&-1&-1&1&0&1&-3 \\ -1&2&-1&-2&2&0&2&-5 \\
        0&2&-1&-2&2&0&1&-4 \\ 0&1&-1&-1&2&-1&1&-3 \\
        0&1&0&-1&1&-1&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&0&1 \\ -1&1&-1&-1&2&-1&1&1 \\ -2&2&-1&-1&2&-1&1&1 \\
        -3&2&-1&-2&4&-2&2&1 \\ -3&2&0&-2&3&-2&2&1 \\
        -2&1&0&-1&2&-2&2&1 \\ -1&1&0&-1&2&-2&1&1 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&0&1 \\ -1&1&-1&-1&2&-1&1&1 \\
        -2&2&-1&-1&2&-1&1&1 \\ -3&2&-1&-2&4&-2&2&1 \\
        -2&2&-1&-2&4&-2&1&1 \\ -1&1&-1&-1&3&-2&1&1 \\
        -1&1&0&-1&2&-2&1&1 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&2&-1&-1&1 \\ -1&2&-1&-1&2&-1&-1&1 \\
        -2&3&0&-2&3&-2&-1&1 \\ -2&4&-1&-3&5&-3&-1&1 \\
        -2&3&0&-3&4&-2&-1&1 \\ -2&2&0&-2&3&-2&0&1 \\
        -1&1&0&-1&2&-2&0&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&1&0&-1&2&-1&-1&1 \\ -1&2&-1&-1&2&-1&-1&2 \\
        -2&3&0&-2&3&-2&-1&2 \\ -2&4&-1&-3&5&-3&-1&3 \\
        -2&3&0&-3&4&-2&-1&3 \\ -2&2&0&-2&3&-2&0&2 \\
        -1&1&0&-1&2&-2&0&2 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&-1 \\ -1&-2&0&1&2&-2&0&-1 \\
        -1&-3&-1&2&2&-2&0&-1 \\ -2&-4&-1&3&3&-3&-1&-1 \\
        -2&-3&-1&2&3&-2&-1&-1 \\ -2&-2&0&1&2&-1&-1&-1 \\
        -2&-1&0&1&1&-1&0&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&-1 \\ 0&-2&0&1&1&-1&0&-2 \\ 0&-3&-1&2&1&-1&0&-2 \\
        0&-4&-1&3&1&-1&-1&-3 \\ 0&-3&-1&2&1&0&-1&-3 \\
        -1&-2&0&1&1&0&-1&-2 \\ -1&-1&0&1&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&1 \\ -1&-2&0&1&2&-2&0&1 \\
        -1&-3&-1&2&2&-2&0&2 \\ -2&-4&-1&3&3&-3&-1&3 \\
        -2&-3&-1&2&3&-2&-1&2 \\ -2&-2&0&1&2&-1&-1&2 \\
        -2&-1&0&1&1&-1&0&1 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&1 \\ -1&-1&2&0&-1&1&-1&2 \\ 0&-2&2&0&-1&1&-1&3 \\
        -1&-2&3&0&-2&2&-2&5 \\ -1&-2&2&0&-1&2&-2&4 \\
        0&-1&1&0&-1&2&-2&3 \\ 0&-1&0&1&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&1 \\ -1&-1&2&0&-1&1&-1&2 \\
        0&-2&2&0&-1&1&-1&3 \\ -1&-2&3&0&-2&2&-2&5 \\
        -1&-2&2&1&-2&1&-1&4 \\ 0&-1&1&1&-2&1&-1&3 \\
        0&-1&0&1&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 0&-1&-1&0&2&-1&-1&1 \\ 0&0&-2&0&2&-1&-1&1 \\
        0&0&-2&-1&4&-2&-2&2 \\ -1&0&-1&-1&3&-1&-2&2 \\
        -1&0&0&-1&2&-1&-1&1 \\ -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 1&0&-2&0&1&0&-1&0 \\
        2&0&-2&-1&2&0&-2&0 \\ 1&0&-1&-1&1&1&-2&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&2 \\ 0&-1&-1&0&2&-1&-1&3 \\ 0&0&-2&0&2&-1&-1&4 \\
        0&0&-2&-1&4&-2&-2&6 \\ -1&0&-1&-1&3&-1&-2&5 \\
        -1&0&0&-1&2&-1&-1&4 \\ -1&0&0&0&1&-1&-1&3 \\ -1&0&0&0&1&-1&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-2&0&1 \\ 0&0&0&-1&3&-3&0&1 \\ 0&0&-1&-1&4&-4&1&1 \\
        0&1&-1&-2&6&-6&1&1 \\ 0&1&-1&-2&5&-4&0&1 \\ -1&1&0&-2&4&-3&0&1 \\
        -1&1&0&-1&2&-2&0&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-2&0&1 \\ 0&0&0&-1&3&-3&0&2 \\ 0&0&-1&-1&4&-4&1&2 \\
        0&1&-1&-2&6&-6&1&3 \\ 0&1&-1&-2&5&-4&0&3 \\ -1&1&0&-2&4&-3&0&2 \\
        -1&1&0&-1&2&-2&0&2 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&0&-1 \\ -1&1&1&-2&3&-2&0&-1 \\ -1&0&1&-2&4&-3&1&-2 \\
        -2&1&1&-3&6&-4&1&-3 \\ -2&1&1&-3&5&-3&1&-2 \\
        -2&1&1&-2&3&-2&1&-2 \\ -1&1&0&-1&2&-2&1&-1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&0&-1 \\ 0&1&1&-2&2&-1&0&-2 \\ 0&0&1&-2&3&-2&1&-3 \\
        0&1&1&-3&4&-2&1&-5 \\ 0&1&1&-3&3&-1&1&-4 \\
        -1&1&1&-2&2&-1&1&-3 \\ 0&1&0&-1&1&-1&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&0&1 \\ -1&1&1&-2&3&-2&0&1 \\ -1&0&1&-2&4&-3&1&1 \\
        -2&1&1&-3&6&-4&1&1 \\ -2&1&1&-3&5&-3&1&1 \\ -2&1&1&-2&3&-2&1&1 \\
        -1&1&0&-1&2&-2&1&1 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&1&0 \\ 0&-1&0&0&0&0&2&0 \\ 0&-1&-1&1&-1&1&2&0 \\
        -1&-2&0&1&-1&1&3&0 \\ -1&-1&0&0&0&1&2&0 \\ 0&-1&0&0&0&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&1&0 \\ 0&-1&0&0&0&0&2&0 \\ 0&-1&-1&1&-1&1&2&0 \\
        -1&-2&0&1&-1&1&3&0 \\ -1&-1&0&1&-1&0&3&0 \\ 0&-1&0&1&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-1&1 \\ 0&-1&-1&1&-1&2&-1&2 \\ 0&0&-1&1&-2&3&-2&3 \\
        0&-1&-1&1&-2&4&-3&5 \\ -1&-1&0&1&-2&3&-2&4 \\
        0&-1&0&1&-2&2&-1&3 \\ 0&-1&0&1&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-1&1 \\ 0&-1&-1&1&-1&2&-1&2 \\
        0&0&-1&1&-2&3&-2&3 \\ 0&-1&-1&1&-2&4&-3&5 \\
        0&-1&-1&1&-1&3&-3&4 \\ 1&-1&-1&1&-1&2&-2&3 \\
        0&-1&0&1&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&-1&0 \\ -1&1&0&0&1&-1&-2&1 \\ -1&1&1&-1&2&-2&-2&1 \\
        -1&2&0&-1&3&-3&-3&2 \\ -1&1&0&-1&3&-2&-3&2 \\
        -1&1&0&-1&2&-1&-2&1 \\ -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&-1&0 \\ 0&1&0&0&0&0&-2&0 \\ 0&1&1&-1&1&-1&-2&0 \\
        1&2&0&-1&1&-1&-3&0 \\ 1&1&0&-1&1&0&-3&0 \\ 0&1&0&-1&1&0&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&-1&2 \\ -1&1&0&0&1&-1&-2&3 \\ -1&1&1&-1&2&-2&-2&4 \\
        -1&2&0&-1&3&-3&-3&6 \\ -1&1&0&-1&3&-2&-3&5 \\
        -1&1&0&-1&2&-1&-2&4 \\ -1&0&0&0&1&-1&-1&3 \\ -1&0&0&0&1&-1&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&0&0 \\ -1&1&1&-1&0&1&0&0 \\ -1&0&2&-1&0&1&0&0 \\
        -2&0&2&-1&0&2&0&0 \\ -2&0&2&-1&0&1&1&0 \\ -1&0&1&0&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&0&0 \\ -1&1&1&-1&0&1&0&0 \\ -1&0&2&-1&0&1&0&0 \\
        -2&0&2&-1&0&2&0&0 \\ -1&0&1&-1&1&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&0&-1 \\ 0&1&-2&0&2&-2&1&-1 \\ -1&2&-2&0&2&-2&1&-2 \\
        -1&2&-3&0&4&-4&2&-3 \\ -1&2&-2&-1&4&-3&1&-2 \\
        -1&1&-1&-1&3&-2&1&-2 \\ -1&1&0&-1&2&-2&1&-1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&0&-1 \\ 1&1&-2&0&1&-1&1&-2 \\ 0&2&-2&0&1&-1&1&-3 \\
        1&2&-3&0&2&-2&2&-5 \\ 1&2&-2&-1&2&-1&1&-4 \\
        0&1&-1&-1&2&-1&1&-3 \\ 0&1&0&-1&1&-1&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&0&1 \\ 0&1&-2&0&2&-2&1&1 \\ -1&2&-2&0&2&-2&1&1 \\
        -1&2&-3&0&4&-4&2&1 \\ -1&2&-2&-1&4&-3&1&1 \\
        -1&1&-1&-1&3&-2&1&1 \\ -1&1&0&-1&2&-2&1&1 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&0&1 \\ 0&2&0&-1&-1&1&0&2 \\ 0&3&1&-2&-1&1&0&2 \\
        0&4&1&-3&-1&1&1&3 \\ 0&3&1&-3&0&1&0&3 \\ 1&2&0&-2&0&1&0&2 \\
        1&1&0&-1&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&0&1 \\ 0&2&0&-1&-1&1&0&2 \\ 0&3&1&-2&-1&1&0&2 \\
        0&4&1&-3&-1&1&1&3 \\ 0&3&1&-2&-1&0&1&3 \\ 1&2&0&-1&-1&0&1&2 \\
        1&1&0&-1&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&-1&1 \\ 0&-1&1&0&0&1&-2&2 \\ 1&-2&1&0&0&1&-2&3 \\
        1&-2&1&0&0&2&-4&5 \\ 0&-2&1&0&0&2&-3&4 \\ 0&-1&1&0&-1&2&-2&3 \\
        0&-1&0&1&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&1&0&0 \\ 1&-1&-1&0&1&0&1&0 \\ 1&-1&-2&1&0&1&1&0 \\
        1&-2&-2&1&1&1&1&0 \\ 0&-1&-1&0&1&1&1&0 \\ 0&-1&0&0&0&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 1&-1&-2&2&-1&1&-1&2 \\ 1&0&-2&2&-2&2&-2&3 \\
        2&-1&-3&3&-2&2&-3&5 \\ 1&-1&-2&2&-1&2&-3&4 \\
        1&-1&-1&1&-1&2&-2&3 \\ 0&-1&0&1&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&0&1 \\ 1&0&1&-2&1&0&0&2 \\ 2&0&0&-2&1&0&1&2 \\
        2&1&1&-4&2&0&1&3 \\ 1&1&1&-3&1&0&1&3 \\ 1&1&1&-2&0&0&1&2 \\
        1&1&0&-1&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&0&1 \\ 1&0&1&-2&1&0&0&2 \\ 2&0&0&-2&1&0&1&2 \\
        2&1&1&-4&2&0&1&3 \\ 2&1&0&-3&2&0&0&3 \\ 2&1&0&-2&1&0&0&2 \\
        1&1&0&-1&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&0&1 \\ -3&-1&2&0&1&-1&-1&1 \\ -3&-2&2&0&2&-2&-1&2 \\
        -5&-2&3&0&2&-2&-2&3 \\ -4&-2&2&0&2&-1&-2&2 \\
        -3&-1&1&0&2&-1&-2&2 \\ -2&-1&0&1&1&-1&-1&1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-1&1 \\ 1&2&-1&-1&0&1&-1&2 \\ 1&3&0&-2&0&1&-1&2 \\
        2&4&-1&-3&1&1&-1&3 \\ 1&3&0&-3&1&1&-1&3 \\ 1&2&0&-2&0&1&0&2 \\
        1&1&0&-1&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&0&1 \\ 2&0&0&-1&1&-1&0&2 \\ 3&0&-1&-1&1&-1&1&2 \\
        4&1&-1&-2&2&-2&1&3 \\ 3&1&-1&-2&2&-1&0&3 \\ 2&1&0&-2&1&0&0&2 \\
        1&1&0&-1&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline
$\chi_{89}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{89}^{(2)}$&1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&-1&1&-1&1

\\$\chi_{89}^{(3)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1
&1&1&-1&1&-1&1&-1

\\$\chi_{89}^{(4)}$&1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1
&1&1&-1&1&-1&-1&1

\\$\chi_{89}^{(5)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&-1&1&1&-1

\\$\chi_{89}^{(6)}$&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&-1&1

\\$\chi_{89}^{(7)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1
&1&-1&1&-1&1&1&-1

\\$\chi_{89}^{(8)}$&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1
&1&-1&1&-1&1&-1&1

\\$\chi_{89}^{(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1

\\$\chi_{89}^{({10})}$&1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&-1&-1&-1&-1

\\$\chi_{89}^{({11})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1
&-1&1&1&1&1&1&1

\\$\chi_{89}^{({12})}$&1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1

\\$\chi_{89}^{({13})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&-1&-1&1&1

\\$\chi_{89}^{({14})}$&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&-1&-1

\\$\chi_{89}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1

\\$\chi_{89}^{({16})}$&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{89}^{({17})}$&1&A&A&-A&-1&1&1&-1&A&-A&-A&A&1&-1&-1&1&/A
&-/A&-/A&/A&-/A&/A&-/A&/A

\\$\chi_{89}^{({18})}$&1&/A&/A&-/A&-1&1&1&-1&/A&-/A&-/A&/A&1&-1&-1&1&A
&-A&-A&A&-A&A&-A&A

\\$\chi_{89}^{({19})}$&1&-A&-A&A&1&-1&-1&1&A&-A&-A&A&1&-1&-1&1&-/A
&/A&/A&-/A&/A&-/A&/A&-/A

\\$\chi_{89}^{({20})}$&1&-/A&-/A&/A&1&-1&-1&1&/A&-/A&-/A&/A&1&-1&-1&1&-A
&A&A&-A&A&-A&A&-A

\\$\chi_{89}^{({21})}$&1&A&A&-A&-1&1&1&-1&A&-A&-A&A&1&-1&-1&1&-/A
&/A&/A&-/A&/A&-/A&-/A&/A

\\$\chi_{89}^{({22})}$&1&/A&/A&-/A&-1&1&1&-1&/A&-/A&-/A&/A&1&-1&-1&1&-A
&A&A&-A&A&-A&-A&A

\\$\chi_{89}^{({23})}$&1&-A&-A&A&1&-1&-1&1&A&-A&-A&A&1&-1&-1&1&/A
&-/A&-/A&/A&-/A&/A&/A&-/A

\\$\chi_{89}^{({24})}$&1&-/A&-/A&/A&1&-1&-1&1&/A&-/A&-/A&/A&1&-1&-1&1&A
&-A&-A&A&-A&A&A&-A

\\$\chi_{89}^{({25})}$&1&A&-A&A&-1&1&-1&1&A&-A&A&-A&1&-1&1&-1&/A
&-/A&/A&-/A&/A&-/A&-/A&/A

\\$\chi_{89}^{({26})}$&1&/A&-/A&/A&-1&1&-1&1&/A&-/A&/A&-/A&1&-1&1&-1&A
&-A&A&-A&A&-A&-A&A

\\$\chi_{89}^{({27})}$&1&-A&A&-A&1&-1&1&-1&A&-A&A&-A&1&-1&1&-1&-/A
&/A&-/A&/A&-/A&/A&/A&-/A

\\$\chi_{89}^{({28})}$&1&-/A&/A&-/A&1&-1&1&-1&/A&-/A&/A&-/A&1&-1&1&-1&-A
&A&-A&A&-A&A&A&-A

\\$\chi_{89}^{({29})}$&1&A&-A&A&-1&1&-1&1&A&-A&A&-A&1&-1&1&-1&-/A
&/A&-/A&/A&-/A&/A&-/A&/A

\\$\chi_{89}^{({30})}$&1&/A&-/A&/A&-1&1&-1&1&/A&-/A&/A&-/A&1&-1&1&-1&-A
&A&-A&A&-A&A&-A&A

\\$\chi_{89}^{({31})}$&1&-A&A&-A&1&-1&1&-1&A&-A&A&-A&1&-1&1&-1&/A
&-/A&/A&-/A&/A&-/A&/A&-/A

\\$\chi_{89}^{({32})}$&1&-/A&/A&-/A&1&-1&1&-1&/A&-/A&/A&-/A&1&-1&1&-1&A
&-A&A&-A&A&-A&A&-A

\\$\chi_{89}^{({33})}$&1&-A&A&A&-1&-1&1&1&A&A&-A&-A&1&1&-1&-1&/A
&/A&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi_{89}^{({34})}$&1&-/A&/A&/A&-1&-1&1&1&/A&/A&-/A&-/A&1&1&-1&-1&A
&A&-A&-A&-A&-A&-A&-A

\\$\chi_{89}^{({35})}$&1&A&-A&-A&1&1&-1&-1&A&A&-A&-A&1&1&-1&-1&-/A
&-/A&/A&/A&/A&/A&/A&/A

\\$\chi_{89}^{({36})}$&1&/A&-/A&-/A&1&1&-1&-1&/A&/A&-/A&-/A&1&1&-1&-1&-A
&-A&A&A&A&A&A&A

\\$\chi_{89}^{({37})}$&1&-A&A&A&-1&-1&1&1&A&A&-A&-A&1&1&-1&-1&-/A
&-/A&/A&/A&/A&/A&-/A&-/A

\\$\chi_{89}^{({38})}$&1&-/A&/A&/A&-1&-1&1&1&/A&/A&-/A&-/A&1&1&-1&-1&-A
&-A&A&A&A&A&-A&-A

\\$\chi_{89}^{({39})}$&1&A&-A&-A&1&1&-1&-1&A&A&-A&-A&1&1&-1&-1&/A
&/A&-/A&-/A&-/A&-/A&/A&/A

\\$\chi_{89}^{({40})}$&1&/A&-/A&-/A&1&1&-1&-1&/A&/A&-/A&-/A&1&1&-1&-1&A
&A&-A&-A&-A&-A&A&A

\\$\chi_{89}^{({41})}$&1&-A&-A&-A&-1&-1&-1&-1&A&A&A&A&1&1&1&1&/A
&/A&/A&/A&/A&/A&-/A&-/A

\\$\chi_{89}^{({42})}$&1&-/A&-/A&-/A&-1&-1&-1&-1&/A&/A&/A&/A&1&1&1&1&A
&A&A&A&A&A&-A&-A

\\$\chi_{89}^{({43})}$&1&A&A&A&1&1&1&1&A&A&A&A&1&1&1&1&-/A
&-/A&-/A&-/A&-/A&-/A&/A&/A

\\$\chi_{89}^{({44})}$&1&/A&/A&/A&1&1&1&1&/A&/A&/A&/A&1&1&1&1&-A
&-A&-A&-A&-A&-A&A&A

\\$\chi_{89}^{({45})}$&1&-A&-A&-A&-1&-1&-1&-1&A&A&A&A&1&1&1&1&-/A
&-/A&-/A&-/A&-/A&-/A&-/A&-/A

\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline

\\$\chi_{89}^{({46})}$&1&-/A&-/A&-/A&-1&-1&-1&-1&/A&/A&/A&/A&1&1&1&1&-A
&-A&-A&-A&-A&-A&-A&-A

\\$\chi_{89}^{({47})}$&1&A&A&A&1&1&1&1&A&A&A&A&1&1&1&1&/A
&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{89}^{({48})}$&1&/A&/A&/A&1&1&1&1&/A&/A&/A&/A&1&1&1&1&A
&A&A&A&A&A&A&A

\\$\chi_{89}^{({49})}$&2&-1&.&.&-1&-1&.&.&-1&-1&.&.&-1&-1&.&.&.
&.&2&2&-1&-1&-1&-1

\\$\chi_{89}^{({50})}$&2&-1&.&.&1&-1&.&.&-1&1&.&.&-1&1&.&.&.
&.&-2&2&1&-1&1&-1

\\$\chi_{89}^{({51})}$&2&-1&.&.&1&-1&.&.&-1&1&.&.&-1&1&.&.&.
&.&2&-2&-1&1&1&-1

\\$\chi_{89}^{({52})}$&2&-1&.&.&-1&-1&.&.&-1&-1&.&.&-1&-1&.&.&.
&.&-2&-2&1&1&-1&-1

\\$\chi_{89}^{({53})}$&2&1&.&.&-1&1&.&.&-1&1&.&.&-1&1&.&.&.
&.&-2&2&1&-1&-1&1

\\$\chi_{89}^{({54})}$&2&1&.&.&1&1&.&.&-1&-1&.&.&-1&-1&.&.&.
&.&2&2&-1&-1&1&1

\\$\chi_{89}^{({55})}$&2&1&.&.&1&1&.&.&-1&-1&.&.&-1&-1&.&.&.
&.&-2&-2&1&1&1&1

\\$\chi_{89}^{({56})}$&2&1&.&.&-1&1&.&.&-1&1&.&.&-1&1&.&.&.
&.&2&-2&-1&1&-1&1

\\$\chi_{89}^{({57})}$&2&2&.&2&.&2&.&2&-1&.&-1&.&-1&.&-1&.&.
&2&.&2&.&2&.&2

\\$\chi_{89}^{({58})}$&2&2&.&-2&.&2&.&-2&-1&.&1&.&-1&.&1&.&.
&-2&.&2&.&2&.&2

\\$\chi_{89}^{({59})}$&2&2&.&-2&.&2&.&-2&-1&.&1&.&-1&.&1&.&.
&2&.&-2&.&-2&.&2

\\$\chi_{89}^{({60})}$&2&2&.&2&.&2&.&2&-1&.&-1&.&-1&.&-1&.&.
&-2&.&-2&.&-2&.&2

\\$\chi_{89}^{({61})}$&2&-2&.&-2&.&-2&.&-2&-1&.&-1&.&-1&.&-1&.&.
&2&.&2&.&2&.&-2

\\$\chi_{89}^{({62})}$&2&-2&.&2&.&-2&.&2&-1&.&1&.&-1&.&1&.&.
&-2&.&2&.&2&.&-2

\\$\chi_{89}^{({63})}$&2&-2&.&2&.&-2&.&2&-1&.&1&.&-1&.&1&.&.
&2&.&-2&.&-2&.&-2

\\$\chi_{89}^{({64})}$&2&-2&.&-2&.&-2&.&-2&-1&.&-1&.&-1&.&-1&.&.
&-2&.&-2&.&-2&.&-2

\\$\chi_{89}^{({65})}$&2&-/A&.&.&-1&-1&.&.&-/A&-/A&.&.&-1&-1&.&.&.
&.&/B&/B&-A&-A&-A&-A

\\$\chi_{89}^{({66})}$&2&-A&.&.&-1&-1&.&.&-A&-A&.&.&-1&-1&.&.&.
&.&B&B&-/A&-/A&-/A&-/A

\\$\chi_{89}^{({67})}$&2&-/A&.&.&1&-1&.&.&-/A&/A&.&.&-1&1&.&.&.
&.&-/B&/B&A&-A&A&-A

\\$\chi_{89}^{({68})}$&2&-A&.&.&1&-1&.&.&-A&A&.&.&-1&1&.&.&.
&.&-B&B&/A&-/A&/A&-/A

\\$\chi_{89}^{({69})}$&2&-/A&.&.&1&-1&.&.&-/A&/A&.&.&-1&1&.&.&.
&.&/B&-/B&-A&A&A&-A

\\$\chi_{89}^{({70})}$&2&-A&.&.&1&-1&.&.&-A&A&.&.&-1&1&.&.&.
&.&B&-B&-/A&/A&/A&-/A

\\$\chi_{89}^{({71})}$&2&-/A&.&.&-1&-1&.&.&-/A&-/A&.&.&-1&-1&.&.&.
&.&-/B&-/B&A&A&-A&-A

\\$\chi_{89}^{({72})}$&2&-A&.&.&-1&-1&.&.&-A&-A&.&.&-1&-1&.&.&.
&.&-B&-B&/A&/A&-/A&-/A

\\$\chi_{89}^{({73})}$&2&/A&.&.&-1&1&.&.&-/A&/A&.&.&-1&1&.&.&.
&.&-/B&/B&A&-A&-A&A

\\$\chi_{89}^{({74})}$&2&A&.&.&-1&1&.&.&-A&A&.&.&-1&1&.&.&.
&.&-B&B&/A&-/A&-/A&/A

\\$\chi_{89}^{({75})}$&2&/A&.&.&1&1&.&.&-/A&-/A&.&.&-1&-1&.&.&.
&.&/B&/B&-A&-A&A&A

\\$\chi_{89}^{({76})}$&2&A&.&.&1&1&.&.&-A&-A&.&.&-1&-1&.&.&.
&.&B&B&-/A&-/A&/A&/A

\\$\chi_{89}^{({77})}$&2&/A&.&.&1&1&.&.&-/A&-/A&.&.&-1&-1&.&.&.
&.&-/B&-/B&A&A&A&A

\\$\chi_{89}^{({78})}$&2&A&.&.&1&1&.&.&-A&-A&.&.&-1&-1&.&.&.
&.&-B&-B&/A&/A&/A&/A

\\$\chi_{89}^{({79})}$&2&/A&.&.&-1&1&.&.&-/A&/A&.&.&-1&1&.&.&.
&.&/B&-/B&-A&A&-A&A

\\$\chi_{89}^{({80})}$&2&A&.&.&-1&1&.&.&-A&A&.&.&-1&1&.&.&.
&.&B&-B&-/A&/A&-/A&/A

\\$\chi_{89}^{({81})}$&2&B&.&B&.&2&.&2&-/A&.&-/A&.&-1&.&-1&.&.
&/B&.&/B&.&/B&.&/B

\\$\chi_{89}^{({82})}$&2&/B&.&/B&.&2&.&2&-A&.&-A&.&-1&.&-1&.&.
&B&.&B&.&B&.&B

\\$\chi_{89}^{({83})}$&2&B&.&-B&.&2&.&-2&-/A&.&/A&.&-1&.&1&.&.
&-/B&.&/B&.&/B&.&/B

\\$\chi_{89}^{({84})}$&2&/B&.&-/B&.&2&.&-2&-A&.&A&.&-1&.&1&.&.
&-B&.&B&.&B&.&B

\\$\chi_{89}^{({85})}$&2&B&.&-B&.&2&.&-2&-/A&.&/A&.&-1&.&1&.&.
&/B&.&-/B&.&-/B&.&/B

\\$\chi_{89}^{({86})}$&2&/B&.&-/B&.&2&.&-2&-A&.&A&.&-1&.&1&.&.
&B&.&-B&.&-B&.&B

\\$\chi_{89}^{({87})}$&2&B&.&B&.&2&.&2&-/A&.&-/A&.&-1&.&-1&.&.
&-/B&.&-/B&.&-/B&.&/B

\\$\chi_{89}^{({88})}$&2&/B&.&/B&.&2&.&2&-A&.&-A&.&-1&.&-1&.&.
&-B&.&-B&.&-B&.&B

\\$\chi_{89}^{({89})}$&2&-B&.&-B&.&-2&.&-2&-/A&.&-/A&.&-1&.&-1&.&.
&/B&.&/B&.&/B&.&-/B

\\$\chi_{89}^{({90})}$&2&-/B&.&-/B&.&-2&.&-2&-A&.&-A&.&-1&.&-1&.&.
&B&.&B&.&B&.&-B
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline

\\$\chi_{89}^{({91})}$&2&-B&.&B&.&-2&.&2&-/A&.&/A&.&-1&.&1&.&.
&-/B&.&/B&.&/B&.&-/B

\\$\chi_{89}^{({92})}$&2&-/B&.&/B&.&-2&.&2&-A&.&A&.&-1&.&1&.&.
&-B&.&B&.&B&.&-B

\\$\chi_{89}^{({93})}$&2&-B&.&B&.&-2&.&2&-/A&.&/A&.&-1&.&1&.&.
&/B&.&-/B&.&-/B&.&-/B

\\$\chi_{89}^{({94})}$&2&-/B&.&/B&.&-2&.&2&-A&.&A&.&-1&.&1&.&.
&B&.&-B&.&-B&.&-B

\\$\chi_{89}^{({95})}$&2&-B&.&-B&.&-2&.&-2&-/A&.&-/A&.&-1&.&-1&.&.
&-/B&.&-/B&.&-/B&.&-/B

\\$\chi_{89}^{({96})}$&2&-/B&.&-/B&.&-2&.&-2&-A&.&-A&.&-1&.&-1&.&.
&-B&.&-B&.&-B&.&-B

\\$\chi_{89}^{({97})}$&4&-2&.&.&.&-2&.&.&1&.&.&.&1&.&.&.&.
&.&.&4&.&-2&.&-2

\\$\chi_{89}^{({98})}$&4&-2&.&.&.&-2&.&.&1&.&.&.&1&.&.&.&.
&.&.&-4&.&2&.&-2

\\$\chi_{89}^{({99})}$&4&2&.&.&.&2&.&.&1&.&.&.&1&.&.&.&.
&.&.&4&.&-2&.&2

\\$\chi_{89}^{({100})}$&4&2&.&.&.&2&.&.&1&.&.&.&1&.&.&.&.
&.&.&-4&.&2&.&2

\\$\chi_{89}^{({101})}$&4&-B&.&.&.&-2&.&.&/A&.&.&.&1&.&.&.&.
&.&.&C&.&-/B&.&-/B

\\$\chi_{89}^{({102})}$&4&-/B&.&.&.&-2&.&.&A&.&.&.&1&.&.&.&.
&.&.&/C&.&-B&.&-B

\\$\chi_{89}^{({103})}$&4&-B&.&.&.&-2&.&.&/A&.&.&.&1&.&.&.&.
&.&.&-C&.&/B&.&-/B

\\$\chi_{89}^{({104})}$&4&-/B&.&.&.&-2&.&.&A&.&.&.&1&.&.&.&.
&.&.&-/C&.&B&.&-B

\\$\chi_{89}^{({105})}$&4&B&.&.&.&2&.&.&/A&.&.&.&1&.&.&.&.
&.&.&C&.&-/B&.&/B

\\$\chi_{89}^{({106})}$&4&/B&.&.&.&2&.&.&A&.&.&.&1&.&.&.&.
&.&.&/C&.&-B&.&B

\\$\chi_{89}^{({107})}$&4&B&.&.&.&2&.&.&/A&.&.&.&1&.&.&.&.
&.&.&-C&.&/B&.&/B

\\$\chi_{89}^{({108})}$&4&/B&.&.&.&2&.&.&A&.&.&.&1&.&.&.&.
&.&.&-/C&.&B&.&B\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & &\\\hline
$\chi_{89}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{89}^{(2)}$&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&-1&1&1&-1&-1&1&-1

\\$\chi_{89}^{(3)}$&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1
&-1&-1&1&-1&1&1&-1&1

\\$\chi_{89}^{(4)}$&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1
&-1&-1&1&-1&1&1&-1&1

\\$\chi_{89}^{(5)}$&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1
&-1&-1&1&1&-1&-1&1&-1

\\$\chi_{89}^{(6)}$&-1&1&-1&1&-1&1&-1&1&1&1&1&1&1&1&1
&-1&1&-1&1&-1&1&-1&1

\\$\chi_{89}^{(7)}$&1&-1&-1&1&-1&1&-1&1&-1&-1&-1&-1&1&1&1
&-1&1&-1&-1&1&-1&1&-1

\\$\chi_{89}^{(8)}$&-1&1&1&-1&1&-1&1&-1&1&1&1&1&1&1&1
&-1&1&-1&-1&1&-1&1&-1

\\$\chi_{89}^{(9)}$&1&-1&1&-1&1&-1&1&-1&-1&-1&-1&-1&1&1&1
&-1&1&-1&1&-1&1&-1&1

\\$\chi_{89}^{({10})}$&1&1&-1&-1&1&1&1&1&-1&1&-1&1&1&-1&1
&1&-1&-1&1&1&-1&-1&-1

\\$\chi_{89}^{({11})}$&-1&-1&-1&-1&1&1&1&1&1&-1&1&-1&1&-1&1
&1&-1&-1&-1&-1&1&1&1

\\$\chi_{89}^{({12})}$&1&1&1&1&-1&-1&-1&-1&-1&1&-1&1&1&-1&1
&1&-1&-1&-1&-1&1&1&1

\\$\chi_{89}^{({13})}$&-1&-1&1&1&-1&-1&-1&-1&1&-1&1&-1&1&-1&1
&1&-1&-1&1&1&-1&-1&-1

\\$\chi_{89}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi_{89}^{({15})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\$\chi_{89}^{({16})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\$\chi_{89}^{({17})}$&/A&-/A&-/A&/A&/A&-/A&/A&-/A&A&-A&1&-1&A&-A&/A
&-/A&-/A&/A&1&-1&-1&1&-1

\\$\chi_{89}^{({18})}$&A&-A&-A&A&A&-A&A&-A&/A&-/A&1&-1&/A&-/A&A
&-A&-A&A&1&-1&-1&1&-1

\\$\chi_{89}^{({19})}$&-/A&/A&-/A&/A&/A&-/A&/A&-/A&-A&A&-1&1&A&-A&/A
&-/A&-/A&/A&-1&1&1&-1&1

\\$\chi_{89}^{({20})}$&-A&A&-A&A&A&-A&A&-A&-/A&/A&-1&1&/A&-/A&A
&-A&-A&A&-1&1&1&-1&1

\\$\chi_{89}^{({21})}$&/A&-/A&/A&-/A&-/A&/A&-/A&/A&A&-A&1&-1&A&-A&/A
&-/A&-/A&/A&-1&1&1&-1&1

\\$\chi_{89}^{({22})}$&A&-A&A&-A&-A&A&-A&A&/A&-/A&1&-1&/A&-/A&A
&-A&-A&A&-1&1&1&-1&1

\\$\chi_{89}^{({23})}$&-/A&/A&/A&-/A&-/A&/A&-/A&/A&-A&A&-1&1&A&-A&/A
&-/A&-/A&/A&1&-1&-1&1&-1

\\$\chi_{89}^{({24})}$&-A&A&A&-A&-A&A&-A&A&-/A&/A&-1&1&/A&-/A&A
&-A&-A&A&1&-1&-1&1&-1

\\$\chi_{89}^{({25})}$&-/A&/A&-/A&/A&-/A&/A&-/A&/A&A&A&1&1&A&A&/A
&-/A&/A&-/A&1&-1&1&-1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & &\\\hline
\\$\chi_{89}^{({26})}$&-A&A&-A&A&-A&A&-A&A&/A&/A&1&1&/A&/A&A
&-A&A&-A&1&-1&1&-1&1

\\$\chi_{89}^{({27})}$&/A&-/A&-/A&/A&-/A&/A&-/A&/A&-A&-A&-1&-1&A&A&/A
&-/A&/A&-/A&-1&1&-1&1&-1

\\$\chi_{89}^{({28})}$&A&-A&-A&A&-A&A&-A&A&-/A&-/A&-1&-1&/A&/A&A
&-A&A&-A&-1&1&-1&1&-1

\\$\chi_{89}^{({29})}$&-/A&/A&/A&-/A&/A&-/A&/A&-/A&A&A&1&1&A&A&/A
&-/A&/A&-/A&-1&1&-1&1&-1

\\$\chi_{89}^{({30})}$&-A&A&A&-A&A&-A&A&-A&/A&/A&1&1&/A&/A&A
&-A&A&-A&-1&1&-1&1&-1

\\$\chi_{89}^{({31})}$&/A&-/A&/A&-/A&/A&-/A&/A&-/A&-A&-A&-1&-1&A&A&/A
&-/A&/A&-/A&1&-1&1&-1&1

\\$\chi_{89}^{({32})}$&A&-A&A&-A&A&-A&A&-A&-/A&-/A&-1&-1&/A&/A&A
&-A&A&-A&1&-1&1&-1&1

\\$\chi_{89}^{({33})}$&/A&/A&-/A&-/A&/A&/A&/A&/A&-A&A&-1&1&A&-A&/A
&/A&-/A&-/A&1&1&-1&-1&-1

\\$\chi_{89}^{({34})}$&A&A&-A&-A&A&A&A&A&-/A&/A&-1&1&/A&-/A&A
&A&-A&-A&1&1&-1&-1&-1

\\$\chi_{89}^{({35})}$&-/A&-/A&-/A&-/A&/A&/A&/A&/A&A&-A&1&-1&A&-A&/A
&/A&-/A&-/A&-1&-1&1&1&1

\\$\chi_{89}^{({36})}$&-A&-A&-A&-A&A&A&A&A&/A&-/A&1&-1&/A&-/A&A
&A&-A&-A&-1&-1&1&1&1

\\$\chi_{89}^{({37})}$&/A&/A&/A&/A&-/A&-/A&-/A&-/A&-A&A&-1&1&A&-A&/A
&/A&-/A&-/A&-1&-1&1&1&1

\\$\chi_{89}^{({38})}$&A&A&A&A&-A&-A&-A&-A&-/A&/A&-1&1&/A&-/A&A
&A&-A&-A&-1&-1&1&1&1

\\$\chi_{89}^{({39})}$&-/A&-/A&/A&/A&-/A&-/A&-/A&-/A&A&-A&1&-1&A&-A&/A
&/A&-/A&-/A&1&1&-1&-1&-1

\\$\chi_{89}^{({40})}$&-A&-A&A&A&-A&-A&-A&-A&/A&-/A&1&-1&/A&-/A&A
&A&-A&-A&1&1&-1&-1&-1

\\$\chi_{89}^{({41})}$&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-A&-A&-1&-1&A&A&/A
&/A&/A&/A&1&1&1&1&1

\\$\chi_{89}^{({42})}$&-A&-A&-A&-A&-A&-A&-A&-A&-/A&-/A&-1&-1&/A&/A&A
&A&A&A&1&1&1&1&1

\\$\chi_{89}^{({43})}$&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A&A&A&1&1&A&A&/A
&/A&/A&/A&-1&-1&-1&-1&-1

\\$\chi_{89}^{({44})}$&A&A&-A&-A&-A&-A&-A&-A&/A&/A&1&1&/A&/A&A
&A&A&A&-1&-1&-1&-1&-1

\\$\chi_{89}^{({45})}$&-/A&-/A&/A&/A&/A&/A&/A&/A&-A&-A&-1&-1&A&A&/A
&/A&/A&/A&-1&-1&-1&-1&-1

\\$\chi_{89}^{({46})}$&-A&-A&A&A&A&A&A&A&-/A&-/A&-1&-1&/A&/A&A
&A&A&A&-1&-1&-1&-1&-1

\\$\chi_{89}^{({47})}$&/A&/A&/A&/A&/A&/A&/A&/A&A&A&1&1&A&A&/A
&/A&/A&/A&1&1&1&1&1

\\$\chi_{89}^{({48})}$&A&A&A&A&A&A&A&A&/A&/A&1&1&/A&/A&A
&A&A&A&1&1&1&1&1

\\$\chi_{89}^{({49})}$&.&.&.&.&2&2&-1&-1&-1&.&-1&.&-1&.&-1
&-1&.&.&.&.&2&2&-1

\\$\chi_{89}^{({50})}$&.&.&.&.&2&-2&-1&1&-1&.&-1&.&-1&.&-1
&1&.&.&.&.&-2&2&1

\\$\chi_{89}^{({51})}$&.&.&.&.&-2&2&1&-1&-1&.&-1&.&-1&.&-1
&1&.&.&.&.&2&-2&-1

\\$\chi_{89}^{({52})}$&.&.&.&.&-2&-2&1&1&-1&.&-1&.&-1&.&-1
&-1&.&.&.&.&-2&-2&1

\\$\chi_{89}^{({53})}$&.&.&.&.&-2&2&1&-1&1&.&1&.&-1&.&-1
&1&.&.&.&.&-2&2&1

\\$\chi_{89}^{({54})}$&.&.&.&.&-2&-2&1&1&1&.&1&.&-1&.&-1
&-1&.&.&.&.&2&2&-1

\\$\chi_{89}^{({55})}$&.&.&.&.&2&2&-1&-1&1&.&1&.&-1&.&-1
&-1&.&.&.&.&-2&-2&1

\\$\chi_{89}^{({56})}$&.&.&.&.&2&-2&-1&1&1&.&1&.&-1&.&-1
&1&.&.&.&.&2&-2&-1

\\$\chi_{89}^{({57})}$&.&2&-1&.&-1&.&-1&.&-1&-1&-1&-1&2&2&-1
&.&-1&.&.&2&.&2&.

\\$\chi_{89}^{({58})}$&.&-2&1&.&-1&.&-1&.&-1&1&-1&1&2&-2&-1
&.&1&.&.&-2&.&2&.

\\$\chi_{89}^{({59})}$&.&-2&-1&.&1&.&1&.&-1&1&-1&1&2&-2&-1
&.&1&.&.&2&.&-2&.

\\$\chi_{89}^{({60})}$&.&2&1&.&1&.&1&.&-1&-1&-1&-1&2&2&-1
&.&-1&.&.&-2&.&-2&.

\\$\chi_{89}^{({61})}$&.&-2&1&.&1&.&1&.&1&1&1&1&2&2&-1
&.&-1&.&.&2&.&2&.

\\$\chi_{89}^{({62})}$&.&2&-1&.&1&.&1&.&1&-1&1&-1&2&-2&-1
&.&1&.&.&-2&.&2&.

\\$\chi_{89}^{({63})}$&.&2&1&.&-1&.&-1&.&1&-1&1&-1&2&-2&-1
&.&1&.&.&2&.&-2&.

\\$\chi_{89}^{({64})}$&.&-2&-1&.&-1&.&-1&.&1&1&1&1&2&2&-1
&.&-1&.&.&-2&.&-2&.

\\$\chi_{89}^{({65})}$&.&.&.&.&/B&/B&-A&-A&-/A&.&-1&.&-/A&.&-A
&-A&.&.&.&.&2&2&-1

\\$\chi_{89}^{({66})}$&.&.&.&.&B&B&-/A&-/A&-A&.&-1&.&-A&.&-/A
&-/A&.&.&.&.&2&2&-1

\\$\chi_{89}^{({67})}$&.&.&.&.&/B&-/B&-A&A&-/A&.&-1&.&-/A&.&-A
&A&.&.&.&.&-2&2&1

\\$\chi_{89}^{({68})}$&.&.&.&.&B&-B&-/A&/A&-A&.&-1&.&-A&.&-/A
&/A&.&.&.&.&-2&2&1

\\$\chi_{89}^{({69})}$&.&.&.&.&-/B&/B&A&-A&-/A&.&-1&.&-/A&.&-A
&A&.&.&.&.&2&-2&-1

\\$\chi_{89}^{({70})}$&.&.&.&.&-B&B&/A&-/A&-A&.&-1&.&-A&.&-/A
&/A&.&.&.&.&2&-2&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & &\\\hline
\\$\chi_{89}^{({71})}$&.&.&.&.&-/B&-/B&A&A&-/A&.&-1&.&-/A&.&-A
&-A&.&.&.&.&-2&-2&1

\\$\chi_{89}^{({72})}$&.&.&.&.&-B&-B&/A&/A&-A&.&-1&.&-A&.&-/A
&-/A&.&.&.&.&-2&-2&1

\\$\chi_{89}^{({73})}$&.&.&.&.&-/B&/B&A&-A&/A&.&1&.&-/A&.&-A
&A&.&.&.&.&-2&2&1

\\$\chi_{89}^{({74})}$&.&.&.&.&-B&B&/A&-/A&A&.&1&.&-A&.&-/A
&/A&.&.&.&.&-2&2&1

\\$\chi_{89}^{({75})}$&.&.&.&.&-/B&-/B&A&A&/A&.&1&.&-/A&.&-A
&-A&.&.&.&.&2&2&-1

\\$\chi_{89}^{({76})}$&.&.&.&.&-B&-B&/A&/A&A&.&1&.&-A&.&-/A
&-/A&.&.&.&.&2&2&-1

\\$\chi_{89}^{({77})}$&.&.&.&.&/B&/B&-A&-A&/A&.&1&.&-/A&.&-A
&-A&.&.&.&.&-2&-2&1

\\$\chi_{89}^{({78})}$&.&.&.&.&B&B&-/A&-/A&A&.&1&.&-A&.&-/A
&-/A&.&.&.&.&-2&-2&1

\\$\chi_{89}^{({79})}$&.&.&.&.&/B&-/B&-A&A&/A&.&1&.&-/A&.&-A
&A&.&.&.&.&2&-2&-1

\\$\chi_{89}^{({80})}$&.&.&.&.&B&-B&-/A&/A&A&.&1&.&-A&.&-/A
&/A&.&.&.&.&2&-2&-1

\\$\chi_{89}^{({81})}$&.&/B&-A&.&-A&.&-A&.&-/A&-/A&-1&-1&B&B&-A
&.&-A&.&.&2&.&2&.

\\$\chi_{89}^{({82})}$&.&B&-/A&.&-/A&.&-/A&.&-A&-A&-1&-1&/B&/B&-/A
&.&-/A&.&.&2&.&2&.

\\$\chi_{89}^{({83})}$&.&-/B&A&.&-A&.&-A&.&-/A&/A&-1&1&B&-B&-A
&.&A&.&.&-2&.&2&.

\\$\chi_{89}^{({84})}$&.&-B&/A&.&-/A&.&-/A&.&-A&A&-1&1&/B&-/B&-/A
&.&/A&.&.&-2&.&2&.

\\$\chi_{89}^{({85})}$&.&-/B&-A&.&A&.&A&.&-/A&/A&-1&1&B&-B&-A
&.&A&.&.&2&.&-2&.

\\$\chi_{89}^{({86})}$&.&-B&-/A&.&/A&.&/A&.&-A&A&-1&1&/B&-/B&-/A
&.&/A&.&.&2&.&-2&.

\\$\chi_{89}^{({87})}$&.&/B&A&.&A&.&A&.&-/A&-/A&-1&-1&B&B&-A
&.&-A&.&.&-2&.&-2&.

\\$\chi_{89}^{({88})}$&.&B&/A&.&/A&.&/A&.&-A&-A&-1&-1&/B&/B&-/A
&.&-/A&.&.&-2&.&-2&.

\\$\chi_{89}^{({89})}$&.&-/B&A&.&A&.&A&.&/A&/A&1&1&B&B&-A
&.&-A&.&.&2&.&2&.

\\$\chi_{89}^{({90})}$&.&-B&/A&.&/A&.&/A&.&A&A&1&1&/B&/B&-/A
&.&-/A&.&.&2&.&2&.

\\$\chi_{89}^{({91})}$&.&/B&-A&.&A&.&A&.&/A&-/A&1&-1&B&-B&-A
&.&A&.&.&-2&.&2&.

\\$\chi_{89}^{({92})}$&.&B&-/A&.&/A&.&/A&.&A&-A&1&-1&/B&-/B&-/A
&.&/A&.&.&-2&.&2&.

\\$\chi_{89}^{({93})}$&.&/B&A&.&-A&.&-A&.&/A&-/A&1&-1&B&-B&-A
&.&A&.&.&2&.&-2&.

\\$\chi_{89}^{({94})}$&.&B&/A&.&-/A&.&-/A&.&A&-A&1&-1&/B&-/B&-/A
&.&/A&.&.&2&.&-2&.

\\$\chi_{89}^{({95})}$&.&-/B&-A&.&-A&.&-A&.&/A&/A&1&1&B&B&-A
&.&-A&.&.&-2&.&-2&.

\\$\chi_{89}^{({96})}$&.&-B&-/A&.&-/A&.&-/A&.&A&A&1&1&/B&/B&-/A
&.&-/A&.&.&-2&.&-2&.

\\$\chi_{89}^{({97})}$&.&.&.&.&-2&.&1&.&1&.&1&.&-2&.&1
&.&.&.&.&.&.&4&.

\\$\chi_{89}^{({98})}$&.&.&.&.&2&.&-1&.&1&.&1&.&-2&.&1
&.&.&.&.&.&.&-4&.

\\$\chi_{89}^{({99})}$&.&.&.&.&2&.&-1&.&-1&.&-1&.&-2&.&1
&.&.&.&.&.&.&4&.

\\$\chi_{89}^{({100})}$&.&.&.&.&-2&.&1&.&-1&.&-1&.&-2&.&1
&.&.&.&.&.&.&-4&.

\\$\chi_{89}^{({101})}$&.&.&.&.&-/B&.&A&.&/A&.&1&.&-B&.&A
&.&.&.&.&.&.&4&.

\\$\chi_{89}^{({102})}$&.&.&.&.&-B&.&/A&.&A&.&1&.&-/B&.&/A
&.&.&.&.&.&.&4&.

\\$\chi_{89}^{({103})}$&.&.&.&.&/B&.&-A&.&/A&.&1&.&-B&.&A
&.&.&.&.&.&.&-4&.

\\$\chi_{89}^{({104})}$&.&.&.&.&B&.&-/A&.&A&.&1&.&-/B&.&/A
&.&.&.&.&.&.&-4&.

\\$\chi_{89}^{({105})}$&.&.&.&.&/B&.&-A&.&-/A&.&-1&.&-B&.&A
&.&.&.&.&.&.&4&.

\\$\chi_{89}^{({106})}$&.&.&.&.&B&.&-/A&.&-A&.&-1&.&-/B&.&/A
&.&.&.&.&.&.&4&.

\\$\chi_{89}^{({107})}$&.&.&.&.&-/B&.&A&.&-/A&.&-1&.&-B&.&A
&.&.&.&.&.&.&-4&.

\\$\chi_{89}^{({108})}$&.&.&.&.&-B&.&/A&.&-A&.&-1&.&-/B&.&/A
&.&.&.&.&.&.&-4&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &50 & & & & & & & & & & 60& & & & & & & & & &70\\\hline
$\chi_{89}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{89}^{(2)}$&1&-1&1&1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1
&1&-1&-1&1&1&-1&1

\\$\chi_{89}^{(3)}$&-1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1
&1&-1&-1&1&1&-1&1

\\$\chi_{89}^{(4)}$&-1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1
&-1&1&1&-1&-1&1&-1

\\$\chi_{89}^{(5)}$&1&-1&1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1
&-1&1&1&-1&-1&1&-1

\\$\chi_{89}^{(6)}$&-1&-1&-1&-1&1&1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1

\\$\chi_{89}^{(7)}$&1&1&1&1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1

\\$\chi_{89}^{(8)}$&1&1&1&1&1&1&-1&1&-1&1&-1&1&1&-1&1&-1
&1&-1&1&-1&1&-1&1

\\$\chi_{89}^{(9)}$&-1&-1&-1&-1&1&1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1

\\$\chi_{89}^{({10})}$&-1&1&-1&-1&1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&-1&-1&1&1&1

\\$\chi_{89}^{({11})}$&1&-1&1&1&1&-1&-1&-1&1&1&1&1&-1&-1&1&1
&1&1&-1&-1&1&1&1

\\$\chi_{89}^{({12})}$&1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&1&1&-1&-1&-1

\\$\chi_{89}^{({13})}$&-1&1&-1&-1&1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1
&-1&-1&1&1&-1&-1&-1

\\$\chi_{89}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{89}^{({15})}$&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{89}^{({16})}$&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{89}^{({17})}$&1&-/A&/A&/A&1&-1&A&-A&-A&A&-A&A&-1&1&1&-1
&1&-1&-A&A&A&-A&A

\\$\chi_{89}^{({18})}$&1&-A&A&A&1&-1&/A&-/A&-/A&/A&-/A&/A&-1&1&1&-1
&1&-1&-/A&/A&/A&-/A&/A

\\$\chi_{89}^{({19})}$&-1&/A&-/A&-/A&1&-1&-A&A&A&-A&A&-A&-1&1&1&-1
&1&-1&-A&A&A&-A&A

\\$\chi_{89}^{({20})}$&-1&A&-A&-A&1&-1&-/A&/A&/A&-/A&/A&-/A&-1&1&1&-1
&1&-1&-/A&/A&/A&-/A&/A

\\$\chi_{89}^{({21})}$&-1&/A&-/A&-/A&1&-1&-A&A&A&-A&A&-A&1&-1&-1&1
&-1&1&A&-A&-A&A&-A

\\$\chi_{89}^{({22})}$&-1&A&-A&-A&1&-1&-/A&/A&/A&-/A&/A&-/A&1&-1&-1&1
&-1&1&/A&-/A&-/A&/A&-/A

\\$\chi_{89}^{({23})}$&1&-/A&/A&/A&1&-1&A&-A&-A&A&-A&A&1&-1&-1&1
&-1&1&A&-A&-A&A&-A

\\$\chi_{89}^{({24})}$&1&-A&A&A&1&-1&/A&-/A&-/A&/A&-/A&/A&1&-1&-1&1
&-1&1&/A&-/A&-/A&/A&-/A

\\$\chi_{89}^{({25})}$&-1&-/A&-/A&-/A&1&1&A&-A&A&-A&A&-A&-1&1&-1&1
&-1&1&-A&A&-A&A&-A

\\$\chi_{89}^{({26})}$&-1&-A&-A&-A&1&1&/A&-/A&/A&-/A&/A&-/A&-1&1&-1&1
&-1&1&-/A&/A&-/A&/A&-/A

\\$\chi_{89}^{({27})}$&1&/A&/A&/A&1&1&-A&A&-A&A&-A&A&-1&1&-1&1
&-1&1&-A&A&-A&A&-A

\\$\chi_{89}^{({28})}$&1&A&A&A&1&1&-/A&/A&-/A&/A&-/A&/A&-1&1&-1&1
&-1&1&-/A&/A&-/A&/A&-/A

\\$\chi_{89}^{({29})}$&1&/A&/A&/A&1&1&-A&A&-A&A&-A&A&1&-1&1&-1
&1&-1&A&-A&A&-A&A

\\$\chi_{89}^{({30})}$&1&A&A&A&1&1&-/A&/A&-/A&/A&-/A&/A&1&-1&1&-1
&1&-1&/A&-/A&/A&-/A&/A

\\$\chi_{89}^{({31})}$&-1&-/A&-/A&-/A&1&1&A&-A&A&-A&A&-A&1&-1&1&-1
&1&-1&A&-A&A&-A&A

\\$\chi_{89}^{({32})}$&-1&-A&-A&-A&1&1&/A&-/A&/A&-/A&/A&-/A&1&-1&1&-1
&1&-1&/A&-/A&/A&-/A&/A

\\$\chi_{89}^{({33})}$&-1&/A&-/A&-/A&1&-1&A&A&-A&-A&-A&-A&-1&-1&1&1
&1&1&-A&-A&A&A&A

\\$\chi_{89}^{({34})}$&-1&A&-A&-A&1&-1&/A&/A&-/A&-/A&-/A&-/A&-1&-1&1&1
&1&1&-/A&-/A&/A&/A&/A

\\$\chi_{89}^{({35})}$&1&-/A&/A&/A&1&-1&-A&-A&A&A&A&A&-1&-1&1&1
&1&1&-A&-A&A&A&A

\\$\chi_{89}^{({36})}$&1&-A&A&A&1&-1&-/A&-/A&/A&/A&/A&/A&-1&-1&1&1
&1&1&-/A&-/A&/A&/A&/A

\\$\chi_{89}^{({37})}$&1&-/A&/A&/A&1&-1&-A&-A&A&A&A&A&1&1&-1&-1
&-1&-1&A&A&-A&-A&-A

\\$\chi_{89}^{({38})}$&1&-A&A&A&1&-1&-/A&-/A&/A&/A&/A&/A&1&1&-1&-1
&-1&-1&/A&/A&-/A&-/A&-/A

\\$\chi_{89}^{({39})}$&-1&/A&-/A&-/A&1&-1&A&A&-A&-A&-A&-A&1&1&-1&-1
&-1&-1&A&A&-A&-A&-A

\\$\chi_{89}^{({40})}$&-1&A&-A&-A&1&-1&/A&/A&-/A&-/A&-/A&-/A&1&1&-1&-1
&-1&-1&/A&/A&-/A&-/A&-/A

\\$\chi_{89}^{({41})}$&1&/A&/A&/A&1&1&A&A&A&A&A&A&-1&-1&-1&-1
&-1&-1&-A&-A&-A&-A&-A

\\$\chi_{89}^{({42})}$&1&A&A&A&1&1&/A&/A&/A&/A&/A&/A&-1&-1&-1&-1
&-1&-1&-/A&-/A&-/A&-/A&-/A

\\$\chi_{89}^{({43})}$&-1&-/A&-/A&-/A&1&1&-A&-A&-A&-A&-A&-A&-1&-1&-1&-1
&-1&-1&-A&-A&-A&-A&-A

\\$\chi_{89}^{({44})}$&-1&-A&-A&-A&1&1&-/A&-/A&-/A&-/A&-/A&-/A&-1&-1&-1&-1
&-1&-1&-/A&-/A&-/A&-/A&-/A

\\$\chi_{89}^{({45})}$&-1&-/A&-/A&-/A&1&1&-A&-A&-A&-A&-A&-A&1&1&1&1
&1&1&A&A&A&A&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &50 & & & & & & & & & & 60& & & & & & & & & &70\\\hline
\\$\chi_{89}^{({46})}$&-1&-A&-A&-A&1&1&-/A&-/A&-/A&-/A&-/A&-/A&1&1&1&1
&1&1&/A&/A&/A&/A&/A

\\$\chi_{89}^{({47})}$&1&/A&/A&/A&1&1&A&A&A&A&A&A&1&1&1&1
&1&1&A&A&A&A&A

\\$\chi_{89}^{({48})}$&1&A&A&A&1&1&/A&/A&/A&/A&/A&/A&1&1&1&1
&1&1&/A&/A&/A&/A&/A

\\$\chi_{89}^{({49})}$&-1&.&2&-1&-1&.&.&.&2&2&-1&-1&.&.&2&2
&-1&-1&.&.&2&2&-1

\\$\chi_{89}^{({50})}$&-1&.&2&-1&-1&.&.&.&-2&2&1&-1&.&.&2&-2
&-1&1&.&.&2&-2&-1

\\$\chi_{89}^{({51})}$&1&.&-2&1&-1&.&.&.&2&-2&-1&1&.&.&-2&2
&1&-1&.&.&-2&2&1

\\$\chi_{89}^{({52})}$&1&.&-2&1&-1&.&.&.&-2&-2&1&1&.&.&-2&-2
&1&1&.&.&-2&-2&1

\\$\chi_{89}^{({53})}$&-1&.&2&-1&-1&.&.&.&-2&2&1&-1&.&.&-2&2
&1&-1&.&.&-2&2&1

\\$\chi_{89}^{({54})}$&-1&.&2&-1&-1&.&.&.&2&2&-1&-1&.&.&-2&-2
&1&1&.&.&-2&-2&1

\\$\chi_{89}^{({55})}$&1&.&-2&1&-1&.&.&.&-2&-2&1&1&.&.&2&2
&-1&-1&.&.&2&2&-1

\\$\chi_{89}^{({56})}$&1&.&-2&1&-1&.&.&.&2&-2&-1&1&.&.&2&-2
&-1&1&.&.&2&-2&-1

\\$\chi_{89}^{({57})}$&2&-1&-1&-1&2&2&.&2&.&2&.&2&-1&.&-1&.
&-1&.&-1&.&-1&.&-1

\\$\chi_{89}^{({58})}$&2&1&-1&-1&2&-2&.&-2&.&2&.&2&1&.&-1&.
&-1&.&1&.&-1&.&-1

\\$\chi_{89}^{({59})}$&-2&-1&1&1&2&-2&.&2&.&-2&.&-2&-1&.&1&.
&1&.&-1&.&1&.&1

\\$\chi_{89}^{({60})}$&-2&1&1&1&2&2&.&-2&.&-2&.&-2&1&.&1&.
&1&.&1&.&1&.&1

\\$\chi_{89}^{({61})}$&2&-1&-1&-1&2&2&.&2&.&2&.&2&1&.&1&.
&1&.&1&.&1&.&1

\\$\chi_{89}^{({62})}$&2&1&-1&-1&2&-2&.&-2&.&2&.&2&-1&.&1&.
&1&.&-1&.&1&.&1

\\$\chi_{89}^{({63})}$&-2&-1&1&1&2&-2&.&2&.&-2&.&-2&1&.&-1&.
&-1&.&1&.&-1&.&-1

\\$\chi_{89}^{({64})}$&-2&1&1&1&2&2&.&-2&.&-2&.&-2&-1&.&-1&.
&-1&.&-1&.&-1&.&-1

\\$\chi_{89}^{({65})}$&-1&.&/B&-A&-1&.&.&.&B&B&-/A&-/A&.&.&2&2
&-1&-1&.&.&B&B&-/A

\\$\chi_{89}^{({66})}$&-1&.&B&-/A&-1&.&.&.&/B&/B&-A&-A&.&.&2&2
&-1&-1&.&.&/B&/B&-A

\\$\chi_{89}^{({67})}$&-1&.&/B&-A&-1&.&.&.&-B&B&/A&-/A&.&.&2&-2
&-1&1&.&.&B&-B&-/A

\\$\chi_{89}^{({68})}$&-1&.&B&-/A&-1&.&.&.&-/B&/B&A&-A&.&.&2&-2
&-1&1&.&.&/B&-/B&-A

\\$\chi_{89}^{({69})}$&1&.&-/B&A&-1&.&.&.&B&-B&-/A&/A&.&.&-2&2
&1&-1&.&.&-B&B&/A

\\$\chi_{89}^{({70})}$&1&.&-B&/A&-1&.&.&.&/B&-/B&-A&A&.&.&-2&2
&1&-1&.&.&-/B&/B&A

\\$\chi_{89}^{({71})}$&1&.&-/B&A&-1&.&.&.&-B&-B&/A&/A&.&.&-2&-2
&1&1&.&.&-B&-B&/A

\\$\chi_{89}^{({72})}$&1&.&-B&/A&-1&.&.&.&-/B&-/B&A&A&.&.&-2&-2
&1&1&.&.&-/B&-/B&A

\\$\chi_{89}^{({73})}$&-1&.&/B&-A&-1&.&.&.&-B&B&/A&-/A&.&.&-2&2
&1&-1&.&.&-B&B&/A

\\$\chi_{89}^{({74})}$&-1&.&B&-/A&-1&.&.&.&-/B&/B&A&-A&.&.&-2&2
&1&-1&.&.&-/B&/B&A

\\$\chi_{89}^{({75})}$&-1&.&/B&-A&-1&.&.&.&B&B&-/A&-/A&.&.&-2&-2
&1&1&.&.&-B&-B&/A

\\$\chi_{89}^{({76})}$&-1&.&B&-/A&-1&.&.&.&/B&/B&-A&-A&.&.&-2&-2
&1&1&.&.&-/B&-/B&A

\\$\chi_{89}^{({77})}$&1&.&-/B&A&-1&.&.&.&-B&-B&/A&/A&.&.&2&2
&-1&-1&.&.&B&B&-/A

\\$\chi_{89}^{({78})}$&1&.&-B&/A&-1&.&.&.&-/B&-/B&A&A&.&.&2&2
&-1&-1&.&.&/B&/B&-A

\\$\chi_{89}^{({79})}$&1&.&-/B&A&-1&.&.&.&B&-B&-/A&/A&.&.&2&-2
&-1&1&.&.&B&-B&-/A

\\$\chi_{89}^{({80})}$&1&.&-B&/A&-1&.&.&.&/B&-/B&-A&A&.&.&2&-2
&-1&1&.&.&/B&-/B&-A

\\$\chi_{89}^{({81})}$&2&-A&-A&-A&2&2&.&B&.&B&.&B&-1&.&-1&.
&-1&.&-/A&.&-/A&.&-/A

\\$\chi_{89}^{({82})}$&2&-/A&-/A&-/A&2&2&.&/B&.&/B&.&/B&-1&.&-1&.
&-1&.&-A&.&-A&.&-A

\\$\chi_{89}^{({83})}$&2&A&-A&-A&2&-2&.&-B&.&B&.&B&1&.&-1&.
&-1&.&/A&.&-/A&.&-/A

\\$\chi_{89}^{({84})}$&2&/A&-/A&-/A&2&-2&.&-/B&.&/B&.&/B&1&.&-1&.
&-1&.&A&.&-A&.&-A

\\$\chi_{89}^{({85})}$&-2&-A&A&A&2&-2&.&B&.&-B&.&-B&-1&.&1&.
&1&.&-/A&.&/A&.&/A

\\$\chi_{89}^{({86})}$&-2&-/A&/A&/A&2&-2&.&/B&.&-/B&.&-/B&-1&.&1&.
&1&.&-A&.&A&.&A

\\$\chi_{89}^{({87})}$&-2&A&A&A&2&2&.&-B&.&-B&.&-B&1&.&1&.
&1&.&/A&.&/A&.&/A

\\$\chi_{89}^{({88})}$&-2&/A&/A&/A&2&2&.&-/B&.&-/B&.&-/B&1&.&1&.
&1&.&A&.&A&.&A

\\$\chi_{89}^{({89})}$&2&-A&-A&-A&2&2&.&B&.&B&.&B&1&.&1&.
&1&.&/A&.&/A&.&/A

\\$\chi_{89}^{({90})}$&2&-/A&-/A&-/A&2&2&.&/B&.&/B&.&/B&1&.&1&.
&1&.&A&.&A&.&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &50 & & & & & & & & & & 60& & & & & & & & & &70\\\hline
\\$\chi_{89}^{({91})}$&2&A&-A&-A&2&-2&.&-B&.&B&.&B&-1&.&1&.
&1&.&-/A&.&/A&.&/A

\\$\chi_{89}^{({92})}$&2&/A&-/A&-/A&2&-2&.&-/B&.&/B&.&/B&-1&.&1&.
&1&.&-A&.&A&.&A

\\$\chi_{89}^{({93})}$&-2&-A&A&A&2&-2&.&B&.&-B&.&-B&1&.&-1&.
&-1&.&/A&.&-/A&.&-/A

\\$\chi_{89}^{({94})}$&-2&-/A&/A&/A&2&-2&.&/B&.&-/B&.&-/B&1&.&-1&.
&-1&.&A&.&-A&.&-A

\\$\chi_{89}^{({95})}$&-2&A&A&A&2&2&.&-B&.&-B&.&-B&-1&.&-1&.
&-1&.&-/A&.&-/A&.&-/A

\\$\chi_{89}^{({96})}$&-2&/A&/A&/A&2&2&.&-/B&.&-/B&.&-/B&-1&.&-1&.
&-1&.&-A&.&-A&.&-A

\\$\chi_{89}^{({97})}$&-2&.&-2&1&-2&.&.&.&.&4&.&-2&.&.&-2&.
&1&.&.&.&-2&.&1

\\$\chi_{89}^{({98})}$&2&.&2&-1&-2&.&.&.&.&-4&.&2&.&.&2&.
&-1&.&.&.&2&.&-1

\\$\chi_{89}^{({99})}$&-2&.&-2&1&-2&.&.&.&.&4&.&-2&.&.&2&.
&-1&.&.&.&2&.&-1

\\$\chi_{89}^{({100})}$&2&.&2&-1&-2&.&.&.&.&-4&.&2&.&.&-2&.
&1&.&.&.&-2&.&1

\\$\chi_{89}^{({101})}$&-2&.&-/B&A&-2&.&.&.&.&/C&.&-B&.&.&-2&.
&1&.&.&.&-B&.&/A

\\$\chi_{89}^{({102})}$&-2&.&-B&/A&-2&.&.&.&.&C&.&-/B&.&.&-2&.
&1&.&.&.&-/B&.&A

\\$\chi_{89}^{({103})}$&2&.&/B&-A&-2&.&.&.&.&-/C&.&B&.&.&2&.
&-1&.&.&.&B&.&-/A

\\$\chi_{89}^{({104})}$&2&.&B&-/A&-2&.&.&.&.&-C&.&/B&.&.&2&.
&-1&.&.&.&/B&.&-A

\\$\chi_{89}^{({105})}$&-2&.&-/B&A&-2&.&.&.&.&/C&.&-B&.&.&2&.
&-1&.&.&.&B&.&-/A

\\$\chi_{89}^{({106})}$&-2&.&-B&/A&-2&.&.&.&.&C&.&-/B&.&.&2&.
&-1&.&.&.&/B&.&-A

\\$\chi_{89}^{({107})}$&2&.&/B&-A&-2&.&.&.&.&-/C&.&B&.&.&-2&.
&1&.&.&.&-B&.&/A

\\$\chi_{89}^{({108})}$&2&.&B&-/A&-2&.&.&.&.&-C&.&/B&.&.&-2&.
&1&.&.&.&-/B&.&A\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &80 & & & & & & & & & & 90& & &\\\hline
$\chi_{89}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{89}^{(2)}$&-1&1&-1&-1&1&1&-1&1&-1&1&1&1&-1&-1&1
&1&-1&1&1&-1&-1&1&1

\\$\chi_{89}^{(3)}$&-1&-1&1&-1&1&1&1&-1&1&-1&-1&1&-1&1&-1
&-1&1&-1&1&-1&-1&1&1

\\$\chi_{89}^{(4)}$&1&1&-1&1&-1&-1&-1&1&1&-1&-1&1&-1&1&-1
&-1&-1&1&1&-1&1&-1&-1

\\$\chi_{89}^{(5)}$&1&-1&1&1&-1&-1&1&-1&-1&1&1&1&-1&-1&1
&1&1&-1&1&-1&1&-1&-1

\\$\chi_{89}^{(6)}$&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&1&1&-1&-1
&-1&-1&1&1&-1&-1&-1&-1

\\$\chi_{89}^{(7)}$&1&-1&-1&-1&-1&-1&1&-1&1&1&1&1&1&1&1
&1&1&-1&1&-1&-1&-1&-1

\\$\chi_{89}^{(8)}$&-1&1&1&1&1&1&-1&1&1&1&1&1&1&1&1
&1&-1&1&1&-1&1&1&1

\\$\chi_{89}^{(9)}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1
&-1&1&-1&1&-1&1&1&1

\\$\chi_{89}^{({10})}$&1&-1&1&-1&1&1&-1&-1&1&-1&-1&1&-1&1&-1
&-1&-1&-1&1&1&-1&1&1

\\$\chi_{89}^{({11})}$&1&1&-1&-1&1&1&1&1&-1&1&1&1&-1&-1&1
&1&1&1&1&1&-1&1&1

\\$\chi_{89}^{({12})}$&-1&-1&1&1&-1&-1&-1&-1&-1&1&1&1&-1&-1&1
&1&-1&-1&1&1&1&-1&-1

\\$\chi_{89}^{({13})}$&-1&1&-1&1&-1&-1&1&1&1&-1&-1&1&-1&1&-1
&-1&1&1&1&1&1&-1&-1

\\$\chi_{89}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&-1&-1&1&1&-1&-1&-1

\\$\chi_{89}^{({15})}$&-1&1&1&-1&-1&-1&1&1&-1&-1&-1&1&1&-1&-1
&-1&1&1&1&1&-1&-1&-1

\\$\chi_{89}^{({16})}$&1&-1&-1&1&1&1&-1&-1&-1&-1&-1&1&1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\$\chi_{89}^{({17})}$&-A&/A&-/A&-/A&/A&/A&-A&A&-1&1&1&/A&-/A&-A&A
&A&-1&1&A&-A&-1&1&1

\\$\chi_{89}^{({18})}$&-/A&A&-A&-A&A&A&-/A&/A&-1&1&1&A&-A&-/A&/A
&/A&-1&1&/A&-/A&-1&1&1

\\$\chi_{89}^{({19})}$&-A&-/A&/A&-/A&/A&/A&A&-A&1&-1&-1&/A&-/A&A&-A
&-A&1&-1&A&-A&-1&1&1

\\$\chi_{89}^{({20})}$&-/A&-A&A&-A&A&A&/A&-/A&1&-1&-1&A&-A&/A&-/A
&-/A&1&-1&/A&-/A&-1&1&1

\\$\chi_{89}^{({21})}$&A&/A&-/A&/A&-/A&-/A&-A&A&1&-1&-1&/A&-/A&A&-A
&-A&-1&1&A&-A&1&-1&-1

\\$\chi_{89}^{({22})}$&/A&A&-A&A&-A&-A&-/A&/A&1&-1&-1&A&-A&/A&-/A
&-/A&-1&1&/A&-/A&1&-1&-1

\\$\chi_{89}^{({23})}$&A&-/A&/A&/A&-/A&-/A&A&-A&-1&1&1&/A&-/A&-A&A
&A&1&-1&A&-A&1&-1&-1

\\$\chi_{89}^{({24})}$&/A&-A&A&A&-A&-A&/A&-/A&-1&1&1&A&-A&-/A&/A
&/A&1&-1&/A&-/A&1&-1&-1

\\$\chi_{89}^{({25})}$&A&/A&/A&-/A&-/A&-/A&-A&A&-1&-1&-1&/A&/A&-A&-A
&-A&-1&1&A&-A&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &80 & & & & & & & & & & 90& & &\\\hline
\\$\chi_{89}^{({26})}$&/A&A&A&-A&-A&-A&-/A&/A&-1&-1&-1&A&A&-/A&-/A
&-/A&-1&1&/A&-/A&-1&-1&-1

\\$\chi_{89}^{({27})}$&A&-/A&-/A&-/A&-/A&-/A&A&-A&1&1&1&/A&/A&A&A
&A&1&-1&A&-A&-1&-1&-1

\\$\chi_{89}^{({28})}$&/A&-A&-A&-A&-A&-A&/A&-/A&1&1&1&A&A&/A&/A
&/A&1&-1&/A&-/A&-1&-1&-1

\\$\chi_{89}^{({29})}$&-A&/A&/A&/A&/A&/A&-A&A&1&1&1&/A&/A&A&A
&A&-1&1&A&-A&1&1&1

\\$\chi_{89}^{({30})}$&-/A&A&A&A&A&A&-/A&/A&1&1&1&A&A&/A&/A
&/A&-1&1&/A&-/A&1&1&1

\\$\chi_{89}^{({31})}$&-A&-/A&-/A&/A&/A&/A&A&-A&-1&-1&-1&/A&/A&-A&-A
&-A&1&-1&A&-A&1&1&1

\\$\chi_{89}^{({32})}$&-/A&-A&-A&A&A&A&/A&-/A&-1&-1&-1&A&A&-/A&-/A
&-/A&1&-1&/A&-/A&1&1&1

\\$\chi_{89}^{({33})}$&A&-/A&/A&-/A&/A&/A&-A&-A&1&-1&-1&/A&-/A&A&-A
&-A&-1&-1&A&A&-1&1&1

\\$\chi_{89}^{({34})}$&/A&-A&A&-A&A&A&-/A&-/A&1&-1&-1&A&-A&/A&-/A
&-/A&-1&-1&/A&/A&-1&1&1

\\$\chi_{89}^{({35})}$&A&/A&-/A&-/A&/A&/A&A&A&-1&1&1&/A&-/A&-A&A
&A&1&1&A&A&-1&1&1

\\$\chi_{89}^{({36})}$&/A&A&-A&-A&A&A&/A&/A&-1&1&1&A&-A&-/A&/A
&/A&1&1&/A&/A&-1&1&1

\\$\chi_{89}^{({37})}$&-A&-/A&/A&/A&-/A&-/A&-A&-A&-1&1&1&/A&-/A&-A&A
&A&-1&-1&A&A&1&-1&-1

\\$\chi_{89}^{({38})}$&-/A&-A&A&A&-A&-A&-/A&-/A&-1&1&1&A&-A&-/A&/A
&/A&-1&-1&/A&/A&1&-1&-1

\\$\chi_{89}^{({39})}$&-A&/A&-/A&/A&-/A&-/A&A&A&1&-1&-1&/A&-/A&A&-A
&-A&1&1&A&A&1&-1&-1

\\$\chi_{89}^{({40})}$&-/A&A&-A&A&-A&-A&/A&/A&1&-1&-1&A&-A&/A&-/A
&-/A&1&1&/A&/A&1&-1&-1

\\$\chi_{89}^{({41})}$&-A&-/A&-/A&-/A&-/A&-/A&-A&-A&1&1&1&/A&/A&A&A
&A&-1&-1&A&A&-1&-1&-1

\\$\chi_{89}^{({42})}$&-/A&-A&-A&-A&-A&-A&-/A&-/A&1&1&1&A&A&/A&/A
&/A&-1&-1&/A&/A&-1&-1&-1

\\$\chi_{89}^{({43})}$&-A&/A&/A&-/A&-/A&-/A&A&A&-1&-1&-1&/A&/A&-A&-A
&-A&1&1&A&A&-1&-1&-1

\\$\chi_{89}^{({44})}$&-/A&A&A&-A&-A&-A&/A&/A&-1&-1&-1&A&A&-/A&-/A
&-/A&1&1&/A&/A&-1&-1&-1

\\$\chi_{89}^{({45})}$&A&-/A&-/A&/A&/A&/A&-A&-A&-1&-1&-1&/A&/A&-A&-A
&-A&-1&-1&A&A&1&1&1

\\$\chi_{89}^{({46})}$&/A&-A&-A&A&A&A&-/A&-/A&-1&-1&-1&A&A&-/A&-/A
&-/A&-1&-1&/A&/A&1&1&1

\\$\chi_{89}^{({47})}$&A&/A&/A&/A&/A&/A&A&A&1&1&1&/A&/A&A&A
&A&1&1&A&A&1&1&1

\\$\chi_{89}^{({48})}$&/A&A&A&A&A&A&/A&/A&1&1&1&A&A&/A&/A
&/A&1&1&/A&/A&1&1&1

\\$\chi_{89}^{({49})}$&-1&-1&.&.&2&-1&2&2&.&2&-1&-1&.&.&2
&-1&2&2&2&2&.&2&-1

\\$\chi_{89}^{({50})}$&1&-1&.&.&2&-1&-2&2&.&2&-1&-1&.&.&2
&-1&-2&2&2&-2&.&2&-1

\\$\chi_{89}^{({51})}$&-1&-1&.&.&-2&1&-2&2&.&-2&1&-1&.&.&-2
&1&-2&2&2&-2&.&-2&1

\\$\chi_{89}^{({52})}$&1&-1&.&.&-2&1&2&2&.&-2&1&-1&.&.&-2
&1&2&2&2&2&.&-2&1

\\$\chi_{89}^{({53})}$&-1&1&.&.&-2&1&2&-2&.&2&-1&-1&.&.&2
&-1&2&-2&2&-2&.&-2&1

\\$\chi_{89}^{({54})}$&1&1&.&.&-2&1&-2&-2&.&2&-1&-1&.&.&2
&-1&-2&-2&2&2&.&-2&1

\\$\chi_{89}^{({55})}$&-1&1&.&.&2&-1&-2&-2&.&-2&1&-1&.&.&-2
&1&-2&-2&2&2&.&2&-1

\\$\chi_{89}^{({56})}$&1&1&.&.&2&-1&2&-2&.&-2&1&-1&.&.&-2
&1&2&-2&2&-2&.&2&-1

\\$\chi_{89}^{({57})}$&.&-1&-1&2&2&2&.&2&-1&-1&-1&2&2&-1&-1
&-1&.&2&-1&.&2&2&2

\\$\chi_{89}^{({58})}$&.&-1&1&-2&2&2&.&2&1&-1&-1&2&-2&1&-1
&-1&.&2&-1&.&-2&2&2

\\$\chi_{89}^{({59})}$&.&-1&1&2&-2&-2&.&2&-1&1&1&2&-2&-1&1
&1&.&2&-1&.&2&-2&-2

\\$\chi_{89}^{({60})}$&.&-1&-1&-2&-2&-2&.&2&1&1&1&2&2&1&1
&1&.&2&-1&.&-2&-2&-2

\\$\chi_{89}^{({61})}$&.&1&1&-2&-2&-2&.&-2&-1&-1&-1&2&2&-1&-1
&-1&.&-2&-1&.&-2&-2&-2

\\$\chi_{89}^{({62})}$&.&1&-1&2&-2&-2&.&-2&1&-1&-1&2&-2&1&-1
&-1&.&-2&-1&.&2&-2&-2

\\$\chi_{89}^{({63})}$&.&1&-1&-2&2&2&.&-2&-1&1&1&2&-2&-1&1
&1&.&-2&-1&.&-2&2&2

\\$\chi_{89}^{({64})}$&.&1&1&2&2&2&.&-2&1&1&1&2&2&1&1
&1&.&-2&-1&.&2&2&2

\\$\chi_{89}^{({65})}$&-/A&-A&.&.&/B&-A&B&B&.&2&-1&-A&.&.&B
&-/A&2&2&B&B&.&2&-1

\\$\chi_{89}^{({66})}$&-A&-/A&.&.&B&-/A&/B&/B&.&2&-1&-/A&.&.&/B
&-A&2&2&/B&/B&.&2&-1

\\$\chi_{89}^{({67})}$&/A&-A&.&.&/B&-A&-B&B&.&2&-1&-A&.&.&B
&-/A&-2&2&B&-B&.&2&-1

\\$\chi_{89}^{({68})}$&A&-/A&.&.&B&-/A&-/B&/B&.&2&-1&-/A&.&.&/B
&-A&-2&2&/B&-/B&.&2&-1

\\$\chi_{89}^{({69})}$&-/A&-A&.&.&-/B&A&-B&B&.&-2&1&-A&.&.&-B
&/A&-2&2&B&-B&.&-2&1

\\$\chi_{89}^{({70})}$&-A&-/A&.&.&-B&/A&-/B&/B&.&-2&1&-/A&.&.&-/B
&A&-2&2&/B&-/B&.&-2&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &80 & & & & & & & & & & 90& & &\\\hline
\\$\chi_{89}^{({71})}$&/A&-A&.&.&-/B&A&B&B&.&-2&1&-A&.&.&-B
&/A&2&2&B&B&.&-2&1

\\$\chi_{89}^{({72})}$&A&-/A&.&.&-B&/A&/B&/B&.&-2&1&-/A&.&.&-/B
&A&2&2&/B&/B&.&-2&1

\\$\chi_{89}^{({73})}$&-/A&A&.&.&-/B&A&B&-B&.&2&-1&-A&.&.&B
&-/A&2&-2&B&-B&.&-2&1

\\$\chi_{89}^{({74})}$&-A&/A&.&.&-B&/A&/B&-/B&.&2&-1&-/A&.&.&/B
&-A&2&-2&/B&-/B&.&-2&1

\\$\chi_{89}^{({75})}$&/A&A&.&.&-/B&A&-B&-B&.&2&-1&-A&.&.&B
&-/A&-2&-2&B&B&.&-2&1

\\$\chi_{89}^{({76})}$&A&/A&.&.&-B&/A&-/B&-/B&.&2&-1&-/A&.&.&/B
&-A&-2&-2&/B&/B&.&-2&1

\\$\chi_{89}^{({77})}$&-/A&A&.&.&/B&-A&-B&-B&.&-2&1&-A&.&.&-B
&/A&-2&-2&B&B&.&2&-1

\\$\chi_{89}^{({78})}$&-A&/A&.&.&B&-/A&-/B&-/B&.&-2&1&-/A&.&.&-/B
&A&-2&-2&/B&/B&.&2&-1

\\$\chi_{89}^{({79})}$&/A&A&.&.&/B&-A&B&-B&.&-2&1&-A&.&.&-B
&/A&2&-2&B&-B&.&2&-1

\\$\chi_{89}^{({80})}$&A&/A&.&.&B&-/A&/B&-/B&.&-2&1&-/A&.&.&-/B
&A&2&-2&/B&-/B&.&2&-1

\\$\chi_{89}^{({81})}$&.&-A&-A&/B&/B&/B&.&B&-1&-1&-1&/B&/B&-/A&-/A
&-/A&.&2&-/A&.&2&2&2

\\$\chi_{89}^{({82})}$&.&-/A&-/A&B&B&B&.&/B&-1&-1&-1&B&B&-A&-A
&-A&.&2&-A&.&2&2&2

\\$\chi_{89}^{({83})}$&.&-A&A&-/B&/B&/B&.&B&1&-1&-1&/B&-/B&/A&-/A
&-/A&.&2&-/A&.&-2&2&2

\\$\chi_{89}^{({84})}$&.&-/A&/A&-B&B&B&.&/B&1&-1&-1&B&-B&A&-A
&-A&.&2&-A&.&-2&2&2

\\$\chi_{89}^{({85})}$&.&-A&A&/B&-/B&-/B&.&B&-1&1&1&/B&-/B&-/A&/A
&/A&.&2&-/A&.&2&-2&-2

\\$\chi_{89}^{({86})}$&.&-/A&/A&B&-B&-B&.&/B&-1&1&1&B&-B&-A&A
&A&.&2&-A&.&2&-2&-2

\\$\chi_{89}^{({87})}$&.&-A&-A&-/B&-/B&-/B&.&B&1&1&1&/B&/B&/A&/A
&/A&.&2&-/A&.&-2&-2&-2

\\$\chi_{89}^{({88})}$&.&-/A&-/A&-B&-B&-B&.&/B&1&1&1&B&B&A&A
&A&.&2&-A&.&-2&-2&-2

\\$\chi_{89}^{({89})}$&.&A&A&-/B&-/B&-/B&.&-B&-1&-1&-1&/B&/B&-/A&-/A
&-/A&.&-2&-/A&.&-2&-2&-2

\\$\chi_{89}^{({90})}$&.&/A&/A&-B&-B&-B&.&-/B&-1&-1&-1&B&B&-A&-A
&-A&.&-2&-A&.&-2&-2&-2

\\$\chi_{89}^{({91})}$&.&A&-A&/B&-/B&-/B&.&-B&1&-1&-1&/B&-/B&/A&-/A
&-/A&.&-2&-/A&.&2&-2&-2

\\$\chi_{89}^{({92})}$&.&/A&-/A&B&-B&-B&.&-/B&1&-1&-1&B&-B&A&-A
&-A&.&-2&-A&.&2&-2&-2

\\$\chi_{89}^{({93})}$&.&A&-A&-/B&/B&/B&.&-B&-1&1&1&/B&-/B&-/A&/A
&/A&.&-2&-/A&.&-2&2&2

\\$\chi_{89}^{({94})}$&.&/A&-/A&-B&B&B&.&-/B&-1&1&1&B&-B&-A&A
&A&.&-2&-A&.&-2&2&2

\\$\chi_{89}^{({95})}$&.&A&A&/B&/B&/B&.&-B&1&1&1&/B&/B&/A&/A
&/A&.&-2&-/A&.&2&2&2

\\$\chi_{89}^{({96})}$&.&/A&/A&B&B&B&.&-/B&1&1&1&B&B&A&A
&A&.&-2&-A&.&2&2&2

\\$\chi_{89}^{({97})}$&.&1&.&.&4&-2&.&4&.&-2&1&-2&.&.&-2
&1&.&4&-2&.&.&4&-2

\\$\chi_{89}^{({98})}$&.&1&.&.&-4&2&.&4&.&2&-1&-2&.&.&2
&-1&.&4&-2&.&.&-4&2

\\$\chi_{89}^{({99})}$&.&-1&.&.&-4&2&.&-4&.&-2&1&-2&.&.&-2
&1&.&-4&-2&.&.&-4&2

\\$\chi_{89}^{({100})}$&.&-1&.&.&4&-2&.&-4&.&2&-1&-2&.&.&2
&-1&.&-4&-2&.&.&4&-2

\\$\chi_{89}^{({101})}$&.&A&.&.&C&-/B&.&/C&.&-2&1&-/B&.&.&-B
&/A&.&4&-B&.&.&4&-2

\\$\chi_{89}^{({102})}$&.&/A&.&.&/C&-B&.&C&.&-2&1&-B&.&.&-/B
&A&.&4&-/B&.&.&4&-2

\\$\chi_{89}^{({103})}$&.&A&.&.&-C&/B&.&/C&.&2&-1&-/B&.&.&B
&-/A&.&4&-B&.&.&-4&2

\\$\chi_{89}^{({104})}$&.&/A&.&.&-/C&B&.&C&.&2&-1&-B&.&.&/B
&-A&.&4&-/B&.&.&-4&2

\\$\chi_{89}^{({105})}$&.&-A&.&.&-C&/B&.&-/C&.&-2&1&-/B&.&.&-B
&/A&.&-4&-B&.&.&-4&2

\\$\chi_{89}^{({106})}$&.&-/A&.&.&-/C&B&.&-C&.&-2&1&-B&.&.&-/B
&A&.&-4&-/B&.&.&-4&2

\\$\chi_{89}^{({107})}$&.&-A&.&.&C&-/B&.&-/C&.&2&-1&-/B&.&.&B
&-/A&.&-4&-B&.&.&4&-2

\\$\chi_{89}^{({108})}$&.&-/A&.&.&/C&-B&.&-C&.&2&-1&-B&.&.&/B
&-A&.&-4&-/B&.&.&4&-2\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccc}
  & & & & & & &100 & & & & & & & &\\\hline
$\chi_{89}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{89}^{(2)}$&1&-1&-1&1&1&-1&1&1&1&1&1&-1&-1&1&1

\\$\chi_{89}^{(3)}$&1&-1&-1&1&1&1&-1&-1&-1&1&1&-1&1&-1&1

\\$\chi_{89}^{(4)}$&1&-1&1&-1&-1&-1&1&1&1&1&1&-1&-1&1&1

\\$\chi_{89}^{(5)}$&1&-1&1&-1&-1&1&-1&-1&-1&1&1&-1&1&-1&1

\\$\chi_{89}^{(6)}$&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&1&1

\\$\chi_{89}^{(7)}$&1&-1&-1&-1&-1&1&-1&-1&-1&1&1&-1&1&-1&1

\\$\chi_{89}^{(8)}$&1&-1&1&1&1&-1&1&1&1&1&1&-1&-1&1&1

\\$\chi_{89}^{(9)}$&1&-1&1&1&1&1&-1&-1&-1&1&1&-1&1&-1&1

\\$\chi_{89}^{({10})}$&1&1&-1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1

\\$\chi_{89}^{({11})}$&1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{89}^{({12})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&1

\\$\chi_{89}^{({13})}$&1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{89}^{({14})}$&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&1

\\$\chi_{89}^{({15})}$&1&1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{89}^{({16})}$&1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1

\\$\chi_{89}^{({17})}$&1&-1&-A&A&A&-/A&/A&A&1&A&/A&-/A&-A&/A&/A

\\$\chi_{89}^{({18})}$&1&-1&-/A&/A&/A&-A&A&/A&1&/A&A&-A&-/A&A&A

\\$\chi_{89}^{({19})}$&1&-1&-A&A&A&/A&-/A&-A&-1&A&/A&-/A&A&-/A&/A

\\$\chi_{89}^{({20})}$&1&-1&-/A&/A&/A&A&-A&-/A&-1&/A&A&-A&/A&-A&A

\\$\chi_{89}^{({21})}$&1&-1&A&-A&-A&-/A&/A&A&1&A&/A&-/A&-A&/A&/A

\\$\chi_{89}^{({22})}$&1&-1&/A&-/A&-/A&-A&A&/A&1&/A&A&-A&-/A&A&A

\\$\chi_{89}^{({23})}$&1&-1&A&-A&-A&/A&-/A&-A&-1&A&/A&-/A&A&-/A&/A

\\$\chi_{89}^{({24})}$&1&-1&/A&-/A&-/A&A&-A&-/A&-1&/A&A&-A&/A&-A&A

\\$\chi_{89}^{({25})}$&1&-1&-A&-A&-A&-/A&/A&A&1&A&/A&-/A&-A&/A&/A

\\$\chi_{89}^{({26})}$&1&-1&-/A&-/A&-/A&-A&A&/A&1&/A&A&-A&-/A&A&A

\\$\chi_{89}^{({27})}$&1&-1&-A&-A&-A&/A&-/A&-A&-1&A&/A&-/A&A&-/A&/A

\\$\chi_{89}^{({28})}$&1&-1&-/A&-/A&-/A&A&-A&-/A&-1&/A&A&-A&/A&-A&A

\\$\chi_{89}^{({29})}$&1&-1&A&A&A&-/A&/A&A&1&A&/A&-/A&-A&/A&/A

\\$\chi_{89}^{({30})}$&1&-1&/A&/A&/A&-A&A&/A&1&/A&A&-A&-/A&A&A

\\$\chi_{89}^{({31})}$&1&-1&A&A&A&/A&-/A&-A&-1&A&/A&-/A&A&-/A&/A

\\$\chi_{89}^{({32})}$&1&-1&/A&/A&/A&A&-A&-/A&-1&/A&A&-A&/A&-A&A

\\$\chi_{89}^{({33})}$&1&1&-A&A&A&-/A&-/A&-A&-1&A&/A&/A&-A&-/A&/A

\\$\chi_{89}^{({34})}$&1&1&-/A&/A&/A&-A&-A&-/A&-1&/A&A&A&-/A&-A&A

\\$\chi_{89}^{({35})}$&1&1&-A&A&A&/A&/A&A&1&A&/A&/A&A&/A&/A

\\$\chi_{89}^{({36})}$&1&1&-/A&/A&/A&A&A&/A&1&/A&A&A&/A&A&A

\\$\chi_{89}^{({37})}$&1&1&A&-A&-A&-/A&-/A&-A&-1&A&/A&/A&-A&-/A&/A

\\$\chi_{89}^{({38})}$&1&1&/A&-/A&-/A&-A&-A&-/A&-1&/A&A&A&-/A&-A&A

\\$\chi_{89}^{({39})}$&1&1&A&-A&-A&/A&/A&A&1&A&/A&/A&A&/A&/A

\\$\chi_{89}^{({40})}$&1&1&/A&-/A&-/A&A&A&/A&1&/A&A&A&/A&A&A

\\$\chi_{89}^{({41})}$&1&1&-A&-A&-A&-/A&-/A&-A&-1&A&/A&/A&-A&-/A&/A

\\$\chi_{89}^{({42})}$&1&1&-/A&-/A&-/A&-A&-A&-/A&-1&/A&A&A&-/A&-A&A

\\$\chi_{89}^{({43})}$&1&1&-A&-A&-A&/A&/A&A&1&A&/A&/A&A&/A&/A

\\$\chi_{89}^{({44})}$&1&1&-/A&-/A&-/A&A&A&/A&1&/A&A&A&/A&A&A

\\$\chi_{89}^{({45})}$&1&1&A&A&A&-/A&-/A&-A&-1&A&/A&/A&-A&-/A&/A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccc}
  & & & & & & &100 & & & & & & & &\\\hline

\\$\chi_{89}^{({46})}$&1&1&/A&/A&/A&-A&-A&-/A&-1&/A&A&A&-/A&-A&A

\\$\chi_{89}^{({47})}$&1&1&A&A&A&/A&/A&A&1&A&/A&/A&A&/A&/A

\\$\chi_{89}^{({48})}$&1&1&/A&/A&/A&A&A&/A&1&/A&A&A&/A&A&A

\\$\chi_{89}^{({49})}$&2&2&.&2&-1&2&2&2&2&2&2&2&-1&2&2

\\$\chi_{89}^{({50})}$&2&-2&.&2&-1&-2&2&2&2&2&2&-2&1&2&2

\\$\chi_{89}^{({51})}$&2&-2&.&-2&1&-2&2&2&2&2&2&-2&1&2&2

\\$\chi_{89}^{({52})}$&2&2&.&-2&1&2&2&2&2&2&2&2&-1&2&2

\\$\chi_{89}^{({53})}$&2&-2&.&-2&1&2&-2&-2&-2&2&2&-2&-1&-2&2

\\$\chi_{89}^{({54})}$&2&2&.&-2&1&-2&-2&-2&-2&2&2&2&1&-2&2

\\$\chi_{89}^{({55})}$&2&2&.&2&-1&-2&-2&-2&-2&2&2&2&1&-2&2

\\$\chi_{89}^{({56})}$&2&-2&.&2&-1&2&-2&-2&-2&2&2&-2&-1&-2&2

\\$\chi_{89}^{({57})}$&-1&.&2&2&2&.&2&-1&-1&2&-1&.&.&-1&2

\\$\chi_{89}^{({58})}$&-1&.&-2&2&2&.&2&-1&-1&2&-1&.&.&-1&2

\\$\chi_{89}^{({59})}$&-1&.&2&-2&-2&.&2&-1&-1&2&-1&.&.&-1&2

\\$\chi_{89}^{({60})}$&-1&.&-2&-2&-2&.&2&-1&-1&2&-1&.&.&-1&2

\\$\chi_{89}^{({61})}$&-1&.&-2&-2&-2&.&-2&1&1&2&-1&.&.&1&2

\\$\chi_{89}^{({62})}$&-1&.&2&-2&-2&.&-2&1&1&2&-1&.&.&1&2

\\$\chi_{89}^{({63})}$&-1&.&-2&2&2&.&-2&1&1&2&-1&.&.&1&2

\\$\chi_{89}^{({64})}$&-1&.&2&2&2&.&-2&1&1&2&-1&.&.&1&2

\\$\chi_{89}^{({65})}$&2&2&.&B&-/A&/B&/B&B&2&B&/B&/B&-/A&/B&/B

\\$\chi_{89}^{({66})}$&2&2&.&/B&-A&B&B&/B&2&/B&B&B&-A&B&B

\\$\chi_{89}^{({67})}$&2&-2&.&B&-/A&-/B&/B&B&2&B&/B&-/B&/A&/B&/B

\\$\chi_{89}^{({68})}$&2&-2&.&/B&-A&-B&B&/B&2&/B&B&-B&A&B&B

\\$\chi_{89}^{({69})}$&2&-2&.&-B&/A&-/B&/B&B&2&B&/B&-/B&/A&/B&/B

\\$\chi_{89}^{({70})}$&2&-2&.&-/B&A&-B&B&/B&2&/B&B&-B&A&B&B

\\$\chi_{89}^{({71})}$&2&2&.&-B&/A&/B&/B&B&2&B&/B&/B&-/A&/B&/B

\\$\chi_{89}^{({72})}$&2&2&.&-/B&A&B&B&/B&2&/B&B&B&-A&B&B

\\$\chi_{89}^{({73})}$&2&-2&.&-B&/A&/B&-/B&-B&-2&B&/B&-/B&-/A&-/B&/B

\\$\chi_{89}^{({74})}$&2&-2&.&-/B&A&B&-B&-/B&-2&/B&B&-B&-A&-B&B

\\$\chi_{89}^{({75})}$&2&2&.&-B&/A&-/B&-/B&-B&-2&B&/B&/B&/A&-/B&/B

\\$\chi_{89}^{({76})}$&2&2&.&-/B&A&-B&-B&-/B&-2&/B&B&B&A&-B&B

\\$\chi_{89}^{({77})}$&2&2&.&B&-/A&-/B&-/B&-B&-2&B&/B&/B&/A&-/B&/B

\\$\chi_{89}^{({78})}$&2&2&.&/B&-A&-B&-B&-/B&-2&/B&B&B&A&-B&B

\\$\chi_{89}^{({79})}$&2&-2&.&B&-/A&/B&-/B&-B&-2&B&/B&-/B&-/A&-/B&/B

\\$\chi_{89}^{({80})}$&2&-2&.&/B&-A&B&-B&-/B&-2&/B&B&-B&-A&-B&B

\\$\chi_{89}^{({81})}$&-1&.&B&B&B&.&/B&-/A&-1&B&-A&.&.&-A&/B

\\$\chi_{89}^{({82})}$&-1&.&/B&/B&/B&.&B&-A&-1&/B&-/A&.&.&-/A&B

\\$\chi_{89}^{({83})}$&-1&.&-B&B&B&.&/B&-/A&-1&B&-A&.&.&-A&/B

\\$\chi_{89}^{({84})}$&-1&.&-/B&/B&/B&.&B&-A&-1&/B&-/A&.&.&-/A&B

\\$\chi_{89}^{({85})}$&-1&.&B&-B&-B&.&/B&-/A&-1&B&-A&.&.&-A&/B

\\$\chi_{89}^{({86})}$&-1&.&/B&-/B&-/B&.&B&-A&-1&/B&-/A&.&.&-/A&B

\\$\chi_{89}^{({87})}$&-1&.&-B&-B&-B&.&/B&-/A&-1&B&-A&.&.&-A&/B

\\$\chi_{89}^{({88})}$&-1&.&-/B&-/B&-/B&.&B&-A&-1&/B&-/A&.&.&-/A&B

\\$\chi_{89}^{({89})}$&-1&.&-B&-B&-B&.&-/B&/A&1&B&-A&.&.&A&/B

\\$\chi_{89}^{({90})}$&-1&.&-/B&-/B&-/B&.&-B&A&1&/B&-/A&.&.&/A&B
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccc}
  & & & & & & &100 & & & & & & & &\\\hline

\\$\chi_{89}^{({91})}$&-1&.&B&-B&-B&.&-/B&/A&1&B&-A&.&.&A&/B

\\$\chi_{89}^{({92})}$&-1&.&/B&-/B&-/B&.&-B&A&1&/B&-/A&.&.&/A&B

\\$\chi_{89}^{({93})}$&-1&.&-B&B&B&.&-/B&/A&1&B&-A&.&.&A&/B

\\$\chi_{89}^{({94})}$&-1&.&-/B&/B&/B&.&-B&A&1&/B&-/A&.&.&/A&B

\\$\chi_{89}^{({95})}$&-1&.&B&B&B&.&-/B&/A&1&B&-A&.&.&A&/B

\\$\chi_{89}^{({96})}$&-1&.&/B&/B&/B&.&-B&A&1&/B&-/A&.&.&/A&B

\\$\chi_{89}^{({97})}$&-2&.&.&4&-2&.&4&-2&-2&4&-2&.&.&-2&4

\\$\chi_{89}^{({98})}$&-2&.&.&-4&2&.&4&-2&-2&4&-2&.&.&-2&4

\\$\chi_{89}^{({99})}$&-2&.&.&-4&2&.&-4&2&2&4&-2&.&.&2&4

\\$\chi_{89}^{({100})}$&-2&.&.&4&-2&.&-4&2&2&4&-2&.&.&2&4

\\$\chi_{89}^{({101})}$&-2&.&.&/C&-B&.&C&-B&-2&/C&-/B&.&.&-/B&C

\\$\chi_{89}^{({102})}$&-2&.&.&C&-/B&.&/C&-/B&-2&C&-B&.&.&-B&/C

\\$\chi_{89}^{({103})}$&-2&.&.&-/C&B&.&C&-B&-2&/C&-/B&.&.&-/B&C

\\$\chi_{89}^{({104})}$&-2&.&.&-C&/B&.&/C&-/B&-2&C&-B&.&.&-B&/C

\\$\chi_{89}^{({105})}$&-2&.&.&-/C&B&.&-C&B&2&/C&-/B&.&.&/B&C

\\$\chi_{89}^{({106})}$&-2&.&.&-C&/B&.&-/C&/B&2&C&-B&.&.&B&/C

\\$\chi_{89}^{({107})}$&-2&.&.&/C&-B&.&-C&B&2&/C&-/B&.&.&/B&C

\\$\chi_{89}^{({108})}$&-2&.&.&C&-/B&.&-/C&/B&2&C&-B&.&.&B&/C\\
\end{tabular}
\begin{array}{cccccccc} 0&0&0&1& -1&-1&2&-2 \\
0&0&1&0&0&-2&3&-3 \\ 0&-1&1&1&-1&-2&4&
-4 \\
        0&-1&1&1&0&-4&6&-6 \\ 0&-1&1&1&0&-3&4&-5 \\ 1&-1&0&1&0&-2&3&-4 \\
        0&-1&0&1&0&-1&2&-3 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ 0&-1&1&0&2&-3&0&1 \\ 0&-2&1&1&2&-4&1&0 \\
        0&-2&2&0&4&-6&1&0 \\ 0&-2&2&0&3&-4&0&0 \\ 0&-2&1&0&3&-3&0&0 \\
        -1&-1&1&0&2&-2&0&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&0&-1&1&0&0&0&0 \\
        1&-1&-1&2&-1&1&0&0 \\ 1&-1&-1&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{90}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&0 \\ -3&-1&2&1&-1&-1&1&0 \\ -4&-1&2&1&-1&-1&2&-1 \\
        -6&-1&4&1&-2&-1&2&-1 \\ -4&-1&3&1&-2&-1&2&-1 \\
        -3&-1&2&1&-1&-1&1&-1 \\ -2&-1&2&0&0&-1&1&-1 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&0 \\ -3&0&2&0&0&-1&0&0 \\ -4&0&3&0&-1&-1&1&0 \\
        -6&0&4&0&-1&-1&1&-1 \\ -4&0&3&0&-1&-1&1&-1 \\
        -3&-1&2&1&-1&-1&1&-1 \\ -2&-1&2&0&0&-1&1&-1 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&0 \\ -2&-1&1&0&1&-2&2&-1 \\ -3&0&2&-1&1&-2&2&-1 \\
        -4&-1&3&-1&1&-3&4&-2 \\ -3&-1&2&0&0&-2&3&-2 \\
        -2&-1&2&0&0&-2&2&-1 \\ -2&-1&2&0&0&-1&1&-1 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&0 \\ -2&-1&2&0&0&-2&2&0 \\ -3&-1&2&0&0&-2&3&-1 \\
        -4&-1&4&-1&0&-3&4&-1 \\ -3&-1&3&0&-1&-2&3&-1 \\
        -2&-1&2&0&0&-2&2&-1 \\ -2&-1&2&0&0&-1&1&-1 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&0 \\ -2&0&2&-1&1&-2&1&0 \\ -3&0&3&-1&0&-2&2&0 \\
        -4&0&4&-2&1&-3&3&-1 \\ -3&0&3&-1&0&-2&2&-1 \\
        -2&-1&2&0&0&-2&2&-1 \\ -2&-1&2&0&0&-1&1&-1 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -3&-1&1&0&1&0&0&1 \\ -3&-2&1&0&1&1&0&1 \\
        -5&-2&1&0&2&1&0&1 \\ -4&-1&1&-1&2&1&0&1 \\ -3&-1&0&0&1&1&0&1 \\
        -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-2&0&1&0&1&0&1 \\ -2&-2&-1&1&1&1&0&1 \\
        -4&-3&0&1&1&2&0&1 \\ -3&-2&0&0&1&2&0&1 \\ -3&-1&0&0&1&1&0&1 \\
        -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-1&-1&1&1&0&0&1 \\ -3&-1&0&0&2&0&0&1 \\
        -4&-2&-1&1&2&1&0&1 \\ -3&-1&-1&0&2&1&0&1 \\ -3&-1&0&0&1&1&0&1 \\
        -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-1&1&-1&2&-1&1&1 \\ -2&-2&1&-1&2&0&1&1 \\
        -3&-2&1&-2&4&-1&2&1 \\ -3&-1&1&-2&3&0&1&1 \\
        -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -1&-2&0&0&1&0&1&1 \\ -1&-2&-1&0&2&0&1&1 \\
        -2&-3&0&-1&3&0&2&1 \\ -2&-2&0&-1&2&1&1&1 \\ -2&-1&0&-1&2&0&1&1 \\
        -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -1&-1&-1&0&2&-1&1&1 \\ -2&-1&0&-1&3&-1&1&1 \\
        -2&-2&-1&-1&4&-1&2&1 \\ -2&-1&-1&-1&3&0&1&1 \\
        -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&1 \\ -2&-2&1&0&0&2&-1&1 \\
        -2&-2&1&-1&1&3&-2&1 \\ -3&-3&2&-1&0&5&-3&2 \\
        -2&-2&1&-1&0&4&-2&2 \\ -2&-1&1&-1&0&3&-2&2 \\
        -1&-1&1&-1&0&2&-1&1 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&1 \\ -2&-1&1&-1&1&2&-2&1 \\
        -2&-1&2&-2&1&3&-3&2 \\ -3&-2&2&-2&1&5&-4&2 \\
        -2&-1&1&-2&1&4&-3&2 \\ -2&-1&1&-1&0&3&-2&2 \\
        -1&-1&1&-1&0&2&-1&1 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&1 \\ -1&-2&1&-1&1&1&0&1 \\ -1&-2&1&-2&2&2&-1&1 \\
        -1&-3&2&-3&2&3&-1&2 \\ -1&-2&1&-2&1&3&-1&2 \\
        -1&-1&1&-2&1&2&-1&2 \\ -1&-1&1&-1&0&2&-1&1 \\
        -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&1 \\ -1&-1&1&-2&2&1&-1&1 \\
        -1&-1&2&-3&2&2&-2&2 \\ -1&-2&2&-4&3&3&-2&2 \\
        -1&-1&1&-3&2&3&-2&2 \\ -1&-1&1&-2&1&2&-1&2 \\
        -1&-1&1&-1&0&2&-1&1 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&1&-1&1&-1&0 \\ -1&0&-1&1&-1&1&-1&0 \\
        -2&0&0&1&-2&2&-2&0 \\ -1&0&0&1&-2&1&-1&0 \\ -1&0&0&1&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&0&-1&1&0&0&-1&0 \\ -2&1&0&0&0&0&-1&0 \\
        -2&1&-1&1&-1&1&-2&0 \\ -1&1&-1&1&-1&0&-1&0 \\
        -1&0&0&1&-1&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ -1&1&0&-1&1&-1&0&0 \\
        0&1&-1&-1&1&-1&0&0 \\ 0&1&-1&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ -2&0&0&2&-1&-2&1&1 \\ -3&0&1&2&-2&-2&2&1 \\
        -4&0&0&4&-3&-3&3&1 \\ -3&0&0&3&-2&-3&3&0 \\
        -2&-1&0&3&-2&-2&2&0 \\ -1&-1&0&2&-1&-2&2&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ -1&-1&-1&3&-2&-1&1&1 \\
        -2&0&-1&3&-2&-2&2&1 \\ -3&-1&-1&5&-4&-2&3&1 \\
        -2&-1&-1&4&-3&-2&3&0 \\ -2&-1&0&3&-2&-2&2&0 \\
        -1&-1&0&2&-1&-2&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ -1&0&0&1&0&-3&2&1 \\ -2&0&1&1&-1&-3&3&1 \\
        -2&0&0&2&-1&-5&5&1 \\ -2&0&0&2&-1&-4&4&0 \\
        -1&-1&0&2&-1&-3&3&0 \\ -1&-1&0&2&-1&-2&2&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ 0&-1&-1&2&-1&-2&2&1 \\ -1&0&-1&2&-1&-3&3&1 \\
        -1&-1&-1&3&-2&-4&5&1 \\ -1&-1&-1&3&-2&-3&4&0 \\
        -1&-1&0&2&-1&-3&3&0 \\ -1&-1&0&2&-1&-2&2&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&2 \\ -2&0&1&0&0&0&-1&3 \\ -3&0&2&-1&1&0&-1&3 \\
        -4&0&3&-1&0&1&-2&5 \\ -3&0&2&-1&0&1&-1&4 \\ -3&0&2&-1&0&1&-1&3 \\
        -2&0&2&-1&0&0&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&2 \\ -1&0&1&-1&1&-1&0&3 \\ -2&0&2&-2&2&-1&0&3 \\
        -2&0&3&-3&2&-1&0&5 \\ -2&0&2&-2&1&0&0&4 \\ -2&0&2&-2&1&0&0&3 \\
        -2&0&2&-1&0&0&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -2&1&1&-1&-1&2&1&-2 \\ -2&1&0&-1&-1&3&1&-2 \\
        -4&2&1&-2&-1&4&1&-3 \\ -3&2&1&-2&-1&3&1&-2 \\
        -2&2&0&-1&-1&2&1&-2 \\ -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -2&2&0&-1&0&1&1&-2 \\
        -3&2&1&-2&0&2&1&-2 \\ -4&3&0&-2&0&3&1&-3 \\ -3&3&0&-2&0&2&1&-2 \\
        -2&2&0&-1&-1&2&1&-2 \\ -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -1&1&-1&0&-1&2&1&-2 \\
        -2&2&-1&-1&0&2&1&-2 \\ -3&2&-1&-1&-1&4&1&-3 \\
        -2&2&-1&-1&-1&3&1&-2 \\ -2&2&0&-1&-1&2&1&-2 \\
        -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -1&1&1&-2&0&1&2&-2 \\ -1&1&0&-2&0&2&2&-2 \\
        -2&2&1&-4&1&2&3&-3 \\ -2&2&1&-3&0&2&2&-2 \\ -1&2&0&-2&0&1&2&-2 \\
        -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -1&2&0&-2&1&0&2&-2 \\ -2&2&1&-3&1&1&2&-2 \\
        -2&3&0&-4&2&1&3&-3 \\ -2&3&0&-3&1&1&2&-2 \\ -1&2&0&-2&0&1&2&-2 \\
        -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ 0&1&-1&-1&0&1&2&-2 \\ -1&2&-1&-2&1&1&2&-2 \\
        -1&2&-1&-3&1&2&3&-3 \\ -1&2&-1&-2&0&2&2&-2 \\
        -1&2&0&-2&0&1&2&-2 \\ -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -2&1&1&0&-2&1&2&-1 \\
        -3&1&2&-1&-2&2&2&-1 \\ -4&1&2&0&-4&3&3&-1 \\
        -3&1&1&0&-3&2&3&-1 \\ -2&1&1&0&-3&2&2&-1 \\ -1&0&1&0&-2&1&2&-1 \\
        -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -1&1&1&-1&-1&0&3&-1 \\ -2&1&2&-2&-1&1&3&-1 \\
        -2&1&2&-2&-2&1&5&-1 \\ -2&1&1&-1&-2&1&4&-1 \\
        -1&1&1&-1&-2&1&3&-1 \\ -1&0&1&0&-2&1&2&-1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -1&1&1&0&-3&2&1&0 \\ -2&1&1&0&-3&2&2&0 \\
        -3&1&2&0&-5&4&2&0 \\ -2&1&1&0&-4&3&2&0 \\ -2&1&1&0&-3&2&2&-1 \\
        -1&0&1&0&-2&1&2&-1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ 0&1&1&-1&-2&1&2&0 \\ -1&1&1&-1&-2&1&3&0 \\
        -1&1&2&-2&-3&2&4&0 \\ -1&1&1&-1&-3&2&3&0 \\
        -1&1&1&-1&-2&1&3&-1 \\ -1&0&1&0&-2&1&2&-1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-2&0&1&0&0 \\ -1&3&1&-2&-1&2&-1&0 \\
        -2&4&2&-3&-1&2&-1&1 \\ -3&5&3&-4&-2&4&-2&1 \\
        -2&4&2&-3&-2&3&-1&1 \\ -2&3&2&-2&-2&2&0&0 \\
        -1&2&2&-2&-1&1&0&0 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-2&0&1&0&0 \\ 0&3&1&-3&0&1&0&0 \\ -1&4&2&-4&0&1&0&1 \\
        -1&5&3&-6&0&2&0&1 \\ -1&4&2&-4&-1&2&0&1 \\ -1&3&2&-3&-1&1&1&0 \\
        -1&2&2&-2&-1&1&0&0 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-1&0&-1 \\ -1&-3&1&1&1&0&-1&-1 \\ 0&-4&0&2&1&0&-1&-2 \\
        -1&-5&1&2&2&0&-2&-3 \\ 0&-4&1&1&2&0&-2&-2 \\
        0&-3&0&1&2&0&-2&-1 \\ 0&-2&0&0&2&0&-1&-1 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-1&0&-1 \\ -1&-2&0&1&2&-1&-1&-1 \\
        -1&-3&1&1&2&-1&-1&-2 \\ -1&-4&0&2&3&-1&-2&-3 \\
        0&-3&0&1&3&-1&-2&-2 \\ 0&-3&0&1&2&0&-2&-1 \\
        0&-2&0&0&2&0&-1&-1 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-1&0&-1 \\ 0&-3&-1&2&1&0&-1&-1 \\
        0&-3&-1&2&2&-1&-1&-2 \\ 0&-5&-1&3&2&0&-2&-3 \\
        1&-4&-1&2&2&0&-2&-2 \\ 0&-3&0&1&2&0&-2&-1 \\
        0&-2&0&0&2&0&-1&-1 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-1&0&-1 \\ 0&-3&1&0&2&-1&0&-1 \\ 1&-4&0&1&2&-1&0&-2 \\
        1&-5&1&0&4&-2&0&-3 \\ 1&-4&1&0&3&-1&-1&-2 \\
        1&-3&0&0&3&-1&-1&-1 \\ 0&-2&0&0&2&0&-1&-1 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-1&0&-1 \\ 0&-2&0&0&3&-2&0&-1 \\
        0&-3&1&0&3&-2&0&-2 \\ 1&-4&0&0&5&-3&0&-3 \\
        1&-3&0&0&4&-2&-1&-2 \\ 1&-3&0&0&3&-1&-1&-1 \\
        0&-2&0&0&2&0&-1&-1 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-1&0&-1 \\ 1&-3&-1&1&2&-1&0&-1 \\ 1&-3&-1&1&3&-2&0&-2 \\
        2&-5&-1&1&4&-2&0&-3 \\ 2&-4&-1&1&3&-1&-1&-2 \\
        1&-3&0&0&3&-1&-1&-1 \\ 0&-2&0&0&2&0&-1&-1 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ -1&-3&1&2&0&-1&0&0 \\ -1&-4&2&2&0&-1&0&-1 \\
        -1&-6&2&4&-1&-1&0&-1 \\ 0&-5&1&3&0&-1&0&-1 \\
        0&-4&1&2&0&0&-1&0 \\ 0&-3&1&1&0&0&0&0 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 0&-3&1&1&1&-2&1&0 \\ 0&-4&2&1&1&-2&1&-1 \\
        1&-6&2&2&1&-3&2&-1 \\ 1&-5&1&2&1&-2&1&-1 \\ 1&-4&1&1&1&-1&0&0 \\
        0&-3&1&1&0&0&0&0 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 0&-3&1&2&-1&0&-1&1 \\ 0&-4&1&3&-1&-1&0&0 \\
        0&-6&2&4&-2&0&-1&0 \\ 1&-5&1&3&-1&0&-1&0 \\ 0&-4&1&2&0&0&-1&0 \\
        0&-3&1&1&0&0&0&0 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 1&-3&1&1&0&-1&0&1 \\ 1&-4&1&2&0&-2&1&0 \\
        2&-6&2&2&0&-2&1&0 \\ 2&-5&1&2&0&-1&0&0 \\ 1&-4&1&1&1&-1&0&0 \\
        0&-3&1&1&0&0&0&0 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&0 \\ 0&-1&1&0&1&0&-3&1 \\ 0&-1&2&0&1&-1&-3&1 \\
        0&-2&3&0&1&0&-5&1 \\ 1&-2&2&0&1&0&-4&1 \\ 0&-2&2&0&1&0&-3&1 \\
        0&-1&2&-1&1&0&-2&1 \\ 0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&0 \\ 1&-1&1&-1&2&-1&-2&1 \\ 1&-1&2&-1&2&-2&-2&1 \\
        2&-2&3&-2&3&-2&-3&1 \\ 2&-2&2&-1&2&-1&-3&1 \\
        1&-2&2&-1&2&-1&-2&1 \\ 0&-1&2&-1&1&0&-2&1 \\ 0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&2 \\ 0&0&-1&0&0&2&-3&3 \\ 0&1&-1&-1&1&2&-4&4 \\
        0&1&-1&-1&0&4&-6&6 \\ 0&1&-1&-1&0&3&-4&5 \\ -1&1&0&-1&0&2&-3&4 \\
        0&1&0&-1&0&1&-2&3 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&2 \\ 1&0&-1&-1&1&1&-2&3 \\ 1&1&-1&-2&2&1&-3&4 \\
        2&1&-1&-3&2&2&-4&6 \\ 1&1&-1&-2&1&2&-3&5 \\ 0&1&0&-2&1&1&-2&4 \\
        0&1&0&-1&0&1&-2&3 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-2 \\ -1&0&1&1&-1&-1&2&-3 \\
        -1&-1&1&2&-2&-1&3&-4 \\ -2&-1&1&3&-2&-2&4&-6 \\
        -1&-1&1&2&-1&-2&3&-5 \\ 0&-1&0&2&-1&-1&2&-4 \\
        0&-1&0&1&0&-1&2&-3 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-2 \\ 0&-1&0&2&-2&0&2&-3 \\ 0&-1&-1&3&-2&-1&3&-4 \\
        -1&-2&0&4&-3&-1&4&-6 \\ 0&-2&0&3&-2&-1&3&-5 \\
        0&-1&0&2&-1&-1&2&-4 \\ 0&-1&0&1&0&-1&2&-3 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-2 \\ 0&0&-1&2&-1&-1&2&-3 \\ -1&0&0&2&-1&-2&3&-4 \\
        -1&-1&-1&4&-2&-2&4&-6 \\ 0&-1&-1&3&-1&-2&3&-5 \\
        0&-1&0&2&-1&-1&2&-4 \\ 0&-1&0&1&0&-1&2&-3 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-2 \\ 0&0&1&0&0&-2&3&-3 \\ 0&-1&1&1&-1&-2&4&-4 \\
        0&-1&1&1&0&-4&6&-6 \\ 0&-1&1&1&0&-3&4&-5 \\ 1&-1&0&1&0&-2&3&-4 \\
        0&-1&0&1&0&-1&2&-3 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-2 \\ 1&-1&0&1&-1&-1&3&-3 \\
        1&-1&-1&2&-1&-2&4&-4 \\ 1&-2&0&2&-1&-3&6&-6 \\
        1&-2&0&2&-1&-2&4&-5 \\ 1&-1&0&1&0&-2&3&-4 \\
        0&-1&0&1&0&-1&2&-3 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-2 \\ 1&0&-1&1&0&-2&3&-3 \\ 0&0&0&1&0&-3&4&-4 \\
        1&-1&-1&2&0&-4&6&-6 \\ 1&-1&-1&2&0&-3&4&-5 \\
        1&-1&0&1&0&-2&3&-4 \\ 0&-1&0&1&0&-1&2&-3 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-1 \\ -1&0&1&-1&1&1&0&-2 \\ -1&0&2&-2&2&1&-1&-2 \\
        -2&-1&3&-2&2&2&-1&-3 \\ -1&-1&2&-2&2&2&-1&-2 \\
        -1&0&2&-2&1&2&-1&-1 \\ -1&0&2&-2&1&1&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-1 \\ -1&0&2&-1&0&1&0&-1 \\ -1&-1&2&-1&1&1&0&-2 \\
        -2&-1&4&-2&1&2&-1&-2 \\ -1&-1&3&-2&1&2&-1&-1 \\
        -1&0&2&-2&1&2&-1&-1 \\ -1&0&2&-2&1&1&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-1 \\ -1&1&2&-2&1&1&-1&-1 \\
        -1&0&3&-2&1&1&-1&-1 \\ -2&0&4&-3&2&2&-2&-2 \\
        -1&0&3&-3&2&2&-2&-1 \\ -1&0&2&-2&1&2&-1&-1 \\
        -1&0&2&-2&1&1&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-1 \\ 0&0&1&-2&2&0&1&-2 \\ 0&0&2&-3&3&0&0&-2 \\
        0&-1&3&-4&4&0&1&-3 \\ 0&-1&2&-3&3&1&0&-2 \\ 0&0&2&-3&2&1&0&-1 \\
        -1&0&2&-2&1&1&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-1 \\ 0&0&2&-2&1&0&1&-1 \\ 0&-1&2&-2&2&0&1&-2 \\
        0&-1&4&-4&3&0&1&-2 \\ 0&-1&3&-3&2&1&0&-1 \\ 0&0&2&-3&2&1&0&-1 \\
        -1&0&2&-2&1&1&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-1 \\ 0&1&2&-3&2&0&0&-1 \\ 0&0&3&-3&2&0&0&-1 \\
        0&0&4&-5&4&0&0&-2 \\ 0&0&3&-4&3&1&-1&-1 \\ 0&0&2&-3&2&1&0&-1 \\
        -1&0&2&-2&1&1&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&-2 \\ 0&-1&1&1&-2&1&1&-3 \\ 0&-1&1&1&-2&1&1&-4 \\
        0&-2&2&2&-4&2&1&-5 \\ 1&-2&1&2&-3&1&1&-4 \\ 1&-1&1&1&-2&1&0&-3 \\
        1&-1&1&0&-1&1&0&-2 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&-2 \\ 0&0&1&0&-1&1&0&-3 \\ 0&0&2&0&-2&1&0&-3 \\
        0&-1&2&1&-3&2&0&-5 \\ 1&-1&1&1&-2&1&0&-4 \\ 1&-1&1&1&-2&1&0&-3 \\
        1&-1&1&0&-1&1&0&-2 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&-2 \\ 1&-1&1&0&-1&0&2&-3 \\ 1&-1&1&0&-1&0&2&-4 \\
        2&-2&2&0&-2&0&3&-5 \\ 2&-2&1&1&-2&0&2&-4 \\ 2&-1&1&0&-1&0&1&-3 \\
        1&-1&1&0&-1&1&0&-2 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&-2 \\ 1&0&1&-1&0&0&1&-3 \\ 1&0&2&-1&-1&0&1&-3 \\
        2&-1&2&-1&-1&0&2&-5 \\ 2&-1&1&0&-1&0&1&-4 \\
        2&-1&1&0&-1&0&1&-3 \\ 1&-1&1&0&-1&1&0&-2 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&1&-1 \\ 0&1&1&1&-2&-1&1&-1 \\
        -1&1&2&1&-2&-2&2&-2 \\ -1&1&3&2&-4&-2&2&-2 \\
        0&0&2&2&-3&-2&2&-2 \\ 0&0&2&1&-2&-1&1&-2 \\ 0&0&2&0&-1&-1&1&-1 \\
        0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&1&-1 \\ 1&1&1&0&-1&-2&2&-1 \\ 0&1&2&0&-1&-3&3&-2 \\
        1&1&3&0&-2&-4&4&-2 \\ 1&0&2&1&-2&-3&3&-2 \\ 1&0&2&0&-1&-2&2&-2 \\
        0&0&2&0&-1&-1&1&-1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&1&0&1 \\ 0&3&-1&0&-2&1&0&1 \\ -1&4&0&-1&-2&1&0&2 \\
        -1&5&-1&0&-4&2&0&3 \\ -1&4&-1&0&-3&1&1&2 \\ -1&3&0&0&-3&1&1&1 \\
        0&2&0&0&-2&0&1&1 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&1&0&1 \\ 1&3&-1&-1&-1&0&1&1 \\ 0&4&0&-2&-1&0&1&2 \\
        1&5&-1&-2&-2&0&2&3 \\ 0&4&-1&-1&-2&0&2&2 \\ 0&3&0&-1&-2&0&2&1 \\
        0&2&0&0&-2&0&1&1 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 1&-1&-1&2&0&-1&-2&2 \\ 1&-1&0&2&0&-2&-2&2 \\
        2&-2&-1&4&-1&-2&-3&3 \\ 2&-2&-1&3&0&-2&-2&2 \\
        1&-2&0&2&0&-1&-2&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\
        2&-1&0&1&1&-3&-1&2 \\ 4&-2&-1&2&1&-4&-1&3 \\
        3&-2&-1&2&1&-3&-1&2 \\ 2&-2&0&1&1&-2&-1&2 \\
        1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 1&0&0&-1&0&3&-2&-1 \\ 2&0&-1&-1&1&3&-3&-1 \\
        2&0&0&-2&1&5&-5&-1 \\ 2&0&0&-2&1&4&-4&0 \\ 1&1&0&-2&1&3&-3&0 \\
        1&1&0&-2&1&2&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 1&1&-1&-1&1&2&-2&-1 \\ 1&1&0&-2&2&2&-3&-1 \\
        2&1&-1&-2&2&4&-5&-1 \\ 2&1&-1&-2&2&3&-4&0 \\ 1&1&0&-2&1&3&-3&0 \\
        1&1&0&-2&1&2&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 2&0&0&-2&1&2&-1&-1 \\ 3&0&-1&-2&2&2&-2&-1 \\
        4&0&0&-4&3&3&-3&-1 \\ 3&0&0&-3&2&3&-3&0 \\ 2&1&0&-3&2&2&-2&0 \\
        1&1&0&-2&1&2&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 2&1&-1&-2&2&1&-1&-1 \\ 2&1&0&-3&3&1&-2&-1 \\
        4&1&-1&-4&4&2&-3&-1 \\ 3&1&-1&-3&3&2&-3&0 \\ 2&1&0&-3&2&2&-2&0 \\
        1&1&0&-2&1&2&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&0 \\ -3&-1&1&1&0&-1&1&-1 \\ -4&0&2&0&0&-1&1&-1 \\
        -6&-1&3&1&-1&-1&2&-2 \\ -4&-1&2&1&-1&-1&2&-2 \\
        -3&-1&2&1&-1&-1&1&-1 \\ -2&-1&2&0&0&-1&1&-1 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&0&-1&1&0&0&0&0 \\
        1&-1&-1&2&-1&1&0&0 \\ 1&-1&-1&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&-1&1&-1&1&0 \\ 1&0&1&-1&1&-1&1&0 \\
        2&0&0&-1&2&-2&2&0 \\ 1&0&0&-1&2&-1&1&0 \\ 1&0&0&-1&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 2&0&-1&0&0&0&1&0 \\ 2&0&-1&0&1&-1&1&0 \\
        3&-1&-1&0&1&-1&2&0 \\ 2&-1&-1&0&1&0&1&0 \\ 1&0&0&-1&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 2&1&-1&1&-2&1&-1&-1 \\ 2&2&-1&1&-2&0&-1&-1 \\
        3&2&-1&2&-4&1&-2&-1 \\ 3&1&-1&2&-3&0&-1&-1 \\
        2&1&0&1&-2&0&-1&-1 \\ 2&1&0&0&-1&0&-1&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 3&1&-1&0&-1&0&0&-1 \\ 3&2&-1&0&-1&-1&0&-1 \\
        5&2&-1&0&-2&-1&0&-1 \\ 4&1&-1&1&-2&-1&0&-1 \\
        3&1&0&0&-1&-1&0&-1 \\ 2&1&0&0&-1&0&-1&0 \\ 1&0&0&0&0&0&-1&0
        \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline
$\chi_{90}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{90}^{(2)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{90}^{(3)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{90}^{(4)}$&1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{90}^{(5)}$&1&A&/A&-1&A&/A&A&-1&/A&A&-1&/A&/A&A&/A&A
&-1&/A&-1&/A&-1&A&-1&A

\\$\chi_{90}^{(6)}$&1&/A&A&-1&/A&A&/A&-1&A&/A&-1&A&A&/A&A&/A
&-1&A&-1&A&-1&/A&-1&/A

\\$\chi_{90}^{(7)}$&1&-A&-/A&-1&A&/A&-A&1&-/A&A&-1&/A&-/A&-A&/A&A
&1&-/A&-1&/A&1&-A&-1&A

\\$\chi_{90}^{(8)}$&1&-/A&-A&-1&/A&A&-/A&1&-A&/A&-1&A&-A&-/A&A&/A
&1&-A&-1&A&1&-/A&-1&/A

\\$\chi_{90}^{(9)}$&1&A&/A&1&-A&-/A&A&-1&/A&-A&1&-/A&/A&A&-/A&-A
&-1&/A&1&-/A&-1&A&1&-A

\\$\chi_{90}^{({10})}$&1&/A&A&1&-/A&-A&/A&-1&A&-/A&1&-A&A&/A&-A
&-/A&-1&A&1&-A&-1&/A&1&-/A

\\$\chi_{90}^{({11})}$&1&-A&-/A&1&-A&-/A&-A&1&-/A&-A&1&-/A&-/A&-A&-/A&-A
&1&-/A&1&-/A&1&-A&1&-A

\\$\chi_{90}^{({12})}$&1&-/A&-A&1&-/A&-A&-/A&1&-A&-/A&1&-A&-A&-/A&-A
&-/A&1&-A&1&-A&1&-/A&1&-/A

\\$\chi_{90}^{({13})}$&1&-1&-1&-1&-1&-1&A&A&A&A&A&A&A&A&A&A
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{90}^{({14})}$&1&-1&-1&-1&-1&-1&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{90}^{({15})}$&1&1&1&-1&-1&-1&-A&-A&-A&A&A&A&-A&-A&A&A
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{90}^{({16})}$&1&1&1&-1&-1&-1&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&/A&/A
&1&1&-1&-1&1&1&-1&-1

\\$\chi_{90}^{({17})}$&1&A&/A&-1&A&/A&/A&A&-1&/A&A&-1&-1&/A&-1&/A
&-1&/A&-1&/A&-1&A&-1&A

\\$\chi_{90}^{({18})}$&1&/A&A&-1&/A&A&A&/A&-1&A&/A&-1&-1&A&-1&A
&-1&A&-1&A&-1&/A&-1&/A

\\$\chi_{90}^{({19})}$&1&-A&-/A&-1&A&/A&-/A&-A&1&/A&A&-1&1&-/A&-1&/A
&1&-/A&-1&/A&1&-A&-1&A

\\$\chi_{90}^{({20})}$&1&-/A&-A&-1&/A&A&-A&-/A&1&A&/A&-1&1&-A&-1&A
&1&-A&-1&A&1&-/A&-1&/A

\\$\chi_{90}^{({21})}$&1&/A&A&-1&/A&A&-1&A&/A&-1&A&/A&/A&-1&/A&-1
&-1&A&-1&A&-1&/A&-1&/A

\\$\chi_{90}^{({22})}$&1&A&/A&-1&A&/A&-1&/A&A&-1&/A&A&A&-1&A&-1
&-1&/A&-1&/A&-1&A&-1&A

\\$\chi_{90}^{({23})}$&1&-/A&-A&-1&/A&A&1&-A&-/A&-1&A&/A&-/A&1&/A&-1
&1&-A&-1&A&1&-/A&-1&/A

\\$\chi_{90}^{({24})}$&1&-A&-/A&-1&A&/A&1&-/A&-A&-1&/A&A&-A&1&A&-1
&1&-/A&-1&/A&1&-A&-1&A

\\$\chi_{90}^{({25})}$&1&-1&-1&1&1&1&/A&/A&/A&-/A&-/A&-/A&/A&/A&-/A
&-/A&-1&-1&1&1&-1&-1&1&1

\\$\chi_{90}^{({26})}$&1&-1&-1&1&1&1&A&A&A&-A&-A&-A&A&A&-A&-A
&-1&-1&1&1&-1&-1&1&1

\\$\chi_{90}^{({27})}$&1&1&1&1&1&1&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A
&-/A&1&1&1&1&1&1&1&1

\\$\chi_{90}^{({28})}$&1&1&1&1&1&1&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A
&1&1&1&1&1&1&1&1

\\$\chi_{90}^{({29})}$&1&A&/A&1&-A&-/A&-1&/A&A&1&-/A&-A&A&-1&-A&1
&-1&/A&1&-/A&-1&A&1&-A

\\$\chi_{90}^{({30})}$&1&/A&A&1&-/A&-A&-1&A&/A&1&-A&-/A&/A&-1&-/A&1
&-1&A&1&-A&-1&/A&1&-/A

\\$\chi_{90}^{({31})}$&1&-A&-/A&1&-A&-/A&1&-/A&-A&1&-/A&-A&-A&1&-A&1
&1&-/A&1&-/A&1&-A&1&-A

\\$\chi_{90}^{({32})}$&1&-/A&-A&1&-/A&-A&1&-A&-/A&1&-A&-/A&-/A&1&-/A&1
&1&-A&1&-A&1&-/A&1&-/A

\\$\chi_{90}^{({33})}$&1&/A&A&1&-/A&-A&A&/A&-1&-A&-/A&1&-1&A&1&-A
&-1&A&1&-A&-1&/A&1&-/A

\\$\chi_{90}^{({34})}$&1&A&/A&1&-A&-/A&/A&A&-1&-/A&-A&1&-1&/A&1
&-/A&-1&/A&1&-/A&-1&A&1&-A

\\$\chi_{90}^{({35})}$&1&-/A&-A&1&-/A&-A&-A&-/A&1&-A&-/A&1&1&-A&1&-A
&1&-A&1&-A&1&-/A&1&-/A

\\$\chi_{90}^{({36})}$&1&-A&-/A&1&-A&-/A&-/A&-A&1&-/A&-A&1&1&-/A&1
&-/A&1&-/A&1&-/A&1&-A&1&-A

\\$\chi_{90}^{({37})}$&2&1&-1&.&-1&1&-2&1&1&2&-1&-1&-1&.&1&.
&-2&1&2&-1&2&-1&-2&1

\\$\chi_{90}^{({38})}$&2&1&-1&.&1&-1&-2&1&1&-2&1&1&-1&.&-1&.
&-2&1&-2&1&2&-1&2&-1

\\$\chi_{90}^{({39})}$&2&-1&1&.&-1&1&2&-1&-1&2&-1&-1&1&.&1&.
&2&-1&2&-1&-2&1&-2&1

\\$\chi_{90}^{({40})}$&2&-1&1&.&1&-1&2&-1&-1&-2&1&1&1&.&-1&.
&2&-1&-2&1&-2&1&2&-1

\\$\chi_{90}^{({41})}$&2&-/A&A&.&/A&-A&-2&-A&-/A&2&A&/A&/A&.&-/A&.
&-2&-A&2&A&2&/A&-2&-/A

\\$\chi_{90}^{({42})}$&2&-A&/A&.&A&-/A&-2&-/A&-A&2&/A&A&A&.&-A&.
&-2&-/A&2&/A&2&A&-2&-A

\\$\chi_{90}^{({43})}$&2&-/A&A&.&-/A&A&-2&-A&-/A&-2&-A&-/A&/A&.&/A&.
&-2&-A&-2&-A&2&/A&2&/A

\\$\chi_{90}^{({44})}$&2&-A&/A&.&-A&/A&-2&-/A&-A&-2&-/A&-A&A&.&A&.
&-2&-/A&-2&-/A&2&A&2&A

\\$\chi_{90}^{({45})}$&2&-/A&A&.&/A&-A&B&1&-A&-B&-1&A&A&.&-A&.
&-2&-A&2&A&2&/A&-2&-/A

\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline

\\$\chi_{90}^{({46})}$&2&-A&/A&.&A&-/A&/B&1&-/A&-/B&-1&/A&/A&.&-/A&.
&-2&-/A&2&/A&2&A&-2&-A

\\$\chi_{90}^{({47})}$&2&1&-1&.&-1&1&B&-/A&-/A&-B&/A&/A&/A&.&-/A&.
&-2&1&2&-1&2&-1&-2&1

\\$\chi_{90}^{({48})}$&2&1&-1&.&-1&1&/B&-A&-A&-/B&A&A&A&.&-A&.
&-2&1&2&-1&2&-1&-2&1

\\$\chi_{90}^{({49})}$&2&-A&/A&.&A&-/A&B&-A&1&-B&A&-1&-1&.&1&.
&-2&-/A&2&/A&2&A&-2&-A

\\$\chi_{90}^{({50})}$&2&-/A&A&.&/A&-A&/B&-/A&1&-/B&/A&-1&-1&.&1&.
&-2&-A&2&A&2&/A&-2&-/A

\\$\chi_{90}^{({51})}$&2&-/A&A&.&-/A&A&B&1&-A&B&1&-A&A&.&A&.
&-2&-A&-2&-A&2&/A&2&/A

\\$\chi_{90}^{({52})}$&2&-A&/A&.&-A&/A&/B&1&-/A&/B&1&-/A&/A&.&/A&.
&-2&-/A&-2&-/A&2&A&2&A

\\$\chi_{90}^{({53})}$&2&1&-1&.&1&-1&B&-/A&-/A&B&-/A&-/A&/A&.&/A&.
&-2&1&-2&1&2&-1&2&-1

\\$\chi_{90}^{({54})}$&2&1&-1&.&1&-1&/B&-A&-A&/B&-A&-A&A&.&A&.
&-2&1&-2&1&2&-1&2&-1

\\$\chi_{90}^{({55})}$&2&-A&/A&.&-A&/A&B&-A&1&B&-A&1&-1&.&-1&.
&-2&-/A&-2&-/A&2&A&2&A

\\$\chi_{90}^{({56})}$&2&-/A&A&.&-/A&A&/B&-/A&1&/B&-/A&1&-1&.&-1&.
&-2&-A&-2&-A&2&/A&2&/A

\\$\chi_{90}^{({57})}$&2&/A&-A&.&/A&-A&2&A&/A&2&A&/A&-/A&.&-/A&.
&2&A&2&A&-2&-/A&-2&-/A

\\$\chi_{90}^{({58})}$&2&A&-/A&.&A&-/A&2&/A&A&2&/A&A&-A&.&-A&.
&2&/A&2&/A&-2&-A&-2&-A

\\$\chi_{90}^{({59})}$&2&/A&-A&.&-/A&A&2&A&/A&-2&-A&-/A&-/A&.&/A&.
&2&A&-2&-A&-2&-/A&2&/A

\\$\chi_{90}^{({60})}$&2&A&-/A&.&-A&/A&2&/A&A&-2&-/A&-A&-A&.&A&.
&2&/A&-2&-/A&-2&-A&2&A

\\$\chi_{90}^{({61})}$&2&/A&-A&.&/A&-A&-B&-1&A&-B&-1&A&-A&.&-A&.
&2&A&2&A&-2&-/A&-2&-/A

\\$\chi_{90}^{({62})}$&2&A&-/A&.&A&-/A&-/B&-1&/A&-/B&-1&/A&-/A&.&-/A&.
&2&/A&2&/A&-2&-A&-2&-A

\\$\chi_{90}^{({63})}$&2&-1&1&.&-1&1&-B&/A&/A&-B&/A&/A&-/A&.&-/A&.
&2&-1&2&-1&-2&1&-2&1

\\$\chi_{90}^{({64})}$&2&-1&1&.&-1&1&-/B&A&A&-/B&A&A&-A&.&-A&.
&2&-1&2&-1&-2&1&-2&1

\\$\chi_{90}^{({65})}$&2&A&-/A&.&A&-/A&-B&A&-1&-B&A&-1&1&.&1&.
&2&/A&2&/A&-2&-A&-2&-A

\\$\chi_{90}^{({66})}$&2&/A&-A&.&/A&-A&-/B&/A&-1&-/B&/A&-1&1&.&1&.
&2&A&2&A&-2&-/A&-2&-/A

\\$\chi_{90}^{({67})}$&2&/A&-A&.&-/A&A&-B&-1&A&B&1&-A&-A&.&A&.
&2&A&-2&-A&-2&-/A&2&/A

\\$\chi_{90}^{({68})}$&2&A&-/A&.&-A&/A&-/B&-1&/A&/B&1&-/A&-/A&.&/A&.
&2&/A&-2&-/A&-2&-A&2&A

\\$\chi_{90}^{({69})}$&2&-1&1&.&1&-1&-B&/A&/A&B&-/A&-/A&-/A&.&/A&.
&2&-1&-2&1&-2&1&2&-1

\\$\chi_{90}^{({70})}$&2&-1&1&.&1&-1&-/B&A&A&/B&-A&-A&-A&.&A&.
&2&-1&-2&1&-2&1&2&-1

\\$\chi_{90}^{({71})}$&2&A&-/A&.&-A&/A&-B&A&-1&B&-A&1&1&.&-1&.
&2&/A&-2&-/A&-2&-A&2&A

\\$\chi_{90}^{({72})}$&2&/A&-A&.&-/A&A&-/B&/A&-1&/B&-/A&1&1&.&-1&.
&2&A&-2&-A&-2&-/A&2&/A

\\$\chi_{90}^{({73})}$&3&.&.&1&.&.&3&.&.&-3&.&.&.&-1&.&1
&3&.&-3&.&3&.&-3&.

\\$\chi_{90}^{({74})}$&3&.&.&1&.&.&-3&.&.&-3&.&.&.&1&.&1
&-3&.&-3&.&-3&.&-3&.

\\$\chi_{90}^{({75})}$&3&.&.&-1&.&.&3&.&.&3&.&.&.&-1&.&-1
&3&.&3&.&3&.&3&.

\\$\chi_{90}^{({76})}$&3&.&.&-1&.&.&-3&.&.&3&.&.&.&1&.&-1
&-3&.&3&.&-3&.&3&.

\\$\chi_{90}^{({77})}$&3&.&.&1&.&.&C&.&.&-C&.&.&.&/A&.
&-/A&3&.&-3&.&3&.&-3&.

\\$\chi_{90}^{({78})}$&3&.&.&1&.&.&/C&.&.&-/C&.&.&.&A&.&-A
&3&.&-3&.&3&.&-3&.

\\$\chi_{90}^{({79})}$&3&.&.&1&.&.&-C&.&.&-C&.&.&.&-/A&.
&-/A&-3&.&-3&.&-3&.&-3&.

\\$\chi_{90}^{({80})}$&3&.&.&1&.&.&-/C&.&.&-/C&.&.&.&-A&.&-A
&-3&.&-3&.&-3&.&-3&.

\\$\chi_{90}^{({81})}$&3&.&.&-1&.&.&C&.&.&C&.&.&.&/A&.&/A
&3&.&3&.&3&.&3&.

\\$\chi_{90}^{({82})}$&3&.&.&-1&.&.&/C&.&.&/C&.&.&.&A&.&A
&3&.&3&.&3&.&3&.

\\$\chi_{90}^{({83})}$&3&.&.&-1&.&.&-C&.&.&C&.&.&.&-/A&.&/A
&-3&.&3&.&-3&.&3&.

\\$\chi_{90}^{({84})}$&3&.&.&-1&.&.&-/C&.&.&/C&.&.&.&-A&.&A
&-3&.&3&.&-3&.&3&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & &40 & & & & & &\\\hline
$\chi_{90}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{90}^{(2)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{90}^{(3)}$&1&-1&1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1
&1&1&-1&-1&-1&1&-1

\\$\chi_{90}^{(4)}$&-1&1&1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&-1
&-1&-1&1&1&1&-1&1

\\$\chi_{90}^{(5)}$&-1&-1&-/A&1&-A&-/A&1&-A&-A&-A&-/A&-/A&1&1&/A
&-1&A&/A&-1&A&A&A

\\$\chi_{90}^{(6)}$&-1&-1&-A&1&-/A&-A&1&-/A&-/A&-/A&-A&-A&1&1&A
&-1&/A&A&-1&/A&/A&/A

\\$\chi_{90}^{(7)}$&1&-1&-/A&1&-A&/A&-1&A&-A&A&-/A&/A&1&-1&-/A
&1&-A&/A&-1&A&-A&A

\\$\chi_{90}^{(8)}$&1&-1&-A&1&-/A&A&-1&/A&-/A&/A&-A&A&1&-1&-A
&1&-/A&A&-1&/A&-/A&/A

\\$\chi_{90}^{(9)}$&-1&1&-/A&1&-A&/A&-1&A&-A&A&-/A&/A&1&-1&/A
&-1&A&-/A&1&-A&A&-A

\\$\chi_{90}^{({10})}$&-1&1&-A&1&-/A&A&-1&/A&-/A&/A&-A&A&1&-1&A
&-1&/A&-A&1&-/A&/A&-/A

\\$\chi_{90}^{({11})}$&1&1&-/A&1&-A&-/A&1&-A&-A&-A&-/A&-/A&1&1&-/A
&1&-A&-/A&1&-A&-A&-A

\\$\chi_{90}^{({12})}$&1&1&-A&1&-/A&-A&1&-/A&-/A&-/A&-A&-A&1&1&-A
&1&-/A&-A&1&-/A&-/A&-/A

\\$\chi_{90}^{({13})}$&A&A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&/A
&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{90}^{({14})}$&/A&/A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&A
&A&A&A&A&A&A&A

\\$\chi_{90}^{({15})}$&-A&A&-/A&-/A&-/A&/A&/A&/A&-/A&/A&-/A&/A&-/A&/A&-/A
&-/A&-/A&/A&/A&/A&-/A&/A

\\$\chi_{90}^{({16})}$&-/A&/A&-A&-A&-A&A&A&A&-A&A&-A&A&-A&A&-A
&-A&-A&A&A&A&-A&A

\\$\chi_{90}^{({17})}$&A&A&-A&-/A&1&-A&-/A&1&1&1&-A&-A&-/A&-/A&A
&/A&-1&A&/A&-1&-1&-1

\\$\chi_{90}^{({18})}$&/A&/A&-/A&-A&1&-/A&-A&1&1&1&-/A&-/A&-A&-A&/A
&A&-1&/A&A&-1&-1&-1

\\$\chi_{90}^{({19})}$&-A&A&-A&-/A&1&A&/A&-1&1&-1&-A&A&-/A&/A&-A
&-/A&1&A&/A&-1&1&-1

\\$\chi_{90}^{({20})}$&-/A&/A&-/A&-A&1&/A&A&-1&1&-1&-/A&/A&-A&A&-/A
&-A&1&/A&A&-1&1&-1

\\$\chi_{90}^{({21})}$&A&A&1&-/A&-A&1&-/A&-A&-A&-A&1&1&-/A&-/A&-1
&/A&A&-1&/A&A&A&A

\\$\chi_{90}^{({22})}$&/A&/A&1&-A&-/A&1&-A&-/A&-/A&-/A&1&1&-A&-A&-1
&A&/A&-1&A&/A&/A&/A

\\$\chi_{90}^{({23})}$&-A&A&1&-/A&-A&-1&/A&A&-A&A&1&-1&-/A&/A&1
&-/A&-A&-1&/A&A&-A&A

\\$\chi_{90}^{({24})}$&-/A&/A&1&-A&-/A&-1&A&/A&-/A&/A&1&-1&-A&A&1
&-A&-/A&-1&A&/A&-/A&/A

\\$\chi_{90}^{({25})}$&/A&-/A&-A&-A&-A&A&A&A&-A&A&-A&A&-A&A&A
&A&A&-A&-A&-A&A&-A

\\$\chi_{90}^{({26})}$&A&-A&-/A&-/A&-/A&/A&/A&/A&-/A&/A&-/A&/A&-/A&/A&/A
&/A&/A&-/A&-/A&-/A&/A&-/A

\\$\chi_{90}^{({27})}$&-/A&-/A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A
&-A&-A&-A&-A&-A&-A&-A

\\$\chi_{90}^{({28})}$&-A&-A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A
&-/A&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi_{90}^{({29})}$&/A&-/A&1&-A&-/A&-1&A&/A&-/A&/A&1&-1&-A&A&-1
&A&/A&1&-A&-/A&/A&-/A

\\$\chi_{90}^{({30})}$&A&-A&1&-/A&-A&-1&/A&A&-A&A&1&-1&-/A&/A&-1
&/A&A&1&-/A&-A&A&-A

\\$\chi_{90}^{({31})}$&-/A&-/A&1&-A&-/A&1&-A&-/A&-/A&-/A&1&1&-A&-A&1
&-A&-/A&1&-A&-/A&-/A&-/A

\\$\chi_{90}^{({32})}$&-A&-A&1&-/A&-A&1&-/A&-A&-A&-A&1&1&-/A&-/A&1
&-/A&-A&1&-/A&-A&-A&-A

\\$\chi_{90}^{({33})}$&/A&-/A&-/A&-A&1&/A&A&-1&1&-1&-/A&/A&-A&A&/A
&A&-1&-/A&-A&1&-1&1

\\$\chi_{90}^{({34})}$&A&-A&-A&-/A&1&A&/A&-1&1&-1&-A&A&-/A&/A&A
&/A&-1&-A&-/A&1&-1&1

\\$\chi_{90}^{({35})}$&-/A&-/A&-/A&-A&1&-/A&-A&1&1&1&-/A&-/A&-A&-A&-/A
&-A&1&-/A&-A&1&1&1

\\$\chi_{90}^{({36})}$&-A&-A&-A&-/A&1&-A&-/A&1&1&1&-A&-A&-/A&-/A&-A
&-/A&1&-A&-/A&1&1&1

\\$\chi_{90}^{({37})}$&-1&1&2&-1&-1&-2&1&1&1&-1&.&.&1&-1&2
&-1&-1&-2&1&1&1&-1

\\$\chi_{90}^{({38})}$&-1&-1&2&-1&-1&2&-1&-1&1&1&.&.&1&1&2
&-1&-1&2&-1&-1&1&1

\\$\chi_{90}^{({39})}$&1&1&2&-1&-1&2&-1&-1&1&1&.&.&1&1&-2
&1&1&-2&1&1&-1&-1

\\$\chi_{90}^{({40})}$&1&-1&2&-1&-1&-2&1&1&1&-1&.&.&1&-1&-2
&1&1&2&-1&-1&-1&1

\\$\chi_{90}^{({41})}$&A&-A&2&/A&A&-2&-/A&-A&-A&A&.&.&-/A&/A&2
&/A&A&-2&-/A&-A&-A&A

\\$\chi_{90}^{({42})}$&/A&-/A&2&A&/A&-2&-A&-/A&-/A&/A&.&.&-A&A&2
&A&/A&-2&-A&-/A&-/A&/A

\\$\chi_{90}^{({43})}$&A&A&2&/A&A&2&/A&A&-A&-A&.&.&-/A&-/A&2
&/A&A&2&/A&A&-A&-A

\\$\chi_{90}^{({44})}$&/A&/A&2&A&/A&2&A&/A&-/A&-/A&.&.&-A&-A&2
&A&/A&2&A&/A&-/A&-/A

\\$\chi_{90}^{({45})}$&-1&1&-/B&-1&/A&/B&1&-/A&-/A&/A&.&.&1&-1&-/B
&-1&/A&/B&1&-/A&-/A&/A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & &40 & & & & & &\\\hline
\\$\chi_{90}^{({46})}$&-1&1&-B&-1&A&B&1&-A&-A&A&.&.&1&-1&-B
&-1&A&B&1&-A&-A&A

\\$\chi_{90}^{({47})}$&/A&-/A&-/B&A&A&/B&-A&-A&-A&A&.&.&-A&A&-/B
&A&A&/B&-A&-A&-A&A

\\$\chi_{90}^
{({48})}$&A&-A&-B&/A&/A&B&-/A&-/A&-/A&/A&.&.&-/A&/A&-B
&/A&/A&B&-/A&-/A&-/A&/A

\\$\chi_{90}^{({49})}$&A&-A&-/B&/A&-1&/B&-/A&1&1&-1&.&.&-/A&/A&-/B
&/A&-1&/B&-/A&1&1&-1

\\$\chi_{90}^{({50})}$&/A&-/A&-B&A&-1&B&-A&1&1&-1&.&.&-A&A&-B
&A&-1&B&-A&1&1&-1

\\$\chi_{90}^{({51})}$&-1&-1&-/B&-1&/A&-/B&-1&/A&-/A&-/A&.&.&1&1&-/B
&-1&/A&-/B&-1&/A&-/A&-/A

\\$\chi_{90}^{({52})}$&-1&-1&-B&-1&A&-B&-1&A&-A&-A&.&.&1&1&-B
&-1&A&-B&-1&A&-A&-A

\\$\chi_{90}^{({53})}$&/A&/A&-/B&A&A&-/B&A&A&-A&-A&.&.&-A&-A&-/B
&A&A&-/B&A&A&-A&-A

\\$\chi_{90}^{({54})}$&A&A&-B&/A&/A&-B&/A&/A&-/A&-/A&.&.&-/A&-/A&-B
&/A&/A&-B&/A&/A&-/A&-/A

\\$\chi_{90}^{({55})}$&A&A&-/B&/A&-1&-/B&/A&-1&1&1&.&.&-/A&-/A&-/B
&/A&-1&-/B&/A&-1&1&1

\\$\chi_{90}^{({56})}$&/A&/A&-B&A&-1&-B&A&-1&1&1&.&.&-A&-A&-B
&A&-1&-B&A&-1&1&1

\\$\chi_{90}^{({57})}$&-A&-A&2&/A&A&2&/A&A&-A&-A&.&.&-/A&-/A&-2
&-/A&-A&-2&-/A&-A&A&A

\\$\chi_{90}^{({58})}$&-/A&-/A&2&A&/A&2&A&/A&-/A&-/A&.&.&-A&-A&-2
&-A&-/A&-2&-A&-/A&/A&/A

\\$\chi_{90}^{({59})}$&-A&A&2&/A&A&-2&-/A&-A&-A&A&.&.&-/A&/A&-2
&-/A&-A&2&/A&A&A&-A

\\$\chi_{90}^{({60})}$&-/A&/A&2&A&/A&-2&-A&-/A&-/A&/A&.&.&-A&A&-2
&-A&-/A&2&A&/A&/A&-/A

\\$\chi_{90}^{({61})}$&1&1&-/B&-1&/A&-/B&-1&/A&-/A&-/A&.&.&1&1&/B
&1&-/A&/B&1&-/A&/A&/A

\\$\chi_{90}^{({62})}$&1&1&-B&-1&A&-B&-1&A&-A&-A&.&.&1&1&B
&1&-A&B&1&-A&A&A

\\$\chi_{90}^{({63})}$&-/A&-/A&-/B&A&A&-/B&A&A&-A&-A&.&.&-A&-A&/B
&-A&-A&/B&-A&-A&A&A

\\$\chi_{90}^{({64})}$&-A&-A&-B&/A&/A&-B&/A&/A&-/A&-/A&.&.&-/A&-/A&B
&-/A&-/A&B&-/A&-/A&/A&/A

\\$\chi_{90}^{({65})}$&-A&-A&-/B&/A&-1&-/B&/A&-1&1&1&.&.&-/A&-/A&/B
&-/A&1&/B&-/A&1&-1&-1

\\$\chi_{90}^{({66})}$&-/A&-/A&-B&A&-1&-B&A&-1&1&1&.&.&-A&-A&B
&-A&1&B&-A&1&-1&-1

\\$\chi_{90}^{({67})}$&1&-1&-/B&-1&/A&/B&1&-/A&-/A&/A&.&.&1&-1&/B
&1&-/A&-/B&-1&/A&/A&-/A

\\$\chi_{90}^{({68})}$&1&-1&-B&-1&A&B&1&-A&-A&A&.&.&1&-1&B
&1&-A&-B&-1&A&A&-A

\\$\chi_{90}^{({69})}$&-/A&/A&-/B&A&A&/B&-A&-A&-A&A&.&.&-A&A&/B
&-A&-A&-/B&A&A&A&-A

\\$\chi_{90}^{({70})}$&-A&A&-B&/A&/A&B&-/A&-/A&-/A&/A&.&.&-/A&/A&B
&-/A&-/A&-B&/A&/A&/A&-/A

\\$\chi_{90}^{({71})}$&-A&A&-/B&/A&-1&/B&-/A&1&1&-1&.&.&-/A&/A&/B
&-/A&1&-/B&/A&-1&-1&1

\\$\chi_{90}^{({72})}$&-/A&/A&-B&A&-1&B&-A&1&1&-1&.&.&-A&A&B
&-A&1&-B&A&-1&-1&1

\\$\chi_{90}^{({73})}$&.&.&3&.&.&-3&.&.&.&.&-1&1&.&.&3
&.&.&-3&.&.&.&.

\\$\chi_{90}^{({74})}$&.&.&3&.&.&3&.&.&.&.&-1&-1&.&.&-3
&.&.&-3&.&.&.&.

\\$\chi_{90}^{({75})}$&.&.&3&.&.&3&.&.&.&.&-1&-1&.&.&3
&.&.&3&.&.&.&.

\\$\chi_{90}^{({76})}$&.&.&3&.&.&-3&.&.&.&.&-1&1&.&.&-3
&.&.&3&.&.&.&.

\\$\chi_{90}^{({77})}$&.&.&/C&.&.&-/C&.&.&.&.&A&-A&.&.&/C
&.&.&-/C&.&.&.&.

\\$\chi_{90}^{({78})}$&.&.&C&.&.&-C&.&.&.&.&/A&-/A&.&.&C
&.&.&-C&.&.&.&.

\\$\chi_{90}^{({79})}$&.&.&/C&.&.&/C&.&.&.&.&A&A&.&.&-/C
&.&.&-/C&.&.&.&.

\\$\chi_{90}^{({80})}$&.&.&C&.&.&C&.&.&.&.&/A&/A&.&.&-C
&.&.&-C&.&.&.&.

\\$\chi_{90}^{({81})}$&.&.&/C&.&.&/C&.&.&.&.&A&A&.&.&/C
&.&.&/C&.&.&.&.

\\$\chi_{90}^{({82})}$&.&.&C&.&.&C&.&.&.&.&/A&/A&.&.&C
&.&.&C&.&.&.&.

\\$\chi_{90}^{({83})}$&.&.&/C&.&.&-/C&.&.&.&.&A&-A&.&.&-/C
&.&.&/C&.&.&.&.

\\$\chi_{90}^{({84})}$&.&.&C&.&.&-C&.&.&.&.&/A&-/A&.&.&-C
&.&.&C&.&.&.&.\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &50 & & & & & & & & & &60 & & & & & & & & &\\\hline
$\chi_{90}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{90}^{(2)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{90}^{(3)}$&1&-1&1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&-1&-1&1

\\$\chi_{90}^{(4)}$&-1&1&-1&1&-1&1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&-1&-1&1

\\$\chi_{90}^{(5)}$&/A&/A&-1&-1&A&A&-A&1&-/A&-A&1&-/A&1&-A&-/A&1
&-A&-/A&-/A&-A&-/A&-A&1

\\$\chi_{90}^{(6)}$&A&A&-1&-1&/A&/A&-/A&1&-A&-/A&1&-A&1&-/A&-A&1
&-/A&-A&-A&-/A&-A&-/A&1

\\$\chi_{90}^{(7)}$&-/A&/A&1&-1&-A&A&-A&1&-/A&A&-1&/A&1&-A&-/A
&-1&A&/A&-/A&-A&/A&A&1

\\$\chi_{90}^{(8)}$&-A&A&1&-1&-/A&/A&-/A&1&-A&/A&-1&A&1&-/A&-A
&-1&/A&A&-A&-/A&A&/A&1

\\$\chi_{90}^{(9)}$&/A&-/A&-1&1&A&-A&-A&1&-/A&A&-1&/A&1&-A&-/A
&-1&A&/A&-/A&-A&/A&A&1

\\$\chi_{90}^{({10})}$&A&-A&-1&1&/A&-/A&-/A&1&-A&/A&-1&A&1&-/A&-A
&-1&/A&A&-A&-/A&A&/A&1

\\$\chi_{90}^{({11})}$&-/A&-/A&1&1&-A&-A&-A&1&-/A&-A&1&-/A&1&-A&-/A&1
&-A&-/A&-/A&-A&-/A&-A&1

\\$\chi_{90}^{({12})}$&-A&-A&1&1&-/A&-/A&-/A&1&-A&-/A&1&-A&1&-/A&-A&1
&-/A&-A&-A&-/A&-A&-/A&1

\\$\chi_{90}^{({13})}$&/A&/A&/A&/A&A&A&-A&-A&-A&-A&-A&-A&1&1&1&1
&1&1&-A&-A&-A&-A&-A

\\$\chi_{90}^{({14})}$&A&A&A&A&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A&1&1&1&1
&1&1&-/A&-/A&-/A&-/A&-/A

\\$\chi_{90}^{({15})}$&-/A&/A&-/A&/A&-A&A&-A&-A&-A&A&A&A&1&1&1
&-1&-1&-1&-A&-A&A&A&-A

\\$\chi_{90}^{({16})}$&-A&A&-A&A&-/A&/A&-/A&-/A&-/A&/A&/A&/A&1&1&1
&-1&-1&-1&-/A&-/A&/A&/A&-/A

\\$\chi_{90}^{({17})}$&A&A&/A&/A&/A&/A&-/A&-A&1&-/A&-A&1&1&-A&-/A&1
&-A&-/A&1&-/A&1&-/A&-A

\\$\chi_{90}^{({18})}$&/A&/A&A&A&A&A&-A&-/A&1&-A&-/A&1&1&-/A&-A&1
&-/A&-A&1&-A&1&-A&-/A

\\$\chi_{90}^{({19})}$&-A&A&-/A&/A&-/A&/A&-/A&-A&1&/A&A&-1&1&-A&-/A
&-1&A&/A&1&-/A&-1&/A&-A

\\$\chi_{90}^{({20})}$&-/A&/A&-A&A&-A&A&-A&-/A&1&A&/A&-1&1&-/A&-A
&-1&/A&A&1&-A&-1&A&-/A

\\$\chi_{90}^{({21})}$&-1&-1&/A&/A&-1&-1&1&-A&-/A&1&-A&-/A&1&-/A&-A&1
&-/A&-A&-/A&1&-/A&1&-A

\\$\chi_{90}^{({22})}$&-1&-1&A&A&-1&-1&1&-/A&-A&1&-/A&-A&1&-A&-/A&1
&-A&-/A&-A&1&-A&1&-/A

\\$\chi_{90}^{({23})}$&1&-1&-/A&/A&1&-1&1&-A&-/A&-1&A&/A&1&-/A&-A
&-1&/A&A&-/A&1&/A&-1&-A

\\$\chi_{90}^{({24})}$&1&-1&-A&A&1&-1&1&-/A&-A&-1&/A&A&1&-A&-/A
&-1&A&/A&-A&1&A&-1&-/A

\\$\chi_{90}^{({25})}$&A&-A&A&-A&/A&-/A&-/A&-/A&-/A&/A&/A&/A&1&1&1
&-1&-1&-1&-/A&-/A&/A&/A&-/A

\\$\chi_{90}^{({26})}$&/A&-/A&/A&-/A&A&-A&-A&-A&-A&A&A&A&1&1&1
&-1&-1&-1&-A&-A&A&A&-A

\\$\chi_{90}^{({27})}$&-A&-A&-A&-A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&1&1&1&1
&1&1&-/A&-/A&-/A&-/A&-/A

\\$\chi_{90}^{({28})}$&-/A&-/A&-/A&-/A&-A&-A&-A&-A&-A&-A&-A&-A&1&1&1&1
&1&1&-A&-A&-A&-A&-A

\\$\chi_{90}^{({29})}$&-1&1&A&-A&-1&1&1&-/A&-A&-1&/A&A&1&-A&-/A
&-1&A&/A&-A&1&A&-1&-/A

\\$\chi_{90}^{({30})}$&-1&1&/A&-/A&-1&1&1&-A&-/A&-1&A&/A&1&-/A&-A
&-1&/A&A&-/A&1&/A&-1&-A

\\$\chi_{90}^{({31})}$&1&1&-A&-A&1&1&1&-/A&-A&1&-/A&-A&1&-A&-/A&1
&-A&-/A&-A&1&-A&1&-/A

\\$\chi_{90}^{({32})}$&1&1&-/A&-/A&1&1&1&-A&-/A&1&-A&-/A&1&-/A&-A&1
&-/A&-A&-/A&1&-/A&1&-A

\\$\chi_{90}^{({33})}$&/A&-/A&A&-A&A&-A&-A&-/A&1&A&/A&-1&1&-/A&-A
&-1&/A&A&1&-A&-1&A&-/A

\\$\chi_{90}^{({34})}$&A&-A&/A&-/A&/A&-/A&-/A&-A&1&/A&A&-1&1&-A&-/A
&-1&A&/A&1&-/A&-1&/A&-A

\\$\chi_{90}^{({35})}$&-/A&-/A&-A&-A&-A&-A&-A&-/A&1&-A&-/A&1&1&-/A&-A&1
&-/A&-A&1&-A&1&-A&-/A

\\$\chi_{90}^{({36})}$&-A&-A&-/A&-/A&-/A&-/A&-/A&-A&1&-/A&-A&1&1&-A&-/A&1
&-A&-/A&1&-/A&1&-/A&-A

\\$\chi_{90}^{({37})}$&.&.&1&-1&2&-2&-2&1&1&2&-1&-1&.&1&-1&.
&-1&1&-1&.&1&.&-1

\\$\chi_{90}^{({38})}$&.&.&1&1&2&2&-2&1&1&-2&1&1&.&1&-1&.
&1&-1&-1&.&-1&.&-1

\\$\chi_{90}^{({39})}$&.&.&-1&-1&-2&-2&-2&1&1&-2&1&1&.&1&-1&.
&1&-1&-1&.&-1&.&-1

\\$\chi_{90}^{({40})}$&.&.&-1&1&-2&2&-2&1&1&2&-1&-1&.&1&-1&.
&-1&1&-1&.&1&.&-1

\\$\chi_{90}^{({41})}$&.&.&-/A&/A&2&-2&-2&-A&-/A&2&A&/A&.&-/A&A&.
&/A&-A&/A&.&-/A&.&A

\\$\chi_{90}^{({42})}$&.&.&-A&A&2&-2&-2&-/A&-A&2&/A&A&.&-A&/A&.
&A&-/A&A&.&-A&.&/A

\\$\chi_{90}^{({43})}$&.&.&-/A&-/A&2&2&-2&-A&-/A&-2&-A&-/A&.&-/A&A&.
&-/A&A&/A&.&/A&.&A

\\$\chi_{90}^{({44})}$&.&.&-A&-A&2&2&-2&-/A&-A&-2&-/A&-A&.&-A&/A&.
&-A&/A&A&.&A&.&/A

\\$\chi_{90}^{({45})}$&.&.&1&-1&-B&B&B&1&-A&-B&-1&A&.&-/A&A&.
&/A&-A&A&.&-A&.&-1
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &50 & & & & & & & & & &60 & & & & & & & & &\\\hline
\\$\chi_{90}^{({46})}$&.&.&1&-1&-/B&/B&/B&1&-/A&-/B&-1&/A&.&-A&/A&.
&A&-/A&/A&.&-/A&.&-1

\\$\chi_{90}^{({47})}$&.&.&-A&A&-B&B&B&-/A&-/A&-B&/A&/A&.&1&-1&.
&-1&1&/A&.&-/A&.&/A

\\$\chi_{90}^{({48})}$&.&.&-/A&/A&-/B&/B&/B&-A&-A&-/B&A&A&.&1&-1&.
&-1&1&A&.&-A&.&A

\\$\chi_{90}^{({49})}$&.&.&-/A&/A&-B&B&B&-A&1&-B&A&-1&.&-A&/A&.
&A&-/A&-1&.&1&.&A

\\$\chi_{90}^{({50})}$&.&.&-A&A&-/B&/B&/B&-/A&1&-/B&/A&-1&.&-/A&A&.
&/A&-A&-1&.&1&.&/A

\\$\chi_{90}^{({51})}$&.&.&1&1&-B&-B&B&1&-A&B&1&-A&.&-/A&A&.
&-/A&A&A&.&A&.&-1

\\$\chi_{90}^{({52})}$&.&.&1&1&-/B&-/B&/B&1&-/A&/B&1&-/A&.&-A&/A&.
&-A&/A&/A&.&/A&.&-1

\\$\chi_{90}^{({53})}$&.&.&-A&-A&-B&-B&B&-/A&-/A&B&-/A&-/A&.&1&-1&.
&1&-1&/A&.&/A&.&/A

\\$\chi_{90}^{({54})}$&.&.&-/A&-/A&-/B&-/B&/B&-A&-A&/B&-A&-A&.&1&-1&.
&1&-1&A&.&A&.&A

\\$\chi_{90}^{({55})}$&.&.&-/A&-/A&-B&-B&B&-A&1&B&-A&1&.&-A&/A&.
&-A&/A&-1&.&-1&.&A

\\$\chi_{90}^{({56})}$&.&.&-A&-A&-/B&-/B&/B&-/A&1&/B&-/A&1&.&-/A&A&.
&-/A&A&-1&.&-1&.&/A

\\$\chi_{90}^{({57})}$&.&.&/A&/A&-2&-2&-2&-A&-/A&-2&-A&-/A&.&-/A&A&.
&-/A&A&/A&.&/A&.&A

\\$\chi_{90}^{({58})}$&.&.&A&A&-2&-2&-2&-/A&-A&-2&-/A&-A&.&-A&/A&.
&-A&/A&A&.&A&.&/A

\\$\chi_{90}^{({59})}$&.&.&/A&-/A&-2&2&-2&-A&-/A&2&A&/A&.&-/A&A&.
&/A&-A&/A&.&-/A&.&A

\\$\chi_{90}^{({60})}$&.&.&A&-A&-2&2&-2&-/A&-A&2&/A&A&.&-A&/A&.
&A&-/A&A&.&-A&.&/A

\\$\chi_{90}^{({61})}$&.&.&-1&-1&B&B&B&1&-A&B&1&-A&.&-/A&A&.
&-/A&A&A&.&A&.&-1

\\$\chi_{90}^{({62})}$&.&.&-1&-1&/B&/B&/B&1&-/A&/B&1&-/A&.&-A&/A&.
&-A&/A&/A&.&/A&.&-1

\\$\chi_{90}^{({63})}$&.&.&A&A&B&B&B&-/A&-/A&B&-/A&-/A&.&1&-1&.
&1&-1&/A&.&/A&.&/A

\\$\chi_{90}^{({64})}$&.&.&/A&/A&/B&/B&/B&-A&-A&/B&-A&-A&.&1&-1&.
&1&-1&A&.&A&.&A

\\$\chi_{90}^{({65})}$&.&.&/A&/A&B&B&B&-A&1&B&-A&1&.&-A&/A&.
&-A&/A&-1&.&-1&.&A

\\$\chi_{90}^{({66})}$&.&.&A&A&/B&/B&/B&-/A&1&/B&-/A&1&.&-/A&A&.
&-/A&A&-1&.&-1&.&/A

\\$\chi_{90}^{({67})}$&.&.&-1&1&B&-B&B&1&-A&-B&-1&A&.&-/A&A&.
&/A&-A&A&.&-A&.&-1

\\$\chi_{90}^{({68})}$&.&.&-1&1&/B&-/B&/B&1&-/A&-/B&-1&/A&.&-A&/A&.
&A&-/A&/A&.&-/A&.&-1

\\$\chi_{90}^{({69})}$&.&.&A&-A&B&-B&B&-/A&-/A&-B&/A&/A&.&1&-1&.
&-1&1&/A&.&-/A&.&/A

\\$\chi_{90}^{({70})}$&.&.&/A&-/A&/B&-/B&/B&-A&-A&-/B&A&A&.&1&-1&.
&-1&1&A&.&-A&.&A

\\$\chi_{90}^{({71})}$&.&.&/A&-/A&B&-B&B&-A&1&-B&A&-1&.&-A&/A&.
&A&-/A&-1&.&1&.&A

\\$\chi_{90}^{({72})}$&.&.&A&-A&/B&-/B&/B&-/A&1&-/B&/A&-1&.&-/A&A&.
&/A&-A&-1&.&1&.&/A

\\$\chi_{90}^{({73})}$&-1&1&.&.&3&-3&3&.&.&-3&.&.&-1&.&.&1
&.&.&.&-1&.&1&.

\\$\chi_{90}^{({74})}$&1&1&.&.&-3&-3&3&.&.&3&.&.&-1&.&.
&-1&.&.&.&-1&.&-1&.

\\$\chi_{90}^{({75})}$&-1&-1&.&.&3&3&3&.&.&3&.&.&-1&.&.
&-1&.&.&.&-1&.&-1&.

\\$\chi_{90}^{({76})}$&1&-1&.&.&-3&3&3&.&.&-3&.&.&-1&.&.&1
&.&.&.&-1&.&1&.

\\$\chi_{90}^{({77})}$&A&-A&.&.&C&-C&C&.&.&-C&.&.&-1&.&.&1
&.&.&.&/A&.&-/A&.

\\$\chi_{90}^{({78})}$&/A&-/A&.&.&/C&-/C&/C&.&.&-/C&.&.&-1&.&.&1
&.&.&.&A&.&-A&.

\\$\chi_{90}^{({79})}$&-A&-A&.&.&-C&-C&C&.&.&C&.&.&-1&.&.
&-1&.&.&.&/A&.&/A&.

\\$\chi_{90}^{({80})}$&-/A&-/A&.&.&-/C&-/C&/C&.&.&/C&.&.&-1&.&.
&-1&.&.&.&A&.&A&.

\\$\chi_{90}^{({81})}$&A&A&.&.&C&C&C&.&.&C&.&.&-1&.&.
&-1&.&.&.&/A&.&/A&.

\\$\chi_{90}^{({82})}$&/A&/A&.&.&/C&/C&/C&.&.&/C&.&.&-1&.&.
&-1&.&.&.&A&.&A&.

\\$\chi_{90}^{({83})}$&-A&A&.&.&-C&C&C&.&.&-C&.&.&-1&.&.&1
&.&.&.&/A&.&-/A&.

\\$\chi_{90}^{({84})}$&-/A&/A&.&.&-/C&/C&/C&.&.&-/C&.&.&-1&.&.&1
&.&.&.&A&.&-A&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccc}
  & 70& & & & & & & & & &80 & & & &\\\hline
$X_{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{90}^{(2)}$&1&1&1&-1&-1&1&1&1&1&-1&1&1&1&1&1

\\$\chi_{90}^{(3)}$&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1

\\$\chi_{90}^{(4)}$&-1&1&-1&-1&1&1&1&-1&-1&-1&1&-1&-1&1&-1

\\$\chi_{90}^{(5)}$&1&-/A&-/A&/A&/A&1&-/A&1&-/A&-1&-A&1&-A&-A&-A

\\$\chi_{90}^{(6)}$&1&-A&-A&A&A&1&-A&1&-A&-1&-/A&1&-/A&-/A&-/A

\\$\chi_{90}^{(7)}$&-1&-/A&/A&-/A&/A&1&-/A&-1&/A&1&-A&-1&A&-A&A

\\$\chi_{90}^{(8)}$&-1&-A&A&-A&A&1&-A&-1&A&1&-/A&-1&/A&-/A&/A

\\$\chi_{90}^{(9)}$&-1&-/A&/A&/A&-/A&1&-/A&-1&/A&-1&-A&-1&A&-A&A

\\$\chi_{90}^{({10})}$&-1&-A&A&A&-A&1&-A&-1&A&-1&-/A&-1&/A&-/A&/A

\\$\chi_{90}^{({11})}$&1&-/A&-/A&-/A&-/A&1&-/A&1&-/A&1&-A&1&-A&-A&-A

\\$\chi_{90}^{({12})}$&1&-A&-A&-A&-A&1&-A&1&-A&1&-/A&1&-/A&-/A&-/A

\\$\chi_{90}^{({13})}$&-A&-/A&-/A&/A&/A&1&1&1&1&-1&1&1&1&-A&-A

\\$\chi_{90}^{({14})}$&-/A&-A&-A&A&A&1&1&1&1&-1&1&1&1&-/A&-/A

\\$\chi_{90}^{({15})}$&A&-/A&/A&-/A&/A&1&1&-1&-1&1&1&-1&-1&-A&A

\\$\chi_{90}^{({16})}$&/A&-A&A&-A&A&1&1&-1&-1&1&1&-1&-1&-/A&/A

\\$\chi_{90}^{({17})}$&-A&-A&-A&A&A&1&-/A&1&-/A&-1&-A&1&-A&-/A&-/A

\\$\chi_{90}^{({18})}$&-/A&-/A&-/A&/A&/A&1&-A&1&-A&-1&-/A&1&-/A&-A&-A

\\$\chi_{90}^{({19})}$&A&-A&A&-A&A&1&-/A&-1&/A&1&-A&-1&A&-/A&/A

\\$\chi_{90}^{({20})}$&/A&-/A&/A&-/A&/A&1&-A&-1&A&1&-/A&-1&/A&-A&A

\\$\chi_{90}^{({21})}$&-A&1&1&-1&-1&1&-A&1&-A&-1&-/A&1&-/A&1&1

\\$\chi_{90}^{({22})}$&-/A&1&1&-1&-1&1&-/A&1&-/A&-1&-A&1&-A&1&1

\\$\chi_{90}^{({23})}$&A&1&-1&1&-1&1&-A&-1&A&1&-/A&-1&/A&1&-1

\\$\chi_{90}^{({24})}$&/A&1&-1&1&-1&1&-/A&-1&/A&1&-A&-1&A&1&-1

\\$\chi_{90}^{({25})}$&/A&-A&A&A&-A&1&1&-1&-1&-1&1&-1&-1&-/A&/A

\\$\chi_{90}^{({26})}$&A&-/A&/A&/A&-/A&1&1&-1&-1&-1&1&-1&-1&-A&A

\\$\chi_{90}^{({27})}$&-/A&-A&-A&-A&-A&1&1&1&1&1&1&1&1&-/A&-/A

\\$\chi_{90}^{({28})}$&-A&-/A&-/A&-/A&-/A&1&1&1&1&1&1&1&1&-A&-A

\\$\chi_{90}^{({29})}$&/A&1&-1&-1&1&1&-/A&-1&/A&-1&-A&-1&A&1&-1

\\$\chi_{90}^{({30})}$&A&1&-1&-1&1&1&-A&-1&A&-1&-/A&-1&/A&1&-1

\\$\chi_{90}^{({31})}$&-/A&1&1&1&1&1&-/A&1&-/A&1&-A&1&-A&1&1

\\$\chi_{90}^{({32})}$&-A&1&1&1&1&1&-A&1&-A&1&-/A&1&-/A&1&1

\\$\chi_{90}^{({33})}$&/A&-/A&/A&/A&-/A&1&-A&-1&A&-1&-/A&-1&/A&-A&A

\\$\chi_{90}^{({34})}$&A&-A&A&A&-A&1&-/A&-1&/A&-1&-A&-1&A&-/A&/A

\\$\chi_{90}^{({35})}$&-/A&-/A&-/A&-/A&-/A&1&-A&1&-A&1&-/A&1&-/A&-A&-A

\\$\chi_{90}^{({36})}$&-A&-A&-A&-A&-A&1&-/A&1&-/A&1&-A&1&-A&-/A&-/A

\\$\chi_{90}^{({37})}$&1&-2&2&-2&2&-2&1&2&-1&.&-1&-2&1&2&-2

\\$\chi_{90}^{({38})}$&-1&-2&-2&-2&-2&-2&1&-2&1&.&-1&2&-1&2&2

\\$\chi_{90}^{({39})}$&-1&-2&-2&2&2&-2&1&-2&1&.&-1&2&-1&2&2

\\$\chi_{90}^{({40})}$&1&-2&2&2&-2&-2&1&2&-1&.&-1&-2&1&2&-2

\\$\chi_{90}^{({41})}$&-A&-2&2&-2&2&-2&-A&2&A&.&/A&-2&-/A&2&-2

\\$\chi_{90}^{({42})}$&-/A&-2&2&-2&2&-2&-/A&2&/A&.&A&-2&-A&2&-2

\\$\chi_{90}^{({43})}$&A&-2&-2&-2&-2&-2&-A&-2&-A&.&/A&2&/A&2&2

\\$\chi_{90}^{({44})}$&/A&-2&-2&-2&-2&-2&-/A&-2&-/A&.&A&2&A&2&2

\\$\chi_{90}^{({45})}$&1&/B&-/B&/B&-/B&-2&-A&2&A&.&/A&-2&-/A&-B&B
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccc}
  & 70& & & & & & & & & &80 & & & &\\\hline

\\$\chi_{90}^{({46})}$&1&B&-B&B&-B&-2&-/A&2&/A&.&A&-2&-A&-/B&/B

\\$\chi_{90}^{({47})}$&-/A&/B&-/B&/B&-/B&-2&1&2&-1&.&-1&-2&1&-B&B

\\$\chi_{90}^{({48})}$&-A&B&-B&B&-B&-2&1&2&-1&.&-1&-2&1&-/B&/B

\\$\chi_{90}^{({49})}$&-A&/B&-/B&/B&-/B&-2&-/A&2&/A&.&A&-2&-A&-B&B

\\$\chi_{90}^{({50})}$&-/A&B&-B&B&-B&-2&-A&2&A&.&/A&-2&-/A&-/B&/B

\\$\chi_{90}^{({51})}$&-1&/B&/B&/B&/B&-2&-A&-2&-A&.&/A&2&/A&-B&-B

\\$\chi_{90}^{({52})}$&-1&B&B&B&B&-2&-/A&-2&-/A&.&A&2&A&-/B&-/B

\\$\chi_{90}^{({53})}$&/A&/B&/B&/B&/B&-2&1&-2&1&.&-1&2&-1&-B&-B

\\$\chi_{90}^{({54})}$&A&B&B&B&B&-2&1&-2&1&.&-1&2&-1&-/B&-/B

\\$\chi_{90}^{({55})}$&A&/B&/B&/B&/B&-2&-/A&-2&-/A&.&A&2&A&-B&-B

\\$\chi_{90}^{({56})}$&/A&B&B&B&B&-2&-A&-2&-A&.&/A&2&/A&-/B&-/B

\\$\chi_{90}^{({57})}$&A&-2&-2&2&2&-2&-A&-2&-A&.&/A&2&/A&2&2

\\$\chi_{90}^{({58})}$&/A&-2&-2&2&2&-2&-/A&-2&-/A&.&A&2&A&2&2

\\$\chi_{90}^{({59})}$&-A&-2&2&2&-2&-2&-A&2&A&.&/A&-2&-/A&2&-2

\\$\chi_{90}^{({60})}$&-/A&-2&2&2&-2&-2&-/A&2&/A&.&A&-2&-A&2&-2

\\$\chi_{90}^{({61})}$&-1&/B&/B&-/B&-/B&-2&-A&-2&-A&.&/A&2&/A&-B&-B

\\$\chi_{90}^{({62})}$&-1&B&B&-B&-B&-2&-/A&-2&-/A&.&A&2&A&-/B&-/B

\\$\chi_{90}^{({63})}$&/A&/B&/B&-/B&-/B&-2&1&-2&1&.&-1&2&-1&-B&-B

\\$\chi_{90}^{({64})}$&A&B&B&-B&-B&-2&1&-2&1&.&-1&2&-1&-/B&-/B

\\$\chi_{90}^{({65})}$&A&/B&/B&-/B&-/B&-2&-/A&-2&-/A&.&A&2&A&-B&-B

\\$\chi_{90}^{({66})}$&/A&B&B&-B&-B&-2&-A&-2&-A&.&/A&2&/A&-/B&-/B

\\$\chi_{90}^{({67})}$&1&/B&-/B&-/B&/B&-2&-A&2&A&.&/A&-2&-/A&-B&B

\\$\chi_{90}^{({68})}$&1&B&-B&-B&B&-2&-/A&2&/A&.&A&-2&-A&-/B&/B

\\$\chi_{90}^{({69})}$&-/A&/B&-/B&-/B&/B&-2&1&2&-1&.&-1&-2&1&-B&B

\\$\chi_{90}^{({70})}$&-A&B&-B&-B&B&-2&1&2&-1&.&-1&-2&1&-/B&/B

\\$\chi_{90}^{({71})}$&-A&/B&-/B&-/B&/B&-2&-/A&2&/A&.&A&-2&-A&-B&B

\\$\chi_{90}^{({72})}$&-/A&B&-B&-B&B&-2&-A&2&A&.&/A&-2&-/A&-/B&/B

\\$\chi_{90}^{({73})}$&.&3&-3&3&-3&3&.&-3&.&-1&.&-3&.&3&-3

\\$\chi_{90}^{({74})}$&.&3&3&-3&-3&3&.&3&.&1&.&3&.&3&3

\\$\chi_{90}^{({75})}$&.&3&3&3&3&3&.&3&.&-1&.&3&.&3&3

\\$\chi_{90}^{({76})}$&.&3&-3&-3&3&3&.&-3&.&1&.&-3&.&3&-3

\\$\chi_{90}^{({77})}$&.&/C&-/C&/C&-/C&3&.&-3&.&-1&.&-3&.&C&-C

\\$\chi_{90}^{({78})}$&.&C&-C&C&-C&3&.&-3&.&-1&.&-3&.&/C&-/C

\\$\chi_{90}^{({79})}$&.&/C&/C&-/C&-/C&3&.&3&.&1&.&3&.&C&C

\\$\chi_{90}^{({80})}$&.&C&C&-C&-C&3&.&3&.&1&.&3&.&/C&/C

\\$\chi_{90}^{({81})}$&.&/C&/C&/C&/C&3&.&3&.&-1&.&3&.&C&C

\\$\chi_{90}^{({82})}$&.&C&C&C&C&3&.&3&.&-1&.&3&.&/C&/C

\\$\chi_{90}^{({83})}$&.&/C&-/C&-/C&/C&3&.&-3&.&1&.&-3&.&C&-C

\\$\chi_{90}^{({84})}$&.&C&-C&-C&C&3&.&-3&.&1&.&-3&.&/C&-/C\\
\end{tabular}
\begin{array}{cccccccc} 0&0&1&-1& 0&-1&2&0 \\
0&1&1&-1&-1&-1&3&-1 \\ -1&1&2&-2&0&
-2&4&-1 \\
        0&2&2&-3&0&-3&6&-2 \\ 0&2&2&-3&0&-2&4&-1 \\ 0&2&1&-2&0&-2&3&0 \\
        0&1&1&-1&0&-2&2&0 \\ 0&1&1&-1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&2&-1 \\ -1&1&1&-2&2&-2&3&-2 \\ -1&1&1&-3&4&-3&3&-2 \\
        -1&2&1&-4&5&-4&5&-4 \\ 0&2&1&-4&4&-3&4&-3 \\
        0&2&1&-3&3&-3&3&-2 \\ 0&1&1&-2&2&-2&2&-2 \\ 0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&0&-5&3&0&3&0 \\ 0&2&0&-4&3&-1&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&1&0&-2&1&0&1&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{91}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&0&1&0&0 \\ -2&-1&1&0&-1&2&0&1 \\ -3&-1&1&0&-1&3&0&0 \\
        -4&-2&2&0&-2&4&1&0 \\ -3&-2&1&0&-1&3&1&0 \\ -2&-1&1&-1&0&2&1&0 \\
        -2&0&1&-1&0&1&1&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&0&0&1 \\ -2&-3&1&2&-1&0&0&1 \\ -3&-3&1&3&-2&0&0&1 \\
        -4&-5&2&4&-3&1&-1&2 \\ -3&-4&1&4&-3&1&-1&2 \\
        -2&-3&1&3&-2&0&-1&2 \\ -2&-2&1&2&-1&0&-1&1 \\
        -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&-1&1 \\ -2&-2&1&2&-2&1&0&1 \\ -3&-2&1&3&-3&2&-1&1 \\
        -4&-4&2&4&-4&3&-1&1 \\ -3&-3&1&3&-3&3&-1&1 \\
        -2&-2&1&2&-2&2&-1&1 \\ -2&-1&1&1&-1&1&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
$\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&0&1 \\ -1&-2&
0&1&1&-1&-1&3 \\
        -2&-3&0&1&2&-1&-1&3 \\ -3&-4&0&2&2&-2&-1&5 \\
        -2&-3&-1&2&2&-2&-1&4 \\ -1&-2&-1&1&2&-2&0&3 \\
        -1&-1&0&0&2&-2&0&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&-1&1 \\ -2&-2&1&2&-1&0&-1&2 \\ -3&-3&2&2&-1&1&-2&2 \\
        -4&-5&2&4&-2&1&-2&3 \\ -3&-4&1&3&-1&1&-2&3 \\
        -2&-3&1&2&-1&1&-1&2 \\ -2&-2&1&1&0&0&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&0&1&0&0 \\ -1&-1&1&-1&0&1&0&1 \\ -1&-1&0&-1&0&2&0&1 \\
        -2&-1&1&-2&0&2&1&1 \\ -1&-1&0&-1&0&1&1&1 \\ -1&-1&0&-1&1&0&1&1 \\
        -1&0&0&-1&1&0&0&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&-1&2&-1 \\ -1&0&-1&0&1&-1&3&-2 \\
        -2&-1&-1&0&2&-1&3&-2 \\ -2&-1&-2&0&3&-2&5&-3 \\
        -2&0&-1&-1&3&-2&4&-2 \\ -2&0&-1&0&2&-2&3&-1 \\
        -1&0&-1&0&2&-2&2&-1 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&1&-1&0 \\ -1&-1&-1&1&1&1&-1&-1 \\
        -2&-1&-1&1&1&2&-2&0 \\ -2&-2&-2&2&2&2&-3&0 \\
        -2&-1&-1&1&2&1&-2&0 \\ -2&-1&-1&1&2&0&-1&0 \\
        -1&0&-1&0&2&0&-1&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&1&1 \\ -1&-2&0&1&1&-1&0&2 \\ -2&-3&0&2&1&-2&1&2 \\
        -3&-4&0&3&1&-2&0&4 \\ -2&-3&-1&3&1&-2&0&3 \\
        -1&-2&-1&2&1&-2&0&3 \\ -1&-1&0&1&1&-2&0&2 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&-1&0 \\ -2&-1&2&0&-2&2&0&0 \\
        -2&-1&2&0&-3&4&-1&0 \\ -3&-2&3&0&-4&5&0&-1 \\
        -2&-2&2&0&-3&4&0&0 \\ -2&-2&2&0&-2&3&0&0 \\ -2&-1&1&0&-1&2&0&0 \\
        -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&0&1&0 \\ -2&-1&1&0&0&1&0&1 \\ -3&-2&2&0&0&1&1&0 \\
        -4&-3&2&1&-1&2&1&1 \\ -3&-3&1&1&0&1&1&1 \\ -2&-2&1&0&0&1&1&1 \\
        -2&-1&1&0&0&0&1&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-1&-1&1 \\ -1&-2&0&3&-1&-1&-1&1 \\
        -2&-2&1&3&-1&-1&-2&1 \\ -2&-4&1&5&-2&-1&-3&2 \\
        -2&-3&1&4&-2&0&-3&2 \\ -1&-2&1&3&-2&0&-2&1 \\
        -1&-2&1&2&-1&0&-1&0 \\ -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&0&2&-1&0&0 \\ -2&1&-1&0&2&-1&0&0 \\ -2&1&-2&0&3&-1&-1&1 \\
        -3&1&-3&1&4&-2&-1&1 \\ -2&1&-2&0&4&-2&-1&1 \\
        -2&1&-1&0&3&-2&-1&1 \\ -1&1&-1&0&2&-1&-1&0 \\
        -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&1&-1&0 \\ -1&-1&-2&2&1&0&-1&0 \\ -1&-1&-3&3&0&1&-1&0 \\
        -2&-2&-4&4&1&1&-2&1 \\ -2&-1&-3&3&1&0&-1&1 \\
        -2&-1&-2&2&1&0&0&0 \\ -1&0&-2&1&1&0&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-2&1&0 \\ -2&1&-1&0&2&-2&1&0 \\
        -2&0&-2&1&3&-3&1&0 \\ -3&1&-3&1&4&-4&2&0 \\ -2&1&-2&0&4&-4&2&0 \\
        -2&1&-1&0&3&-3&1&0 \\ -1&1&-1&0&2&-2&1&-1 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&2&-1&0&-1&1 \\ -1&0&-2&2&0&0&-2&2 \\
        -1&-1&-3&4&-1&0&-2&2 \\ -2&-1&-4&5&-1&0&-3&4 \\
        -2&-1&-3&4&0&-1&-2&3 \\ -2&-1&-2&3&0&0&-2&2 \\
        -1&0&-2&2&0&0&-1&1 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&-1&2&0&0 \\ -1&0&1&-1&-1&2&1&0 \\ -1&0&0&0&-2&3&1&0 \\
        -2&0&1&-1&-2&4&2&-1 \\ -1&0&0&-1&-1&3&2&-1 \\
        -1&0&0&-1&0&2&1&0 \\ -1&1&0&-1&0&1&1&0 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ -1&1&-1&1&-1&-1&1&1 \\ -2&0&-1&2&-1&-2&2&1 \\
        -2&1&-2&2&-1&-3&3&2 \\ -2&1&-1&1&0&-3&2&2 \\
        -2&1&-1&1&0&-2&1&2 \\ -1&1&-1&1&0&-2&1&1 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-2&2 \\ -1&0&-1&2&-1&1&-3&2 \\
        -2&0&-1&3&-2&1&-3&3 \\ -2&0&-2&4&-2&1&-5&5 \\
        -2&0&-1&3&-1&0&-4&4 \\ -2&0&-1&2&0&0&-3&3 \\
        -1&1&-1&1&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&1&-2 \\ 0&0&0&-1&2&-1&2&-3 \\ -1&0&0&-1&2&0&2&-4 \\
        -1&0&0&-2&4&-1&3&-5 \\ -1&1&0&-2&3&-1&3&-4 \\
        -1&0&0&-1&2&-1&3&-3 \\ -1&0&0&-1&2&-1&2&-2 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&1&0&-1&1 \\ -2&1&-1&1&1&-1&-1&1 \\ -2&2&-2&1&1&-1&-1&2 \\
        -3&2&-3&2&2&-2&-2&3 \\ -2&2&-2&1&2&-2&-2&3 \\
        -2&2&-1&0&2&-2&-1&2 \\ -1&2&-1&0&1&-1&-1&1 \\
        -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&-1&1 \\ -1&-1&-2&2&0&1&-2&2 \\ 0&-2&-3&3&0&1&-3&3 \\
        -1&-3&-4&5&-1&2&-4&4 \\ -1&-3&-3&4&0&1&-3&3 \\
        -1&-2&-2&3&0&1&-3&2 \\ 0&-1&-2&2&0&1&-2&1 \\
        0&-1&-1&1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&1&-2&2 \\ -1&-1&-1&2&-1&2&-3&2 \\
        -1&-1&-1&2&-1&2&-4&4 \\ -1&-2&-2&4&-2&3&-6&5 \\
        -1&-2&-1&3&-1&2&-5&4 \\ -1&-1&-1&2&0&1&-4&3 \\
        0&0&-1&1&0&1&-3&2 \\ 0&0&0&0&0&1&-2&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&2 \\ -1&0&-1&2&-2&0&0&2 \\ -1&0&-1&2&-2&-1&1&3 \\
        -1&0&-2&3&-3&-1&1&4 \\ -1&0&-1&2&-2&-1&0&4 \\
        -1&1&-1&1&-1&-1&0&3 \\ 0&1&-1&1&-1&-1&0&2 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&1&-2&0 \\ 0&-1&-1&1&1&1&-3&1 \\ 1&-1&-2&2&0&2&-4&1 \\
        0&-2&-2&3&0&3&-6&2 \\ 0&-2&-2&3&0&2&-4&1 \\ 0&-2&-1&2&0&2&-3&0 \\
        0&-1&-1&1&0&2&-2&0 \\ 0&-1&-1&1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&1&0 \\ -1&0&1&-1&0&1&1&0 \\ -1&-1&1&0&-1&1&2&0 \\
        -2&-1&1&0&-1&2&2&0 \\ -1&-1&0&0&0&1&2&0 \\ -1&-1&0&0&0&1&1&1 \\
        -1&0&0&0&0&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&-1&2&0 \\ 0&1&1&-1&-1&-1&3&-1 \\ -1&1&2&-2&0&-2&4&-1 \\
        0&2&2&-3&0&-3&6&-2 \\ 0&2&2&-3&0&-2&4&-1 \\ 0&2&1&-2&0&-2&3&0 \\
        0&1&1&-1&0&-2&2&0 \\ 0&1&1&-1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&-1&2 \\ 0&0&0&1&-2&1&-2&3 \\ 1&0&0&1&-2&0&-2&4 \\
        1&0&0&2&-4&1&-3&5 \\ 1&-1&0&2&-3&1&-3&4 \\ 1&0&0&1&-2&1&-3&3 \\
        1&0&0&1&-2&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&0&0&1&0 \\ -2&-2&1&0&0&1&0&1 \\ -3&-2&1&0&0&1&1&0 \\
        -4&-3&2&0&-1&2&1&1 \\ -3&-3&1&1&-1&1&1&1 \\ -2&-2&1&0&0&0&1&1 \\
        -2&-1&1&0&0&0&0&1 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&1&1&-1 \\ 1&2&0&-3&1&1&1&-1 \\ 2&2&-1&-3&1&1&2&-1 \\
        2&4&-1&-5&2&1&3&-2 \\ 2&3&-1&-4&2&0&3&-2 \\ 1&2&-1&-3&2&0&2&-1 \\
        1&2&-1&-2&1&0&1&0 \\ 1&1&-1&-1&1&0&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & &\\\hline
$\chi_{91}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\$\chi_{91}^{(2)}$&1&-1&-1&1&1&-1&-1&1&-1&-1&1&1&1&1&1&-1&-1&1
&1&-1&1&-1&-1&1&-1&1

\\$\chi_{91}^{(3)}$&1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{91}^{(4)}$&1&-1&-1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&1&1&1
&1&1&-1&1&1&-1&1&-1

\\$\chi_{91}^{(5)}$&1&A&-A&-1&1&A&A&1&A&-A&-1&1&-1&1&-1&-A&-A&-1
&1&-A&-1&A&A&1&A&-1

\\$\chi_{91}^{(6)}$&1&-A&A&-1&1&-A&-A&1&-A&A&-1&1&-1&1&-1&A&A&-1
&1&A&-1&-A&-A&1&-A&-1

\\$\chi_{91}^{(7)}$&1&-A&A&-1&1&-A&-A&-1&A&A&-1&1&-1&-1&1&-A&-A&-1
&1&-A&1&A&A&-1&A&1

\\$\chi_{91}^{(8)}$&1&A&-A&-1&1&A&A&-1&-A&-A&-1&1&-1&-1&1&A&A&-1
&1&A&1&-A&-A&-1&-A&1

\\$\chi_{91}^{(9)}$&2&.&.&-1&2&.&.&.&-1&.&2&-1&2&.&.&2&-1&-1
&2&-1&.&2&2&.&-1&.

\\$\chi_{91}^{({10})}$&2&.&.&-1&2&.&.&.&1&.&2&-1&2&.&.&-2&1&-1
&2&1&.&-2&-2&.&1&.

\\$\chi_{91}^{({11})}$&2&.&.&1&2&.&.&.&-A&.&-2&-1&-2&.&.&E&A&1
&2&A&.&-E&-E&.&-A&.

\\$\chi_{91}^{({12})}$&2&.&.&1&2&.&.&.&A&.&-2&-1&-2&.&.&-E&-A&1
&2&-A&.&E&E&.&A&.

\\$\chi_{91}^{({13})}$&2&.&B&-A&.&-/B&/B&C&D&.&.&1&E&.&G&.&/D&A
&-2&-/D&.&H&.&-C&-D&-G

\\$\chi_{91}^{({14})}$&2&.&/B&A&.&-B&B&C&-/D&.&.&1&-E&.&-G&.&-D&-A
&-2&D&.&-/H&.&-C&/D&G

\\$\chi_{91}^{({15})}$&2&.&B&-A&.&-/B&/B&-C&-D&.&.&1&E&.&-G&.&-/D&A
&-2&/D&.&-H&.&C&D&G

\\$\chi_{91}^{({16})}$&2&.&/B&A&.&-B&B&-C&/D&.&.&1&-E&.&G&.&D&-A
&-2&-D&.&/H&.&C&-/D&-G

\\$\chi_{91}^{({17})}$&2&.&-B&-A&.&/B&-/B&-C&D&.&.&1&E&.&-G&.&/D&A
&-2&-/D&.&H&.&C&-D&G

\\$\chi_{91}^{({18})}$&2&.&-/B&A&.&B&-B&-C&-/D&.&.&1&-E&.&G&.&-D&-A
&-2&D&.&-/H&.&C&/D&-G

\\$\chi_{91}^{({19})}$&2&.&-B&-A&.&/B&-/B&C&-D&.&.&1&E&.&G&.&-/D&A
&-2&/D&.&-H&.&-C&D&-G

\\$\chi_{91}^{({20})}$&2&.&-/B&A&.&B&-B&C&/D&.&.&1&-E&.&-G&.&D&-A
&-2&-D&.&/H&.&-C&-/D&G

\\$\chi_{91}^{({21})}$&3&1&-1&.&-1&-1&-1&-1&.&1&-1&.&3&1&-1&-1&.&.
&3&.&1&3&-1&-1&.&-1

\\$\chi_{91}^{({22})}$&3&-1&1&.&-1&1&1&1&.&-1&-1&.&3&-1&1&-1&.&.
&3&.&-1&3&-1&1&.&1

\\$\chi_{91}^{({23})}$&3&1&-1&.&-1&-1&-1&1&.&1&-1&.&3&-1&1&1&.&.
&3&.&-1&-3&1&1&.&1

\\$\chi_{91}^{({24})}$&3&-1&1&.&-1&1&1&-1&.&-1&-1&.&3&1&-1&1&.&.
&3&.&1&-3&1&-1&.&-1

\\$\chi_{91}^{({25})}$&3&-A&-A&.&-1&A&A&1&.&A&1&.&-3&-1&-1&A&.&.
&3&.&1&I&-A&1&.&-1

\\$\chi_{91}^{({26})}$&3&A&A&.&-1&-A&-A&1&.&-A&1&.&-3&-1&-1&-A&.&.
&3&.&1&-I&A&1&.&-1

\\$\chi_{91}^{({27})}$&3&A&A&.&-1&-A&-A&-1&.&-A&1&.&-3&1&1&A&.&.
&3&.&-1&I&-A&-1&.&1

\\$\chi_{91}^{({28})}$&3&-A&-A&.&-1&A&A&-1&.&A&1&.&-3&1&1&-A&.&.
&3&.&-1&-I&A&-1&.&1

\\$\chi_{91}^{({29})}$&4&.&.&A&.&.&.&.&-D&.&.&-1&F&.&.&.&-/D&-A
&-4&/D&.&J&.&.&D&.

\\$\chi_{91}^{({30})}$&4&.&.&-A&.&.&.&.&/D&.&.&-1&-F&.&.&.&D&A
&-4&-D&.&-/J&.&.&-/D&.

\\$\chi_{91}^{({31})}$&4&.&.&A&.&.&.&.&D&.&.&-1&F&.&.&.&/D&-A
&-4&-/D&.&-J&.&.&-D&.

\\$\chi_{91}^{({32})}$&4&.&.&-A&.&.&.&.&-/D&.&.&-1&-F&.&.&.&-D&A
&-4&D&.&/J&.&.&/D&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & & & &30 & &\\\hline
$\chi_{91}^{(1)}$&1&1&1&1&1&1

\\$\chi_{91}^{(2)}$&-1&-1&-1&-1&1&1

\\$\chi_{91}^{(3)}$&-1&1&-1&-1&1&1

\\$\chi_{91}^{(4)}$&1&-1&1&1&1&1

\\$\chi_{91}^{(5)}$&-A&-A&-A&A&1&-1

\\$\chi_{91}^{(6)}$&A&A&A&-A&1&-1

\\$\chi_{91}^{(7)}$&-A&A&-A&A&1&-1

\\$\chi_{91}^{(8)}$&A&-A&A&-A&1&-1

\\$\chi_{91}^{(9)}$&2&.&2&2&-1&2

\\$\chi_{91}^{({10})}$&-2&.&-2&-2&-1&2

\\$\chi_{91}^{({11})}$&E&.&E&-E&-1&-2

\\$\chi_{91}^{({12})}$&-E&.&-E&E&-1&-2

\\$\chi_{91}^{({13})}$&/H&-B&-/H&-H&-1&-E

\\$\chi_{91}^{({14})}$&-H&-/B&H&/H&-1&E

\\$\chi_{91}^{({15})}$&-/H&-B&/H&H&-1&-E

\\$\chi_{91}^{({16})}$&H&-/B&-H&-/H&-1&E

\\$\chi_{91}^{({17})}$&/H&B&-/H&-H&-1&-E

\\$\chi_{91}^{({18})}$&-H&/B&H&/H&-1&E

\\$\chi_{91}^{({19})}$&-/H&B&/H&H&-1&-E

\\$\chi_{91}^{({20})}$&H&/B&-H&-/H&-1&E

\\$\chi_{91}^{({21})}$&3&-1&3&3&.&3

\\$\chi_{91}^{({22})}$&3&1&3&3&.&3

\\$\chi_{91}^{({23})}$&-3&-1&-3&-3&.&3

\\$\chi_{91}^{({24})}$&-3&1&-3&-3&.&3

\\$\chi_{91}^{({25})}$&-I&-A&-I&I&.&-3

\\$\chi_{91}^{({26})}$&I&A&I&-I&.&-3

\\$\chi_{91}^{({27})}$&-I&A&-I&I&.&-3

\\$\chi_{91}^{({28})}$&I&-A&I&-I&.&-3

\\$\chi_{91}^{({29})}$&/J&.&-/J&-J&1&-F

\\$\chi_{91}^{({30})}$&-J&.&J&/J&1&F

\\$\chi_{91}^{({31})}$&-/J&.&/J&J&1&-F

\\$\chi_{91}^{({32})}$&J&.&-J&-/J&1&F\\
\end{tabular}
\begin{array}{cccccccc} 0&-2&1&0& 0&1&0&-1 \\
1&-2&0&0&0&2&0&-2 \\ 0&-3&1&0&0&3&-1&
-2 \\
        1&-4&1&0&0&4&-1&-3 \\ 0&-3&1&0&0&3&0&-3 \\ 0&-3&0&1&0&2&0&-2 \\
        0&-2&0&0&1&1&0&-1 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{92}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-1&-1&1 \\ -1&-2&0&3&-1&-1&-1&1 \\
        -2&-2&1&3&-1&-1&-2&1 \\ -2&-4&1&5&-2&-1&-3&2 \\
        -2&-3&1&4&-2&0&-3&2 \\ -1&-2&1&3&-2&0&-2&1 \\
        -1&-2&1&2&-1&0&-1&0 \\ -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&-1&0&1 \\ 0&0&-1&-1&2&-1&0&2 \\ -1&1&-1&-2&3&-1&0&2 \\
        -1&1&-1&-3&4&-2&1&3 \\ -1&1&-1&-2&3&-2&1&2 \\
        0&1&-1&-2&3&-2&1&1 \\ 0&1&0&-2&2&-1&0&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&0&-1&2&0&0 \\ -1&0&1&-1&-1&2&1&0 \\ -1&0&0&0&-2&3&1&0 \\
        -2&0&1&-1&-2&4&2&-1 \\ -1&0&0&-1&-1&3&2&-1 \\
        -1&0&0&-1&0&2&1&0 \\ -1&1&0&-1&0&1&1&0 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&1&-2 \\ 0&0&0&-1&2&-1&2&-3 \\ -1&0&0&-1&2&0&2&-4 \\
        -1&0&0&-2&4&-1&3&-5 \\ -1&1&0&-2&3&-1&3&-4 \\
        -1&0&0&-1&2&-1&3&-3 \\ -1&0&0&-1&2&-1&2&-2 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&1&-1&1&-1 \\ -1&2&0&-1&2&-3&2&-1 \\
        -1&3&-1&-1&2&-3&3&-2 \\ -2&4&-1&-2&4&-5&4&-2 \\
        -1&4&-1&-2&3&-4&3&-1 \\ -1&3&0&-2&2&-3&3&-1 \\
        -1&2&0&-1&1&-2&2&-1 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&0&-1 \\ 1&-2&0&0&0&2&0&-2 \\ 0&-3&1&0&0&3&-1&-2 \\
        1&-4&1&0&0&4&-1&-3 \\ 0&-3&1&0&0&3&0&-3 \\ 0&-3&0&1&0&2&0&-2 \\
        0&-2&0&0&1&1&0&-1 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&0&0 \\ -1&-2&-2&2&1&0&0&0 \\ 0&-3&-3&3&1&0&0&0 \\
        -1&-4&-4&4&1&1&0&0 \\ -1&-3&-3&3&1&0&1&0 \\
        -1&-2&-2&2&1&0&1&-1 \\ 0&-1&-2&1&1&0&1&-1 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&-1&2&0 \\ -1&-1&-1&1&0&-1&3&-1 \\
        -1&-2&-1&1&1&-2&4&-1 \\ -1&-2&-2&1&1&-2&6&-2 \\
        -1&-1&-1&0&1&-2&5&-1 \\ -1&0&-1&0&1&-2&4&-1 \\
        0&0&-1&0&1&-2&3&-1 \\ 0&0&0&0&0&-1&2&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&1&-2&0 \\ 0&-1&-1&1&1&1&-3&1 \\ 1&-1&-2&2&0&2&-4&1 \\
        0&-2&-2&3&0&3&-6&2 \\ 0&-2&-2&3&0&2&-4&1 \\ 0&-2&-1&2&0&2&-3&0 \\
        0&-1&-1&1&0&2&-2&0 \\ 0&-1&-1&1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&0&1 \\ 0&1&-1&-1&2&-1&0&2 \\ -1&1&0&-2&3&-1&0&2 \\
        -1&1&-1&-2&4&-2&1&3 \\ -1&1&-1&-2&4&-2&1&2 \\
        0&1&-1&-2&3&-1&1&1 \\ 0&1&0&-2&2&-1&1&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&0&-1 \\ 0&-1&1&1&-2&1&0&-2 \\ 1&-1&0&2&-3&1&0&-2 \\
        1&-1&1&2&-4&2&-1&-3 \\ 1&-1&1&2&-4&2&-1&-2 \\
        0&-1&1&2&-3&1&-1&-1 \\ 0&-1&0&2&-2&1&-1&-1 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&-1&2&0 \\ 0&1&1&-1&-1&-1&3&-1 \\ -1&1&2&-2&0&-2&4&-1 \\
        0&2&2&-3&0&-3&6&-2 \\ 0&2&2&-3&0&-2&4&-1 \\ 0&2&1&-2&0&-2&3&0 \\
        0&1&1&-1&0&-2&2&0 \\ 0&1&1&-1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&1&-2&0 \\ 1&1&1&-1&0&1&-3&1 \\ 1&2&1&-1&-1&2&-4&1 \\
        1&2&2&-1&-1&2&-6&2 \\ 1&1&1&0&-1&2&-5&1 \\ 1&0&1&0&-1&2&-4&1 \\
        0&0&1&0&-1&2&-3&1 \\ 0&0&0&0&0&1&-2&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&2&-2&0&0&0&0 \\ 1&2&2&-2&-1&0&0&0 \\ 0&3&3&-3&-1&0&0&0 \\
        1&4&4&-4&-1&-1&0&0 \\ 1&3&3&-3&-1&0&-1&0 \\ 1&2&2&-2&-1&0&-1&1 \\
        0&1&2&-1&-1&0&-1&1 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&-1&0&1 \\ -1&2&0&0&0&-2&0&2 \\ 0&3&-1&0&0&-3&1&2 \\
        -1&4&-1&0&0&-4&1&3 \\ 0&3&-1&0&0&-3&0&3 \\ 0&3&0&-1&0&-2&0&2 \\
        0&2&0&0&-1&-1&0&1 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&-1&1&-1&1 \\ 1&-2&0&1&-2&3&-2&1 \\ 1&-3&1&1&-2&3&-3&2 \\
        2&-4&1&2&-4&5&-4&2 \\ 1&-4&1&2&-3&4&-3&1 \\ 1&-3&0&2&-2&3&-3&1 \\
        1&-2&0&1&-1&2&-2&1 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&-1&2 \\ 0&0&0&1&-2&1&-2&3 \\ 1&0&0&1&-2&0&-2&4 \\
        1&0&0&2&-4&1&-3&5 \\ 1&-1&0&2&-3&1&-3&4 \\ 1&0&0&1&-2&1&-3&3 \\
        1&0&0&1&-2&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&-1&1 \\ -2&-2&1&2&-2&1&0&1 \\ -3&-2&1&3&-3&2&-1&1 \\
        -4&-4&2&4&-4&3&-1&1 \\ -3&-3&1&3&-3&3&-1&1 \\
        -2&-2&1&2&-2&2&-1&1 \\ -2&-1&1&1&-1&1&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&1&-2&0&0 \\ 1&0&-1&1&1&-2&-1&0 \\ 1&0&0&0&2&-3&-1&0 \\
        2&0&-1&1&2&-4&-2&1 \\ 1&0&0&1&1&-3&-2&1 \\ 1&0&0&1&0&-2&-1&0 \\
        1&-1&0&1&0&-1&-1&0 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&1&0&-1 \\ 0&0&1&1&-2&1&0&-2 \\ 1&-1&1&2&-3&1&0&-2 \\
        1&-1&1&3&-4&2&-1&-3 \\ 1&-1&1&2&-3&2&-1&-2 \\
        0&-1&1&2&-3&2&-1&-1 \\ 0&-1&0&2&-2&1&0&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&1&1&-1 \\ 1&2&0&-3&1&1&1&-1 \\ 2&2&-1&-3&1&1&2&-1 \\
        2&4&-1&-5&2&1&3&-2 \\ 2&3&-1&-4&2&0&3&-2 \\ 1&2&-1&-3&2&0&2&-1 \\
        1&2&-1&-2&1&0&1&0 \\ 1&1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&1&-1 \\ 2&2&-1&-2&2&-1&0&-1 \\
        3&2&-1&-3&3&-2&1&-1 \\ 4&4&-2&-4&4&-3&1&-1 \\
        3&3&-1&-3&3&-3&1&-1 \\ 2&2&-1&-2&2&-2&1&-1 \\
        2&1&-1&-1&1&-1&0&0 \\ 1&0&-1&0&1&-1&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline
$\chi_{92}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{92}^{(2)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\$\chi_{92}^{(3)}$&1&1&B&B&1&1&/B&B&/B&B&1&/B&/B&1&B&/B&B
&/B&1&/B&B&B&1&/B

\\$\chi_{92}^{(4)}$&1&1&B&B&1&-1&-/B&-B&-/B&-B&-1&/B&/B&-1&-B&-/B
&-B&-/B&-1&/B&B&B&1&/B

\\$\chi_{92}^{(5)}$&1&1&/B&/B&1&1&B&/B&B&/B&1&B&B&1&/B&B
&/B&B&1&B&/B&/B&1&B

\\$\chi_{92}^{(6)}$&1&1&/B&/B&1&-1&-B&-/B&-B&-/B&-1&B&B&-1&-/B&-B
&-/B&-B&-1&B&/B&/B&1&B

\\$\chi_{92}^{(7)}$&1&-1&1&-1&1&-A&-A&-A&A&A&A&1&1&A&A&A
&-A&-A&-A&-1&-1&1&-1&-1

\\$\chi_{92}^{(8)}$&1&-1&1&-1&1&A&A&A&-A&-A&-A&1&1&-A&-A&-A&A
&A&A&-1&-1&1&-1&-1

\\$\chi_{92}^{(9)}$&1&-1&B&-B&1&-A&/C&-C&-/C&C&A&/B&/B&A&C&-/C
&-C&/C&-A&-/B&-B&B&-1&-/B

\\$\chi_{92}^{({10})}$&1&-1&B&-B&1&A&-/C&C&/C&-C&-A&/B&/B&-A&-C&/C&C
&-/C&A&-/B&-B&B&-1&-/B

\\$\chi_{92}^{({11})}$&1&-1&/B&-/B&1&-A&-C&/C&C&-/C&A&B&B&A&-/C&C
&/C&-C&-A&-B&-/B&/B&-1&-B

\\$\chi_{92}^{({12})}$&1&-1&/B&-/B&1&A&C&-/C&-C&/C&-A&B&B&-A&/C&-C
&-/C&C&A&-B&-/B&/B&-1&-B

\\$\chi_{92}^{({13})}$&1&A&1&A&-1&D&-D&-D&-/D&/D&/D&-1&1&-/D&-/D&/D&D
&D&-D&-A&-A&-1&-A&A

\\$\chi_{92}^{({14})}$&1&A&1&A&-1&-D&D&D&/D&-/D&-/D&-1&1&/D&/D&-/D
&-D&-D&D&-A&-A&-1&-A&A

\\$\chi_{92}^{({15})}$&1&A&B&C&-1&D&E&F&/F&-/E&/D&-/B&/B&-/D&/E&-/F
&-F&-E&-D&/C&-C&-B&-A&-/C

\\$\chi_{92}^{({16})}$&1&A&B&C&-1&-D&-E&-F&-/F&/E&-/D&-/B&/B&/D&-/E&/F&F
&E&D&/C&-C&-B&-A&-/C

\\$\chi_{92}^{({17})}$&1&A&/B&-/C&-1&D&F&E&/E&-/F&/D&-B&B&-/D&/F&-/E
&-E&-F&-D&-C&/C&-/B&-A&C

\\$\chi_{92}^{({18})}$&1&A&/B&-/C&-1&-D&-F&-E&-/E&/F&-/D&-B&B&/D&-/F&/E&E
&F&D&-C&/C&-/B&-A&C

\\$\chi_{92}^{({19})}$&1&-A&1&-A&-1&-/D&/D&/D&D&-D&-D&-1&1&D&D&-D
&-/D&-/D&/D&A&A&-1&A&-A

\\$\chi_{92}^{({20})}$&1&-A&1&-A&-1&/D&-/D&-/D&-D&D&D&-1&1&-D&-D&D
&/D&/D&-/D&A&A&-1&A&-A

\\$\chi_{92}^{({21})}$&1&-A&B&-C&-1&-/D&-/F&-/E&-E&F&-D&-/B&/B&D&-F&E
&/E&/F&/D&-/C&C&-B&A&/C

\\$\chi_{92}^{({22})}$&1&-A&B&-C&-1&/D&/F&/E&E&-F&D&-/B&/B&-D&F&-E
&-/E&-/F&-/D&-/C&C&-B&A&/C

\\$\chi_{92}^{({23})}$&1&-A&/B&/C&-1&-/D&-/E&-/F&-F&E&-D&-B&B&D&-E&F
&/F&/E&/D&C&-/C&-/B&A&-C

\\$\chi_{92}^{({24})}$&1&-A&/B&/C&-1&/D&/E&/F&F&-E&D&-B&B&-D&E&-F
&-/F&-/E&-/D&C&-/C&-/B&A&-C\\
\end{tabular}
\begin{array}{cccccccc} -1&-1&-1& 2&-1&1&0&-1 \\
-2&-1&-1&2&-1&2&-1&0 \\ -2&-2&-2&3&-1&2&0&
          -1 \\ -3&-3&-3&5&-2&3&-1&0 \\ -3&-2&-2&4&-2&2&0&0 \\
        -2&-2&-1&3&-2&2&0&0 \\ -2&-2&0&2&-1&1&0&0 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&1&-1 \\ 0&1&2&-2&0&0&2&-2 \\ 0&0&3&-2&0&0&2&-2 \\
        0&0&4&-3&0&0&4&-4 \\ 0&0&3&-3&1&0&3&-3 \\ 0&0&2&-2&0&1&2&-2 \\
        0&0&1&-1&0&0&2&-1 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&0&-1&2 \\ 0&2&1&-1&0&0&-2&2 \\ 0&2&2&-2&0&1&-3&3 \\
        0&3&2&-2&0&1&-4&4 \\ 1&3&1&-2&0&1&-3&3 \\ 0&3&1&-2&0&1&-2&2 \\
        0&2&1&-1&-1&1&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&1&1&-2 \\ -1&-1&0&1&-2&3&0&-2 \\
        -1&-2&-1&2&-2&3&1&-3 \\ -1&-3&-1&3&-4&5&1&-4 \\
        -1&-2&-1&3&-4&4&1&-3 \\ -1&-2&0&2&-3&3&1&-2 \\
        -1&-2&0&2&-2&2&0&-1 \\ 0&-1&0&1&-1&1&0&-1
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{93}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&0&1&0&0&1&-1 \\ -3&-1&1&0&0&1&1&-1 \\ -3&-2&0&1&0&1&2&-2 \\
        -5&-3&1&1&0&1&3&-2 \\ -4&-2&1&1&-1&1&3&-2 \\
        -3&-2&1&1&-1&1&2&-1 \\ -2&-2&1&1&-1&1&1&-1 \\
        -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&0&1&-1 \\ -3&2&0&0&0&0&0&0 \\ -4&2&0&0&0&1&0&-1 \\
        -6&3&0&0&0&1&0&0 \\ -4&3&-1&0&0&1&0&0 \\ -3&3&0&-1&0&1&0&0 \\
        -2&2&0&0&-1&1&0&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&0&1&-1 \\ -3&2&1&-1&0&0&1&-1 \\ -4&2&1&-1&0&1&1&-2 \\
        -6&3&2&-2&0&1&2&-2 \\ -4&3&1&-2&0&1&2&-2 \\ -3&3&1&-2&0&1&1&-1 \\
        -2&2&1&-1&-1&1&1&-1 \\ -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&1&1&-1&1&-1 \\ -1&-2&-2&2&1&-1&1&0 \\
        -1&-2&-3&3&1&-2&2&-1 \\ -2&-3&-4&4&2&-3&2&0 \\
        -2&-3&-3&4&1&-2&1&0 \\ -1&-3&-2&3&1&-2&1&0 \\
        0&-2&-2&2&1&-1&0&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&1&1&-1&1&-1 \\ -1&-2&-1&1&1&-1&2&-1 \\
        -1&-2&-2&2&1&-2&3&-2 \\ -2&-3&-2&2&2&-3&4&-2 \\
        -2&-3&-1&2&1&-2&3&-2 \\ -1&-3&-1&2&1&-2&2&-1 \\
        0&-2&-1&1&1&-1&1&-1 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&-1&0&0&1 \\ -2&-2&0&2&-1&0&0&2 \\ -2&-3&-1&3&-1&0&0&2 \\
        -3&-4&-1&4&-1&-1&0&4 \\ -2&-3&-1&3&-1&-1&1&3 \\
        -1&-3&-1&3&-1&-1&1&2 \\ -1&-2&0&2&-1&-1&1&1 \\
        -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&-1&0&0&1 \\ -1&-2&-1&3&-2&1&-1&2 \\
        -1&-3&-2&4&-2&1&-1&2 \\ -1&-4&-3&6&-3&1&-2&4 \\
        0&-3&-3&5&-3&1&-1&3 \\ 0&-3&-2&4&-2&0&0&2 \\
        0&-2&-1&3&-2&0&0&1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&-1&1&0&-1 \\ -2&-1&-1&2&-1&2&-1&0 \\
        -2&-2&-2&3&-1&2&0&-1 \\ -3&-3&-3&5&-2&3&-1&0 \\
        -3&-2&-2&4&-2&2&0&0 \\ -2&-2&-1&3&-2&2&0&0 \\
        -2&-2&0&2&-1&1&0&0 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&1&0 \\ -1&-2&1&1&-2&1&1&0 \\ -1&-3&0&2&-2&1&1&0 \\
        -1&-4&1&2&-3&1&2&0 \\ 0&-3&0&2&-3&1&2&0 \\ 0&-3&0&2&-2&0&2&0 \\
        0&-2&0&2&-2&0&1&0 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&0&1 \\ -2&1&0&0&-1&1&0&2 \\ -3&0&0&1&-2&2&0&2 \\
        -4&0&0&1&-2&2&0&4 \\ -3&0&0&0&-1&2&0&3 \\ -2&0&0&0&-1&2&0&2 \\
        -1&0&0&0&-1&1&1&1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&0&1 \\ -1&1&-1&1&-2&2&-1&2 \\ -2&0&-1&2&-3&3&-1&2 \\
        -2&0&-2&3&-4&4&-2&4 \\ -1&0&-2&2&-3&4&-2&3 \\
        -1&0&-1&1&-2&3&-1&2 \\ 0&0&-1&1&-2&2&0&1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&-1&1 \\ -1&-1&-1&1&1&-1&-1&2 \\
        -1&0&-2&1&1&-1&-1&2 \\ -2&0&-2&1&2&-2&-2&4 \\
        -2&0&-1&1&1&-2&-1&3 \\ -1&0&-1&1&1&-2&-1&2 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&-1&1 \\ 0&-1&-2&2&0&0&-2&2 \\ 0&0&-3&2&0&0&-2&2 \\
        0&0&-4&3&0&0&-4&4 \\ 0&0&-3&3&-1&0&-3&3 \\ 0&0&-2&2&0&-1&-2&2 \\
        0&0&-1&1&0&0&-2&1 \\ 0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&-1&1&1&0 \\ -1&1&1&-1&-2&2&1&0 \\ -2&0&1&0&-3&3&1&0 \\
        -2&0&2&-1&-4&4&2&0 \\ -1&0&1&-1&-3&4&1&0 \\ -1&0&1&-1&-2&3&1&0 \\
        0&0&0&0&-2&2&1&0 \\ 0&0&0&0&-1&1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&0&-1 \\ -2&1&0&-1&2&0&0&-1 \\ -2&1&0&-1&2&0&1&-2 \\
        -4&1&0&-1&3&0&1&-2 \\ -4&1&1&-1&2&0&1&-2 \\ -3&1&1&-1&1&1&0&-1 \\
        -2&0&1&-1&1&1&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&0&-1 \\ -1&1&-1&0&1&1&-1&-1 \\ -1&1&-1&0&1&1&0&-2 \\
        -2&1&-2&1&1&2&-1&-2 \\ -2&1&-1&1&0&2&-1&-2 \\
        -2&1&0&0&0&2&-1&-1 \\ -1&0&0&0&0&2&-1&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&2 \\ -1&1&1&-2&1&1&-2&3 \\
        -1&1&1&-2&0&2&-2&4 \\ -2&1&2&-3&1&2&-3&6 \\ -2&1&2&-2&0&2&-3&5 \\
        -2&1&2&-2&0&2&-2&3 \\ -1&0&1&-1&0&2&-2&2 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&2 \\ -1&1&2&-3&1&1&-1&2 \\
        -1&1&2&-3&0&2&-1&3 \\ -2&1&4&-5&1&2&-1&4 \\ -2&1&4&-4&0&2&-1&3 \\
        -2&1&3&-3&0&2&-1&2 \\ -1&0&2&-2&0&2&-1&1 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&1&-2 \\ -1&1&1&-2&1&1&1&-3 \\
        -1&1&1&-2&1&1&2&-4 \\ -2&1&2&-3&1&2&3&-6 \\ -2&1&2&-2&0&2&2&-5 \\
        -2&1&2&-2&0&2&1&-3 \\ -1&0&1&-1&0&2&0&-2 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&0&1&-1&1 \\ -1&2&-1&-1&1&0&-1&2 \\
        -2&3&-1&-1&0&1&-1&2 \\ -3&4&-1&-2&1&1&-2&4 \\
        -3&3&0&-2&1&1&-2&3 \\ -2&3&0&-2&1&1&-2&2 \\ -1&2&0&-2&1&1&-1&1 \\
        -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&0&1&-1&1 \\ 0&2&-2&0&0&1&-2&2 \\ -1&3&-2&0&-1&2&-2&2 \\
        -1&4&-3&0&-1&3&-4&4 \\ -1&3&-2&0&-1&3&-4&3 \\
        -1&3&-1&-1&0&2&-3&2 \\ 0&2&-1&-1&0&2&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&1&-1&1&-1 \\ -1&1&-2&1&1&-2&1&0 \\
        -2&2&-2&1&1&-2&1&-1 \\ -3&3&-3&1&2&-3&1&0 \\
        -2&2&-3&1&2&-2&0&0 \\ -1&2&-2&0&2&-2&0&0 \\ 0&2&-2&0&1&-1&0&0 \\
        0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&1&-1&1&-1 \\ -1&1&-1&0&1&-2&2&-1 \\
        -2&2&-1&0&1&-2&2&-2 \\ -3&3&-1&-1&2&-3&3&-2 \\
        -2&2&-1&-1&2&-2&2&-2 \\ -1&2&-1&-1&2&-2&1&-1 \\
        0&2&-1&-1&1&-1&1&-1 \\ 0&1&0&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&1&0&-1 \\ -2&2&-1&1&-1&1&-1&0 \\
        -3&2&-1&1&-1&2&-1&-1 \\ -4&3&-2&2&-2&3&-2&0 \\
        -3&3&-2&1&-1&2&-1&0 \\ -2&3&-1&0&-1&2&-1&0 \\
        -2&2&0&0&-1&1&0&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ 0&2&0&-2&0&1&0&0 \\ -1&3&0&-2&-1&2&0&0 \\
        -1&4&1&-4&-1&3&0&0 \\ -1&3&1&-3&-1&3&-1&0 \\
        -1&3&1&-3&0&2&-1&0 \\ 0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&1&-1&0&-1 \\ -2&1&0&0&2&-2&0&-1 \\
        -2&2&0&-1&3&-2&0&-2 \\ -4&3&0&-1&4&-3&0&-2 \\
        -3&3&0&-1&3&-3&1&-2 \\ -2&3&0&-1&2&-2&0&-1 \\
        -2&2&1&-1&1&-1&0&-1 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&1&-1&0&-1 \\ -1&1&-1&1&1&-1&-1&-1 \\
        -1&2&-1&0&2&-1&-1&-2 \\ -2&3&-2&1&2&-1&-2&-2 \\
        -1&3&-2&1&1&-1&-1&-2 \\ -1&3&-1&0&1&-1&-1&-1 \\
        -1&2&0&0&0&0&-1&-1 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&-1&2 \\ -1&1&1&-1&1&-1&-2&3 \\ -1&2&1&-2&1&0&-3&4 \\
        -2&3&2&-3&2&-1&-4&6 \\ -1&3&1&-2&1&-1&-3&5 \\
        -1&3&1&-2&1&-1&-2&3 \\ -1&2&1&-1&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&-1&2 \\ -1&1&2&-2&1&-1&-1&2 \\
        -1&2&2&-3&1&0&-2&3 \\ -2&3&4&-5&2&-1&-2&4 \\
        -1&3&3&-4&1&-1&-1&3 \\ -1&3&2&-3&1&-1&-1&2 \\
        -1&2&2&-2&0&0&-1&1 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&-1&1&-2 \\ -1&1&1&-1&1&-1&1&-3 \\
        -1&2&1&-2&2&-1&1&-4 \\ -2&3&2&-3&2&-1&2&-6 \\
        -1&3&1&-2&1&-1&2&-5 \\ -1&3&1&-2&1&-1&1&-3 \\
        -1&2&1&-1&0&0&0&-2 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&0&-1 \\ 0&-2&-3&3&0&0&0&0 \\ 0&-2&-4&4&0&-1&1&-1 \\
        0&-3&-6&6&0&-1&0&0 \\ -1&-3&-4&5&0&-1&0&0 \\
        0&-3&-3&4&0&-1&0&0 \\ 0&-2&-2&2&1&-1&0&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&1&-1 \\ -1&-1&-1&1&1&-1&2&-1 \\
        -1&-2&-1&2&1&-2&3&-2 \\ -2&-3&-2&3&2&-3&4&-2 \\
        -2&-3&-1&2&2&-2&3&-2 \\ -1&-3&-1&2&1&-1&2&-1 \\
        0&-2&-1&1&1&-1&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&1&-1 \\ 0&-1&-2&2&0&0&1&-1 \\ 0&-2&-2&3&0&-1&2&-2 \\
        0&-3&-4&5&0&-1&2&-2 \\ 0&-3&-3&4&0&0&1&-2 \\
        0&-3&-2&3&0&0&1&-1 \\ 1&-2&-2&2&0&0&1&-1 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&2 \\ 0&-1&0&0&0&0&0&3 \\ 0&-2&0&1&-1&0&0&4 \\
        0&-3&0&1&0&-1&0&6 \\ 0&-3&0&1&0&0&-1&5 \\ 0&-3&0&1&0&0&0&3 \\
        1&-2&-1&1&0&0&0&2 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&2 \\ 0&-1&1&-1&0&0&1&2 \\ 0&-2&1&0&-1&0&1&3 \\
        0&-3&2&-1&0&-1&2&4 \\ 0&-3&2&-1&0&0&1&3 \\ 0&-3&1&0&0&0&1&2 \\
        1&-2&0&0&0&0&1&1 \\ 0&-1&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&2&-2 \\ 0&-1&0&0&0&0&3&-3 \\ 0&-2&0&1&0&-1&4&-4 \\
        0&-3&0&1&0&-1&6&-6 \\ 0&-3&0&1&0&0&4&-5 \\ 0&-3&0&1&0&0&3&-3 \\
        1&-2&-1&1&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&2 \\ -1&-1&2&-1&1&0&-1&2 \\ 0&-2&2&-1&1&0&-1&3 \\
        -1&-3&3&-1&2&-1&-1&4 \\ -1&-2&3&-1&1&-1&0&3 \\
        -1&-2&2&0&0&0&0&2 \\ -1&-2&2&0&0&0&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&2 \\ 0&-1&1&0&0&1&-2&2 \\ 1&-2&1&0&0&1&-2&3 \\
        1&-3&1&1&0&1&-3&4 \\ 1&-2&1&1&-1&1&-2&3 \\ 0&-2&1&1&-1&1&-1&2 \\
        0&-2&1&1&-1&1&-1&1 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ -1&-2&1&1&1&-2&1&0 \\ 0&-3&1&1&2&-3&1&0 \\
        -1&-4&1&2&3&-5&2&0 \\ 0&-3&0&2&2&-4&2&0 \\ 0&-3&0&2&1&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ -1&-2&2&0&1&-2&2&-1 \\ 0&-3&2&0&2&-3&2&-1 \\
        -1&-4&3&0&3&-5&4&-2 \\ 0&-3&2&0&2&-4&4&-2 \\
        0&-3&1&1&1&-3&3&-1 \\ 0&-2&1&1&0&-2&2&-1 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&0&0&0&1 \\ 0&-1&3&-2&0&1&0&0 \\ 1&-2&3&-2&0&1&0&1 \\
        1&-3&5&-3&0&1&1&0 \\ 1&-2&4&-2&-1&1&1&0 \\ 0&-2&3&-1&-1&1&1&0 \\
        0&-2&2&0&-1&1&0&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&1&-1 \\ -1&-1&-1&2&1&-3&2&-1 \\
        -1&-1&-1&2&2&-4&2&-2 \\ -2&-1&-2&3&3&-6&3&-2 \\
        -1&-1&-2&2&3&-5&3&-2 \\ 0&-1&-2&2&2&-4&2&-1 \\
        0&0&-1&1&1&-3&2&-1 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&1&-1 \\ 0&-1&-2&3&0&-2&1&-1 \\ 0&-1&-2&3&1&-3&1&-2 \\
        0&-1&-4&5&1&-4&1&-2 \\ 1&-1&-4&4&1&-3&1&-2 \\
        1&-1&-3&3&1&-3&1&-1 \\ 1&0&-2&2&0&-2&1&-1 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-2&2 \\ 0&1&0&-1&0&2&-3&3 \\ 0&1&0&-1&-1&3&-3&4 \\
        0&1&0&-1&-1&4&-5&6 \\ -1&1&1&-1&-1&3&-4&5 \\
        -1&1&1&-1&-1&3&-3&3 \\ -1&0&1&-1&0&2&-2&2 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&-1&0&2 \\ 0&-1&0&1&0&-2&0&3 \\ 0&-1&0&1&0&-2&-1&4 \\
        0&-1&0&1&1&-4&-1&6 \\ 1&-1&-1&1&1&-3&-1&5 \\
        1&-1&-1&1&1&-3&0&3 \\ 1&0&-1&1&0&-2&0&2 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&-1&0&2 \\ 0&-1&1&0&0&-2&1&2 \\ 0&-1&1&0&0&-2&0&3 \\
        0&-1&2&-1&1&-4&1&4 \\ 1&-1&1&-1&1&-3&1&3 \\ 1&-1&0&0&1&-3&1&2 \\
        1&0&0&0&0&-2&1&1 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&2&-2 \\ 0&-1&0&1&0&-2&3&-3 \\ 0&-1&0&1&1&-3&3&-4 \\
        0&-1&0&1&1&-4&5&-6 \\ 1&-1&-1&1&1&-3&4&-5 \\
        1&-1&-1&1&1&-3&3&-3 \\ 1&0&-1&1&0&-2&2&-2 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-1&1&0 \\ -1&1&1&-1&1&-1&1&0 \\ -1&0&2&-1&1&-1&1&0 \\
        -2&0&2&-1&2&-2&2&0 \\ -1&0&1&-1&2&-1&1&0 \\ -1&0&1&-1&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-1&1&0 \\ -1&1&2&-2&1&-1&2&-1 \\ -1&0&3&-2&1&-1&2&-1 \\
        -2&0&4&-3&2&-2&4&-2 \\ -1&0&3&-3&2&-1&3&-2 \\
        -1&0&2&-2&1&0&2&-1 \\ 0&0&1&-1&0&0&2&-1 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&1&-1&2&-2&0&0 \\ 0&-1&0&0&3&-3&0&0 \\ 1&0&0&-1&4&-4&0&0 \\
        0&0&0&-1&6&-6&0&0 \\ 0&0&0&0&4&-5&0&0 \\ 0&0&0&0&3&-4&0&0 \\
        0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&2&-2&0&0 \\ 0&-1&1&-1&3&-3&1&-1 \\ 1&0&1&-2&4&-4&1&-1 \\
        0&0&2&-3&6&-6&2&-2 \\ 0&0&2&-2&4&-5&2&-2 \\ 0&0&1&-1&3&-4&1&-1 \\
        0&0&1&-1&2&-2&0&-1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&0&0&0&-1 \\ 0&1&-3&2&0&-1&0&0 \\ -1&2&-3&2&0&-1&0&-1 \\
        -1&3&-5&3&0&-1&-1&0 \\ -1&2&-4&2&1&-1&-1&0 \\
        0&2&-3&1&1&-1&-1&0 \\ 0&2&-2&0&1&-1&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&1&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&2&0&-1&0&1&-4&4 \\
        0&3&0&-1&0&1&-6&6 \\ 0&3&0&-1&0&0&-4&5 \\ 0&3&0&-1&0&0&-3&3 \\
        -1&2&1&-1&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&2&-1&0&0 \\ 0&2&0&-2&3&-2&0&0 \\ 0&3&1&-3&3&-2&0&0 \\
        -1&4&1&-4&5&-3&0&0 \\ -1&3&1&-3&4&-2&-1&0 \\
        -1&3&1&-3&3&-1&-1&0 \\ 0&2&0&-2&2&0&-1&0 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&2&-1&0&0 \\ 0&2&1&-3&3&-2&1&-1 \\ 0&3&2&-4&3&-2&1&-1 \\
        -1&4&3&-6&5&-3&2&-2 \\ -1&3&3&-5&4&-2&1&-2 \\
        -1&3&2&-4&3&-1&0&-1 \\ 0&2&1&-3&2&0&0&-1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&1&-1&0&0&-1&2 \\ -1&2&2&-2&1&-1&-1&2 \\
        -1&2&3&-3&1&0&-2&3 \\ -2&3&4&-4&2&-1&-2&4 \\
        -1&3&3&-4&2&-1&-1&3 \\ -1&3&2&-3&1&0&-1&2 \\ -1&2&2&-2&0&0&0&1 \\
        -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&0&-1&2 \\ 0&2&1&-1&0&0&-2&2 \\ 0&2&2&-2&0&1&-3&3 \\
        0&3&2&-2&0&1&-4&4 \\ 1&3&1&-2&0&1&-3&3 \\ 0&3&1&-2&0&1&-2&2 \\
        0&2&1&-1&-1&1&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&2&-2&0&0&0&1 \\ 0&2&3&-3&0&0&0&0 \\ 0&2&4&-4&0&1&-1&1 \\
        0&3&6&-6&0&1&0&0 \\ 1&3&4&-5&0&1&0&0 \\ 0&3&3&-4&0&1&0&0 \\
        0&2&2&-2&-1&1&0&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&1&-1&2 \\ 1&-1&-1&1&-1&1&-1&3 \\
        1&-2&-1&2&-2&1&-1&4 \\ 2&-3&-2&3&-2&1&-2&6 \\
        1&-3&-1&2&-1&1&-2&5 \\ 1&-3&-1&2&-1&1&-1&3 \\
        1&-2&-1&1&0&0&0&2 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&-1&2 \\ 1&-2&0&0&2&-2&0&2 \\ 2&-2&0&0&2&-3&0&3 \\
        2&-3&0&0&4&-5&0&4 \\ 1&-3&1&0&3&-4&0&3 \\ 1&-3&0&1&2&-3&0&2 \\
        1&-2&0&0&2&-2&0&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&-1&2 \\ 2&-2&-1&1&1&-1&-1&2 \\ 3&-2&-1&1&1&-2&-1&3 \\
        4&-3&-2&2&2&-3&-2&4 \\ 3&-3&-1&2&1&-2&-2&3 \\
        2&-3&-1&2&1&-2&-1&2 \\ 2&-2&-1&1&1&-1&-1&1 \\
        1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&0 \\ 0&-2&0&2&0&-1&0&0 \\ 1&-3&0&2&1&-2&0&0 \\
        1&-4&-1&4&1&-3&0&0 \\ 1&-3&-1&3&1&-3&1&0 \\ 1&-3&-1&3&0&-2&1&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&1&-1&0&1 \\ 2&-2&1&-1&1&-1&1&0 \\ 3&-2&1&-1&1&-2&1&1 \\
        4&-3&2&-2&2&-3&2&0 \\ 3&-3&2&-1&1&-2&1&0 \\ 2&-3&1&0&1&-2&1&0 \\
        2&-2&0&0&1&-1&0&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&-1&2 \\ 1&-1&-1&2&-1&-1&-1&3 \\
        1&-1&-1&2&-1&-1&-2&4 \\ 2&-1&-2&3&-1&-2&-3&6 \\
        2&-1&-2&2&0&-2&-2&5 \\ 2&-1&-2&2&0&-2&-1&3 \\
        1&0&-1&1&0&-2&0&2 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&0&1&0&0&1&-1 \\ -3&-1&0&1&0&1&0&0 \\ -3&-2&-1&2&0&1&1&-1 \\
        -5&-3&-1&3&0&1&1&0 \\ -4&-2&-1&3&-1&1&1&0 \\
        -3&-2&0&2&-1&1&1&0 \\ -2&-2&0&2&-1&1&0&0 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&1&-1&-1&0 \\ 1&-1&-1&1&2&-2&-1&0 \\
        2&0&-1&0&3&-3&-1&0 \\ 2&0&-2&1&4&-4&-2&0 \\ 1&0&-1&1&3&-4&-1&0 \\
        1&0&-1&1&2&-3&-1&0 \\ 0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&-1&2 \\ 1&1&0&-1&2&-3&0&2 \\ 1&2&1&-2&2&-3&-1&3 \\
        1&3&1&-3&4&-5&-1&4 \\ 1&2&1&-3&4&-4&-1&3 \\ 1&2&0&-2&3&-3&-1&2 \\
        1&2&0&-2&2&-2&0&1 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&-1&2 \\ 2&1&-1&0&1&-2&-1&2 \\ 2&2&0&-1&1&-2&-2&3 \\
        3&3&-1&-1&2&-3&-3&4 \\ 3&2&-1&-1&2&-2&-3&3 \\
        2&2&-1&-1&2&-2&-2&2 \\ 2&2&-1&-1&1&-1&-1&1 \\
        1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&0&-1&0 \\ 1&2&-1&-1&2&-1&-1&0 \\ 1&3&0&-2&2&-1&-1&0 \\
        1&4&-1&-2&3&-1&-2&0 \\ 0&3&0&-2&3&-1&-2&0 \\ 0&3&0&-2&2&0&-2&0 \\
        0&2&0&-2&2&0&-1&0 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&1&-1&0&1 \\ 2&1&1&-2&1&-2&1&0 \\ 2&2&2&-3&1&-2&0&1 \\
        3&3&3&-5&2&-3&1&0 \\ 3&2&2&-4&2&-2&0&0 \\ 2&2&1&-3&2&-2&0&0 \\
        2&2&0&-2&1&-1&0&0 \\ 1&1&0&-1&0&0&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline

$\chi_{93}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{93}^{(2)}$&1&-1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1
&1&-1&-1&-1&1&1&-1

\\$\chi_{93}^{(3)}$&1&1&-1&1&-1&1&1&-1&1&1&1&-1&1&-1&1&1&1
&-1&-1&1&1&1&-1&-1&1

\\$\chi_{93}^{(4)}$&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&-1&1
&-1&1&-1&1&1&-1&1&-1

\\$\chi_{93}^{(5)}$&1&1&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&-1&-1&1
&-1&1&-1&-1&1&-1&1

\\$\chi_{93}^{(6)}$&1&-1&1&1&1&1&1&1&-1&1&-1&-1&-1&-1&-1&-1&1&1
&-1&-1&1&1&1&-1&-1

\\$\chi_{93}^{(7)}$&1&1&1&1&1&1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&-1&-1&-1&1&1

\\$\chi_{93}^{(8)}$&1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{93}^{(9)}$&1&A&1&-1&-1&1&A&-A&A&A&-1&1&1&-1&-1&1&A
&-A&A&-A&A&-A&A&A&-A

\\$\chi_{93}^{({10})}$&1&-A&1&-1&-1&1&-A&A&-A&-A&-1&1&1&-1&-1&1&-A&A
&-A&A&-A&A&-A&-A&A

\\$\chi_{93}^{({11})}$&1&A&1&-1&-1&1&-A&A&A&-A&1&-1&-1&1&1&-1&-A&A
&A&-A&-A&A&-A&A&-A

\\$\chi_{93}^{({12})}$&1&-A&1&-1&-1&1&A&-A&-A&A&1&-1&-1&1&1&-1&A
&-A&-A&A&A&-A&A&-A&A

\\$\chi_{93}^{({13})}$&1&B&B&-B&B&-B&-1&1&B&-1&1&-1&1&-1&1&1&/B
&-/B&-/B&/B&/B&-1&1&-B&B

\\$\chi_{93}^{({14})}$&1&/B&/B&-/B&/B&-/B&-1&1&/B&-1&1&-1&1&-1&1&1&B
&-B&-B&B&B&-1&1&-/B&/B

\\$\chi_{93}^{({15})}$&1&-B&B&-B&B&-B&1&-1&-B&1&1&-1&1&-1&1&1&-/B
&/B&/B&-/B&-/B&1&-1&B&-B

\\$\chi_{93}^{({16})}$&1&-/B&/B&-/B&/B&-/B&1&-1&-/B&1&1&-1&1&-1&1&1&-B&B
&B&-B&-B&1&-1&/B&-/B

\\$\chi_{93}^{({17})}$&1&C&-B&B&B&-B&A&-A&C&A&-1&1&1&-1&-1&1&-/C
&/C&-/C&/C&-/C&-A&A&C&-C

\\$\chi_{93}^{({18})}$&1&-C&-B&B&B&-B&-A&A&-C&-A&-1&1&1&-1&-1&1&/C
&-/C&/C&-/C&/C&A&-A&-C&C

\\$\chi_{93}^{({19})}$&1&-/C&-/B&/B&/B&-/B&A&-A&-/C&A&-1&1&1&-1&-1&1&C
&-C&C&-C&C&-A&A&-/C&/C

\\$\chi_{93}^{({20})}$&1&/C&-/B&/B&/B&-/B&-A&A&/C&-A&-1&1&1&-1&-1&1&-C&C
&-C&C&-C&A&-A&/C&-/C

\\$\chi_{93}^{({21})}$&1&/B&/B&-/B&/B&-/B&1&-1&/B&1&-1&1&-1&1&-1&-1&-B&B
&-B&B&-B&1&-1&-/B&/B

\\$\chi_{93}^{({22})}$&1&B&B&-B&B&-B&1&-1&B&1&-1&1&-1&1&-1&-1&-/B
&/B&-/B&/B&-/B&1&-1&-B&B

\\$\chi_{93}^{({23})}$&1&-/B&/B&-/B&/B&-/B&-1&1&-/B&-1&-1&1&-1&1&-1&-1&B
&-B&B&-B&B&-1&1&/B&-/B

\\$\chi_{93}^{({24})}$&1&-B&B&-B&B&-B&-1&1&-B&-1&-1&1&-1&1&-1&-1&/B
&-/B&/B&-/B&/B&-1&1&B&-B

\\$\chi_{93}^{({25})}$&1&-/C&-/B&/B&/B&-/B&-A&A&-/C&-A&1&-1&-1&1&1&-1&-C&C
&C&-C&-C&A&-A&-/C&/C

\\$\chi_{93}^{({26})}$&1&/C&-/B&/B&/B&-/B&A&-A&/C&A&1&-1&-1&1&1&-1&C
&-C&-C&C&C&-A&A&/C&-/C

\\$\chi_{93}^{({27})}$&1&C&-B&B&B&-B&-A&A&C&-A&1&-1&-1&1&1&-1&/C
&-/C&-/C&/C&/C&A&-A&C&-C

\\$\chi_{93}^{({28})}$&1&-C&-B&B&B&-B&A&-A&-C&A&1&-1&-1&1&1&-1&-/C
&/C&/C&-/C&-/C&-A&A&-C&C

\\$\chi_{93}^{({29})}$&1&A&-1&-1&1&1&-A&-A&A&-A&1&1&-1&-1&1&-1&-A
&-A&-A&-A&-A&A&A&-A&-A

\\$\chi_{93}^{({30})}$&1&-A&-1&-1&1&1&A&A&-A&A&1&1&-1&-1&1&-1&A&A
&A&A&A&-A&-A&A&A

\\$\chi_{93}^{({31})}$&1&A&-1&-1&1&1&A&A&A&A&-1&-1&1&1&-1&1&A&A
&-A&-A&A&-A&-A&-A&-A

\\$\chi_{93}^{({32})}$&1&-A&-1&-1&1&1&-A&-A&-A&-A&-1&-1&1&1&-1&1&-A
&-A&A&A&-A&A&A&A&A

\\$\chi_{93}^{({33})}$&1&B&-B&-B&-B&-B&1&1&B&1&-1&-1&-1&-1&-1&-1&-/B
&-/B&/B&/B&-/B&1&1&B&B

\\$\chi_{93}^{({34})}$&1&/B&-/B&-/B&-/B&-/B&1&1&/B&1&-1&-1&-1&-1&-1&-1&-B
&-B&B&B&-B&1&1&/B&/B

\\$\chi_{93}^{({35})}$&1&-B&-B&-B&-B&-B&-1&-1&-B&-1&-1&-1&-1&-1&-1&-1&/B
&/B&-/B&-/B&/B&-1&-1&-B&-B

\\$\chi_{93}^{({36})}$&1&-/B&-/B&-/B&-/B&-/B&-1&-1&-/B&-1&-1&-1&-1&-1&-1&-1&B&B
&-B&-B&B&-1&-1&-/B&-/B

\\$\chi_{93}^{({37})}$&1&C&B&B&-B&-B&-A&-A&C&-A&1&1&-1&-1&1&-1&/C
&/C&/C&/C&/C&A&A&-C&-C

\\$\chi_{93}^{({38})}$&1&-C&B&B&-B&-B&A&A&-C&A&1&1&-1&-1&1&-1&-/C
&-/C&-/C&-/C&-/C&-A&-A&C&C

\\$\chi_{93}^{({39})}$&1&-/C&/B&/B&-/B&-/B&-A&-A&-/C&-A&1&1&-1&-1&1&-1&-C
&-C&-C&-C&-C&A&A&/C&/C

\\$\chi_{93}^{({40})}$&1&/C&/B&/B&-/B&-/B&A&A&/C&A&1&1&-1&-1&1&-1&C&C
&C&C&C&-A&-A&-/C&-/C

\\$\chi_{93}^{({41})}$&1&/B&-/B&-/B&-/B&-/B&-1&-1&/B&-1&1&1&1&1&1&1&B&B
&B&B&B&-1&-1&/B&/B

\\$\chi_{93}^{({42})}$&1&B&-B&-B&-B&-B&-1&-1&B&-1&1&1&1&1&1&1&/B
&/B&/B&/B&/B&-1&-1&B&B

\\$\chi_{93}^{({43})}$&1&-/B&-/B&-/B&-/B&-/B&1&1&-/B&1&1&1&1&1&1&1&-B
&-B&-B&-B&-B&1&1&-/B&-/B

\\$\chi_{93}^{({44})}$&1&-B&-B&-B&-B&-B&1&1&-B&1&1&1&1&1&1&1&-/B
&-/B&-/B&-/B&-/B&1&1&-B&-B

\\$\chi_{93}^{({45})}$&1&-/C&/B&/B&-/B&-/B&A&A&-/C&A&-1&-1&1&1&-1&1&C&C
&-C&-C&C&-A&-A&/C&/C

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline

\\$\chi_{93}^{({46})}$&1&/C&/B&/B&-/B&-/B&-A&-A&/C&-A&-1&-1&1&1&-1&1&-C
&-C&C&C&-C&A&A&-/C&-/C

\\$\chi_{93}^{({47})}$&1&C&B&B&-B&-B&A&A&C&A&-1&-1&1&1&-1&1&-/C
&-/C&/C&/C&-/C&-A&-A&-C&-C

\\$\chi_{93}^{({48})}$&1&-C&B&B&-B&-B&-A&-A&-C&-A&-1&-1&1&1&-1&1&/C
&/C&-/C&-/C&/C&A&A&C&C

\\$\chi_{93}^{({49})}$&2&-1&.&-1&.&-1&1&.&2&-2&1&.&1&.&-2&-2&1&.
&.&-1&-2&1&.&.&-1

\\$\chi_{93}^{({50})}$&2&1&.&-1&.&-1&-1&.&-2&2&1&.&1&.&-2&-2&-1&.
&.&1&2&-1&.&.&1

\\$\chi_{93}^{({51})}$&2&-1&.&-1&.&-1&-1&.&2&2&-1&.&-1&.&2&2&-1&.
&.&-1&2&-1&.&.&-1

\\$\chi_{93}^{({52})}$&2&1&.&-1&.&-1&1&.&-2&-2&-1&.&-1&.&2&2&1&.
&.&1&-2&1&.&.&1

\\$\chi_{93}^{({53})}$&2&B&.&B&.&B&1&.&D&-2&1&.&1&.&-2&-2&-/B&.
&.&/B&-/D&1&.&.&B

\\$\chi_{93}^{({54})}$&2&/B&.&/B&.&/B&1&.&/D&-2&1&.&1&.&-2&-2&-B&.
&.&B&-D&1&.&.&/B

\\$\chi_{93}^{({55})}$&2&-B&.&B&.&B&-1&.&-D&2&1&.&1&.&-2&-2&/B&.
&.&-/B&/D&-1&.&.&-B

\\$\chi_{93}^{({56})}$&2&-/B&.&/B&.&/B&-1&.&-/D&2&1&.&1&.&-2&-2&B&.
&.&-B&D&-1&.&.&-/B

\\$\chi_{93}^{({57})}$&2&-A&.&1&.&-1&A&.&E&-E&-1&.&1&.&2&-2&A&.
&.&A&-E&-A&.&.&A

\\$\chi_{93}^{({58})}$&2&A&.&1&.&-1&-A&.&-E&E&-1&.&1&.&2&-2&-A&.
&.&-A&E&A&.&.&-A

\\$\chi_{93}^{({59})}$&2&-C&.&-B&.&B&A&.&F&-E&-1&.&1&.&2&-2&-/C&.
&.&-/C&/F&-A&.&.&C

\\$\chi_{93}^{({60})}$&2&/C&.&-/B&.&/B&A&.&-/F&-E&-1&.&1&.&2&-2&C&.
&.&C&-F&-A&.&.&-/C

\\$\chi_{93}^{({61})}$&2&C&.&-B&.&B&-A&.&-F&E&-1&.&1&.&2&-2&/C&.
&.&/C&-/F&A&.&.&-C

\\$\chi_{93}^{({62})}$&2&-/C&.&-/B&.&/B&-A&.&/F&E&-1&.&1&.&2&-2&-C&.
&.&-C&F&A&.&.&/C

\\$\chi_{93}^{({63})}$&2&B&.&B&.&B&-1&.&D&2&-1&.&-1&.&2&2&/B&.
&.&/B&/D&-1&.&.&B

\\$\chi_{93}^{({64})}$&2&/B&.&/B&.&/B&-1&.&/D&2&-1&.&-1&.&2&2&B&.
&.&B&D&-1&.&.&/B

\\$\chi_{93}^{({65})}$&2&-B&.&B&.&B&1&.&-D&-2&-1&.&-1&.&2&2&-/B&.
&.&-/B&-/D&1&.&.&-B

\\$\chi_{93}^{({66})}$&2&-/B&.&/B&.&/B&1&.&-/D&-2&-1&.&-1&.&2&2&-B&.
&.&-B&-D&1&.&.&-/B

\\$\chi_{93}^{({67})}$&2&-A&.&1&.&-1&-A&.&E&E&1&.&-1&.&-2&2&-A&.
&.&A&E&A&.&.&A

\\$\chi_{93}^{({68})}$&2&A&.&1&.&-1&A&.&-E&-E&1&.&-1&.&-2&2&A&.
&.&-A&-E&-A&.&.&-A

\\$\chi_{93}^{({69})}$&2&-C&.&-B&.&B&-A&.&F&E&1&.&-1&.&-2&2&/C&.
&.&-/C&-/F&A&.&.&C

\\$\chi_{93}^{({70})}$&2&/C&.&-/B&.&/B&-A&.&-/F&E&1&.&-1&.&-2&2&-C&.
&.&C&F&A&.&.&-/C

\\$\chi_{93}^{({71})}$&2&C&.&-B&.&B&A&.&-F&-E&1&.&-1&.&-2&2&-/C&.
&.&/C&/F&-A&.&.&-C

\\$\chi_{93}^{({72})}$&2&-/C&.&-/B&.&/B&A&.&/F&-E&1&.&-1&.&-2&2&C&.
&.&-C&-F&-A&.&.&/C\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
$\chi_{93}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{93}^{(2)}$&1&-1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&1&1
&-1&-1&-1&1&-1&1&-1

\\$\chi_{93}^{(3)}$&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&-1
&-1&1&1&1&-1&1&-1&1

\\$\chi_{93}^{(4)}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&1&-1&-1&1&-1

\\$\chi_{93}^{(5)}$&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1
&-1&1&-1&-1&1&1&-1&1

\\$\chi_{93}^{(6)}$&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&1
&-1&-1&1&1&1&-1&-1&-1

\\$\chi_{93}^{(7)}$&1&-1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&-1&1
&1&-1&-1&-1&1&1&1

\\$\chi_{93}^{(8)}$&1&-1&1&1&1&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{93}^{(9)}$&-1&-A&-1&1&-1&1&-1&1&1&-1&1&-1&1&-A&A&A
&-A&-A&-A&A&-A&-A&A

\\$\chi_{93}^{({10})}$&-1&A&-1&1&-1&1&-1&1&1&-1&1&-1&1&A&-A
&-A&A&A&A&-A&A&A&-A

\\$\chi_{93}^{({11})}$&-1&A&1&-1&-1&1&1&1&-1&1&1&-1&-1&A&-A&A
&-A&A&A&-A&-A&-A&A

\\$\chi_{93}^{({12})}$&-1&-A&1&-1&-1&1&1&1&-1&1&1&-1&-1&-A&A
&-A&A&-A&-A&A&A&A&-A

\\$\chi_{93}^{({13})}$&-B&-1&-/B&/B&/B&-/B&-/B&-B&-/B&/B&/B&-/B&-/B&B&-B&1
&-1&B&/B&-/B&/B&-/B&/B

\\$\chi_{93}^{({14})}$&-/B&-1&-B&B&B&-B&-B&-/B&-B&B&B&-B&-B&/B&-/B&1
&-1&/B&B&-B&B&-B&B

\\$\chi_{93}^{({15})}$&-B&1&-/B&/B&/B&-/B&-/B&-B&-/B&/B&/B&-/B&-/B&-B&B
&-1&1&-B&-/B&/B&-/B&/B&-/B
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\$\chi_{93}^{({16})}$&-/B&1&-B&B&B&-B&-B&-/B&-B&B&B&-B&-B&-/B&/B
&-1&1&-/B&-B&B&-B&B&-B

\\$\chi_{93}^{({17})}$&B&-A&/B&-/B&/B&-/B&/B&-B&-/B&/B&-/B&/B&-/B&-C&C&A
&-A&-C&/C&-/C&/C&/C&-/C

\\$\chi_{93}^{({18})}$&B&A&/B&-/B&/B&-/B&/B&-B&-/B&/B&-/B&/B&-/B&C&-C
&-A&A&C&-/C&/C&-/C&-/C&/C

\\$\chi_{93}^{({19})}$&/B&-A&B&-B&B&-B&B&-/B&-B&B&-B&B&-B&/C&-/C&A
&-A&/C&-C&C&-C&-C&C

\\$\chi_{93}^{({20})}$&/B&A&B&-B&B&-B&B&-/B&-B&B&-B&B&-B&-/C&/C
&-A&A&-/C&C&-C&C&C&-C

\\$\chi_{93}^{({21})}$&-/B&1&B&-B&B&-B&B&-/B&B&-B&B&-B&B&-/B&/B&1
&-1&-/B&-B&B&B&-B&B

\\$\chi_{93}^{({22})}$&-B&1&/B&-/B&/B&-/B&/B&-B&/B&-/B&/B&-/B&/B&-B&B&1
&-1&-B&-/B&/B&/B&-/B&/B

\\$\chi_{93}^{({23})}$&-/B&-1&B&-B&B&-B&B&-/B&B&-B&B&-B&B&/B&-/B
&-1&1&/B&B&-B&-B&B&-B

\\$\chi_{93}^{({24})}$&-B&-1&/B&-/B&/B&-/B&/B&-B&/B&-/B&/B&-/B&/B&B&-B
&-1&1&B&/B&-/B&-/B&/B&-/B

\\$\chi_{93}^{({25})}$&/B&A&-B&B&B&-B&-B&-/B&B&-B&-B&B&B&-/C&/C&A
&-A&-/C&C&-C&-C&-C&C

\\$\chi_{93}^{({26})}$&/B&-A&-B&B&B&-B&-B&-/B&B&-B&-B&B&B&/C&-/C
&-A&A&/C&-C&C&C&C&-C

\\$\chi_{93}^{({27})}$&B&A&-/B&/B&/B&-/B&-/B&-B&/B&-/B&-/B&/B&/B&C&-C&A
&-A&C&-/C&/C&/C&/C&-/C

\\$\chi_{93}^{({28})}$&B&-A&-/B&/B&/B&-/B&-/B&-B&/B&-/B&-/B&/B&/B&-C&C
&-A&A&-C&/C&-/C&-/C&-/C&/C

\\$\chi_{93}^{({29})}$&-1&A&1&1&1&1&1&1&-1&-1&-1&-1&-1&A&A
&-A&-A&A&A&A&-A&A&A

\\$\chi_{93}^{({30})}$&-1&-A&1&1&1&1&1&1&-1&-1&-1&-1&-1&-A&-A&A
&A&-A&-A&-A&A&-A&-A

\\$\chi_{93}^{({31})}$&-1&-A&-1&-1&1&1&-1&1&1&1&-1&-1&1&-A&-A
&-A&-A&-A&-A&-A&-A&A&A

\\$\chi_{93}^{({32})}$&-1&A&-1&-1&1&1&-1&1&1&1&-1&-1&1&A&A&A
&A&A&A&A&A&-A&-A

\\$\chi_{93}^{({33})}$&-B&1&/B&/B&-/B&-/B&/B&-B&/B&/B&-/B&-/B&/B&-B&-B
&-1&-1&-B&-/B&-/B&/B&/B&/B

\\$\chi_{93}^{({34})}$&-/B&1&B&B&-B&-B&B&-/B&B&B&-B&-B&B&-/B&-/B
&-1&-1&-/B&-B&-B&B&B&B

\\$\chi_{93}^{({35})}$&-B&-1&/B&/B&-/B&-/B&/B&-B&/B&/B&-/B&-/B&/B&B&B&1
&1&B&/B&/B&-/B&-/B&-/B

\\$\chi_{93}^{({36})}$&-/B&-1&B&B&-B&-B&B&-/B&B&B&-B&-B&B&/B&/B&1
&1&/B&B&B&-B&-B&-B

\\$\chi_{93}^{({37})}$&B&A&-/B&-/B&-/B&-/B&-/B&-B&/B&/B&/B&/B&/B&C&C
&-A&-A&C&-/C&-/C&/C&-/C&-/C

\\$\chi_{93}^{({38})}$&B&-A&-/B&-/B&-/B&-/B&-/B&-B&/B&/B&/B&/B&/B&-C&-C&A
&A&-C&/C&/C&-/C&/C&/C

\\$\chi_{93}^{({39})}$&/B&A&-B&-B&-B&-B&-B&-/B&B&B&B&B&B&-/C&-/C
&-A&-A&-/C&C&C&-C&C&C

\\$\chi_{93}^{({40})}$&/B&-A&-B&-B&-B&-B&-B&-/B&B&B&B&B&B&/C&/C&A
&A&/C&-C&-C&C&-C&-C

\\$\chi_{93}^{({41})}$&-/B&-1&-B&-B&-B&-B&-B&-/B&-B&-B&-B&-B&-B&/B&/B
&-1&-1&/B&B&B&B&B&B

\\$\chi_{93}^{({42})}$&-B&-1&-/B&-/B&-/B&-/B&-/B&-B&-/B&-/B&-/B&-/B&-/B&B&B
&-1&-1&B&/B&/B&/B&/B&/B

\\$\chi_{93}^{({43})}$&-/B&1&-B&-B&-B&-B&-B&-/B&-B&-B&-B&-B&-B&-/B&-/B&1
&1&-/B&-B&-B&-B&-B&-B

\\$\chi_{93}^{({44})}$&-B&1&-/B&-/B&-/B&-/B&-/B&-B&-/B&-/B&-/B&-/B&-/B&-B&-B&1
&1&-B&-/B&-/B&-/B&-/B&-/B

\\$\chi_{93}^{({45})}$&/B&-A&B&B&-B&-B&B&-/B&-B&-B&B&B&-B&/C&/C
&-A&-A&/C&-C&-C&-C&C&C

\\$\chi_{93}^{({46})}$&/B&A&B&B&-B&-B&B&-/B&-B&-B&B&B&-B&-/C&-/C&A
&A&-/C&C&C&C&-C&-C

\\$\chi_{93}^{({47})}$&B&-A&/B&/B&-/B&-/B&/B&-B&-/B&-/B&/B&/B&-/B&-C&-C
&-A&-A&-C&/C&/C&/C&-/C&-/C

\\$\chi_{93}^{({48})}$&B&A&/B&/B&-/B&-/B&/B&-B&-/B&-/B&/B&/B&-/B&C&C&A
&A&C&-/C&-/C&-/C&/C&/C

\\$\chi_{93}^{({49})}$&2&-2&1&.&.&-1&-2&2&1&.&.&-1&-2&1&.&.
&-1&-2&1&.&2&.&-1

\\$\chi_{93}^{({50})}$&2&2&1&.&.&-1&-2&2&1&.&.&-1&-2&-1&.&.
&1&2&-1&.&-2&.&1

\\$\chi_{93}^{({51})}$&2&2&-1&.&.&-1&2&2&-1&.&.&-1&2&-1&.&.
&-1&2&-1&.&2&.&-1

\\$\chi_{93}^{({52})}$&2&-2&-1&.&.&-1&2&2&-1&.&.&-1&2&1&.&.
&1&-2&1&.&-2&.&1

\\$\chi_{93}^{({53})}$&D&-2&-/B&.&.&/B&-/D&D&-/B&.&.&/B&-/D&-B&.&.
&-1&-D&-/B&.&/D&.&/B

\\$\chi_{93}^{({54})}$&/D&-2&-B&.&.&B&-D&/D&-B&.&.&B&-D&-/B&.&.
&-1&-/D&-B&.&D&.&B

\\$\chi_{93}^{({55})}$&D&2&-/B&.&.&/B&-/D&D&-/B&.&.&/B&-/D&B&.&.
&1&D&/B&.&-/D&.&-/B

\\$\chi_{93}^{({56})}$&/D&2&-B&.&.&B&-D&/D&-B&.&.&B&-D&/B&.&.
&1&/D&B&.&-D&.&-B

\\$\chi_{93}^{({57})}$&-2&E&-1&.&.&-1&2&2&1&.&.&1&-2&-A&.&.
&A&E&-A&.&-E&.&-A

\\$\chi_{93}^{({58})}$&-2&-E&-1&.&.&-1&2&2&1&.&.&1&-2&A&.&.
&-A&-E&A&.&E&.&A

\\$\chi_{93}^{({59})}$&-D&E&/B&.&.&/B&/D&D&-/B&.&.&-/B&-/D&-C&.&.
&A&F&/C&.&/F&.&/C

\\$\chi_{93}^{({60})}$&-/D&E&B&.&.&B&D&/D&-B&.&.&-B&-D&/C&.&.
&A&-/F&-C&.&-F&.&-C
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\$\chi_{93}^{({61})}$&-D&-E&/B&.&.&/B&/D&D&-/B&.&.&-/B&-/D&C&.&.
&-A&-F&-/C&.&-/F&.&-/C

\\$\chi_{93}^{({62})}$&-/D&-E&B&.&.&B&D&/D&-B&.&.&-B&-D&-/C&.&.
&-A&/F&C&.&F&.&C

\\$\chi_{93}^{({63})}$&D&2&/B&.&.&/B&/D&D&/B&.&.&/B&/D&B&.&.
&-1&D&/B&.&/D&.&/B

\\$\chi_{93}^{({64})}$&/D&2&B&.&.&B&D&/D&B&.&.&B&D&/B&.&.
&-1&/D&B&.&D&.&B

\\$\chi_{93}^{({65})}$&D&-2&/B&.&.&/B&/D&D&/B&.&.&/B&/D&-B&.&.
&1&-D&-/B&.&-/D&.&-/B

\\$\chi_{93}^{({66})}$&/D&-2&B&.&.&B&D&/D&B&.&.&B&D&-/B&.&.
&1&-/D&-B&.&-D&.&-B

\\$\chi_{93}^{({67})}$&-2&-E&1&.&.&-1&-2&2&-1&.&.&1&2&A&.&.
&A&-E&A&.&-E&.&-A

\\$\chi_{93}^{({68})}$&-2&E&1&.&.&-1&-2&2&-1&.&.&1&2&-A&.&.
&-A&E&-A&.&E&.&A

\\$\chi_{93}^{({69})}$&-D&-E&-/B&.&.&/B&-/D&D&/B&.&.&-/B&/D&C&.&.
&A&-F&-/C&.&/F&.&/C

\\$\chi_{93}^{({70})}$&-/D&-E&-B&.&.&B&-D&/D&B&.&.&-B&D&-/C&.&.
&A&/F&C&.&-F&.&-C

\\$\chi_{93}^{({71})}$&-D&E&-/B&.&.&/B&-/D&D&/B&.&.&-/B&/D&-C&.&.
&-A&F&/C&.&-/F&.&-/C

\\$\chi_{93}^{({72})}$&-/D&E&-B&.&.&B&-D&/D&B&.&.&-B&D&/C&.&.
&-A&-/F&-C&.&F&.&C\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & &50 & & & & & & & & & & 60& & & & & & & & & &70 & &\\\hline
$\chi_{93}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{93}^{(2)}$&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&1&1&-1&-1&1
&-1&1&1&-1&1&-1&-1

\\$\chi_{93}^{(3)}$&1&-1&1&-1&1&1&1&-1&1&1&-1&1&1&1&-1&1&1
&1&-1&1&1&-1&1&1

\\$\chi_{93}^{(4)}$&1&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&-1
&-1&1&1&1&-1&-1&1

\\$\chi_{93}^{(5)}$&-1&-1&1&-1&1&1&1&-1&1&-1&1&-1&1&-1&1&1&-1
&1&-1&1&-1&1&1&-1

\\$\chi_{93}^{(6)}$&1&1&1&1&1&-1&1&-1&-1&-1&-1&-1&1&-1&-1&-1&-1
&-1&-1&1&1&1&-1&1

\\$\chi_{93}^{(7)}$&-1&1&1&1&1&1&1&1&1&-1&-1&-1&1&-1&-1&1&-1
&1&1&1&-1&-1&1&-1

\\$\chi_{93}^{(8)}$&-1&1&1&1&1&-1&1&-1&-1&1&1&1&1&1&1&-1&1
&-1&-1&1&-1&-1&-1&-1

\\$\chi_{93}^{(9)}$&-A&-1&1&1&-1&-A&1&-A&A&1&-1&1&-1&-1&1&-A&-1
&A&-A&-1&A&-A&A&A

\\$\chi_{93}^{({10})}$&A&-1&1&1&-1&A&1&A&-A&1&-1&1&-1&-1&1&A&-1
&-A&A&-1&-A&A&-A&-A

\\$\chi_{93}^{({11})}$&A&-1&1&1&-1&-A&1&-A&A&-1&1&-1&-1&1&-1&-A&1
&A&-A&-1&-A&A&A&-A

\\$\chi_{93}^{({12})}$&-A&-1&1&1&-1&A&1&A&-A&-1&1&-1&-1&1&-1&A&1
&-A&A&-1&A&-A&-A&A

\\$\chi_{93}^{({13})}$&/B&-1&1&-1&1&B&-/B&1&-1&-B&B&-B&-/B&-B&B&-1&-B
&/B&-B&1&B&-B&-1&B

\\$\chi_{93}^{({14})}$&B&-1&1&-1&1&/B&-B&1&-1&-/B&/B&-/B&-B&-/B&/B&-1
&-/B&B&-/B&1&/B&-/B&-1&/B

\\$\chi_{93}^{({15})}$&-/B&-1&1&-1&1&-B&-/B&-1&1&-B&B&-B&-/B&-B&B&1&-B
&-/B&B&1&-B&B&1&-B

\\$\chi_{93}^{({16})}$&-B&-1&1&-1&1&-/B&-B&-1&1&-/B&/B&-/B&-B&-/B&/B&1
&-/B&-B&/B&1&-/B&/B&1&-/B

\\$\chi_{93}^{({17})}$&/C&-1&1&1&-1&-C&-/B&-A&A&-B&B&-B&/B&B&-B&-A&B
&-/C&-C&-1&C&-C&A&C

\\$\chi_{93}^{({18})}$&-/C&-1&1&1&-1&C&-/B&A&-A&-B&B&-B&/B&B&-B&A&B
&/C&C&-1&-C&C&-A&-C

\\$\chi_{93}^{({19})}$&-C&-1&1&1&-1&/C&-B&-A&A&-/B&/B&-/B&B&/B&-/B&-A&/B
&C&/C&-1&-/C&/C&A&-/C

\\$\chi_{93}^{({20})}$&C&-1&1&1&-1&-/C&-B&A&-A&-/B&/B&-/B&B&/B&-/B&A&/B
&-C&-/C&-1&/C&-/C&-A&/C

\\$\chi_{93}^{({21})}$&-B&-1&1&-1&1&/B&-B&1&-1&/B&-/B&/B&-B&/B&-/B&-1&/B
&B&-/B&1&-/B&/B&-1&-/B

\\$\chi_{93}^{({22})}$&-/B&-1&1&-1&1&B&-/B&1&-1&B&-B&B&-/B&B&-B&-1&B
&/B&-B&1&-B&B&-1&-B

\\$\chi_{93}^{({23})}$&B&-1&1&-1&1&-/B&-B&-1&1&/B&-/B&/B&-B&/B&-/B&1&/B
&-B&/B&1&/B&-/B&1&/B

\\$\chi_{93}^{({24})}$&/B&-1&1&-1&1&-B&-/B&-1&1&B&-B&B&-/B&B&-B&1&B
&-/B&B&1&B&-B&1&B

\\$\chi_{93}^{({25})}$&C&-1&1&1&-1&/C&-B&-A&A&/B&-/B&/B&B&-/B&/B&-A
&-/B&C&/C&-1&/C&-/C&A&/C

\\$\chi_{93}^{({26})}$&-C&-1&1&1&-1&-/C&-B&A&-A&/B&-/B&/B&B&-/B&/B&A
&-/B&-C&-/C&-1&-/C&/C&-A&-/C

\\$\chi_{93}^{({27})}$&-/C&-1&1&1&-1&-C&-/B&-A&A&B&-B&B&/B&-B&B&-A&-B
&-/C&-C&-1&-C&C&A&-C

\\$\chi_{93}^{({28})}$&/C&-1&1&1&-1&C&-/B&A&-A&B&-B&B&/B&-B&B&A&-B
&/C&C&-1&C&-C&-A&C

\\$\chi_{93}^{({29})}$&A&1&1&-1&-1&-A&1&A&A&-1&-1&-1&-1&1&1&-A&1
&A&A&-1&-A&-A&A&-A

\\$\chi_{93}^{({30})}$&-A&1&1&-1&-1&A&1&-A&-A&-1&-1&-1&-1&1&1&A&1
&-A&-A&-1&A&A&-A&A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & &50 & & & & & & & & & & 60& & & & & & & & & &70 & &\\\hline
\\$\chi_{93}^{({31})}$&-A&1&1&-1&-1&-A&1&A&A&1&1&1&-1&-1&-1&-A&-1
&A&A&-1&A&A&A&A

\\$\chi_{93}^{({32})}$&A&1&1&-1&-1&A&1&-A&-A&1&1&1&-1&-1&-1&A&-1
&-A&-A&-1&-A&-A&-A&-A

\\$\chi_{93}^{({33})}$&-/B&1&1&1&1&B&-/B&-1&-1&B&B&B&-/B&B&B&-1&B
&/B&B&1&-B&-B&-1&-B

\\$\chi_{93}^{({34})}$&-B&1&1&1&1&/B&-B&-1&-1&/B&/B&/B&-B&/B&/B&-1&/B
&B&/B&1&-/B&-/B&-1&-/B

\\$\chi_{93}^{({35})}$&/B&1&1&1&1&-B&-/B&1&1&B&B&B&-/B&B&B&1&B
&-/B&-B&1&B&B&1&B

\\$\chi_{93}^{({36})}$&B&1&1&1&1&-/B&-B&1&1&/B&/B&/B&-B&/B&/B&1&/B
&-B&-/B&1&/B&/B&1&/B

\\$\chi_{93}^{({37})}$&-/C&1&1&-1&-1&-C&-/B&A&A&B&B&B&/B&-B&-B&-A&-B
&-/C&C&-1&-C&-C&A&-C

\\$\chi_{93}^{({38})}$&/C&1&1&-1&-1&C&-/B&-A&-A&B&B&B&/B&-B&-B&A&-B
&/C&-C&-1&C&C&-A&C

\\$\chi_{93}^{({39})}$&C&1&1&-1&-1&/C&-B&A&A&/B&/B&/B&B&-/B&-/B&-A
&-/B&C&-/C&-1&/C&/C&A&/C

\\$\chi_{93}^{({40})}$&-C&1&1&-1&-1&-/C&-B&-A&-A&/B&/B&/B&B&-/B&-/B&A
&-/B&-C&/C&-1&-/C&-/C&-A&-/C

\\$\chi_{93}^{({41})}$&B&1&1&1&1&/B&-B&-1&-1&-/B&-/B&-/B&-B&-/B&-/B&-1
&-/B&B&/B&1&/B&/B&-1&/B

\\$\chi_{93}^{({42})}$&/B&1&1&1&1&B&-/B&-1&-1&-B&-B&-B&-/B&-B&-B&-1&-B
&/B&B&1&B&B&-1&B

\\$\chi_{93}^{({43})}$&-B&1&1&1&1&-/B&-B&1&1&-/B&-/B&-/B&-B&-/B&-/B&1
&-/B&-B&-/B&1&-/B&-/B&1&-/B

\\$\chi_{93}^{({44})}$&-/B&1&1&1&1&-B&-/B&1&1&-B&-B&-B&-/B&-B&-B&1&-B
&-/B&-B&1&-B&-B&1&-B

\\$\chi_{93}^{({45})}$&-C&1&1&-1&-1&/C&-B&A&A&-/B&-/B&-/B&B&/B&/B&-A&/B
&C&-/C&-1&-/C&-/C&A&-/C

\\$\chi_{93}^{({46})}$&C&1&1&-1&-1&-/C&-B&-A&-A&-/B&-/B&-/B&B&/B&/B&A&/B
&-C&/C&-1&/C&/C&-A&/C

\\$\chi_{93}^{({47})}$&/C&1&1&-1&-1&-C&-/B&A&A&-B&-B&-B&/B&B&B&-A&B
&-/C&C&-1&C&C&A&C

\\$\chi_{93}^{({48})}$&-/C&1&1&-1&-1&C&-/B&-A&-A&-B&-B&-B&/B&B&B&A&B
&/C&-C&-1&-C&-C&-A&-C

\\$\chi_{93}^{({49})}$&-2&.&-1&.&-1&2&2&.&-1&1&.&-2&2&1&.&2&-2
&2&.&2&1&.&2&-2

\\$\chi_{93}^{({50})}$&2&.&-1&.&-1&-2&2&.&1&1&.&-2&2&1&.&-2&-2
&-2&.&2&-1&.&-2&2

\\$\chi_{93}^{({51})}$&2&.&-1&.&-1&2&2&.&-1&-1&.&2&2&-1&.&2&2
&2&.&2&-1&.&2&2

\\$\chi_{93}^{({52})}$&-2&.&-1&.&-1&-2&2&.&1&-1&.&2&2&-1&.&-2&2
&-2&.&2&1&.&-2&-2

\\$\chi_{93}^{({53})}$&-/D&.&-1&.&-1&D&/D&.&-1&-B&.&-D&/D&-B&.&2&-D
&/D&.&2&-B&.&2&-D

\\$\chi_{93}^{({54})}$&-D&.&-1&.&-1&/D&D&.&-1&-/B&.&-/D&D&-/B&.&2
&-/D&D&.&2&-/B&.&2&-/D

\\$\chi_{93}^{({55})}$&/D&.&-1&.&-1&-D&/D&.&1&-B&.&-D&/D&-B&.&-2&-D
&-/D&.&2&B&.&-2&D

\\$\chi_{93}^{({56})}$&D&.&-1&.&-1&-/D&D&.&1&-/B&.&-/D&D&-/B&.&-2
&-/D&-D&.&2&/B&.&-2&/D

\\$\chi_{93}^{({57})}$&E&.&-1&.&1&-E&2&.&-A&1&.&-2&-2&-1&.&-E&2
&E&.&-2&A&.&E&-E

\\$\chi_{93}^{({58})}$&-E&.&-1&.&1&E&2&.&A&1&.&-2&-2&-1&.&E&2
&-E&.&-2&-A&.&-E&E

\\$\chi_{93}^{({59})}$&-/F&.&-1&.&1&-F&/D&.&-A&-B&.&-D&-/D&B&.&-E&D
&-/F&.&-2&C&.&E&-F

\\$\chi_{93}^{({60})}$&F&.&-1&.&1&/F&D&.&-A&-/B&.&-/D&-D&/B&.&-E&/D
&F&.&-2&-/C&.&E&/F

\\$\chi_{93}^{({61})}$&/F&.&-1&.&1&F&/D&.&A&-B&.&-D&-/D&B&.&E&D
&/F&.&-2&-C&.&-E&F

\\$\chi_{93}^{({62})}$&-F&.&-1&.&1&-/F&D&.&A&-/B&.&-/D&-D&/B&.&E&/D
&-F&.&-2&/C&.&-E&-/F

\\$\chi_{93}^{({63})}$&/D&.&-1&.&-1&D&/D&.&-1&B&.&D&/D&B&.&2&D
&/D&.&2&B&.&2&D

\\$\chi_{93}^{({64})}$&D&.&-1&.&-1&/D&D&.&-1&/B&.&/D&D&/B&.&2&/D
&D&.&2&/B&.&2&/D

\\$\chi_{93}^{({65})}$&-/D&.&-1&.&-1&-D&/D&.&1&B&.&D&/D&B&.&-2&D
&-/D&.&2&-B&.&-2&-D

\\$\chi_{93}^{({66})}$&-D&.&-1&.&-1&-/D&D&.&1&/B&.&/D&D&/B&.&-2&/D
&-D&.&2&-/B&.&-2&-/D

\\$\chi_{93}^{({67})}$&-E&.&-1&.&1&-E&2&.&-A&-1&.&2&-2&1&.&-E&-2
&E&.&-2&-A&.&E&E

\\$\chi_{93}^{({68})}$&E&.&-1&.&1&E&2&.&A&-1&.&2&-2&1&.&E&-2
&-E&.&-2&A&.&-E&-E

\\$\chi_{93}^{({69})}$&/F&.&-1&.&1&-F&/D&.&-A&B&.&D&-/D&-B&.&-E&-D
&-/F&.&-2&-C&.&E&F

\\$\chi_{93}^{({70})}$&-F&.&-1&.&1&/F&D&.&-A&/B&.&/D&-D&-/B&.&-E
&-/D&F&.&-2&/C&.&E&-/F

\\$\chi_{93}^{({71})}$&-/F&.&-1&.&1&F&/D&.&A&B&.&D&-/D&-B&.&E&-D
&/F&.&-2&C&.&-E&-F

\\$\chi_{93}^{({72})}$&F&.&-1&.&1&-/F&D&.&A&/B&.&/D&-D&-/B&.&E
&-/D&-F&.&-2&-/C&.&-E&/F\\
\end{tabular}
\begin{array}{cccccccc} 0&0&-2&2& -1&0&1&-1 \\
0&-1&-2&3&-1&-1&2&-2 \\ 1&-1&-4&4&-1&-1&2&-2
         \\ 1&-1&-5&6&-2&-2&3&-3 \\ 1&-1&-4&5&-2&-1&2&-2 \\
        0&-1&-3&4&-1&-1&1&-1 \\ 0&-1&-2&3&-1&0&0&-1 \\
        0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ 0&0&0&0&1&0&-1&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&0&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&-1 \\ 0&1&2&-2&0&0&0&-1 \\ 0&0&3&-2&0&0&0&-2 \\
        0&0&4&-3&0&0&0&-2 \\ 0&0&3&-2&0&-1&1&-2 \\ 0&0&2&-1&-1&0&1&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 1&0&-1&1&-1&1&0&0 \\ 1&-1&-1&2&-2&2&-1&1 \\
        1&-1&-2&3&-2&2&-1&1 \\ 1&-1&-2&2&-1&2&-1&1 \\
        0&0&-1&1&-1&2&-1&1 \\ 0&0&-1&1&-1&1&0&1 \\ 0&0&0&0&0&0&0&1
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{94}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-1&-1&0&0 \\ 0&0&0&2&-2&-1&0&0 \\ -1&1&1&2&-3&-1&0&0 \\
        -1&1&1&3&-4&-2&1&-1 \\ -1&1&0&3&-3&-2&1&-1 \\
        0&1&0&2&-2&-2&1&-1 \\ 0&1&0&1&-1&-2&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&-1&1 \\ 0&-1&2&-2&0&2&-1&1 \\
        1&-1&2&-2&-1&3&-2&2 \\ 1&-1&3&-4&0&4&-3&3 \\
        1&-1&2&-3&0&3&-2&2 \\ 0&-1&2&-2&0&2&-2&2 \\ 0&-1&1&-1&0&1&-1&2 \\
        0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&-1&0&1&-1 \\ 0&-1&-2&3&-1&-1&2&-2 \\
        1&-1&-4&4&-1&-1&2&-2 \\ 1&-1&-5&6&-2&-2&3&-3 \\
        1&-1&-4&5&-2&-1&2&-2 \\ 0&-1&-3&4&-1&-1&1&-1 \\
        0&-1&-2&3&-1&0&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&1&-1 \\ 0&1&1&-2&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&0&2&-3&2&-2&2&-2 \\ 0&0&2&-2&1&-2&2&-2 \\ 0&0&1&-1&0&-1&2&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&1 \\ 0&0&-1&-1&2&1&-2&2 \\ -1&1&-1&-2&3&1&-2&2 \\
        -1&1&-1&-3&4&2&-3&3 \\ -1&1&0&-3&3&2&-3&3 \\ 0&1&0&-3&3&1&-2&2 \\
        0&1&0&-2&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ 0&-1&-1&2&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&-2&3&-2&2&-2&2 \\ 0&0&-2&2&-1&2&-2&2 \\ 0&0&-1&1&0&1&-2&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&-1 \\ 0&0&1&1&-2&-1&2&-2 \\ 1&-1&1&2&-3&-1&2&-2 \\
        1&-1&1&3&-4&-2&3&-3 \\ 1&-1&0&3&-3&-2&3&-3 \\
        0&-1&0&3&-3&-1&2&-2 \\ 0&-1&0&2&-2&-1&2&-1 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-2&1&0&-1&1 \\ 0&1&2&-3&1&1&-2&2 \\ -1&1&4&-4&1&1&-2&2 \\
        -1&1&5&-6&2&2&-3&3 \\ -1&1&4&-5&2&1&-2&2 \\ 0&1&3&-4&1&1&-1&1 \\
        0&1&2&-3&1&0&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&1&-1 \\ 0&1&-2&2&0&-2&1&-1 \\ -1&1&-2&2&1&-3&2&-2 \\
        -1&1&-3&4&0&-4&3&-3 \\ -1&1&-2&3&0&-3&2&-2 \\
        0&1&-2&2&0&-2&2&-2 \\ 0&1&-1&1&0&-1&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&1&1&0&0 \\ 0&0&0&-2&2&1&0&0 \\ 1&-1&-1&-2&3&1&0&0 \\
        1&-1&-1&-3&4&2&-1&1 \\ 1&-1&0&-3&3&2&-1&1 \\
        0&-1&0&-2&2&2&-1&1 \\ 0&-1&0&-1&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 1&0&-1&1&0&0&-1&1 \\ 2&0&-1&1&-1&1&-1&1 \\
        2&0&-2&2&-1&1&-1&1 \\ 2&0&-2&1&0&1&-1&1 \\ 1&1&-1&0&0&1&-1&1 \\
        1&1&-1&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&-1&1&-1 \\ -1&-1&1&2&-2&-1&1&-1 \\
        -1&-1&2&2&-2&-2&1&-1 \\ -1&-1&2&3&-3&-3&2&-2 \\
        -1&-1&1&3&-2&-3&2&-2 \\ 0&-1&0&3&-2&-2&1&-1 \\
        0&-1&0&2&-1&-2&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&1&-1&1 \\ 0&1&2&-3&0&2&-1&1 \\ -1&1&3&-3&-1&3&-2&2 \\
        -1&1&4&-5&0&4&-3&3 \\ -1&1&3&-4&0&3&-2&2 \\ -1&0&3&-3&0&2&-1&1 \\
        -1&0&2&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&0&-1&1&-1 \\ 0&1&-2&2&-1&-1&2&-2 \\
        -1&1&-3&3&-1&-1&2&-2 \\ -1&1&-4&5&-2&-2&3&-3 \\
        -1&1&-3&4&-2&-1&2&-2 \\ -1&0&-2&3&-1&-1&2&-2 \\
        -1&0&-1&2&-1&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 2&0&-1&-1&1&-1&1&-1 \\
        2&0&0&-2&1&-1&1&-1 \\ 2&0&0&-1&0&-1&1&-1 \\ 1&1&0&-1&0&-1&1&-1 \\
        1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&2&0&0&0 \\ -1&-1&0&-1&2&1&-1&1 \\ -1&-1&0&-2&4&0&-1&1 \\
        -1&-1&0&-3&5&1&-2&2 \\ -1&-1&1&-3&4&1&-2&2 \\
        0&-1&0&-2&3&1&-2&2 \\ 0&-1&0&-1&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ 0&0&0&0&1&0&-1&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&1&-1 \\ 0&0&0&2&-3&0&1&-1 \\ -1&1&1&2&-4&0&1&-1 \\
        -1&1&1&3&-5&-1&2&-2 \\ -1&1&0&3&-4&-1&2&-2 \\
        -1&0&0&3&-3&-1&1&-1 \\ -1&0&0&2&-2&-1&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&0&1&-1&1 \\ 1&0&2&-3&1&1&-1&1 \\ 2&0&2&-3&0&2&-2&2 \\
        2&0&3&-5&1&3&-3&3 \\ 2&0&2&-4&1&2&-2&2 \\ 1&0&2&-3&0&2&-1&1 \\
        1&0&1&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&1&-1 \\ 1&0&-2&2&0&-2&2&-2 \\ 2&0&-4&3&0&-2&2&-2 \\
        2&0&-5&5&-1&-3&3&-3 \\ 2&0&-4&4&-1&-2&2&-2 \\
        1&0&-3&3&-1&-1&2&-2 \\ 1&0&-2&2&-1&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ -1&-1&1&-1&2&-2&1&-1 \\
        -1&-1&2&-2&2&-2&1&-1 \\ -1&-1&2&-1&1&-2&1&-1 \\
        0&0&1&-1&1&-2&1&-1 \\ 0&0&1&-1&1&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&0&0 \\ 0&0&-1&-1&1&2&-1&1 \\ -1&1&-1&-2&2&2&-1&1 \\
        -1&1&-1&-3&3&3&-2&2 \\ -1&1&0&-3&2&3&-2&2 \\
        -1&0&0&-2&2&2&-2&2 \\ -1&0&0&-1&1&2&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&1&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&1&-1&1&-2&2&-1&1 \\
        1&1&-2&2&-2&2&-1&1 \\ 1&1&-2&1&-1&2&-1&1 \\ 0&0&-1&1&-1&2&-1&1 \\
        0&0&-1&1&-1&1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&-1&0&0 \\ 0&0&1&1&-1&-2&1&-1 \\ 1&-1&1&2&-2&-2&1&-1 \\
        1&-1&1&3&-3&-3&2&-2 \\ 1&-1&0&3&-2&-3&2&-2 \\
        1&0&0&2&-2&-2&2&-2 \\ 1&0&0&1&-1&-2&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&-1&1 \\ -1&0&2&-2&0&2&-2&2 \\
        -2&0&4&-3&0&2&-2&2 \\ -2&0&5&-5&1&3&-3&3 \\ -2&0&4&-4&1&2&-2&2 \\
        -1&0&3&-3&1&1&-2&2 \\ -1&0&2&-2&1&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&0&-1&1&-1 \\ -1&0&-2&3&-1&-1&1&-1 \\
        -2&0&-2&3&0&-2&2&-2 \\ -2&0&-3&5&-1&-3&3&-3 \\
        -2&0&-2&4&-1&-2&2&-2 \\ -1&0&-2&3&0&-2&1&-1 \\
        -1&0&-1&2&0&-1&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&0&0&-1&0&0&1&-1 \\ 1&1&-1&-1&0&0&1&-1 \\
        1&1&0&-2&0&0&1&-1 \\ 1&1&0&-1&-1&0&1&-1 \\ 0&0&0&0&-1&0&1&-1 \\
        0&0&0&0&-1&1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&2&0&-1&1 \\ 0&0&0&-2&3&0&-1&1 \\ 1&-1&-1&-2&4&0&-1&1 \\
        1&-1&-1&-3&5&1&-2&2 \\ 1&-1&0&-3&4&1&-2&2 \\ 1&0&0&-3&3&1&-1&1 \\
        1&0&0&-2&2&1&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ -1&-1&0&1&0&1&-1&1 \\
        -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&1&-1 \\ 1&1&0&1&-2&-1&1&-1 \\ 0&2&1&1&-3&-1&1&-1 \\
        0&2&1&2&-4&-2&2&-2 \\ 0&2&0&2&-3&-2&2&-2 \\ 0&1&0&2&-3&-1&2&-2 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&-2&2 \\ 0&-1&2&-2&1&1&-2&2 \\ 1&-1&2&-2&0&2&-3&3 \\
        1&-1&3&-4&1&3&-4&4 \\ 1&-1&2&-3&1&2&-3&3 \\ 1&0&2&-3&1&1&-2&2 \\
        1&0&1&-2&1&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&0&-1&0&0 \\ 0&-1&-2&3&0&-2&1&-1 \\ 1&-1&-4&4&0&-2&1&-1 \\
        1&-1&-5&6&-1&-3&2&-2 \\ 1&-1&-4&5&-1&-2&1&-1 \\
        1&0&-3&3&0&-2&1&-1 \\ 1&0&-2&2&0&-1&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ -1&0&1&-1&0&0&1&-1 \\ -1&-1&1&-1&1&-1&2&-2 \\
        -1&-1&2&-2&1&-1&2&-2 \\ -1&-1&2&-1&0&-1&2&-2 \\
        -1&-1&1&0&0&-1&1&-1 \\ -1&-1&1&0&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ 1&1&-1&-2&2&1&-1&1 \\ 0&2&-1&-3&3&1&-1&1 \\
        0&2&-1&-4&4&2&-2&2 \\ 0&2&0&-4&3&2&-2&2 \\ 0&1&0&-3&2&2&-1&1 \\
        0&1&0&-2&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 1&0&-1&1&0&0&-1&1 \\ 1&1&-1&1&-1&1&-2&2 \\
        1&1&-2&2&-1&1&-2&2 \\ 1&1&-2&1&0&1&-2&2 \\ 1&1&-1&0&0&1&-1&1 \\
        1&1&-1&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ -1&-1&1&2&-2&-1&1&-1 \\ 0&-2&1&3&-3&-1&1&-1 \\
        0&-2&1&4&-4&-2&2&-2 \\ 0&-2&0&4&-3&-2&2&-2 \\
        0&-1&0&3&-2&-2&1&-1 \\ 0&-1&0&2&-1&-2&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-2&0&1&0&0 \\ 0&1&2&-3&0&2&-1&1 \\ -1&1&4&-4&0&2&-1&1 \\
        -1&1&5&-6&1&3&-2&2 \\ -1&1&4&-5&1&2&-1&1 \\ -1&0&3&-3&0&2&-1&1 \\
        -1&0&2&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&2&-2 \\ 0&1&-2&2&-1&-1&2&-2 \\ -1&1&-2&2&0&-2&3&-3 \\
        -1&1&-3&4&-1&-3&4&-4 \\ -1&1&-2&3&-1&-2&3&-3 \\
        -1&0&-2&3&-1&-1&2&-2 \\ -1&0&-1&2&-1&0&1&-2 \\
        0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 1&1&-1&-1&1&-1&0&0 \\
        1&1&0&-2&1&-1&0&0 \\ 1&1&0&-1&0&-1&0&0 \\ 1&1&0&-1&0&-1&1&-1 \\
        1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&1&-1&1 \\ -1&-1&0&-1&2&1&-1&1 \\ 0&-2&-1&-1&3&1&-1&1 \\
        0&-2&-1&-2&4&2&-2&2 \\ 0&-2&0&-2&3&2&-2&2 \\
        0&-1&0&-2&3&1&-2&2 \\ 0&-1&0&-1&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&0&-1 \\ 0&1&-1&0&1&0&0&-1 \\ 0&0&-1&0&2&0&0&-2 \\
        0&0&-2&1&2&0&0&-2 \\ 0&0&-1&0&2&0&0&-1 \\ 0&0&-1&0&1&1&0&-1 \\
        0&0&0&0&0&1&0&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&-1 \\ 0&0&-1&2&-1&-1&0&-1 \\
        -1&1&-1&2&-1&-1&0&-2 \\ -1&1&-1&3&-2&-2&1&-3 \\
        -1&1&-1&3&-2&-2&1&-2 \\ 0&1&-1&2&-1&-2&1&-2 \\
        0&1&0&1&-1&-1&0&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&2&-1&0 \\ 0&-1&1&-2&1&2&-1&0 \\ 1&-1&0&-2&1&3&-2&0 \\
        1&-1&1&-4&2&4&-3&1 \\ 1&-1&1&-3&1&3&-2&1 \\ 0&-1&1&-2&1&2&-2&1 \\
        0&-1&1&-1&0&2&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&1&0 \\ 0&-1&-1&3&-2&-1&2&-1 \\ 1&-1&-2&4&-3&-1&2&0 \\
        1&-1&-3&6&-4&-2&3&-1 \\ 1&-1&-3&5&-3&-1&2&-1 \\
        0&-1&-2&4&-2&-1&1&0 \\ 0&-1&-2&3&-1&-1&1&0 \\
        0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&-1&1&0 \\ 0&1&2&-2&0&-1&1&0 \\ 0&0&3&-2&0&-2&2&0 \\
        0&0&4&-3&0&-2&2&0 \\ 0&0&3&-2&0&-2&2&-1 \\ 0&0&2&-1&-1&-1&2&-1 \\
        0&0&1&-1&0&-1&2&-1 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&2 \\ 0&0&0&-1&1&1&-2&3 \\ -1&1&1&-2&1&1&-2&4 \\
        -1&1&1&-3&2&2&-3&5 \\ -1&1&1&-3&2&2&-3&4 \\ 0&1&1&-3&2&1&-2&3 \\
        0&1&0&-2&2&0&-1&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&1&-1&0 \\ 0&-1&-2&2&0&1&-1&0 \\ 0&0&-3&2&0&2&-2&0 \\
        0&0&-4&3&0&2&-2&0 \\ 0&0&-3&2&0&2&-2&1 \\ 0&0&-2&1&1&1&-2&1 \\
        0&0&-1&1&0&1&-2&1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&-2 \\ 0&0&0&1&-1&-1&2&-3 \\ 1&-1&-1&2&-1&-1&2&-4 \\
        1&-1&-1&3&-2&-2&3&-5 \\ 1&-1&-1&3&-2&-2&3&-4 \\
        0&-1&-1&3&-2&-1&2&-3 \\ 0&-1&0&2&-2&0&1&-2 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&-1&0 \\ 0&1&1&-3&2&1&-2&1 \\ -1&1&2&-4&3&1&-2&0 \\
        -1&1&3&-6&4&2&-3&1 \\ -1&1&3&-5&3&1&-2&1 \\ 0&1&2&-4&2&1&-1&0 \\
        0&1&2&-3&1&1&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-2&1&0 \\ 0&1&-1&2&-1&-2&1&0 \\ -1&1&0&2&-1&-3&2&0 \\
        -1&1&-1&4&-2&-4&3&-1 \\ -1&1&-1&3&-1&-3&2&-1 \\
        0&1&-1&2&-1&-2&2&-1 \\ 0&1&-1&1&0&-2&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&1 \\ 0&-1&1&0&-1&0&0&1 \\ 0&0&1&0&-2&0&0&2 \\
        0&0&2&-1&-2&0&0&2 \\ 0&0&1&0&-2&0&0&1 \\ 0&0&1&0&-1&-1&0&1 \\
        0&0&0&0&0&-1&0&1 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&0&1 \\ 0&0&1&-2&1&1&0&1 \\ 1&-1&1&-2&1&1&0&2 \\
        1&-1&1&-3&2&2&-1&3 \\ 1&-1&1&-3&2&2&-1&2 \\ 0&-1&1&-2&1&2&-1&2 \\
        0&-1&0&-1&1&1&0&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&1&-1&0 \\ 1&0&-2&1&1&0&-1&0 \\ 2&0&-3&1&1&1&-1&-1 \\
        2&0&-4&2&1&1&-1&-1 \\ 2&0&-3&1&1&1&-1&0 \\ 1&1&-2&0&1&1&-1&0 \\
        1&1&-1&0&0&1&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&-1&1&-2 \\ -1&-1&0&2&-1&-1&1&-2 \\
        -1&-1&0&2&0&-2&1&-3 \\ -1&-1&0&3&-1&-3&2&-4 \\
        -1&-1&0&3&-1&-3&2&-3 \\ 0&-1&-1&3&-1&-2&1&-2 \\
        0&-1&0&2&-1&-1&0&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&1&-1&0 \\ 0&1&1&-3&1&2&-1&0 \\ -1&1&1&-3&1&3&-2&0 \\
        -1&1&2&-5&2&4&-3&1 \\ -1&1&2&-4&1&3&-2&1 \\ -1&0&2&-3&1&2&-1&0 \\
        -1&0&2&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-1&-1&1&0 \\ 0&1&-1&2&-2&-1&2&-1 \\ -1&1&-1&3&-3&-1&2&0 \\
        -1&1&-2&5&-4&-2&3&-1 \\ -1&1&-2&4&-3&-1&2&-1 \\
        -1&0&-1&3&-2&-1&2&-1 \\ -1&0&-1&2&-1&-1&2&-1 \\
        0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&0&0&1 \\ 1&0&1&-1&0&-1&0&1 \\ 2&0&1&-1&-1&-1&1&1 \\
        2&0&2&-2&-1&-1&1&1 \\ 2&0&1&-1&-1&-1&1&0 \\ 1&1&1&-1&-1&-1&1&0 \\
        1&1&0&-1&0&-1&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&0&1 \\ -1&-1&1&-1&1&1&-1&2 \\ -1&-1&2&-2&2&0&-1&3 \\
        -1&-1&2&-3&3&1&-2&4 \\ -1&-1&2&-3&3&1&-2&3 \\
        0&-1&1&-2&2&1&-2&3 \\ 0&-1&0&-1&2&0&-1&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-1&0 \\ -1&0&-1&1&1&0&-1&0 \\
        -1&-1&-1&1&2&0&-1&-1 \\ -1&-1&-2&2&2&0&-1&-1 \\
        -1&-1&-1&1&2&0&-1&0 \\ 0&0&-1&0&2&0&-1&0 \\ 0&0&0&0&1&0&-1&0 \\
        0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&0&1&-2 \\ 0&0&-1&2&-2&0&1&-2 \\ -1&1&-1&2&-2&0&1&-3 \\
        -1&1&-1&3&-3&-1&2&-4 \\ -1&1&-1&3&-3&-1&2&-3 \\
        -1&0&-1&3&-2&-1&1&-2 \\ -1&0&0&2&-2&0&0&-1 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&1&-1&0 \\ 1&0&1&-3&2&1&-1&0 \\ 2&0&0&-3&2&2&-2&0 \\
        2&0&1&-5&3&3&-3&1 \\ 2&0&1&-4&2&2&-2&1 \\ 1&0&1&-3&1&2&-1&0 \\
        1&0&1&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&1&0 \\ 1&0&-1&2&-1&-2&2&-1 \\ 2&0&-2&3&-2&-2&2&0 \\
        2&0&-3&5&-3&-3&3&-1 \\ 2&0&-3&4&-2&-2&2&-1 \\
        1&0&-2&3&-2&-1&2&-1 \\ 1&0&-2&2&-1&-1&2&-1 \\
        0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ -1&0&2&-1&0&-1&0&1 \\ -1&-1&3&-1&0&-2&1&1 \\
        -1&-1&4&-2&0&-2&1&1 \\ -1&-1&3&-1&0&-2&1&0 \\
        0&0&2&-1&0&-2&1&0 \\ 0&0&1&-1&1&-2&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&0&1 \\ 0&0&0&-1&0&2&-1&2 \\ -1&1&1&-2&0&2&-1&3 \\
        -1&1&1&-3&1&3&-2&4 \\ -1&1&1&-3&1&3&-2&3 \\ -1&0&1&-2&1&2&-2&3 \\
        -1&0&0&-1&1&1&-1&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&0&-1 \\ 1&0&-2&1&0&1&0&-1 \\ 1&1&-3&1&0&2&-1&-1 \\
        1&1&-4&2&0&2&-1&-1 \\ 1&1&-3&1&0&2&-1&0 \\ 0&0&-2&1&0&2&-1&0 \\
        0&0&-1&1&-1&2&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&-1 \\ 0&0&0&1&0&-2&1&-2 \\ 1&-1&-1&2&0&-2&1&-3 \\
        1&-1&-1&3&-1&-3&2&-4 \\ 1&-1&-1&3&-1&-3&2&-3 \\
        1&0&-1&2&-1&-2&2&-3 \\ 1&0&0&1&-1&-1&1&-2 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&0 \\ -1&0&1&-2&1&2&-2&1 \\
        -2&0&2&-3&2&2&-2&0 \\ -2&0&3&-5&3&3&-3&1 \\ -2&0&3&-4&2&2&-2&1 \\
        -1&0&2&-3&2&1&-2&1 \\ -1&0&2&-2&1&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&-1&1&0 \\ -1&0&-1&3&-2&-1&1&0 \\
        -2&0&0&3&-2&-2&2&0 \\ -2&0&-1&5&-3&-3&3&-1 \\
        -2&0&-1&4&-2&-2&2&-1 \\ -1&0&-1&3&-1&-2&1&0 \\
        -1&0&-1&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&0&1&0 \\ 1&0&1&-1&-1&0&1&0 \\ 1&1&1&-1&-2&0&1&1 \\
        1&1&2&-2&-2&0&1&1 \\ 1&1&1&-1&-2&0&1&0 \\ 0&0&1&0&-2&0&1&0 \\
        0&0&0&0&-1&0&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&0&-1&2 \\ 0&0&1&-2&2&0&-1&2 \\ 1&-1&1&-2&2&0&-1&3 \\
        1&-1&1&-3&3&1&-2&4 \\ 1&-1&1&-3&3&1&-2&3 \\ 1&0&1&-3&2&1&-1&2 \\
        1&0&0&-2&2&0&0&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&1&0&-1 \\ -1&0&-1&1&0&1&0&-1 \\ -1&-1&-1&1&1&1&0&-2 \\
        -1&-1&-2&2&1&1&0&-2 \\ -1&-1&-1&1&1&1&0&-1 \\
        -1&-1&-1&1&1&1&-1&0 \\ -1&-1&0&1&0&1&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&-2 \\ 1&1&-1&1&-1&-1&1&-2 \\
        0&2&-1&1&-1&-1&1&-3 \\ 0&2&-1&2&-2&-2&2&-4 \\
        0&2&-1&2&-2&-2&2&-3 \\ 0&1&-1&2&-2&-1&2&-3 \\
        0&1&0&1&-2&0&1&-2 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&1 \\ 0&-1&1&-2&2&1&-2&1 \\ 1&-1&0&-2&2&2&-3&1 \\
        1&-1&1&-4&3&3&-4&2 \\ 1&-1&1&-3&2&2&-3&2 \\ 1&0&1&-3&2&1&-2&1 \\
        1&0&1&-2&1&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&1 \\ 0&-1&-1&3&-1&-2&1&0 \\ 1&-1&-2&4&-2&-2&1&1 \\
        1&-1&-3&6&-3&-3&2&0 \\ 1&-1&-3&5&-2&-2&1&0 \\
        1&0&-2&3&-1&-2&1&0 \\ 1&0&-2&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&0&1&0 \\ -1&0&2&-1&-1&0&1&0 \\ -1&-1&3&-1&-1&-1&2&0 \\
        -1&-1&4&-2&-1&-1&2&0 \\ -1&-1&3&-1&-1&-1&2&-1 \\
        -1&-1&2&0&-1&-1&1&0 \\ -1&-1&1&0&0&-1&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&0&0&1 \\ 1&1&0&-2&1&1&-1&2 \\ 0&2&1&-3&1&1&-1&3 \\
        0&2&1&-4&2&2&-2&4 \\ 0&2&1&-4&2&2&-2&3 \\ 0&1&1&-3&1&2&-1&2 \\
        0&1&0&-2&1&1&0&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&0&-1&0 \\ 1&0&-2&1&1&0&-1&0 \\ 1&1&-3&1&1&1&-2&0 \\
        1&1&-4&2&1&1&-2&0 \\ 1&1&-3&1&1&1&-2&1 \\ 1&1&-2&0&1&1&-1&0 \\
        1&1&-1&0&0&1&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&0&-1 \\ -1&-1&0&2&-1&-1&1&-2 \\
        0&-2&-1&3&-1&-1&1&-3 \\ 0&-2&-1&4&-2&-2&2&-4 \\
        0&-2&-1&4&-2&-2&2&-3 \\ 0&-1&-1&3&-1&-2&1&-2 \\
        0&-1&0&2&-1&-1&0&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&-1 \\ 0&1&1&-3&1&2&-1&0 \\ -1&1&2&-4&2&2&-1&-1 \\
        -1&1&3&-6&3&3&-2&0 \\ -1&1&3&-5&2&2&-1&0 \\ -1&0&2&-3&1&2&-1&0 \\
        -1&0&2&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-1 \\ 0&1&-1&2&-2&-1&2&-1 \\ -1&1&0&2&-2&-2&3&-1 \\
        -1&1&-1&4&-3&-3&4&-2 \\ -1&1&-1&3&-2&-2&3&-2 \\
        -1&0&-1&3&-2&-1&2&-1 \\ -1&0&-1&2&-1&-1&2&-1 \\
        0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&-1&0&1 \\ 1&0&1&-1&0&-1&0&1 \\ 1&1&1&-1&-1&-1&0&2 \\
        1&1&2&-2&-1&-1&0&2 \\ 1&1&1&-1&-1&-1&0&1 \\ 1&1&1&-1&-1&-1&1&0 \\
        1&1&0&-1&0&-1&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&2 \\ -1&-1&1&-1&1&1&-1&2 \\ 0&-2&1&-1&1&1&-1&3 \\
        0&-2&1&-2&2&2&-2&4 \\ 0&-2&1&-2&2&2&-2&3 \\ 0&-1&1&-2&2&1&-2&3 \\
        0&-1&0&-1&2&0&-1&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&0&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-1&-1&0&0 \\ 0&0&0&2&-2&-1&0&0 \\ -1&1&1&2&-3&-1&0&0 \\
        -1&1&1&3&-4&-2&1&-1 \\ -1&1&0&3&-3&-2&1&-1 \\
        0&1&0&2&-2&-2&1&-1 \\ 0&1&0&1&-1&-1&0&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&-1&1 \\ 0&-1&2&-2&0&2&-1&1 \\
        1&-1&2&-2&-1&3&-2&2 \\ 1&-1&3&-4&0&4&-3&3 \\
        1&-1&2&-3&0&3&-2&2 \\ 0&-1&2&-2&0&2&-2&2 \\ 0&-1&1&-1&0&2&-2&1 \\
        0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&-1&0&1&-1 \\ 0&-1&-2&3&-1&-1&2&-2 \\
        1&-1&-4&4&-1&-1&2&-2 \\ 1&-1&-5&6&-2&-2&3&-3 \\
        1&-1&-4&5&-2&-1&2&-2 \\ 0&-1&-3&4&-1&-1&1&-1 \\
        0&-1&-2&3&-1&-1&1&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&1&-1 \\ 0&1&1&-2&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&0&2&-3&2&-2&2&-2 \\ 0&0&2&-2&1&-2&2&-2 \\ 0&0&1&-1&0&-1&2&-2 \\
        0&0&1&-1&0&-1&2&-1 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&1 \\ 0&0&-1&-1&2&1&-2&2 \\ -1&1&-1&-2&3&1&-2&2 \\
        -1&1&-1&-3&4&2&-3&3 \\ -1&1&0&-3&3&2&-3&3 \\ 0&1&0&-3&3&1&-2&2 \\
        0&1&0&-2&2&0&-1&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ 0&-1&-1&2&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&-2&3&-2&2&-2&2 \\ 0&0&-2&2&-1&2&-2&2 \\ 0&0&-1&1&0&1&-2&2 \\
        0&0&-1&1&0&1&-2&1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&-1 \\ 0&0&1&1&-2&-1&2&-2 \\ 1&-1&1&2&-3&-1&2&-2 \\
        1&-1&1&3&-4&-2&3&-3 \\ 1&-1&0&3&-3&-2&3&-3 \\
        0&-1&0&3&-3&-1&2&-2 \\ 0&-1&0&2&-2&0&1&-2 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-2&1&0&-1&1 \\ 0&1&2&-3&1&1&-2&2 \\ -1&1&4&-4&1&1&-2&2 \\
        -1&1&5&-6&2&2&-3&3 \\ -1&1&4&-5&2&1&-2&2 \\ 0&1&3&-4&1&1&-1&1 \\
        0&1&2&-3&1&1&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&1&-1 \\ 0&1&-2&2&0&-2&1&-1 \\ -1&1&-2&2&1&-3&2&-2 \\
        -1&1&-3&4&0&-4&3&-3 \\ -1&1&-2&3&0&-3&2&-2 \\
        0&1&-2&2&0&-2&2&-2 \\ 0&1&-1&1&0&-2&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&-1&0&1 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&1&1&0&0 \\ 0&0&0&-2&2&1&0&0 \\ 1&-1&-1&-2&3&1&0&0 \\
        1&-1&-1&-3&4&2&-1&1 \\ 1&-1&0&-3&3&2&-1&1 \\
        0&-1&0&-2&2&2&-1&1 \\ 0&-1&0&-1&1&1&0&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 1&0&-1&1&0&0&-1&1 \\ 2&0&-1&1&-1&1&-1&1 \\
        2&0&-2&2&-1&1&-1&1 \\ 2&0&-2&1&0&1&-1&1 \\ 1&1&-1&0&0&1&-1&1 \\
        1&1&-1&0&0&1&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&-1&1&-1 \\ -1&-1&1&2&-2&-1&1&-1 \\
        -1&-1&2&2&-2&-2&1&-1 \\ -1&-1&2&3&-3&-3&2&-2 \\
        -1&-1&1&3&-2&-3&2&-2 \\ 0&-1&0&3&-2&-2&1&-1 \\
        0&-1&0&2&-1&-1&0&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&1&-1&1 \\ 0&1&2&-3&0&2&-1&1 \\ -1&1&3&-3&-1&3&-2&2 \\
        -1&1&4&-5&0&4&-3&3 \\ -1&1&3&-4&0&3&-2&2 \\ -1&0&3&-3&0&2&-1&1 \\
        -1&0&2&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&0&-1&1&-1 \\ 0&1&-2&2&-1&-1&2&-2 \\
        -1&1&-3&3&-1&-1&2&-2 \\ -1&1&-4&5&-2&-2&3&-3 \\
        -1&1&-3&4&-2&-1&2&-2 \\ -1&0&-2&3&-1&-1&2&-2 \\
        -1&0&-1&2&-1&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 2&0&-1&-1&1&-1&1&-1 \\
        2&0&0&-2&1&-1&1&-1 \\ 2&0&0&-1&0&-1&1&-1 \\ 1&1&0&-1&0&-1&1&-1 \\
        1&1&0&-1&0&-1&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&2&0&0&0 \\ -1&-1&0&-1&2&1&-1&1 \\ -1&-1&0&-2&4&0&-1&1 \\
        -1&-1&0&-3&5&1&-2&2 \\ -1&-1&1&-3&4&1&-2&2 \\
        0&-1&0&-2&3&1&-2&2 \\ 0&-1&0&-1&2&0&-1&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ 0&0&0&0&1&0&-1&1 \\
        0&0&0&0&1&0&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&1&-1 \\ 0&0&0&2&-3&0&1&-1 \\ -1&1&1&2&-4&0&1&-1 \\
        -1&1&1&3&-5&-1&2&-2 \\ -1&1&0&3&-4&-1&2&-2 \\
        -1&0&0&3&-3&-1&1&-1 \\ -1&0&0&2&-2&0&0&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&0&1&-1&1 \\ 1&0&2&-3&1&1&-1&1 \\ 2&0&2&-3&0&2&-2&2 \\
        2&0&3&-5&1&3&-3&3 \\ 2&0&2&-4&1&2&-2&2 \\ 1&0&2&-3&0&2&-1&1 \\
        1&0&1&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&1&-1 \\ 1&0&-2&2&0&-2&2&-2 \\ 2&0&-4&3&0&-2&2&-2 \\
        2&0&-5&5&-1&-3&3&-3 \\ 2&0&-4&4&-1&-2&2&-2 \\
        1&0&-3&3&-1&-1&2&-2 \\ 1&0&-2&2&-1&-1&2&-1 \\
        0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ -1&-1&1&-1&2&-2&1&-1 \\
        -1&-1&2&-2&2&-2&1&-1 \\ -1&-1&2&-1&1&-2&1&-1 \\
        0&0&1&-1&1&-2&1&-1 \\ 0&0&1&-1&1&-2&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&0&0 \\ 0&0&-1&-1&1&2&-1&1 \\ -1&1&-1&-2&2&2&-1&1 \\
        -1&1&-1&-3&3&3&-2&2 \\ -1&1&0&-3&2&3&-2&2 \\
        -1&0&0&-2&2&2&-2&2 \\ -1&0&0&-1&1&1&-1&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&1&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&1&-1&1&-2&2&-1&1 \\
        1&1&-2&2&-2&2&-1&1 \\ 1&1&-2&1&-1&2&-1&1 \\ 0&0&-1&1&-1&2&-1&1 \\
        0&0&-1&1&-1&2&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&-1&0&0 \\ 0&0&1&1&-1&-2&1&-1 \\ 1&-1&1&2&-2&-2&1&-1 \\
        1&-1&1&3&-3&-3&2&-2 \\ 1&-1&0&3&-2&-3&2&-2 \\
        1&0&0&2&-2&-2&2&-2 \\ 1&0&0&1&-1&-1&1&-2 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&-1&1 \\ -1&0&2&-2&0&2&-2&2 \\
        -2&0&4&-3&0&2&-2&2 \\ -2&0&5&-5&1&3&-3&3 \\ -2&0&4&-4&1&2&-2&2 \\
        -1&0&3&-3&1&1&-2&2 \\ -1&0&2&-2&1&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&0&-1&1&-1 \\ -1&0&-2&3&-1&-1&1&-1 \\
        -2&0&-2&3&0&-2&2&-2 \\ -2&0&-3&5&-1&-3&3&-3 \\
        -2&0&-2&4&-1&-2&2&-2 \\ -1&0&-2&3&0&-2&1&-1 \\
        -1&0&-1&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&0&0&-1&0&0&1&-1 \\ 1&1&-1&-1&0&0&1&-1 \\
        1&1&0&-2&0&0&1&-1 \\ 1&1&0&-1&-1&0&1&-1 \\ 0&0&0&0&-1&0&1&-1 \\
        0&0&0&0&-1&0&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&2&0&-1&1 \\ 0&0&0&-2&3&0&-1&1 \\ 1&-1&-1&-2&4&0&-1&1 \\
        1&-1&-1&-3&5&1&-2&2 \\ 1&-1&0&-3&4&1&-2&2 \\ 1&0&0&-3&3&1&-1&1 \\
        1&0&0&-2&2&0&0&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ -1&-1&0&1&0&1&-1&1 \\
        -1&-1&0&1&0&1&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&1&-1 \\ 1&1&0&1&-2&-1&1&-1 \\ 0&2&1&1&-3&-1&1&-1 \\
        0&2&1&2&-4&-2&2&-2 \\ 0&2&0&2&-3&-2&2&-2 \\ 0&1&0&2&-3&-1&2&-2 \\
        0&1&0&1&-2&0&1&-2 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&-2&2 \\ 0&-1&2&-2&1&1&-2&2 \\ 1&-1&2&-2&0&2&-3&3 \\
        1&-1&3&-4&1&3&-4&4 \\ 1&-1&2&-3&1&2&-3&3 \\ 1&0&2&-3&1&1&-2&2 \\
        1&0&1&-2&1&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&0&-1&0&0 \\ 0&-1&-2&3&0&-2&1&-1 \\ 1&-1&-4&4&0&-2&1&-1 \\
        1&-1&-5&6&-1&-3&2&-2 \\ 1&-1&-4&5&-1&-2&1&-1 \\
        1&0&-3&3&0&-2&1&-1 \\ 1&0&-2&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ -1&0&1&-1&0&0&1&-1 \\ -1&-1&1&-1&1&-1&2&-2 \\
        -1&-1&2&-2&1&-1&2&-2 \\ -1&-1&2&-1&0&-1&2&-2 \\
        -1&-1&1&0&0&-1&1&-1 \\ -1&-1&1&0&0&-1&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ 1&1&-1&-2&2&1&-1&1 \\ 0&2&-1&-3&3&1&-1&1 \\
        0&2&-1&-4&4&2&-2&2 \\ 0&2&0&-4&3&2&-2&2 \\ 0&1&0&-3&2&2&-1&1 \\
        0&1&0&-2&1&1&0&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 1&0&-1&1&0&0&-1&1 \\ 1&1&-1&1&-1&1&-2&2 \\
        1&1&-2&2&-1&1&-2&2 \\ 1&1&-2&1&0&1&-2&2 \\ 1&1&-1&0&0&1&-1&1 \\
        1&1&-1&0&0&1&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ -1&-1&1&2&-2&-1&1&-1 \\ 0&-2&1&3&-3&-1&1&-1 \\
        0&-2&1&4&-4&-2&2&-2 \\ 0&-2&0&4&-3&-2&2&-2 \\
        0&-1&0&3&-2&-2&1&-1 \\ 0&-1&0&2&-1&-1&0&-1 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-2&0&1&0&0 \\ 0&1&2&-3&0&2&-1&1 \\ -1&1&4&-4&0&2&-1&1 \\
        -1&1&5&-6&1&3&-2&2 \\ -1&1&4&-5&1&2&-1&1 \\ -1&0&3&-3&0&2&-1&1 \\
        -1&0&2&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&2&-2 \\ 0&1&-2&2&-1&-1&2&-2 \\ -1&1&-2&2&0&-2&3&-3 \\
        -1&1&-3&4&-1&-3&4&-4 \\ -1&1&-2&3&-1&-2&3&-3 \\
        -1&0&-2&3&-1&-1&2&-2 \\ -1&0&-1&2&-1&-1&2&-1 \\
        0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 1&1&-1&-1&1&-1&0&0 \\
        1&1&0&-2&1&-1&0&0 \\ 1&1&0&-1&0&-1&0&0 \\ 1&1&0&-1&0&-1&1&-1 \\
        1&1&0&-1&0&-1&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&1&-1&1 \\ -1&-1&0&-1&2&1&-1&1 \\ 0&-2&-1&-1&3&1&-1&1 \\
        0&-2&-1&-2&4&2&-2&2 \\ 0&-2&0&-2&3&2&-2&2 \\
        0&-1&0&-2&3&1&-2&2 \\ 0&-1&0&-1&2&0&-1&2 \\ 0&0&0&-1&1&0&0&1
        \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline

$\chi_{94}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{94}^{(2)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1

\\$\chi_{94}^{(3)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1

\\$\chi_{94}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{94}^{(5)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&A&A&A&-A&-A&-A

\\$\chi_{94}^{(6)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&/A&/A&/A&-/A&-/A&-/A

\\$\chi_{94}^{(7)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&A&A&A&-A&-A&-A

\\$\chi_{94}^{(8)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&/A&/A&/A&-/A&-/A&-/A

\\$\chi_{94}^{(9)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&A&A&A&A&A&A

\\$\chi_{94}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&/A&/A&/A&/A&/A&/A

\\$\chi_{94}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&A&A&A&A&A&A

\\$\chi_{94}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&/A&/A&/A&/A&/A&/A

\\$\chi_{94}^{({13})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A

\\$\chi_{94}^{({14})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A

\\$\chi_{94}^{({15})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A

\\$\chi_{94}^{({16})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A

\\$\chi_{94}^{({17})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&A&/A&1&-1&-A&-/A

\\$\chi_{94}^{({18})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&/A&A&1&-1&-/A&-A

\\$\chi_{94}^{({19})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&A&/A&1&-1&-A&-/A

\\$\chi_{94}^{({20})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&/A&A&1&-1&-/A&-A

\\$\chi_{94}^{({21})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&/A&1&A&-A&-/A&-1

\\$\chi_{94}^{({22})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&A&1&/A&-/A&-A&-1

\\$\chi_{94}^{({23})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&/A&1&A&-A&-/A&-1

\\$\chi_{94}^{({24})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&A&1&/A&-/A&-A&-1

\\$\chi_{94}^{({25})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A

\\$\chi_{94}^{({26})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A

\\$\chi_{94}^{({27})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A

\\$\chi_{94}^{({28})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A

\\$\chi_{94}^{({29})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&A&/A&1&1&A&/A

\\$\chi_{94}^{({30})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&/A&A&1&1&/A&A

\\$\chi_{94}^{({31})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&A&/A&1&1&A&/A

\\$\chi_{94}^{({32})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&/A&A&1&1&/A&A

\\$\chi_{94}^{({33})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&/A&1&A&A&/A&1

\\$\chi_{94}^{({34})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&A&1&/A&/A&A&1

\\$\chi_{94}^{({35})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&/A&1&A&A&/A&1

\\$\chi_{94}^{({36})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&A&1&/A&/A&A&1

\\$\chi_{94}^{({37})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2

\\$\chi_{94}^{({38})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2
&-2&2&2&2&-2&-2&-2

\\$\chi_{94}^{({39})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.&.&.&.&.
&.&-1&-1&-1&-1&-1&-1

\\$\chi_{94}^{({40})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.&.&.&.&.
&.&-1&-1&-1&-1&-1&-1

\\$\chi_{94}^{({41})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.
&.&-1&-1&-1&1&1&1

\\$\chi_{94}^{({42})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.
&.&-1&-1&-1&1&1&1

\\$\chi_{94}^{({43})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&B&B&B&B&B&B

\\$\chi_{94}^{({44})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&/B&/B&/B&/B&/B&/B

\\$\chi_{94}^{({45})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B&2
&B&/B&2&B&B&/B&2
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline

\\$\chi_{94}^{({46})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B&2
&/B&B&2&/B&/B&B&2

\\$\chi_{94}^{({47})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B&2
&B&2&B&/B&/B&2&B

\\$\chi_{94}^{({48})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B&2
&/B&2&/B&B&B&2&/B

\\$\chi_{94}^{({49})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B&2
&B&B&/B&2&2&B&/B

\\$\chi_{94}^{({50})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B&2
&/B&/B&B&2&2&/B&B

\\$\chi_{94}^{({51})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2
&-2&B&B&B&-B&-B&-B

\\$\chi_{94}^{({52})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2
&-2&/B&/B&/B&-/B&-/B&-/B

\\$\chi_{94}^{({53})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2
&-B&/B&2&B&-B&-/B&-2

\\$\chi_{94}^{({54})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2
&-/B&B&2&/B&-/B&-B&-2

\\$\chi_{94}^{({55})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2
&-B&2&B&/B&-/B&-2&-B

\\$\chi_{94}^{({56})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2
&-/B&2&/B&B&-B&-2&-/B

\\$\chi_{94}^{({57})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2
&-B&B&/B&2&-2&-B&-/B

\\$\chi_{94}^{({58})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2
&-/B&/B&B&2&-2&-/B&-B

\\$\chi_{94}^{({59})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.&.&.&.&.
&.&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi_{94}^{({60})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.&.&.&.&.
&.&-A&-A&-A&-A&-A&-A

\\$\chi_{94}^{({61})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.&.&.&.&.
&.&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi_{94}^{({62})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.&.&.&.&.
&.&-A&-A&-A&-A&-A&-A

\\$\chi_{94}^{({63})}$&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.
&.&-A&-/A&-1&-1&-A&-/A

\\$\chi_{94}^{({64})}$&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.
&.&-/A&-A&-1&-1&-/A&-A

\\$\chi_{94}^{({65})}$&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.
&.&-A&-/A&-1&-1&-A&-/A

\\$\chi_{94}^{({66})}$&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.
&.&-/A&-A&-1&-1&-/A&-A

\\$\chi_{94}^{({67})}$&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.
&.&-/A&-1&-A&-A&-/A&-1

\\$\chi_{94}^{({68})}$&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.
&.&-A&-1&-/A&-/A&-A&-1

\\$\chi_{94}^{({69})}$&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.
&.&-/A&-1&-A&-A&-/A&-1

\\$\chi_{94}^{({70})}$&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.
&.&-A&-1&-/A&-/A&-A&-1

\\$\chi_{94}^{({71})}$&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.
&.&-1&-A&-/A&-/A&-1&-A

\\$\chi_{94}^{({72})}$&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.
&.&-1&-/A&-A&-A&-1&-/A

\\$\chi_{94}^{({73})}$&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.
&.&-1&-A&-/A&-/A&-1&-A

\\$\chi_{94}^{({74})}$&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.
&.&-1&-/A&-A&-A&-1&-/A

\\$\chi_{94}^{({75})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.
&.&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{94}^{({76})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.
&.&-A&-A&-A&A&A&A

\\$\chi_{94}^{({77})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.
&.&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{94}^{({78})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.
&.&-A&-A&-A&A&A&A

\\$\chi_{94}^{({79})}$&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&.&.&.&.&.
&.&-A&-/A&-1&1&A&/A

\\$\chi_{94}^{({80})}$&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&.&.&.&.&.
&.&-/A&-A&-1&1&/A&A

\\$\chi_{94}^{({81})}$&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&.&.&.&.&.
&.&-A&-/A&-1&1&A&/A

\\$\chi_{94}^{({82})}$&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&.&.&.&.&.
&.&-/A&-A&-1&1&/A&A

\\$\chi_{94}^{({83})}$&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&.&.&.&.&.
&.&-/A&-1&-A&A&/A&1

\\$\chi_{94}^{({84})}$&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&.&.&.&.&.
&.&-A&-1&-/A&/A&A&1

\\$\chi_{94}^{({85})}$&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&.&.&.&.&.
&.&-/A&-1&-A&A&/A&1

\\$\chi_{94}^{({86})}$&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&.&.&.&.&.
&.&-A&-1&-/A&/A&A&1

\\$\chi_{94}^{({87})}$&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&.&.&.&.&.
&.&-1&-A&-/A&/A&1&A

\\$\chi_{94}^{({88})}$&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&.&.&.&.&.
&.&-1&-/A&-A&A&1&/A

\\$\chi_{94}^{({89})}$&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&.&.&.&.&.
&.&-1&-A&-/A&/A&1&A

\\$\chi_{94}^{({90})}$&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&.&.&.&.&.
&.&-1&-/A&-A&A&1&/A
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline

\\$\chi_{94}^{({91})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&.&.&.&.&.&.

\\$\chi_{94}^{({92})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&.&.&.&.&.&.

\\$\chi_{94}^{({93})}$&3&3&3&-3&-3&-3&3&3&3&-3&-3&-3&-1&-1&-1&1&1
&1&.&.&.&.&.&.

\\$\chi_{94}^{({94})}$&3&3&3&-3&-3&-3&3&3&3&-3&-3&-3&-1&-1&-1&1&1
&1&.&.&.&.&.&.

\\$\chi_{94}^{({95})}$&3&C&/C&/C&3&C&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1
&-A&.&.&.&.&.&.

\\$\chi_{94}^{({96})}$&3&/C&C&C&3&/C&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1
&-/A&.&.&.&.&.&.

\\$\chi_{94}^{({97})}$&3&C&/C&/C&3&C&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1
&-A&.&.&.&.&.&.

\\$\chi_{94}^{({98})}$&3&/C&C&C&3&/C&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1
&-/A&.&.&.&.&.&.

\\$\chi_{94}^{({99})}$&3&C&/C&-/C&-3&-C&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1
&A&.&.&.&.&.&.

\\$\chi_{94}^{({100})}$&3&/C&C&-C&-3&-/C&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1
&/A&.&.&.&.&.&.

\\$\chi_{94}^{({101})}$&3&C&/C&-/C&-3&-C&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1
&A&.&.&.&.&.&.

\\$\chi_{94}^{({102})}$&3&/C&C&-C&-3&-/C&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1
&/A&.&.&.&.&.&.

\\$\chi_{94}^{({103})}$&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&.&.&.&.&.
&.&-2&-2&-2&-2&-2&-2

\\$\chi_{94}^{({104})}$&4&4&4&-4&-4&-4&-4&-4&-4&4&4&4&.&.&.&.&.
&.&-2&-2&-2&2&2&2

\\$\chi_{94}^{({105})}$&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&.&.&.&.&.
&.&-/B&-/B&-/B&-/B&-/B&-/B

\\$\chi_{94}^{({106})}$&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&.&.&.&.&.
&.&-B&-B&-B&-B&-B&-B

\\$\chi_{94}^{({107})}$&4&D&/D&/D&4&D&-4&-D&-/D&-/D&-4&-D&.&.&.&.&.
&.&-B&-/B&-2&-2&-B&-/B

\\$\chi_{94}^{({108})}$&4&/D&D&D&4&/D&-4&-/D&-D&-D&-4&-/D&.&.&.&.&.
&.&-/B&-B&-2&-2&-/B&-B

\\$\chi_{94}^{({109})}$&4&D&/D&/D&4&D&-4&-D&-/D&-/D&-4&-D&.&.&.&.&.
&.&-/B&-2&-B&-B&-/B&-2

\\$\chi_{94}^{({110})}$&4&/D&D&D&4&/D&-4&-/D&-D&-D&-4&-/D&.&.&.&.&.
&.&-B&-2&-/B&-/B&-B&-2

\\$\chi_{94}^{({111})}$&4&D&/D&/D&4&D&-4&-D&-/D&-/D&-4&-D&.&.&.&.&.
&.&-2&-B&-/B&-/B&-2&-B

\\$\chi_{94}^{({112})}$&4&/D&D&D&4&/D&-4&-/D&-D&-D&-4&-/D&.&.&.&.&.
&.&-2&-/B&-B&-B&-2&-/B

\\$\chi_{94}^{({113})}$&4&4&4&-4&-4&-4&-4&-4&-4&4&4&4&.&.&.&.&.
&.&-/B&-/B&-/B&/B&/B&/B

\\$\chi_{94}^{({114})}$&4&4&4&-4&-4&-4&-4&-4&-4&4&4&4&.&.&.&.&.
&.&-B&-B&-B&B&B&B

\\$\chi_{94}^{({115})}$&4&D&/D&-/D&-4&-D&-4&-D&-/D&/D&4&D&.&.&.&.&.
&.&-B&-/B&-2&2&B&/B

\\$\chi_{94}^{({116})}$&4&/D&D&-D&-4&-/D&-4&-/D&-D&D&4&/D&.&.&.&.&.
&.&-/B&-B&-2&2&/B&B

\\$\chi_{94}^{({117})}$&4&D&/D&-/D&-4&-D&-4&-D&-/D&/D&4&D&.&.&.&.&.
&.&-/B&-2&-B&B&/B&2

\\$\chi_{94}^{({118})}$&4&/D&D&-D&-4&-/D&-4&-/D&-D&D&4&/D&.&.&.&.&.
&.&-B&-2&-/B&/B&B&2

\\$\chi_{94}^{({119})}$&4&D&/D&-/D&-4&-D&-4&-D&-/D&/D&4&D&.&.&.&.&.
&.&-2&-B&-/B&/B&2&B

\\$\chi_{94}^{({120})}$&4&/D&D&-D&-4&-/D&-4&-/D&-D&D&4&/D&.&.&.&.&.
&.&-2&-/B&-B&B&2&/B

\\$\chi_{94}^{({121})}$&6&6&6&6&6&6&6&6&6&6&6&6&-2&-2&-2&-2&-2
&-2&.&.&.&.&.&.

\\$\chi_{94}^{({122})}$&6&6&6&-6&-6&-6&6&6&6&-6&-6&-6&-2&-2&-2&2&2
&2&.&.&.&.&.&.

\\$\chi_{94}^{({123})}$&6&E&/E&/E&6&E&6&E&/E&/E&6&E&-2&-B&-/B&-/B&-2
&-B&.&.&.&.&.&.

\\$\chi_{94}^{({124})}$&6&/E&E&E&6&/E&6&/E&E&E&6&/E&-2&-/B&-B&-B&-2
&-/B&.&.&.&.&.&.

\\$\chi_{94}^{({125})}$&6&E&/E&-/E&-6&-E&6&E&/E&-/E&-6&-E&-2&-B&-/B&/B&2
&B&.&.&.&.&.&.

\\$\chi_{94}^{({126})}$&6&/E&E&-E&-6&-/E&6&/E&E&-E&-6&-/E&-2&-/B&-B&B&2
&/B&.&.&.&.&.&.\\
\end{tabular}

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
$\chi_{94}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{94}^{(2)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\$\chi_{94}^{(3)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\$\chi_{94}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{94}^{(5)}$&A&A&A&-A&-A&-A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-/A
&-/A&-/A&1&1&1&-1&-1&-1

\\$\chi_{94}^{(6)}$&/A&/A&/A&-/A&-/A&-/A&A&A&A&-A&-A&-A&A&A&A&-A
&-A&-A&1&1&1&-1&-1&-1

\\$\chi_{94}^{(7)}$&A&A&A&-A&-A&-A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-/A
&-/A&-/A&1&1&1&-1&-1&-1

\\$\chi_{94}^{(8)}$&/A&/A&/A&-/A&-/A&-/A&A&A&A&-A&-A&-A&A&A&A&-A
&-A&-A&1&1&1&-1&-1&-1

\\$\chi_{94}^{(9)}$&A&A&A&A&A&A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A
&/A&/A&1&1&1&1&1&1

\\$\chi_{94}^{({10})}$&/A&/A&/A&/A&/A&/A&A&A&A&A&A&A&A&A&A&A&A
&A&1&1&1&1&1&1

\\$\chi_{94}^{({11})}$&A&A&A&A&A&A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A
&/A&/A&1&1&1&1&1&1

\\$\chi_{94}^{({12})}$&/A&/A&/A&/A&/A&/A&A&A&A&A&A&A&A&A&A&A&A
&A&1&1&1&1&1&1

\\$\chi_{94}^{({13})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\$\chi_{94}^{({14})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\$\chi_{94}^{({15})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\$\chi_{94}^{({16})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\$\chi_{94}^{({17})}$&A&/A&1&-1&-A&-/A&/A&1&A&-A&-/A&-1&/A&1&A&-A
&-/A&-1&1&A&/A&-/A&-1&-A

\\$\chi_{94}^{({18})}$&/A&A&1&-1&-/A&-A&A&1&/A&-/A&-A&-1&A&1&/A&-/A
&-A&-1&1&/A&A&-A&-1&-/A

\\$\chi_{94}^{({19})}$&A&/A&1&-1&-A&-/A&/A&1&A&-A&-/A&-1&/A&1&A&-A
&-/A&-1&1&A&/A&-/A&-1&-A

\\$\chi_{94}^{({20})}$&/A&A&1&-1&-/A&-A&A&1&/A&-/A&-A&-1&A&1&/A&-/A
&-A&-1&1&/A&A&-A&-1&-/A

\\$\chi_{94}^{({21})}$&/A&1&A&-A&-/A&-1&A&/A&1&-1&-A&-/A&A&/A&1&-1
&-A&-/A&1&A&/A&-/A&-1&-A

\\$\chi_{94}^{({22})}$&A&1&/A&-/A&-A&-1&/A&A&1&-1&-/A&-A&/A&A&1&-1
&-/A&-A&1&/A&A&-A&-1&-/A

\\$\chi_{94}^{({23})}$&/A&1&A&-A&-/A&-1&A&/A&1&-1&-A&-/A&A&/A&1&-1
&-A&-/A&1&A&/A&-/A&-1&-A

\\$\chi_{94}^{({24})}$&A&1&/A&-/A&-A&-1&/A&A&1&-1&-/A&-A&/A&A&1&-1
&-/A&-A&1&/A&A&-A&-1&-/A

\\$\chi_{94}^{({25})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A

\\$\chi_{94}^{({26})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A

\\$\chi_{94}^{({27})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A

\\$\chi_{94}^{({28})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A

\\$\chi_{94}^{({29})}$&A&/A&1&1&A&/A&/A&1&A&A&/A&1&/A&1&A&A
&/A&1&1&A&/A&/A&1&A

\\$\chi_{94}^{({30})}$&/A&A&1&1&/A&A&A&1&/A&/A&A&1&A&1&/A&/A&A
&1&1&/A&A&A&1&/A

\\$\chi_{94}^{({31})}$&A&/A&1&1&A&/A&/A&1&A&A&/A&1&/A&1&A&A
&/A&1&1&A&/A&/A&1&A

\\$\chi_{94}^{({32})}$&/A&A&1&1&/A&A&A&1&/A&/A&A&1&A&1&/A&/A&A
&1&1&/A&A&A&1&/A

\\$\chi_{94}^{({33})}$&/A&1&A&A&/A&1&A&/A&1&1&A&/A&A&/A&1&1&A
&/A&1&A&/A&/A&1&A

\\$\chi_{94}^{({34})}$&A&1&/A&/A&A&1&/A&A&1&1&/A&A&/A&A&1&1
&/A&A&1&/A&A&A&1&/A

\\$\chi_{94}^{({35})}$&/A&1&A&A&/A&1&A&/A&1&1&A&/A&A&/A&1&1&A
&/A&1&A&/A&/A&1&A

\\$\chi_{94}^{({36})}$&A&1&/A&/A&A&1&/A&A&1&1&/A&A&/A&A&1&1
&/A&A&1&/A&A&A&1&/A

\\$\chi_{94}^{({37})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&-1&-1&-1&-1&-1&-1

\\$\chi_{94}^{({38})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2
&-2&-2&-1&-1&-1&1&1&1

\\$\chi_{94}^{({39})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&2&2&2&2&2&2

\\$\chi_{94}^{({40})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&2&2&2&2&2&2

\\$\chi_{94}^{({41})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&2&2&2&-2&-2&-2

\\$\chi_{94}^{({42})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&2&2&2&-2&-2&-2

\\$\chi_{94}^{({43})}$&B&B&B&B&B&B&/B&/B&/B&/B&/B&/B&/B&/B&/B&/B
&/B&/B&-1&-1&-1&-1&-1&-1

\\$\chi_{94}^{({44})}$&/B&/B&/B&/B&/B&/B&B&B&B&B&B&B&B&B&B&B&B
&B&-1&-1&-1&-1&-1&-1

\\$\chi_{94}^{({45})}$&/B&2&B&B&/B&2&B&/B&2&2&B&/B&B&/B&2&2&B
&/B&-1&-A&-/A&-/A&-1&-A
\end{tabular}
}}}}$

${}_{
 \!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
\\$\chi_{94}^{({46})}$&B&2&/B&/B&B&2&/B&B&2&2&/B&B&/B&B&2&2
&/B&B&-1&-/A&-A&-A&-1&-/A

\\$\chi_{94}^{({47})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B&2
&B&-1&-A&-/A&-/A&-1&-A

\\$\chi_{94}^{({48})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B&2
&/B&-1&-/A&-A&-A&-1&-/A

\\$\chi_{94}^{({49})}$&B&/B&2&2&B&/B&/B&2&B&B&/B&2&/B&2&B&B
&/B&2&-1&-A&-/A&-/A&-1&-A

\\$\chi_{94}^{({50})}$&/B&B&2&2&/B&B&B&2&/B&/B&B&2&B&2&/B&/B&B
&2&-1&-/A&-A&-A&-1&-/A

\\$\chi_{94}^{({51})}$&B&B&B&-B&-B&-B&/B&/B&/B&-/B&-/B&-/B&/B&/B&/B&-/B
&-/B&-/B&-1&-1&-1&1&1&1

\\$\chi_{94}^{({52})}$&/B&/B&/B&-/B&-/B&-/B&B&B&B&-B&-B&-B&B&B&B&-B
&-B&-B&-1&-1&-1&1&1&1

\\$\chi_{94}^{({53})}$&/B&2&B&-B&-/B&-2&B&/B&2&-2&-B&-/B&B&/B&2&-2
&-B&-/B&-1&-A&-/A&/A&1&A

\\$\chi_{94}^{({54})}$&B&2&/B&-/B&-B&-2&/B&B&2&-2&-/B&-B&/B&B&2&-2
&-/B&-B&-1&-/A&-A&A&1&/A

\\$\chi_{94}^{({55})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B
&-2&-B&-1&-A&-/A&/A&1&A

\\$\chi_{94}^{({56})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B
&-2&-/B&-1&-/A&-A&A&1&/A

\\$\chi_{94}^{({57})}$&B&/B&2&-2&-B&-/B&/B&2&B&-B&-/B&-2&/B&2&B&-B
&-/B&-2&-1&-A&-/A&/A&1&A

\\$\chi_{94}^{({58})}$&/B&B&2&-2&-/B&-B&B&2&/B&-/B&-B&-2&B&2&/B&-/B
&-B&-2&-1&-/A&-A&A&1&/A

\\$\chi_{94}^{({59})}$&/A&/A&/A&/A&/A&/A&-A&-A&-A&-A&-A&-A&A&A&A&A&A
&A&2&2&2&2&2&2

\\$\chi_{94}^{({60})}$&A&A&A&A&A&A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&/A
&/A&/A&2&2&2&2&2&2

\\$\chi_{94}^{({61})}$&/A&/A&/A&/A&/A&/A&-A&-A&-A&-A&-A&-A&A&A&A&A&A
&A&2&2&2&2&2&2

\\$\chi_{94}^{({62})}$&A&A&A&A&A&A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&/A
&/A&/A&2&2&2&2&2&2

\\$\chi_{94}^{({63})}$&A&/A&1&1&A&/A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A
&/A&1&2&B&/B&/B&2&B

\\$\chi_{94}^{({64})}$&/A&A&1&1&/A&A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A
&1&2&/B&B&B&2&/B

\\$\chi_{94}^{({65})}$&A&/A&1&1&A&/A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A
&/A&1&2&B&/B&/B&2&B

\\$\chi_{94}^{({66})}$&/A&A&1&1&/A&A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A
&1&2&/B&B&B&2&/B

\\$\chi_{94}^{({67})}$&/A&1&A&A&/A&1&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A
&/A&2&B&/B&/B&2&B

\\$\chi_{94}^{({68})}$&A&1&/A&/A&A&1&-/A&-A&-1&-1&-/A&-A&/A&A&1&1
&/A&A&2&/B&B&B&2&/B

\\$\chi_{94}^{({69})}$&/A&1&A&A&/A&1&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A
&/A&2&B&/B&/B&2&B

\\$\chi_{94}^{({70})}$&A&1&/A&/A&A&1&-/A&-A&-1&-1&-/A&-A&/A&A&1&1
&/A&A&2&/B&B&B&2&/B

\\$\chi_{94}^{({71})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&2&B&/B&/B&2&B

\\$\chi_{94}^{({72})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1
&/A&2&/B&B&B&2&/B

\\$\chi_{94}^{({73})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&2&B&/B&/B&2&B

\\$\chi_{94}^{({74})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1
&/A&2&/B&B&B&2&/B

\\$\chi_{94}^{({75})}$&/A&/A&/A&-/A&-/A&-/A&-A&-A&-A&A&A&A&A&A&A&-A
&-A&-A&2&2&2&-2&-2&-2

\\$\chi_{94}^{({76})}$&A&A&A&-A&-A&-A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&-/A
&-/A&-/A&2&2&2&-2&-2&-2

\\$\chi_{94}^{({77})}$&/A&/A&/A&-/A&-/A&-/A&-A&-A&-A&A&A&A&A&A&A&-A
&-A&-A&2&2&2&-2&-2&-2

\\$\chi_{94}^{({78})}$&A&A&A&-A&-A&-A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&-/A
&-/A&-/A&2&2&2&-2&-2&-2

\\$\chi_{94}^{({79})}$&A&/A&1&-1&-A&-/A&-/A&-1&-A&A&/A&1&/A&1&A&-A
&-/A&-1&2&B&/B&-/B&-2&-B

\\$\chi_{94}^{({80})}$&/A&A&1&-1&-/A&-A&-A&-1&-/A&/A&A&1&A&1&/A&-/A
&-A&-1&2&/B&B&-B&-2&-/B

\\$\chi_{94}^{({81})}$&A&/A&1&-1&-A&-/A&-/A&-1&-A&A&/A&1&/A&1&A&-A
&-/A&-1&2&B&/B&-/B&-2&-B

\\$\chi_{94}^{({82})}$&/A&A&1&-1&-/A&-A&-A&-1&-/A&/A&A&1&A&1&/A&-/A
&-A&-1&2&/B&B&-B&-2&-/B

\\$\chi_{94}^{({83})}$&/A&1&A&-A&-/A&-1&-A&-/A&-1&1&A&/A&A&/A&1&-1
&-A&-/A&2&B&/B&-/B&-2&-B

\\$\chi_{94}^{({84})}$&A&1&/A&-/A&-A&-1&-/A&-A&-1&1&/A&A&/A&A&1&-1
&-/A&-A&2&/B&B&-B&-2&-/B

\\$\chi_{94}^{({85})}$&/A&1&A&-A&-/A&-1&-A&-/A&-1&1&A&/A&A&/A&1&-1
&-A&-/A&2&B&/B&-/B&-2&-B

\\$\chi_{94}^{({86})}$&A&1&/A&-/A&-A&-1&-/A&-A&-1&1&/A&A&/A&A&1&-1
&-/A&-A&2&/B&B&-B&-2&-/B

\\$\chi_{94}^{({87})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A
&-1&-A&2&B&/B&-/B&-2&-B

\\$\chi_{94}^{({88})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A
&-1&-/A&2&/B&B&-B&-2&-/B

\\$\chi_{94}^{({89})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A
&-1&-A&2&B&/B&-/B&-2&-B

\\$\chi_{94}^{({90})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A
&-1&-/A&2&/B&B&-B&-2&-/B
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
\\$\chi_{94}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&3&3&3&3&3&3

\\$\chi_{94}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&3&3&3&3&3&3

\\$\chi_{94}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&3&3&3&-3&-3&-3

\\$\chi_{94}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&3&3&3&-3&-3&-3

\\$\chi_{94}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&3&C&/C&/C&3&C

\\$\chi_{94}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&3&/C&C&C&3&/C

\\$\chi_{94}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&3&C&/C&/C&3&C

\\$\chi_{94}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&3&/C&C&C&3&/C

\\$\chi_{94}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&3&C&/C&-/C&-3&-C

\\$\chi_{94}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&3&/C&C&-C&-3&-/C

\\$\chi_{94}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&3&C&/C&-/C&-3&-C

\\$\chi_{94}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&3&/C&C&-C&-3&-/C

\\$\chi_{94}^{({103})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2
&2&-2&-2&-2&-2&-2&-2

\\$\chi_{94}^{({104})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&-2
&-2&-2&-2&-2&-2&2&2&2

\\$\chi_{94}^{({105})}$&/B&/B&/B&/B&/B&/B&-B&-B&-B&-B&-B&-B&B&B&B&B&B
&B&-2&-2&-2&-2&-2&-2

\\$\chi_{94}^{({106})}$&B&B&B&B&B&B&-/B&-/B&-/B&-/B&-/B&-/B&/B&/B&/B&/B
&/B&/B&-2&-2&-2&-2&-2&-2

\\$\chi_{94}^{({107})}$&B&/B&2&2&B&/B&-/B&-2&-B&-B&-/B&-2&/B&2&B&B
&/B&2&-2&-B&-/B&-/B&-2&-B

\\$\chi_{94}^{({108})}$&/B&B&2&2&/B&B&-B&-2&-/B&-/B&-B&-2&B&2&/B&/B&B
&2&-2&-/B&-B&-B&-2&-/B

\\$\chi_{94}^{({109})}$&/B&2&B&B&/B&2&-B&-/B&-2&-2&-B&-/B&B&/B&2&2&B
&/B&-2&-B&-/B&-/B&-2&-B

\\$\chi_{94}^{({110})}$&B&2&/B&/B&B&2&-/B&-B&-2&-2&-/B&-B&/B&B&2&2
&/B&B&-2&-/B&-B&-B&-2&-/B

\\$\chi_{94}^{({111})}$&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&2&B&/B&/B&2
&B&-2&-B&-/B&-/B&-2&-B

\\$\chi_{94}^{({112})}$&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&2&/B&B&B&2
&/B&-2&-/B&-B&-B&-2&-/B

\\$\chi_{94}^{({113})}$&/B&/B&/B&-/B&-/B&-/B&-B&-B&-B&B&B&B&B&B&B&-B
&-B&-B&-2&-2&-2&2&2&2

\\$\chi_{94}^{({114})}$&B&B&B&-B&-B&-B&-/B&-/B&-/B&/B&/B&/B&/B&/B&/B&-/B
&-/B&-/B&-2&-2&-2&2&2&2

\\$\chi_{94}^{({115})}$&B&/B&2&-2&-B&-/B&-/B&-2&-B&B&/B&2&/B&2&B&-B
&-/B&-2&-2&-B&-/B&/B&2&B

\\$\chi_{94}^{({116})}$&/B&B&2&-2&-/B&-B&-B&-2&-/B&/B&B&2&B&2&/B&-/B
&-B&-2&-2&-/B&-B&B&2&/B

\\$\chi_{94}^{({117})}$&/B&2&B&-B&-/B&-2&-B&-/B&-2&2&B&/B&B&/B&2&-2
&-B&-/B&-2&-B&-/B&/B&2&B

\\$\chi_{94}^{({118})}$&B&2&/B&-/B&-B&-2&-/B&-B&-2&2&/B&B&/B&B&2&-2
&-/B&-B&-2&-/B&-B&B&2&/B

\\$\chi_{94}^{({119})}$&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&2&B&/B&-/B
&-2&-B&-2&-B&-/B&/B&2&B

\\$\chi_{94}^{({120})}$&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&2&/B&B&-B
&-2&-/B&-2&-/B&-B&B&2&/B

\\$\chi_{94}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&-3&-3&-3&-3&-3&-3

\\$\chi_{94}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&-3&-3&-3&3&3&3

\\$\chi_{94}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&-3&-C&-/C&-/C&-3&-C

\\$\chi_{94}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&-3&-/C&-C&-C&-3&-/C

\\$\chi_{94}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&-3&-C&-/C&/C&3&C

\\$\chi_{94}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&-3&-/C&-C&C&3&/C\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & 50& & & & & & & & & &60 & & & & & & & & & &70\\\hline
$\chi_{94}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{94}^{(2)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1

\\$\chi_{94}^{(3)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1

\\$\chi_{94}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi_{94}^{(5)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&A&A&A
&-A&-A&-A&A&A&A&-A

\\$\chi_{94}^{(6)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&/A&/A&/A
&-/A&-/A&-/A&/A&/A&/A&-/A

\\$\chi_{94}^{(7)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&A&A&A
&-A&-A&-A&A&A&A&-A

\\$\chi_{94}^{(8)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&/A&/A&/A
&-/A&-/A&-/A&/A&/A&/A&-/A

\\$\chi_{94}^{(9)}$&1&1&1&1&1&1&1&1&1&1&1&1&A&A&A
&A&A&A&A&A&A&A

\\$\chi_{94}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&/A&/A&/A
&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{94}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&A&A&A
&A&A&A&A&A&A&A

\\$\chi_{94}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&/A&/A&/A
&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{94}^{({13})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A
&-/A&-1&-A&1&A&/A&-/A

\\$\chi_{94}^{({14})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A
&-A&-1&-/A&1&/A&A&-A

\\$\chi_{94}^{({15})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A
&-/A&-1&-A&1&A&/A&-/A

\\$\chi_{94}^{({16})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A
&-A&-1&-/A&1&/A&A&-A

\\$\chi_{94}^{({17})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&A&/A&1
&-1&-A&-/A&A&/A&1&-1

\\$\chi_{94}^{({18})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&/A&A&1
&-1&-/A&-A&/A&A&1&-1

\\$\chi_{94}^{({19})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&A&/A&1
&-1&-A&-/A&A&/A&1&-1

\\$\chi_{94}^{({20})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&/A&A&1
&-1&-/A&-A&/A&A&1&-1

\\$\chi_{94}^{({21})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&/A&1&A
&-A&-/A&-1&/A&1&A&-A

\\$\chi_{94}^{({22})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&A&1&/A
&-/A&-A&-1&A&1&/A&-/A

\\$\chi_{94}^{({23})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&/A&1&A
&-A&-/A&-1&/A&1&A&-A

\\$\chi_{94}^{({24})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&A&1&/A
&-/A&-A&-1&A&1&/A&-/A

\\$\chi_{94}^{({25})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A
&/A&1&A&1&A&/A&/A

\\$\chi_{94}^{({26})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A
&A&1&/A&1&/A&A&A

\\$\chi_{94}^{({27})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A
&/A&1&A&1&A&/A&/A

\\$\chi_{94}^{({28})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A
&A&1&/A&1&/A&A&A

\\$\chi_{94}^{({29})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&A&/A&1
&1&A&/A&A&/A&1&1

\\$\chi_{94}^{({30})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&/A&A&1
&1&/A&A&/A&A&1&1

\\$\chi_{94}^{({31})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&A&/A&1
&1&A&/A&A&/A&1&1

\\$\chi_{94}^{({32})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&/A&A&1
&1&/A&A&/A&A&1&1

\\$\chi_{94}^{({33})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&/A&1&A
&A&/A&1&/A&1&A&A

\\$\chi_{94}^{({34})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&A&1&/A
&/A&A&1&A&1&/A&/A

\\$\chi_{94}^{({35})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&/A&1&A
&A&/A&1&/A&1&A&A

\\$\chi_{94}^{({36})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&A&1&/A
&/A&A&1&A&1&/A&/A

\\$\chi_{94}^{({37})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{94}^{({38})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1
&1&1&1&-1&-1&-1&1

\\$\chi_{94}^{({39})}$&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\$\chi_{94}^{({40})}$&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\$\chi_{94}^{({41})}$&-2&-2&-2&2&2&2&.&.&.&.&.&.&-1&-1&-1
&1&1&1&1&1&1&-1

\\$\chi_{94}^{({42})}$&-2&-2&-2&2&2&2&.&.&.&.&.&.&-1&-1&-1
&1&1&1&1&1&1&-1

\\$\chi_{94}^{({43})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-A&-A&-A
&-A&-A&-A&-A&-A&-A&-A

\\$\chi_{94}^{({44})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-/A&-/A&-/A
&-/A&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi_{94}^{({45})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-/A&-1&-A
&-A&-/A&-1&-/A&-1&-A&-A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & 50& & & & & & & & & &60 & & & & & & & & & &70\\\hline
\\$\chi_{94}^{({46})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-A&-1&-/A
&-/A&-A&-1&-A&-1&-/A&-/A

\\$\chi_{94}^{({47})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&-/A&-1&-A&-1&-A&-/A&-/A

\\$\chi_{94}^{({48})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A
&-A&-1&-/A&-1&-/A&-A&-A

\\$\chi_{94}^{({49})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1
&-1&-A&-/A&-A&-/A&-1&-1

\\$\chi_{94}^{({50})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1
&-1&-/A&-A&-/A&-A&-1&-1

\\$\chi_{94}^{({51})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-A&-A&-A
&A&A&A&-A&-A&-A&A

\\$\chi_{94}^{({52})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-/A&-/A&-/A
&/A&/A&/A&-/A&-/A&-/A&/A

\\$\chi_{94}^{({53})}$&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-/A&-1&-A
&A&/A&1&-/A&-1&-A&A

\\$\chi_{94}^{({54})}$&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-A&-1&-/A
&/A&A&1&-A&-1&-/A&/A

\\$\chi_{94}^{({55})}$&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A
&/A&1&A&-1&-A&-/A&/A

\\$\chi_{94}^{({56})}$&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A
&A&1&/A&-1&-/A&-A&A

\\$\chi_{94}^{({57})}$&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-A&-/A&-1
&1&A&/A&-A&-/A&-1&1

\\$\chi_{94}^{({58})}$&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-/A&-A&-1
&1&/A&A&-/A&-A&-1&1

\\$\chi_{94}^{({59})}$&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&-/A&-/A&-/A
&-/A&-/A&-/A&/A&/A&/A&/A

\\$\chi_{94}^{({60})}$&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&-A&-A&-A
&-A&-A&-A&A&A&A&A

\\$\chi_{94}^{({61})}$&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&-/A&-/A&-/A
&-/A&-/A&-/A&/A&/A&/A&/A

\\$\chi_{94}^{({62})}$&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&-A&-A&-A
&-A&-A&-A&A&A&A&A

\\$\chi_{94}^{({63})}$&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.&.&-A&-/A&-1
&-1&-A&-/A&A&/A&1&1

\\$\chi_{94}^{({64})}$&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.&.&-/A&-A&-1
&-1&-/A&-A&/A&A&1&1

\\$\chi_{94}^{({65})}$&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.&.&-A&-/A&-1
&-1&-A&-/A&A&/A&1&1

\\$\chi_{94}^{({66})}$&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.&.&-/A&-A&-1
&-1&-/A&-A&/A&A&1&1

\\$\chi_{94}^{({67})}$&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.&.&-/A&-1&-A
&-A&-/A&-1&/A&1&A&A

\\$\chi_{94}^{({68})}$&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.&.&-A&-1&-/A
&-/A&-A&-1&A&1&/A&/A

\\$\chi_{94}^{({69})}$&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.&.&-/A&-1&-A
&-A&-/A&-1&/A&1&A&A

\\$\chi_{94}^{({70})}$&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.&.&-A&-1&-/A
&-/A&-A&-1&A&1&/A&/A

\\$\chi_{94}^{({71})}$&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.&.&-1&-A&-/A
&-/A&-1&-A&1&A&/A&/A

\\$\chi_{94}^{({72})}$&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.&.&-1&-/A&-A
&-A&-1&-/A&1&/A&A&A

\\$\chi_{94}^{({73})}$&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.&.&-1&-A&-/A
&-/A&-1&-A&1&A&/A&/A

\\$\chi_{94}^{({74})}$&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.&.&-1&-/A&-A
&-A&-1&-/A&1&/A&A&A

\\$\chi_{94}^{({75})}$&-2&-2&-2&2&2&2&.&.&.&.&.&.&-/A&-/A&-/A
&/A&/A&/A&/A&/A&/A&-/A

\\$\chi_{94}^{({76})}$&-2&-2&-2&2&2&2&.&.&.&.&.&.&-A&-A&-A
&A&A&A&A&A&A&-A

\\$\chi_{94}^{({77})}$&-2&-2&-2&2&2&2&.&.&.&.&.&.&-/A&-/A&-/A
&/A&/A&/A&/A&/A&/A&-/A

\\$\chi_{94}^{({78})}$&-2&-2&-2&2&2&2&.&.&.&.&.&.&-A&-A&-A
&A&A&A&A&A&A&-A

\\$\chi_{94}^{({79})}$&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&-A&-/A&-1
&1&A&/A&A&/A&1&-1

\\$\chi_{94}^{({80})}$&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&-/A&-A&-1
&1&/A&A&/A&A&1&-1

\\$\chi_{94}^{({81})}$&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&-A&-/A&-1
&1&A&/A&A&/A&1&-1

\\$\chi_{94}^{({82})}$&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&-/A&-A&-1
&1&/A&A&/A&A&1&-1

\\$\chi_{94}^{({83})}$&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&-/A&-1&-A
&A&/A&1&/A&1&A&-A

\\$\chi_{94}^{({84})}$&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&-A&-1&-/A
&/A&A&1&A&1&/A&-/A

\\$\chi_{94}^{({85})}$&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&-/A&-1&-A
&A&/A&1&/A&1&A&-A

\\$\chi_{94}^{({86})}$&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&-A&-1&-/A
&/A&A&1&A&1&/A&-/A

\\$\chi_{94}^{({87})}$&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&-1&-A&-/A
&/A&1&A&1&A&/A&-/A

\\$\chi_{94}^{({88})}$&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&-1&-/A&-A
&A&1&/A&1&/A&A&-A

\\$\chi_{94}^{({89})}$&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&-1&-A&-/A
&/A&1&A&1&A&/A&-/A

\\$\chi_{94}^{({90})}$&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&-1&-/A&-A
&A&1&/A&1&/A&A&-A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & 50& & & & & & & & & &60 & & & & & & & & & &70\\\hline
\\$\chi_{94}^{({91})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({92})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({93})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({94})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({95})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({96})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({97})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({98})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({99})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({100})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({101})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({102})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({103})}$&2&2&2&2&2&2&.&.&.&.&.&.&1&1&1
&1&1&1&-1&-1&-1&-1

\\$\chi_{94}^{({104})}$&2&2&2&-2&-2&-2&.&.&.&.&.&.&1&1&1
&-1&-1&-1&-1&-1&-1&1

\\$\chi_{94}^{({105})}$&2&2&2&2&2&2&.&.&.&.&.&.&/A&/A&/A
&/A&/A&/A&-/A&-/A&-/A&-/A

\\$\chi_{94}^{({106})}$&2&2&2&2&2&2&.&.&.&.&.&.&A&A&A
&A&A&A&-A&-A&-A&-A

\\$\chi_{94}^{({107})}$&2&B&/B&/B&2&B&.&.&.&.&.&.&A&/A&1
&1&A&/A&-A&-/A&-1&-1

\\$\chi_{94}^{({108})}$&2&/B&B&B&2&/B&.&.&.&.&.&.&/A&A&1
&1&/A&A&-/A&-A&-1&-1

\\$\chi_{94}^{({109})}$&2&B&/B&/B&2&B&.&.&.&.&.&.&/A&1&A
&A&/A&1&-/A&-1&-A&-A

\\$\chi_{94}^{({110})}$&2&/B&B&B&2&/B&.&.&.&.&.&.&A&1&/A
&/A&A&1&-A&-1&-/A&-/A

\\$\chi_{94}^{({111})}$&2&B&/B&/B&2&B&.&.&.&.&.&.&1&A&/A
&/A&1&A&-1&-A&-/A&-/A

\\$\chi_{94}^{({112})}$&2&/B&B&B&2&/B&.&.&.&.&.&.&1&/A&A
&A&1&/A&-1&-/A&-A&-A

\\$\chi_{94}^{({113})}$&2&2&2&-2&-2&-2&.&.&.&.&.&.&/A&/A&/A
&-/A&-/A&-/A&-/A&-/A&-/A&/A

\\$\chi_{94}^{({114})}$&2&2&2&-2&-2&-2&.&.&.&.&.&.&A&A&A
&-A&-A&-A&-A&-A&-A&A

\\$\chi_{94}^{({115})}$&2&B&/B&-/B&-2&-B&.&.&.&.&.&.&A&/A&1
&-1&-A&-/A&-A&-/A&-1&1

\\$\chi_{94}^{({116})}$&2&/B&B&-B&-2&-/B&.&.&.&.&.&.&/A&A&1
&-1&-/A&-A&-/A&-A&-1&1

\\$\chi_{94}^{({117})}$&2&B&/B&-/B&-2&-B&.&.&.&.&.&.&/A&1&A
&-A&-/A&-1&-/A&-1&-A&A

\\$\chi_{94}^{({118})}$&2&/B&B&-B&-2&-/B&.&.&.&.&.&.&A&1&/A
&-/A&-A&-1&-A&-1&-/A&/A

\\$\chi_{94}^{({119})}$&2&B&/B&-/B&-2&-B&.&.&.&.&.&.&1&A&/A
&-/A&-1&-A&-1&-A&-/A&/A

\\$\chi_{94}^{({120})}$&2&/B&B&-B&-2&-/B&.&.&.&.&.&.&1&/A&A
&-A&-1&-/A&-1&-/A&-A&A

\\$\chi_{94}^{({121})}$&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({122})}$&-3&-3&-3&3&3&3&1&1&1&-1&-1&-1&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({123})}$&-3&-C&-/C&-/C&-3&-C&1&A&/A&/A&1&A&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({124})}$&-3&-/C&-C&-C&-3&-/C&1&/A&A&A&1&/A&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({125})}$&-3&-C&-/C&/C&3&C&1&A&/A&-/A&-1&-A&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({126})}$&-3&-/C&-C&C&3&/C&1&/A&A&-A&-1&-/A&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &80 & & & & & & & & & &90 & & &\\\hline
$\chi_{94}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi_{94}^{(2)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&-1&-1&-1

\\$\chi_{94}^{(3)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\$\chi_{94}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{94}^{(5)}$&-A&-A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&-1
&-1&-1&1&1&1&-1&-1&-1

\\$\chi_{94}^{(6)}$&-/A&-/A&A&A&A&-A&-A&-A&A&A&A&-A&-A&-A&-1
&-1&-1&1&1&1&-1&-1&-1

\\$\chi_{94}^{(7)}$&-A&-A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&1
&1&1&-1&-1&-1&1&1&1

\\$\chi_{94}^{(8)}$&-/A&-/A&A&A&A&-A&-A&-A&A&A&A&-A&-A&-A&1
&1&1&-1&-1&-1&1&1&1

\\$\chi_{94}^{(9)}$&A&A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{94}^{({10})}$&/A&/A&A&A&A&A&A&A&A&A&A&A&A&A&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{94}^{({11})}$&A&A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&1
&1&1&1&1&1&1&1&1

\\$\chi_{94}^{({12})}$&/A&/A&A&A&A&A&A&A&A&A&A&A&A&A&1
&1&1&1&1&1&1&1&1

\\$\chi_{94}^{({13})}$&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1
&-A&-/A&/A&1&A&-1&-A&-/A

\\$\chi_{94}^{({14})}$&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1
&-/A&-A&A&1&/A&-1&-/A&-A

\\$\chi_{94}^{({15})}$&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1
&A&/A&-/A&-1&-A&1&A&/A

\\$\chi_{94}^{({16})}$&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1
&/A&A&-A&-1&-/A&1&/A&A

\\$\chi_{94}^{({17})}$&-A&-/A&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1&-1
&-A&-/A&/A&1&A&-1&-A&-/A

\\$\chi_{94}^{({18})}$&-/A&-A&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1&-1
&-/A&-A&A&1&/A&-1&-/A&-A

\\$\chi_{94}^{({19})}$&-A&-/A&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1&1
&A&/A&-/A&-1&-A&1&A&/A

\\$\chi_{94}^{({20})}$&-/A&-A&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1&1
&/A&A&-A&-1&-/A&1&/A&A

\\$\chi_{94}^{({21})}$&-/A&-1&A&/A&1&-1&-A&-/A&A&/A&1&-1&-A&-/A&-1
&-A&-/A&/A&1&A&-1&-A&-/A

\\$\chi_{94}^{({22})}$&-A&-1&/A&A&1&-1&-/A&-A&/A&A&1&-1&-/A&-A&-1
&-/A&-A&A&1&/A&-1&-/A&-A

\\$\chi_{94}^{({23})}$&-/A&-1&A&/A&1&-1&-A&-/A&A&/A&1&-1&-A&-/A&1
&A&/A&-/A&-1&-A&1&A&/A

\\$\chi_{94}^{({24})}$&-A&-1&/A&A&1&-1&-/A&-A&/A&A&1&-1&-/A&-A&1
&/A&A&-A&-1&-/A&1&/A&A

\\$\chi_{94}^{({25})}$&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1
&-A&-/A&-/A&-1&-A&-1&-A&-/A

\\$\chi_{94}^{({26})}$&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1
&-/A&-A&-A&-1&-/A&-1&-/A&-A

\\$\chi_{94}^{({27})}$&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1
&A&/A&/A&1&A&1&A&/A

\\$\chi_{94}^{({28})}$&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1
&/A&A&A&1&/A&1&/A&A

\\$\chi_{94}^{({29})}$&A&/A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&-1
&-A&-/A&-/A&-1&-A&-1&-A&-/A

\\$\chi_{94}^{({30})}$&/A&A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&-1
&-/A&-A&-A&-1&-/A&-1&-/A&-A

\\$\chi_{94}^{({31})}$&A&/A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&1
&A&/A&/A&1&A&1&A&/A

\\$\chi_{94}^{({32})}$&/A&A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&1
&/A&A&A&1&/A&1&/A&A

\\$\chi_{94}^{({33})}$&/A&1&A&/A&1&1&A&/A&A&/A&1&1&A&/A&-1
&-A&-/A&-/A&-1&-A&-1&-A&-/A

\\$\chi_{94}^{({34})}$&A&1&/A&A&1&1&/A&A&/A&A&1&1&/A&A&-1
&-/A&-A&-A&-1&-/A&-1&-/A&-A

\\$\chi_{94}^{({35})}$&/A&1&A&/A&1&1&A&/A&A&/A&1&1&A&/A&1
&A&/A&/A&1&A&1&A&/A

\\$\chi_{94}^{({36})}$&A&1&/A&A&1&1&/A&A&/A&A&1&1&/A&A&1
&/A&A&A&1&/A&1&/A&A

\\$\chi_{94}^{({37})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({38})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({39})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&2
&2&2&2&2&2&-2&-2&-2

\\$\chi_{94}^{({40})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-2
&-2&-2&-2&-2&-2&2&2&2

\\$\chi_{94}^{({41})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-2
&-2&-2&2&2&2&2&2&2

\\$\chi_{94}^{({42})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&2
&2&2&-2&-2&-2&-2&-2&-2

\\$\chi_{94}^{({43})}$&-A&-A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({44})}$&-/A&-/A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({45})}$&-/A&-1&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&-1&-A&-/A&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &80 & & & & & & & & & &90 & & &\\\hline
\\$\chi_{94}^{({46})}$&-A&-1&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&-1&-/A&-A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({47})}$&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({48})}$&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({49})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({50})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({51})}$&A&A&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({52})}$&/A&/A&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({53})}$&/A&1&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({54})}$&A&1&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({55})}$&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({56})}$&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({57})}$&A&/A&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({58})}$&/A&A&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({59})}$&/A&/A&-A&-A&-A&-A&-A&-A&A&A&A&A&A&A&2
&2&2&2&2&2&-2&-2&-2

\\$\chi_{94}^{({60})}$&A&A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&2
&2&2&2&2&2&-2&-2&-2

\\$\chi_{94}^{({61})}$&/A&/A&-A&-A&-A&-A&-A&-A&A&A&A&A&A&A&-2
&-2&-2&-2&-2&-2&2&2&2

\\$\chi_{94}^{({62})}$&A&A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&-2
&-2&-2&-2&-2&-2&2&2&2

\\$\chi_{94}^{({63})}$&A&/A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&2
&B&/B&/B&2&B&-2&-B&-/B

\\$\chi_{94}^{({64})}$&/A&A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&2
&/B&B&B&2&/B&-2&-/B&-B

\\$\chi_{94}^{({65})}$&A&/A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&-2
&-B&-/B&-/B&-2&-B&2&B&/B

\\$\chi_{94}^{({66})}$&/A&A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&-2
&-/B&-B&-B&-2&-/B&2&/B&B

\\$\chi_{94}^{({67})}$&/A&1&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A&/A&2
&B&/B&/B&2&B&-2&-B&-/B

\\$\chi_{94}^{({68})}$&A&1&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A&A&2
&/B&B&B&2&/B&-2&-/B&-B

\\$\chi_{94}^{({69})}$&/A&1&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A&/A&-2
&-B&-/B&-/B&-2&-B&2&B&/B

\\$\chi_{94}^{({70})}$&A&1&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A&A&-2
&-/B&-B&-B&-2&-/B&2&/B&B

\\$\chi_{94}^{({71})}$&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&2
&B&/B&/B&2&B&-2&-B&-/B

\\$\chi_{94}^{({72})}$&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&2
&/B&B&B&2&/B&-2&-/B&-B

\\$\chi_{94}^{({73})}$&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-2
&-B&-/B&-/B&-2&-B&2&B&/B

\\$\chi_{94}^{({74})}$&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-2
&-/B&-B&-B&-2&-/B&2&/B&B

\\$\chi_{94}^{({75})}$&-/A&-/A&-A&-A&-A&A&A&A&A&A&A&-A&-A&-A&-2
&-2&-2&2&2&2&2&2&2

\\$\chi_{94}^{({76})}$&-A&-A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&-/A&-/A&-/A&-2
&-2&-2&2&2&2&2&2&2

\\$\chi_{94}^{({77})}$&-/A&-/A&-A&-A&-A&A&A&A&A&A&A&-A&-A&-A&2
&2&2&-2&-2&-2&-2&-2&-2

\\$\chi_{94}^{({78})}$&-A&-A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&-/A&-/A&-/A&2
&2&2&-2&-2&-2&-2&-2&-2

\\$\chi_{94}^{({79})}$&-A&-/A&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&-2
&-B&-/B&/B&2&B&2&B&/B

\\$\chi_{94}^{({80})}$&-/A&-A&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1&-2
&-/B&-B&B&2&/B&2&/B&B

\\$\chi_{94}^{({81})}$&-A&-/A&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&2
&B&/B&-/B&-2&-B&-2&-B&-/B

\\$\chi_{94}^{({82})}$&-/A&-A&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1&2
&/B&B&-B&-2&-/B&-2&-/B&-B

\\$\chi_{94}^{({83})}$&-/A&-1&-A&-/A&-1&1&A&/A&A&/A&1&-1&-A&-/A&-2
&-B&-/B&/B&2&B&2&B&/B

\\$\chi_{94}^{({84})}$&-A&-1&-/A&-A&-1&1&/A&A&/A&A&1&-1&-/A&-A&-2
&-/B&-B&B&2&/B&2&/B&B

\\$\chi_{94}^{({85})}$&-/A&-1&-A&-/A&-1&1&A&/A&A&/A&1&-1&-A&-/A&2
&B&/B&-/B&-2&-B&-2&-B&-/B

\\$\chi_{94}^{({86})}$&-A&-1&-/A&-A&-1&1&/A&A&/A&A&1&-1&-/A&-A&2
&/B&B&-B&-2&-/B&-2&-/B&-B

\\$\chi_{94}^{({87})}$&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-2
&-B&-/B&/B&2&B&2&B&/B

\\$\chi_{94}^{({88})}$&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-2
&-/B&-B&B&2&/B&2&/B&B

\\$\chi_{94}^{({89})}$&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&2
&B&/B&-/B&-2&-B&-2&-B&-/B

\\$\chi_{94}^{({90})}$&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&2
&/B&B&-B&-2&-/B&-2&-/B&-B
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &80 & & & & & & & & & &90 & & &\\\hline
\\$\chi_{94}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3
&-3&-3&-3&-3&-3&-3&-3&-3

\\$\chi_{94}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3
&3&3&3&3&3&3&3&3

\\$\chi_{94}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3
&3&3&-3&-3&-3&3&3&3

\\$\chi_{94}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3
&-3&-3&3&3&3&-3&-3&-3

\\$\chi_{94}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3
&-C&-/C&-/C&-3&-C&-3&-C&-/C

\\$\chi_{94}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3
&-/C&-C&-C&-3&-/C&-3&-/C&-C

\\$\chi_{94}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3
&C&/C&/C&3&C&3&C&/C

\\$\chi_{94}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3
&/C&C&C&3&/C&3&/C&C

\\$\chi_{94}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3
&C&/C&-/C&-3&-C&3&C&/C

\\$\chi_{94}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3
&/C&C&-C&-3&-/C&3&/C&C

\\$\chi_{94}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3
&-C&-/C&/C&3&C&-3&-C&-/C

\\$\chi_{94}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3
&-/C&-C&C&3&/C&-3&-/C&-C

\\$\chi_{94}^{({103})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({104})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({105})}$&-/A&-/A&A&A&A&A&A&A&-A&-A&-A&-A&-A&-A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({106})}$&-A&-A&/A&/A&/A&/A&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({107})}$&-A&-/A&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({108})}$&-/A&-A&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({109})}$&-/A&-1&A&/A&1&1&A&/A&-A&-/A&-1&-1&-A&-/A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({110})}$&-A&-1&/A&A&1&1&/A&A&-/A&-A&-1&-1&-/A&-A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({111})}$&-1&-A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({112})}$&-1&-/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({113})}$&/A&/A&A&A&A&-A&-A&-A&-A&-A&-A&A&A&A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({114})}$&A&A&/A&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({115})}$&A&/A&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({116})}$&/A&A&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({117})}$&/A&1&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({118})}$&A&1&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({119})}$&1&A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({120})}$&1&/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

${}_{
 \!\!\!\!\!\!_{
\!\!\!\!\!\!_{ \!\!\!\!\!\! _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & 100& & & & & & & & & &110 & & & & & &\\\hline
$\chi_{94}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi_{94}^{(2)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1

\\$\chi_{94}^{(3)}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1

\\$\chi_{94}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{94}^{(5)}$&1&1&1&-1&-1&-1&1&1&1&-A&-A&-A&A&A&A&-A
&-A&-A&A&A&A&-/A&-/A

\\$\chi_{94}^{(6)}$&1&1&1&-1&-1&-1&1&1&1&-/A&-/A&-/A&/A&/A&/A
&-/A&-/A&-/A&/A&/A&/A&-A&-A

\\$\chi_{94}^{(7)}$&-1&-1&-1&1&1&1&-1&-1&-1&A&A&A&-A&-A&-A&A
&A&A&-A&-A&-A&/A&/A

\\$\chi_{94}^{(8)}$&-1&-1&-1&1&1&1&-1&-1&-1&/A&/A&/A&-/A&-/A&-/A&/A
&/A&/A&-/A&-/A&-/A&A&A

\\$\chi_{94}^{(9)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-A&-A&-A&-A&-A&-A&-A
&-A&-A&-A&-A&-A&-/A&-/A

\\$\chi_{94}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-/A&-/A&-/A&-/A&-/A&-/A
&-/A&-/A&-/A&-/A&-/A&-/A&-A&-A

\\$\chi_{94}^{({11})}$&1&1&1&1&1&1&1&1&1&A&A&A&A&A&A&A
&A&A&A&A&A&/A&/A

\\$\chi_{94}^{({12})}$&1&1&1&1&1&1&1&1&1&/A&/A&/A&/A&/A&/A&/A
&/A&/A&/A&/A&/A&A&A

\\$\chi_{94}^{({13})}$&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1
&-A&-/A&/A&1&A&-1&-A

\\$\chi_{94}^{({14})}$&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&-1&-/A

\\$\chi_{94}^{({15})}$&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1
&A&/A&-/A&-1&-A&1&A

\\$\chi_{94}^{({16})}$&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1
&/A&A&-A&-1&-/A&1&/A

\\$\chi_{94}^{({17})}$&/A&1&A&-1&-A&-/A&/A&1&A&-A&-/A&-1&1&A&/A&-A
&-/A&-1&1&A&/A&-/A&-1

\\$\chi_{94}^{({18})}$&A&1&/A&-1&-/A&-A&A&1&/A&-/A&-A&-1&1&/A&A
&-/A&-A&-1&1&/A&A&-A&-1

\\$\chi_{94}^{({19})}$&-/A&-1&-A&1&A&/A&-/A&-1&-A&A&/A&1&-1&-A&-/A&A
&/A&1&-1&-A&-/A&/A&1

\\$\chi_{94}^{({20})}$&-A&-1&-/A&1&/A&A&-A&-1&-/A&/A&A&1&-1&-/A&-A&/A
&A&1&-1&-/A&-A&A&1

\\$\chi_{94}^{({21})}$&/A&1&A&-1&-A&-/A&/A&1&A&-/A&-1&-A&A&/A&1
&-/A&-1&-A&A&/A&1&-A&-/A

\\$\chi_{94}^{({22})}$&A&1&/A&-1&-/A&-A&A&1&/A&-A&-1&-/A&/A&A&1&-A
&-1&-/A&/A&A&1&-/A&-A

\\$\chi_{94}^{({23})}$&-/A&-1&-A&1&A&/A&-/A&-1&-A&/A&1&A&-A&-/A&-1&/A
&1&A&-A&-/A&-1&A&/A

\\$\chi_{94}^{({24})}$&-A&-1&-/A&1&/A&A&-A&-1&-/A&A&1&/A&-/A&-A&-1&A
&1&/A&-/A&-A&-1&/A&A

\\$\chi_{94}^{({25})}$&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1
&-A&-/A&-/A&-1&-A&-1&-A

\\$\chi_{94}^{({26})}$&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1&-/A&-1&-/A

\\$\chi_{94}^{({27})}$&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1
&A&/A&/A&1&A&1&A

\\$\chi_{94}^{({28})}$&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1
&/A&A&A&1&/A&1&/A

\\$\chi_{94}^{({29})}$&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-A
&-/A&-1&-1&-A&-/A&-/A&-1

\\$\chi_{94}^{({30})}$&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A
&-/A&-A&-1&-1&-/A&-A&-A&-1

\\$\chi_{94}^{({31})}$&/A&1&A&1&A&/A&/A&1&A&A&/A&1&1&A&/A&A
&/A&1&1&A&/A&/A&1

\\$\chi_{94}^{({32})}$&A&1&/A&1&/A&A&A&1&/A&/A&A&1&1&/A&A&/A
&A&1&1&/A&A&A&1

\\$\chi_{94}^{({33})}$&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-/A&-1&-A&-A&-/A&-1
&-/A&-1&-A&-A&-/A&-1&-A&-/A

\\$\chi_{94}^{({34})}$&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-A&-1&-/A&-/A&-A&-1&-A
&-1&-/A&-/A&-A&-1&-/A&-A

\\$\chi_{94}^{({35})}$&/A&1&A&1&A&/A&/A&1&A&/A&1&A&A&/A&1&/A
&1&A&A&/A&1&A&/A

\\$\chi_{94}^{({36})}$&A&1&/A&1&/A&A&A&1&/A&A&1&/A&/A&A&1&A
&1&/A&/A&A&1&/A&A

\\$\chi_{94}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({39})}$&-2&-2&-2&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&-1&-1

\\$\chi_{94}^{({40})}$&2&2&2&.&.&.&.&.&.&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & 100& & & & & & & & & &110 & & & & & &\\\hline
\\$\chi_{94}^{({41})}$&-2&-2&-2&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1

\\$\chi_{94}^{({42})}$&2&2&2&.&.&.&.&.&.&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1

\\$\chi_{94}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({59})}$&-2&-2&-2&.&.&.&.&.&.&-/A&-/A&-/A&-/A&-/A&-/A&/A
&/A&/A&/A&/A&/A&-A&-A

\\$\chi_{94}^{({60})}$&-2&-2&-2&.&.&.&.&.&.&-A&-A&-A&-A&-A&-A&A
&A&A&A&A&A&-/A&-/A

\\$\chi_{94}^{({61})}$&2&2&2&.&.&.&.&.&.&/A&/A&/A&/A&/A&/A
&-/A&-/A&-/A&-/A&-/A&-/A&A&A

\\$\chi_{94}^{({62})}$&2&2&2&.&.&.&.&.&.&A&A&A&A&A&A&-A
&-A&-A&-A&-A&-A&/A&/A

\\$\chi_{94}^{({63})}$&-/B&-2&-B&.&.&.&.&.&.&-A&-/A&-1&-1&-A&-/A&A
&/A&1&1&A&/A&-/A&-1

\\$\chi_{94}^{({64})}$&-B&-2&-/B&.&.&.&.&.&.&-/A&-A&-1&-1&-/A&-A&/A
&A&1&1&/A&A&-A&-1

\\$\chi_{94}^{({65})}$&/B&2&B&.&.&.&.&.&.&A&/A&1&1&A&/A&-A
&-/A&-1&-1&-A&-/A&/A&1

\\$\chi_{94}^{({66})}$&B&2&/B&.&.&.&.&.&.&/A&A&1&1&/A&A
&-/A&-A&-1&-1&-/A&-A&A&1

\\$\chi_{94}^{({67})}$&-/B&-2&-B&.&.&.&.&.&.&-/A&-1&-A&-A&-/A&-1&/A
&1&A&A&/A&1&-A&-/A

\\$\chi_{94}^{({68})}$&-B&-2&-/B&.&.&.&.&.&.&-A&-1&-/A&-/A&-A&-1&A
&1&/A&/A&A&1&-/A&-A

\\$\chi_{94}^{({69})}$&/B&2&B&.&.&.&.&.&.&/A&1&A&A&/A&1
&-/A&-1&-A&-A&-/A&-1&A&/A

\\$\chi_{94}^{({70})}$&B&2&/B&.&.&.&.&.&.&A&1&/A&/A&A&1&-A
&-1&-/A&-/A&-A&-1&/A&A

\\$\chi_{94}^{({71})}$&-/B&-2&-B&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1
&A&/A&/A&1&A&-1&-A

\\$\chi_{94}^{({72})}$&-B&-2&-/B&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1
&/A&A&A&1&/A&-1&-/A

\\$\chi_{94}^{({73})}$&/B&2&B&.&.&.&.&.&.&1&A&/A&/A&1&A&-1
&-A&-/A&-/A&-1&-A&1&A

\\$\chi_{94}^{({74})}$&B&2&/B&.&.&.&.&.&.&1&/A&A&A&1&/A&-1
&-/A&-A&-A&-1&-/A&1&/A

\\$\chi_{94}^{({75})}$&-2&-2&-2&.&.&.&.&.&.&/A&/A&/A&-/A&-/A&-/A
&-/A&-/A&-/A&/A&/A&/A&A&A

\\$\chi_{94}^{({76})}$&-2&-2&-2&.&.&.&.&.&.&A&A&A&-A&-A&-A&-A
&-A&-A&A&A&A&/A&/A

\\$\chi_{94}^{({77})}$&2&2&2&.&.&.&.&.&.&-/A&-/A&-/A&/A&/A&/A&/A
&/A&/A&-/A&-/A&-/A&-A&-A

\\$\chi_{94}^{({78})}$&2&2&2&.&.&.&.&.&.&-A&-A&-A&A&A&A&A
&A&A&-A&-A&-A&-/A&-/A

\\$\chi_{94}^{({79})}$&-/B&-2&-B&.&.&.&.&.&.&A&/A&1&-1&-A&-/A&-A
&-/A&-1&1&A&/A&/A&1

\\$\chi_{94}^{({80})}$&-B&-2&-/B&.&.&.&.&.&.&/A&A&1&-1&-/A&-A
&-/A&-A&-1&1&/A&A&A&1

\\$\chi_{94}^{({81})}$&/B&2&B&.&.&.&.&.&.&-A&-/A&-1&1&A&/A&A
&/A&1&-1&-A&-/A&-/A&-1

\\$\chi_{94}^{({82})}$&B&2&/B&.&.&.&.&.&.&-/A&-A&-1&1&/A&A&/A
&A&1&-1&-/A&-A&-A&-1

\\$\chi_{94}^{({83})}$&-/B&-2&-B&.&.&.&.&.&.&/A&1&A&-A&-/A&-1
&-/A&-1&-A&A&/A&1&A&/A

\\$\chi_{94}^{({84})}$&-B&-2&-/B&.&.&.&.&.&.&A&1&/A&-/A&-A&-1&-A
&-1&-/A&/A&A&1&/A&A

\\$\chi_{94}^{({85})}$&/B&2&B&.&.&.&.&.&.&-/A&-1&-A&A&/A&1&/A
&1&A&-A&-/A&-1&-A&-/A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & 100& & & & & & & & & &110 & & & & & &\\\hline
\\$\chi_{94}^{({86})}$&B&2&/B&.&.&.&.&.&.&-A&-1&-/A&/A&A&1&A
&1&/A&-/A&-A&-1&-/A&-A

\\$\chi_{94}^{({87})}$&-/B&-2&-B&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1
&-A&-/A&/A&1&A&1&A

\\$\chi_{94}^{({88})}$&-B&-2&-/B&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1
&-/A&-A&A&1&/A&1&/A

\\$\chi_{94}^{({89})}$&/B&2&B&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&1
&A&/A&-/A&-1&-A&-1&-A

\\$\chi_{94}^{({90})}$&B&2&/B&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&1
&/A&A&-A&-1&-/A&-1&-/A

\\$\chi_{94}^{({91})}$&-3&-3&-3&1&1&1&1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({92})}$&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({93})}$&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({94})}$&3&3&3&1&1&1&-1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({95})}$&-/C&-3&-C&1&A&/A&/A&1&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({96})}$&-C&-3&-/C&1&/A&A&A&1&/A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({97})}$&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({98})}$&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({99})}$&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({100})}$&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({101})}$&/C&3&C&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({102})}$&C&3&/C&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi_{94}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & &120 & & & &\\\hline
$\chi_{94}^{(1)}$&1&1&1&1&1&1&1&1&1&1

\\$\chi_{94}^{(2)}$&-1&1&1&1&-1&-1&-1&1&1&1

\\$\chi_{94}^{(3)}$&1&-1&-1&-1&1&1&1&-1&-1&-1

\\$\chi_{94}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{94}^{(5)}$&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{94}^{(6)}$&-A&A&A&A&-A&-A&-A&A&A&A

\\$\chi_{94}^{(7)}$&/A&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A

\\$\chi_{94}^{(8)}$&A&-A&-A&-A&A&A&A&-A&-A&-A

\\$\chi_{94}^{(9)}$&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi_{94}^{({10})}$&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A

\\$\chi_{94}^{({11})}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A

\\$\chi_{94}^{({12})}$&A&A&A&A&A&A&A&A&A&A

\\$\chi_{94}^{({13})}$&-/A&/A&1&A&-1&-A&-/A&/A&1&A

\\$\chi_{94}^{({14})}$&-A&A&1&/A&-1&-/A&-A&A&1&/A

\\$\chi_{94}^{({15})}$&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A

\\$\chi_{94}^{({16})}$&A&-A&-1&-/A&1&/A&A&-A&-1&-/A

\\$\chi_{94}^{({17})}$&-A&A&/A&1&-/A&-1&-A&A&/A&1

\\$\chi_{94}^{({18})}$&-/A&/A&A&1&-A&-1&-/A&/A&A&1

\\$\chi_{94}^{({19})}$&A&-A&-/A&-1&/A&1&A&-A&-/A&-1

\\$\chi_{94}^{({20})}$&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1

\\$\chi_{94}^{({21})}$&-1&1&A&/A&-A&-/A&-1&1&A&/A

\\$\chi_{94}^{({22})}$&-1&1&/A&A&-/A&-A&-1&1&/A&A

\\$\chi_{94}^{({23})}$&1&-1&-A&-/A&A&/A&1&-1&-A&-/A

\\$\chi_{94}^{({24})}$&1&-1&-/A&-A&/A&A&1&-1&-/A&-A

\\$\chi_{94}^{({25})}$&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A

\\$\chi_{94}^{({26})}$&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\$\chi_{94}^{({27})}$&/A&/A&1&A&1&A&/A&/A&1&A

\\$\chi_{94}^{({28})}$&A&A&1&/A&1&/A&A&A&1&/A

\\$\chi_{94}^{({29})}$&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1

\\$\chi_{94}^{({30})}$&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1

\\$\chi_{94}^{({31})}$&A&A&/A&1&/A&1&A&A&/A&1

\\$\chi_{94}^{({32})}$&/A&/A&A&1&A&1&/A&/A&A&1

\\$\chi_{94}^{({33})}$&-1&-1&-A&-/A&-A&-/A&-1&-1&-A&-/A

\\$\chi_{94}^{({34})}$&-1&-1&-/A&-A&-/A&-A&-1&-1&-/A&-A

\\$\chi_{94}^{({35})}$&1&1&A&/A&A&/A&1&1&A&/A

\\$\chi_{94}^{({36})}$&1&1&/A&A&/A&A&1&1&/A&A

\\$\chi_{94}^{({37})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({38})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({39})}$&-1&-1&-1&-1&1&1&1&1&1&1

\\$\chi_{94}^{({40})}$&1&1&1&1&-1&-1&-1&-1&-1&-1

\\$\chi_{94}^{({41})}$&1&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{94}^{({42})}$&-1&1&1&1&1&1&1&-1&-1&-1

\\$\chi_{94}^{({43})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({44})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({45})}$&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & &120 & & & &\\\hline
\\$\chi_{94}^{({46})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({47})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({48})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({49})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({50})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({51})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({52})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({53})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({54})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({55})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({56})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({57})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({58})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({59})}$&-A&-A&-A&-A&A&A&A&A&A&A

\\$\chi_{94}^{({60})}$&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A

\\$\chi_{94}^{({61})}$&A&A&A&A&-A&-A&-A&-A&-A&-A

\\$\chi_{94}^{({62})}$&/A&/A&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi_{94}^{({63})}$&-A&-A&-/A&-1&/A&1&A&A&/A&1

\\$\chi_{94}^{({64})}$&-/A&-/A&-A&-1&A&1&/A&/A&A&1

\\$\chi_{94}^{({65})}$&A&A&/A&1&-/A&-1&-A&-A&-/A&-1

\\$\chi_{94}^{({66})}$&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1

\\$\chi_{94}^{({67})}$&-1&-1&-A&-/A&A&/A&1&1&A&/A

\\$\chi_{94}^{({68})}$&-1&-1&-/A&-A&/A&A&1&1&/A&A

\\$\chi_{94}^{({69})}$&1&1&A&/A&-A&-/A&-1&-1&-A&-/A

\\$\chi_{94}^{({70})}$&1&1&/A&A&-/A&-A&-1&-1&-/A&-A

\\$\chi_{94}^{({71})}$&-/A&-/A&-1&-A&1&A&/A&/A&1&A

\\$\chi_{94}^{({72})}$&-A&-A&-1&-/A&1&/A&A&A&1&/A

\\$\chi_{94}^{({73})}$&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A

\\$\chi_{94}^{({74})}$&A&A&1&/A&-1&-/A&-A&-A&-1&-/A

\\$\chi_{94}^{({75})}$&A&-A&-A&-A&-A&-A&-A&A&A&A

\\$\chi_{94}^{({76})}$&/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi_{94}^{({77})}$&-A&A&A&A&A&A&A&-A&-A&-A

\\$\chi_{94}^{({78})}$&-/A&/A&/A&/A&/A&/A&/A&-/A&-/A&-/A

\\$\chi_{94}^{({79})}$&A&-A&-/A&-1&-/A&-1&-A&A&/A&1

\\$\chi_{94}^{({80})}$&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1

\\$\chi_{94}^{({81})}$&-A&A&/A&1&/A&1&A&-A&-/A&-1

\\$\chi_{94}^{({82})}$&-/A&/A&A&1&A&1&/A&-/A&-A&-1

\\$\chi_{94}^{({83})}$&1&-1&-A&-/A&-A&-/A&-1&1&A&/A

\\$\chi_{94}^{({84})}$&1&-1&-/A&-A&-/A&-A&-1&1&/A&A

\\$\chi_{94}^{({85})}$&-1&1&A&/A&A&/A&1&-1&-A&-/A

\\$\chi_{94}^{({86})}$&-1&1&/A&A&/A&A&1&-1&-/A&-A

\\$\chi_{94}^{({87})}$&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A

\\$\chi_{94}^{({88})}$&A&-A&-1&-/A&-1&-/A&-A&A&1&/A

\\$\chi_{94}^{({89})}$&-/A&/A&1&A&1&A&/A&-/A&-1&-A

\\$\chi_{94}^{({90})}$&-A&A&1&/A&1&/A&A&-A&-1&-/A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & &120 & & & &\\\hline

\\$\chi_{94}^{({91})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({92})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({93})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({94})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({95})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({96})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({97})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({98})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({99})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({100})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({101})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({102})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({103})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({104})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({105})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({106})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({107})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({108})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({109})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({110})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({111})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({112})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({113})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({114})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({115})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({116})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({117})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({118})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({119})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({120})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({121})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({122})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({123})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({124})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({125})}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{94}^{({126})}$&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
